Regularized Top-$k$: A Bayesian Framework for Gradient Sparsification

Error accumulation is effective for gradient sparsification in distributed settings: initially-unselected gradient entries are eventually selected as their accumulated error exceeds a certain level. The accumulation essentially behaves as a scaling of the learning rate for the selected entries. Although this property prevents the slow-down of lateral movements in distributed gradient descent, it can deteriorate convergence in some settings. This work proposes a novel sparsification scheme that controls the learning rate scaling of error accumulation. The development of this scheme follows two major steps: first, gradient sparsification is formulated as an inverse probability (inference) problem, and the Bayesian optimal sparsification mask is derived as a maximum-a-posteriori estimator. Using the prior distribution inherited from Top-k, we derive a new sparsification algorithm which can be interpreted as a regularized form of Top-k. We call this algorithm regularized Top-k (RegTop-k). It utilizes past aggregated gradients to evaluate posterior statistics of the next aggregation. It then prioritizes the local accumulated gradient entries based on these posterior statistics. We validate our derivation through various numerical experiments. In distributed linear regression, it is observed that while Top-k remains at a fixed distance from the global optimum, RegTop-k converges to the global optimum at significantly higher compression ratios. We further demonstrate the generalization of this observation by employing RegTop-k in distributed training of ResNet-18 on CIFAR-10, as well as fine-tuning of multiple computer vision models on the ImageNette dataset. Our numerical results confirm that as the compression ratio increases, RegTop-k sparsification noticeably outperforms Top-k.

==> Figures/Accuracy_vs_Round.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	name=ax1,
	width=3in, 
	height=2in, 
	at={(1.262in,0.7in)},
	scale only axis,  
	xmin=-5,  
	xmax=2600,  
	xtick={0, 600,  1200,  1800,  2400},
	xticklabels={{$0$}, {$600$}, {$1200$},  {$1800$},  {$2400$}},
	xlabel style={font=\color{white!15!black}},  
	xlabel={iteration},    
	ymin=8,  
	ymax=95,  
	ytick={30, 60, 90},
	yticklabels={{$30$}, {$60$}, {$90$}},
	ylabel style={font=\color{white!15!black}}, 
	ylabel={Accuracy},
	yminorticks=true,
	axis background/.style={fill=white},
	legend columns = 3,
	legend style={at={(.87, -.25)}, legend cell align=left, align=left, draw=white!15!black},
	]

\addplot[color=red,   line width=1.0pt]
table[row sep=crcr]{%
%0       15.5553343949044\\
%10       17.2870222929936\\
%20       18.6604299363057\\
%30       22.0839968152866\\
%40       24.7412420382165\\
%50       27.3288216560509\\
60       29.6277866242038\\
70       30.9912420382165\\
80       33.3499203821656\\
90       35.718550955414\\
100       38.3658439490445\\
110       39.7292993630573\\
120       41.202229299363\\
130       42.2571656050955\\
140       42.4064490445859\\
150       43.0433917197452\\
160       43.2623407643312\\
170       43.5708598726114\\
180       43.6902866242038\\
190       43.8694267515923\\
200       44.2277070063694\\
210       44.21775477707\\
220       44.3769904458598\\
230       44.6357484076433\\
240       44.8347929936305\\
250       44.8945063694267\\
260       45.5414012738853\\
270       46.1385350318471\\
280       47.9796974522292\\
290       50.5473726114649\\
300       53.2941878980891\\
310       55.6827229299363\\
320       56.5187101910828\\
330       57.6532643312101\\
340       58.28025477707\\
350       58.718152866242\\
360       58.5091560509554\\
370       58.8475318471337\\
380       59.404856687898\\
390       59.5541401273885\\
400       59.8527070063694\\
410       59.6536624203821\\
420       60.2408439490445\\
430       60.3801751592356\\
440       60.7583598726114\\
450       61.6441082802547\\
460       62.9080414012738\\
470       64.9582006369426\\
480       67.2770700636942\\
490       68.4016719745222\\
500       69.0386146496815\\
510       69.3968949044585\\
520       69.765127388535\\
530       69.4566082802547\\
540       70.1035031847133\\
550       70.0238853503184\\
560       70.0039808917197\\
570       70.5712579617834\\
580       70.6608280254777\\
590       70.7006369426751\\
600       70.9394904458598\\
610       70.9195859872611\\
620       70.9096337579617\\
630       71.0589171974522\\
640       71.1186305732484\\
650       71.0191082802547\\
660       71.2878184713375\\
670       71.5764331210191\\
680       71.5167197452229\\
690       71.6062898089172\\
700       71.5565286624203\\
710       72.0441878980891\\
720       72.0342356687898\\
730       73.1289808917197\\
740       73.8057324840764\\
750       74.014729299363\\
760       75.3284235668789\\
770       76.124601910828\\
780       76.3535031847133\\
790       76.7117834394904\\
800       77.2392515923566\\
810       77.6572452229299\\
820       78.0951433121019\\
830       77.7468152866242\\
840       78.154856687898\\
850       78.1050955414012\\
860       78.1449044585987\\
870       78.5031847133757\\
880       78.483280254777\\
890       78.7320859872611\\
900       79.0007961783439\\
910       79.1898885350318\\
920       79.0605095541401\\
930       79.2794585987261\\
940       79.3491242038216\\
950       79.5979299363057\\
960       79.717356687898\\
970       79.7472133757961\\
980       79.5382165605095\\
990       80.0955414012738\\
1000       79.936305732484\\
1010       79.7273089171974\\
1020       79.9761146496815\\
1030       80.264729299363\\
1040       80.1751592356687\\
1050       80.5035828025477\\
1060       80.4936305732484\\
1070       80.6230095541401\\
1080       80.3941082802547\\
1090       80.5334394904458\\
1100       81.031050955414\\
1110       81.1305732484076\\
1120       81.7973726114649\\
1130       82.3447452229299\\
1140       83.2503980891719\\
1150       84.0764331210191\\
1160       85.4100318471337\\
1170       85.609076433121\\
1180       85.7882165605095\\
1190       86.2858280254777\\
1200       86.3256369426751\\
1210       86.5047770700637\\
1220       86.624203821656\\
1230       86.9426751592356\\
1240       86.7038216560509\\
1250       86.9426751592356\\
1260       86.9924363057324\\
1270       87.281050955414\\
1280       87.4502388535031\\
1290       87.4701433121019\\
1300       87.639331210191\\
1310       87.8085191082802\\
1320       87.7388535031847\\
1330       87.9777070063694\\
1340       87.639331210191\\
1350       87.9876592356687\\
1360       88.1568471337579\\
1370       88.0871815286624\\
1380       88.0274681528662\\
1390       88.1170382165605\\
1400       88.1468949044585\\
1410       88.296178343949\\
1420       88.1170382165605\\
1430       88.1468949044585\\
1440       88.4852707006369\\
1450       88.3061305732484\\
1460       88.6445063694267\\
1470       88.3857484076433\\
1480       88.7738853503184\\
1490       88.6544585987261\\
1500       88.624601910828\\
1510       88.7141719745222\\
1520       88.6843152866242\\
1530       88.5449840764331\\
1540       88.9729299363057\\
1550       88.8933121019108\\
1560       89.1321656050955\\
1570       88.8236464968152\\
1580       88.873407643312\\
1590       89.2615445859872\\
1600       89.092356687898\\
1610       89.0724522292993\\
1620       89.3909235668789\\
1630       89.4307324840764\\
1640       89.3013535031847\\
1650       89.4406847133757\\
1660       89.3013535031847\\
1670       89.1819267515923\\
1680       89.1918789808917\\
1690       89.2615445859872\\
1700       89.420780254777\\
1710       89.1421178343949\\
1720       89.3909235668789\\
1730       89.4108280254777\\
1740       89.6695859872611\\
1750       89.3610668789808\\
1760       89.5501592356687\\
1770       89.53025477707\\
1780       89.6795382165605\\
1790       89.9781050955414\\
1800       89.5700636942675\\
1810       89.749203821656\\
1820       89.6894904458598\\
1830       89.7691082802547\\
1840       89.3411624203821\\
1850       89.858678343949\\
1860       89.8885350318471\\
1870       90.1174363057324\\
1880       89.8288216560509\\
1890       89.7790605095541\\
1900       90.0676751592356\\
1910       89.7193471337579\\
1920       89.8785828025477\\
1930       90.0975318471337\\
1940       89.7392515923566\\
1950       89.9084394904458\\
1960       90.0676751592356\\
1970       90.0676751592356\\
1980       90.2070063694267\\
1990       89.8785828025477\\
2000       90.0278662420382\\
2010       90.187101910828\\
2020       90.077627388535\\
2030       90.2866242038216\\
2040       90.0676751592356\\
2050       89.8089171974522\\
2060       90.0477707006369\\
2070       90.3363853503184\\
2080       89.9382961783439\\
2090       90.3264331210191\\
2100       90.3264331210191\\
2110       90.1174363057324\\
2120       90.2468152866242\\
2130       90.3761942675159\\
2140       90.0975318471337\\
2150       90.2866242038216\\
2160       90.3861464968152\\
2170       90.406050955414\\
2180       90.4558121019108\\
2190       90.4757165605095\\
2200       90.3562898089172\\
2210       90.4757165605095\\
2220       90.5254777070063\\
2230       90.3960987261146\\
2240       90.2766719745222\\
2250       90.545382165605\\
2260       90.2468152866242\\
2270       90.5752388535031\\
2280       90.654856687898\\
2290       90.5354299363057\\
2300       90.3761942675159\\
2310       90.4558121019108\\
2320       90.625\\
2330       90.6050955414012\\
2340       90.515525477707\\
2350       90.7245222929936\\
2360       90.7444267515923\\
2370       90.6449044585987\\
2380       90.6847133757961\\
2390       90.625\\
2400       90.6349522292993\\
2410       90.9335191082802\\
2420       90.625\\
2430       90.5354299363057\\
2440       90.515525477707\\
2450       90.654856687898\\
2460       90.3164808917197\\
2470       90.7842356687898\\
2480       90.873805732484\\
2490       90.5254777070063\\
2500       90.7543789808917\\
2510       90.3761942675159\\
2520       90.6946656050955\\
%2530       90.873805732484\\
%2540       90.6747611464968\\
%2550       90.7046178343949\\
%2560       90.8140923566879\\
%2570       90.7742834394904\\
%2580       90.4856687898089\\
%2590       90.7444267515923\\
%2600       91.0728503184713\\
%2610       90.764331210191\\
%2620       90.6847133757961\\
%2630       90.6747611464968\\
%2640       90.7842356687898\\
%2650       90.8439490445859\\
%2660       90.6847133757961\\
%2670       90.8539012738853\\
%2680       90.8837579617834\\
%2690       90.8140923566879\\
%2700       91.0131369426751\\
%2710       91.09275477707\\
%2720       90.9534235668789\\
%2730       90.8240445859872\\
%2740       91.0429936305732\\
%2750       90.9136146496815\\
%2760       91.0131369426751\\
%2770       91.1723726114649\\
%2780       90.9335191082802\\
%2790       90.7344745222929\\
%2800       90.9335191082802\\
%2810       91.0131369426751\\
%2820       91.0031847133757\\
%2830       90.8539012738853\\
%2840       91.0330414012738\\
%2850       90.9534235668789\\
%2860       90.8837579617834\\
%2870       90.873805732484\\
%2880       90.9633757961783\\
%2890       91.1425159235668\\
%2900       91.1723726114649\\
%2910       91.1325636942675\\
%2920       91.1922770700637\\
%2930       91.1524681528662\\
%2940       91.2320859872611\\
%2950       91.1425159235668\\
%2960       90.8937101910828\\
%2970       90.9036624203821\\
%2980       91.1922770700637\\
%2990       91.1226114649681\\
};
\addlegendentry{$S=1$}

\addplot[color=blue, dashed,   line width=1.0pt]
table[row sep=crcr]{%
%0      12.7985668789808\\
%10      14.0326433121019\\
%20      15.5553343949044\\
%30      17.5756369426751\\
%40      19.4267515923566\\
%50      21.6460987261146\\
60      24.2635350318471\\
70      26.234076433121\\
80      27.4482484076433\\
90      28.7718949044586\\
100      29.2595541401273\\
110      29.9462579617834\\
120      30.8718152866242\\
130      32.9020700636942\\
140      35.5692675159235\\
150      38.5250796178343\\
160      41.5505573248407\\
170      44.1281847133757\\
180      46.3176751592356\\
190      47.671178343949\\
200      49.4426751592356\\
210      51.0350318471337\\
220      53.0951433121019\\
230      54.7273089171974\\
240      56.3296178343949\\
250      57.0959394904458\\
260      57.5736464968152\\
270      57.7925955414012\\
280      58.1210191082802\\
290      58.5091560509554\\
300      58.7977707006369\\
310      59.2058121019108\\
320      59.1660031847133\\
330      59.8128980891719\\
340      59.9223726114649\\
350      60.3204617834394\\
360      60.0318471337579\\
370      60.171178343949\\
380      60.5294585987261\\
390      60.5593152866242\\
400      60.828025477707\\
410      61.0171178343949\\
420      60.9574044585987\\
430      61.3156847133757\\
440      61.3554936305732\\
450      61.5346337579617\\
460      61.7436305732484\\
470      61.9924363057324\\
480      62.2213375796178\\
490      62.1317675159235\\
500      62.7886146496815\\
510      63.4554140127388\\
520      64.201831210191\\
530      65.0577229299363\\
540      66.0031847133757\\
550      66.8789808917197\\
560      66.968550955414\\
570      67.545780254777\\
580      67.7846337579617\\
590      68.2822452229299\\
600      68.1329617834394\\
610      68.3618630573248\\
620      68.7599522292993\\
630      68.779856687898\\
640      69.0883757961783\\
650      69.0684713375796\\
660      69.1779458598726\\
670      69.4864649681528\\
680      69.546178343949\\
690      69.7850318471337\\
700      69.9044585987261\\
710      70.1035031847133\\
720      70.0139331210191\\
730      70.3523089171974\\
740      70.5812101910828\\
750      70.4120222929936\\
760      70.6210191082802\\
770      70.8399681528662\\
780      70.6011146496815\\
790      70.8101114649681\\
800      71.108678343949\\
810      71.1385350318471\\
820      71.0390127388535\\
830      71.218152866242\\
840      71.2480095541401\\
850      71.3972929936305\\
860      71.4968152866242\\
870      71.437101910828\\
880      71.8252388535031\\
890      71.9247611464968\\
900      72.452229299363\\
910      73.6464968152866\\
920      75.1791401273885\\
930      77.0899681528662\\
940      78.1349522292993\\
950      78.6425159235668\\
960      79.3889331210191\\
970      79.578025477707\\
980      79.6974522292993\\
990      79.6974522292993\\
1000      79.826831210191\\
1010      79.6875\\
1020      80.045780254777\\
1030      80.3144904458598\\
1040      80.2945859872611\\
1050      80.3542993630573\\
1060      80.3144904458598\\
1070      80.6230095541401\\
1080      80.7324840764331\\
1090      80.5433917197452\\
1100      80.7324840764331\\
1110      80.7225318471337\\
1120      81.1504777070063\\
1130      81.0907643312101\\
1140      80.9912420382165\\
1150      81.1803343949044\\
1160      81.0011942675159\\
1170      81.2201433121019\\
1180      81.2400477707006\\
1190      81.5883757961783\\
1200      81.4888535031847\\
1210      81.4589968152866\\
1220      81.5983280254777\\
1230      81.5087579617834\\
1240      81.4888535031847\\
1250      81.3395700636942\\
1260      81.608280254777\\
1270      81.6978503184713\\
1280      81.8073248407643\\
1290      81.8670382165605\\
1300      81.6779458598726\\
1310      81.9765127388535\\
1320      81.9566082802547\\
1330      82.1755573248407\\
1340      81.6480891719745\\
1350      81.9167993630573\\
1360      82.0760350318471\\
1370      81.936703821656\\
1380      81.9765127388535\\
1390      82.155652866242\\
1400      81.7874203821656\\
1410      81.9068471337579\\
1420      82.1656050955414\\
1430      82.1954617834394\\
1440      82.3447452229299\\
1450      81.9267515923566\\
1460      82.2850318471337\\
1470      82.4044585987261\\
1480      82.4940286624203\\
1490      82.4343152866242\\
1500      82.4940286624203\\
1510      82.5039808917197\\
1520      82.4243630573248\\
1530      82.484076433121\\
1540      82.3049363057324\\
1550      82.4542197452229\\
1560      82.6134554140127\\
1570      82.6134554140127\\
1580      82.6134554140127\\
1590      82.5437898089172\\
1600      82.6333598726114\\
1610      82.7428343949044\\
1620      82.8324044585987\\
1630      82.9717356687898\\
1640      82.6930732484076\\
1650      82.732882165605\\
1660      82.703025477707\\
1670      82.7229299363057\\
1680      82.5139331210191\\
1690      82.5736464968152\\
1700      82.8025477707006\\
1710      82.5636942675159\\
1720      82.9816878980891\\
1730      82.8821656050955\\
1740      82.9120222929936\\
1750      83.0115445859872\\
1760      83.0911624203821\\
1770      83.4394904458598\\
1780      83.5191082802547\\
1790      83.4494426751592\\
1800      83.5191082802547\\
1810      83.9868630573248\\
1820      84.295382165605\\
1830      84.5242834394904\\
1840      85.0716560509554\\
1850      85.9574044585987\\
1860      86.9924363057324\\
1870      87.4800955414012\\
1880      87.639331210191\\
1890      87.8284235668789\\
1900      87.8881369426751\\
1910      88.1767515923566\\
1920      88.1070859872611\\
1930      88.1269904458598\\
1940      89.9084394904458\\
1950      89.9283439490445\\
1960      89.8387738853503\\
1970      90.1074840764331\\
1980      90.077627388535\\
1990      90.2070063694267\\
2000      90.3363853503184\\
2010      89.8188694267515\\
2020      90.0676751592356\\
2030      90.1273885350318\\
2040      90.0975318471337\\
2050      90.0179140127388\\
2060      90.0875796178344\\
2070      90.2269108280254\\
2080      90.1174363057324\\
2090      90.2070063694267\\
2100      90.1671974522293\\
2110      90.0378184713375\\
2120      90.1174363057324\\
2130      90.3861464968152\\
2140      90.1174363057324\\
2150      90.1472929936305\\
2160      90.3463375796178\\
2170      90.2269108280254\\
2180      90.2468152866242\\
2190      90.435907643312\\
2200      90.2070063694267\\
2210      90.296576433121\\
2220      90.3463375796178\\
2230      90.545382165605\\
2240      90.3463375796178\\
2250      90.4458598726114\\
2260      90.3463375796178\\
2270      90.3065286624203\\
2280      90.4956210191082\\
2290      90.5055732484076\\
2300      90.4856687898089\\
2310      90.4259554140127\\
2320      90.296576433121\\
2330      90.515525477707\\
2340      90.2866242038216\\
2350      90.6946656050955\\
2360      90.4458598726114\\
2370      90.2866242038216\\
2380      90.7742834394904\\
2390      90.5254777070063\\
2400      90.7543789808917\\
2410      90.4558121019108\\
2420      90.515525477707\\
2430      90.5055732484076\\
2440      90.6349522292993\\
2450      90.5951433121019\\
2460      90.8140923566879\\
2470      90.515525477707\\
2480      90.3761942675159\\
2490      90.3662420382165\\
2500      90.6946656050955\\
2510      90.2070063694267\\
2520      90.7842356687898\\
%2530      90.5951433121019\\
%2540      90.296576433121\\
%2550      90.7046178343949\\
%2560      90.7742834394904\\
%2570      90.6747611464968\\
%2580      90.5851910828025\\
%2590      90.5055732484076\\
%2600      90.6150477707006\\
%2610      90.8140923566879\\
%2620      90.764331210191\\
%2630      90.6946656050955\\
%2640      90.625\\
%2650      90.9036624203821\\
%2660      90.8240445859872\\
%2670      90.5851910828025\\
%2680      90.7245222929936\\
%2690      90.6847133757961\\
%2700      90.764331210191\\
%2710      90.9932324840764\\
%2720      90.873805732484\\
%2730      90.764331210191\\
%2740      90.6349522292993\\
%2750      90.6946656050955\\
%2760      90.9434713375796\\
%2770      90.7941878980891\\
%2780      90.8439490445859\\
%2790      90.9036624203821\\
%2800      90.6349522292993\\
%2810      90.8439490445859\\
%2820      90.9136146496815\\
%2830      90.8339968152866\\
%2840      90.7543789808917\\
%2850      90.8240445859872\\
%2860      91.1823248407643\\
%2870      90.9136146496815\\
%2880      90.8439490445859\\
%2890      90.873805732484\\
%2900      90.9633757961783\\
%2910      91.0529458598726\\
%2920      91.0828025477707\\
%2930      90.8937101910828\\
%2940      91.09275477707\\
%2950      90.8937101910828\\
%2960      91.0031847133757\\
%2970      90.9036624203821\\
%2980      90.9932324840764\\
%2990      90.6449044585987\\
};
\addlegendentry{\tpK}


\addplot[color=blue,   line width=1.0pt]
table[row sep=crcr]{%
%	0      10.2209394904458\\
%	10      13.5847929936305\\
%	20      17.1476910828025\\
%	30      20.1532643312101\\
%	40      23.0095541401273\\
%	50      24.8208598726114\\
	60      25.7762738853503\\
	70      27.9160031847133\\
	80      29.1600318471337\\
	90      30.7722929936305\\
	100      33.061305732484\\
	110      36.843152866242\\
	120      39.4506369426751\\
	130      41.5406050955414\\
	140      43.1628184713375\\
	150      44.5063694267515\\
	160      45.9693471337579\\
	170      47.6811305732484\\
	180      48.9251592356687\\
	190      49.3929140127388\\
	200      49.7511942675159\\
	210      50.4179936305732\\
	220      50.6568471337579\\
	230      51.453025477707\\
	240      51.3535031847133\\
	250      51.6819267515923\\
	260      52.1297770700636\\
	270      51.9904458598726\\
	280      52.3785828025477\\
	290      52.7368630573248\\
	300      52.6472929936305\\
	310      52.8562898089172\\
	320      53.1050955414012\\
	330      53.2543789808917\\
	340      53.2046178343949\\
	350      53.4932324840764\\
	360      53.4733280254777\\
	370      53.5230891719745\\
	380      53.7917993630573\\
	390      53.8216560509554\\
	400      54.0007961783439\\
	410      54.2097929936305\\
	420      54.4785031847133\\
	430      54.9761146496815\\
	440      56.3196656050955\\
	450      58.7977707006369\\
	460      62.2611464968152\\
	470      64.8288216560509\\
	480      66.5207006369426\\
	490      67.0979299363057\\
	500      67.8045382165605\\
	510      68.0632961783439\\
	520      68.2722929936305\\
	530      68.6007165605095\\
	540      68.8296178343949\\
	550      69.3471337579617\\
	560      69.655652866242\\
	570      69.4665605095541\\
	580      70.2826433121019\\
	590      70.7205414012738\\
	600      71.2281050955414\\
	610      72.6811305732484\\
	620      74.0246815286624\\
	630      74.4924363057324\\
	640      75.1492834394904\\
	650      75.6269904458598\\
	660      76.1345541401273\\
	670      76.0648885350318\\
	680      76.6918789808917\\
	690      76.8511146496815\\
	700      77.1297770700637\\
	710      77.1098726114649\\
	720      77.4880573248407\\
	730      77.5477707006369\\
	740      77.7468152866242\\
	750      78.1449044585987\\
	760      77.8562898089172\\
	770      78.1648089171974\\
	780      78.6425159235668\\
	790      78.6126592356687\\
	800      78.6524681528662\\
	810      78.8017515923566\\
	820      79.0704617834394\\
	830      79.0406050955414\\
	840      79.140127388535\\
	850      79.4386942675159\\
	860      79.2296974522293\\
	870      79.5979299363057\\
	880      79.6178343949044\\
	890      79.5680732484076\\
	900      79.9562101910828\\
	910      79.8467356687898\\
	920      79.8168789808917\\
	930      80.1253980891719\\
	940      80.0756369426751\\
	950      80.2050159235668\\
	960      80.3443471337579\\
	970      80.5035828025477\\
	980      80.7324840764331\\
	990      80.5334394904458\\
	1000      80.4438694267515\\
	1010      80.7225318471337\\
	1020      80.5533439490445\\
	1030      80.9116242038216\\
	1040      81.031050955414\\
	1050      80.9613853503184\\
	1060      80.7822452229299\\
	1070      80.9713375796178\\
	1080      81.2400477707006\\
	1090      81.0111464968152\\
	1100      80.8519108280254\\
	1110      81.0808121019108\\
	1120      81.1902866242038\\
	1130      81.3395700636942\\
	1140      81.608280254777\\
	1150      81.4291401273885\\
	1160      81.5485668789808\\
	1170      81.4689490445859\\
	1180      81.4092356687898\\
	1190      81.6679936305732\\
	1200      81.7973726114649\\
	1210      81.8371815286624\\
	1220      81.6580414012738\\
	1230      81.7973726114649\\
	1240      81.8371815286624\\
	1250      81.9864649681528\\
	1260      81.9864649681528\\
	1270      81.7476114649681\\
	1280      81.7874203821656\\
	1290      82.1158439490445\\
	1300      81.8769904458598\\
	1310      81.936703821656\\
	1320      82.0561305732484\\
	1330      82.1357484076433\\
	1340      82.1257961783439\\
	1350      82.265127388535\\
	1360      82.5636942675159\\
	1370      82.8324044585987\\
	1380      83.3499203821656\\
	1390      83.8375796178344\\
	1400      84.952229299363\\
	1410      85.6886942675159\\
	1420      86.2062101910828\\
	1430      86.624203821656\\
	1440      86.5346337579617\\
	1450      86.952627388535\\
	1460      87.4104299363057\\
	1470      87.1019108280254\\
	1480      87.2014331210191\\
	1490      87.529856687898\\
	1500      87.3009554140127\\
	1510      87.7089968152866\\
	1520      87.6691878980891\\
	1530      87.6990445859872\\
	1540      87.5995222929936\\
	1550      88.077229299363\\
	1560      88.1568471337579\\
	1570      88.1369426751592\\
	1580      88.2066082802547\\
	1590      88.186703821656\\
	1600      88.2563694267515\\
	1610      88.3957006369426\\
	1620      88.3359872611465\\
	1630      88.6146496815286\\
	1640      88.5648885350318\\
	1650      88.6942675159235\\
	1660      88.6843152866242\\
	1670      88.8535031847133\\
	1680      88.7141719745222\\
	1690      88.873407643312\\
	1700      88.7539808917197\\
	1710      88.6445063694267\\
	1720      88.8335987261146\\
	1730      88.7937898089172\\
	1740      89.0326433121019\\
	1750      89.2814490445859\\
	1760      89.2714968152866\\
	1770      88.7241242038216\\
	1780      89.0824044585987\\
	1790      89.1122611464968\\
	1800      89.3710191082802\\
	1810      89.4506369426751\\
	1820      89.420780254777\\
	1830      89.6596337579617\\
	1840      89.3013535031847\\
	1850      89.5601114649681\\
	1860      89.2714968152866\\
	1870      89.4506369426751\\
	1880      89.1520700636942\\
	1890      89.5999203821656\\
	1900      89.6596337579617\\
	1910      89.6894904458598\\
	1920      89.3312101910828\\
	1930      89.4904458598726\\
	1940      89.8089171974522\\
	1950      89.9283439490445\\
	1960      89.7989649681528\\
	1970      89.8089171974522\\
	1980      89.7392515923566\\
	1990      89.8885350318471\\
	2000      89.7193471337579\\
	2010      89.968152866242\\
	2020      89.8686305732484\\
	2030      89.8785828025477\\
	2040      90.1472929936305\\
	2050      89.968152866242\\
	2060      89.5800159235668\\
	2070      90.1970541401273\\
	2080      89.9283439490445\\
	2090      90.0179140127388\\
	2100      89.9880573248407\\
	2110      89.8686305732484\\
	2120      90.0079617834394\\
	2130      90.3065286624203\\
	2140      89.9482484076433\\
	2150      90.1771496815286\\
	2160      90.3861464968152\\
	2170      90.077627388535\\
	2180      89.9582006369426\\
	2190      90.0975318471337\\
	2200      90.2766719745222\\
	2210      90.1273885350318\\
	2220      90.2567675159235\\
	2230      90.4956210191082\\
	2240      90.1174363057324\\
	2250      90.3363853503184\\
	2260      90.1771496815286\\
	2270      90.2468152866242\\
	2280      90.1074840764331\\
	2290      90.435907643312\\
	2300      90.1174363057324\\
	2310      90.3662420382165\\
	2320      90.2269108280254\\
	2330      90.406050955414\\
	2340      90.5055732484076\\
	2350      90.5254777070063\\
	2360      90.2766719745222\\
	2370      90.5254777070063\\
	2380      90.5851910828025\\
	2390      90.435907643312\\
	2400      90.6847133757961\\
	2410      90.3861464968152\\
	2420      90.6449044585987\\
	2430      90.406050955414\\
	2440      90.4458598726114\\
	2450      90.6150477707006\\
	2460      90.7444267515923\\
	2470      90.4856687898089\\
	2480      90.654856687898\\
	2490      90.4856687898089\\
	2500      90.3861464968152\\
	2510      90.4160031847133\\
	2520      90.7742834394904\\
%	2530      90.625\\
%	2540      90.6050955414012\\
%	2550      90.6946656050955\\
%	2560      91.0628980891719\\
%	2570      90.625\\
%	2580      90.5254777070063\\
%	2590      90.6747611464968\\
%	2600      90.4657643312101\\
%	2610      90.7941878980891\\
%	2620      90.8439490445859\\
%	2630      90.8439490445859\\
%	2640      90.6847133757961\\
%	2650      90.8339968152866\\
%	2660      90.8339968152866\\
%	2670      90.8339968152866\\
%	2680      90.6648089171974\\
%	2690      90.8837579617834\\
%	2700      91.0728503184713\\
%	2710      90.9335191082802\\
%	2720      90.9733280254777\\
%	2730      90.8937101910828\\
%	2740      90.8339968152866\\
%	2750      90.873805732484\\
%	2760      90.9633757961783\\
%	2770      90.9235668789808\\
%	2780      91.1027070063694\\
%	2790      91.0429936305732\\
%	2800      90.8140923566879\\
%	2810      90.625\\
%	2820      90.9534235668789\\
%	2830      91.1325636942675\\
%	2840      90.8140923566879\\
%	2850      90.873805732484\\
%	2860      91.202229299363\\
%	2870      90.9932324840764\\
%	2880      90.7842356687898\\
%	2890      91.0131369426751\\
%	2900      91.0628980891719\\
%	2910      90.9534235668789\\
%	2920      91.1226114649681\\
%	2930      90.8638535031847\\
%	2940      91.0628980891719\\
%	2950      90.8240445859872\\
%	2960      90.7941878980891\\
%	2970      90.9534235668789\\
%	2980      91.1325636942675\\
%	2990      90.9633757961783\\
};
%\addlegendentry{$S=0.01$}
\addlegendentry{\rgtpK}


\addplot[color=green!40!black, dashed, line width=1.0pt,forget plot]
table[row sep=crcr]{%
	60	22.009994506835938 \\
	120	26.460000610351564 \\
	180	34.15000915527344 \\
	240	37.150003051757814 \\
	300	42.499996948242185 \\
	360	51.61998291015625 \\
	420	55.9800048828125 \\
	480	58.18998413085937 \\
	540	59.27003173828125 \\
	600	60.020074462890626 \\
	660	60.53999633789063 \\
	720	61.139984130859375 \\
	780	62.160003662109375 \\
	840	67.92001953125 \\
	900	72.92001342773438 \\
	960	74.43994750976563 \\
	1020	75.72000122070312 \\
	1080	76.45997924804688 \\
	1140	76.80001831054688 \\
	1200	76.92996826171876 \\
	1260	77.34998168945313 \\
	1320	77.90997314453125 \\
	1380	78.33004760742188 \\
	1440	78.28001098632812 \\
	1500	78.64998168945313 \\
	1560	78.93995971679688 \\
	1620	79.30997314453126 \\
	1680	79.2199951171875 \\
	1740	79.62999877929687 \\
	1800	80.09000854492187 \\
	1860	79.39995727539062 \\
	1920	80.000048828125 \\
	1980	80.02002563476563 \\
	2040	80.05001220703124 \\
	2100	80.3099853515625 \\
	2160	80.2599609375 \\
	2220	80.7199951171875 \\
	2280	80.79998779296875 \\
	2340	80.83998413085938 \\
	2400	81.1400146484375 \\
	2460	80.95000610351562 \\
	2520	81.3800048828125 \\
};
%\addlegendentry{0.1\% sparse}

\addplot[color=green!40!black,   line width=1.0pt,forget plot]
table[row sep=crcr]{%
	60	18.689990234375 \\
	120	25.37000274658203 \\
	180	33.76001892089844 \\
	240	39.20997009277344 \\
	300	44.34001159667969 \\
	360	52.6199951171875 \\
	420	55.47001953125 \\
	480	58.519964599609374 \\
	540	62.69999389648437 \\
	600	64.33997802734375 \\
	660	65.5699951171875 \\
	720	66.23001708984376 \\
	780	69.0500244140625 \\
	840	77.58997802734375 \\
	900	80.38004150390626 \\
	960	81.69994506835937 \\
	1020	82.59002075195312 \\
	1080	83.30000610351563 \\
	1140	83.7999755859375 \\
	1200	84.70003051757813 \\
	1260	85.1400146484375 \\
	1320	85.539990234375 \\
	1380	85.90997924804688 \\
	1440	86.37000732421875 \\
	1500	86.6800048828125 \\
	1560	86.99998168945312 \\
	1620	87.27000122070312 \\
	1680	87.70003051757813 \\
	1740	87.74996337890624 \\
	1800	87.77003173828125 \\
	1860	87.82998657226562 \\
	1920	88.27001342773437 \\
	1980	88.01000366210937 \\
	2040	88.31998901367187 \\
	2100	88.41007080078126 \\
	2160	88.37999267578125 \\
	2220	89.24005737304688 \\
	2280	88.95003662109374 \\
	2340	89.08003540039063 \\
	2400	88.8500244140625 \\
	2460	89.2900390625 \\
	2520	88.92003784179687 \\
};
%\addlegendentry{0.1\% sparse}
%\addlegendentry{\rgtpK}

 \coordinate (c1) at (axis cs:1740,78);
\coordinate (c2) at (axis cs:1740,93);

\coordinate (c3) at (axis cs:2460,78);
\coordinate (c4) at (axis cs:2460,93);
% draw a rectangle
\draw (c1) rectangle (axis cs:2460,93);


\end{axis}

 \begin{axis}[
	name=ax2,
	width=2.1in, 
	height=1.3in, 
	scaled ticks=false,
	xmin=1740,xmax=2460,
	xtick={1800,  2400},
	xticklabels={{$1800$},  {$2400$}},
	ymin=78,ymax=93,
	ytick={80, 85,  90},
	yticklabels={{$80$},{$85$},  {$90$}},
%	xlabel=In,
%	ylabel=out,
	% place second axis relative to first one
	% anchor is south west
	at={($(ax1)+(-10mm,-14mm)$)},
	% turn on grid
	xmajorgrids=true,
	ymajorgrids=true,
	grid style={help lines,dashed},
	% to avoid clipping of a...e nodes
	clip=false
	]
\addplot[color=red,   line width=1.0pt,forget plot]
table[row sep=crcr]{%
	%0       15.5553343949044\\
	%10       17.2870222929936\\
	%20       18.6604299363057\\
	%30       22.0839968152866\\
	%40       24.7412420382165\\
	%50       27.3288216560509\\
%	60       29.6277866242038\\
%	70       30.9912420382165\\
%	80       33.3499203821656\\
%	90       35.718550955414\\
%	100       38.3658439490445\\
%	110       39.7292993630573\\
%	120       41.202229299363\\
%	130       42.2571656050955\\
%	140       42.4064490445859\\
%	150       43.0433917197452\\
%	160       43.2623407643312\\
%	170       43.5708598726114\\
%	180       43.6902866242038\\
%	190       43.8694267515923\\
%	200       44.2277070063694\\
%	210       44.21775477707\\
%	220       44.3769904458598\\
%	230       44.6357484076433\\
%	240       44.8347929936305\\
%	250       44.8945063694267\\
%	260       45.5414012738853\\
%	270       46.1385350318471\\
%	280       47.9796974522292\\
%	290       50.5473726114649\\
%	300       53.2941878980891\\
%	310       55.6827229299363\\
%	320       56.5187101910828\\
%	330       57.6532643312101\\
%	340       58.28025477707\\
%	350       58.718152866242\\
%	360       58.5091560509554\\
%	370       58.8475318471337\\
%	380       59.404856687898\\
%	390       59.5541401273885\\
%	400       59.8527070063694\\
%	410       59.6536624203821\\
%	420       60.2408439490445\\
%	430       60.3801751592356\\
%	440       60.7583598726114\\
%	450       61.6441082802547\\
%	460       62.9080414012738\\
%	470       64.9582006369426\\
%	480       67.2770700636942\\
%	490       68.4016719745222\\
%	500       69.0386146496815\\
%	510       69.3968949044585\\
%	520       69.765127388535\\
%	530       69.4566082802547\\
%	540       70.1035031847133\\
%	550       70.0238853503184\\
%	560       70.0039808917197\\
%	570       70.5712579617834\\
%	580       70.6608280254777\\
%	590       70.7006369426751\\
%	600       70.9394904458598\\
%	610       70.9195859872611\\
%	620       70.9096337579617\\
%	630       71.0589171974522\\
%	640       71.1186305732484\\
%	650       71.0191082802547\\
%	660       71.2878184713375\\
%	670       71.5764331210191\\
%	680       71.5167197452229\\
%	690       71.6062898089172\\
%	700       71.5565286624203\\
%	710       72.0441878980891\\
%	720       72.0342356687898\\
%	730       73.1289808917197\\
%	740       73.8057324840764\\
%	750       74.014729299363\\
%	760       75.3284235668789\\
%	770       76.124601910828\\
%	780       76.3535031847133\\
%	790       76.7117834394904\\
%	800       77.2392515923566\\
%	810       77.6572452229299\\
%	820       78.0951433121019\\
%	830       77.7468152866242\\
%	840       78.154856687898\\
%	850       78.1050955414012\\
%	860       78.1449044585987\\
%	870       78.5031847133757\\
%	880       78.483280254777\\
%	890       78.7320859872611\\
%	900       79.0007961783439\\
%	910       79.1898885350318\\
%	920       79.0605095541401\\
%	930       79.2794585987261\\
%	940       79.3491242038216\\
%	950       79.5979299363057\\
%	960       79.717356687898\\
%	970       79.7472133757961\\
%	980       79.5382165605095\\
%	990       80.0955414012738\\
%	1000       79.936305732484\\
%	1010       79.7273089171974\\
%	1020       79.9761146496815\\
%	1030       80.264729299363\\
%	1040       80.1751592356687\\
%	1050       80.5035828025477\\
%	1060       80.4936305732484\\
%	1070       80.6230095541401\\
%	1080       80.3941082802547\\
%	1090       80.5334394904458\\
%	1100       81.031050955414\\
%	1110       81.1305732484076\\
%	1120       81.7973726114649\\
%	1130       82.3447452229299\\
%	1140       83.2503980891719\\
%	1150       84.0764331210191\\
%	1160       85.4100318471337\\
%	1170       85.609076433121\\
%	1180       85.7882165605095\\
%	1190       86.2858280254777\\
%	1200       86.3256369426751\\
%	1210       86.5047770700637\\
%	1220       86.624203821656\\
%	1230       86.9426751592356\\
%	1240       86.7038216560509\\
%	1250       86.9426751592356\\
%	1260       86.9924363057324\\
%	1270       87.281050955414\\
%	1280       87.4502388535031\\
%	1290       87.4701433121019\\
%	1300       87.639331210191\\
%	1310       87.8085191082802\\
%	1320       87.7388535031847\\
%	1330       87.9777070063694\\
%	1340       87.639331210191\\
%	1350       87.9876592356687\\
%	1360       88.1568471337579\\
%	1370       88.0871815286624\\
%	1380       88.0274681528662\\
%	1390       88.1170382165605\\
%	1400       88.1468949044585\\
%	1410       88.296178343949\\
%	1420       88.1170382165605\\
%	1430       88.1468949044585\\
%	1440       88.4852707006369\\
%	1450       88.3061305732484\\
%	1460       88.6445063694267\\
%	1470       88.3857484076433\\
%	1480       88.7738853503184\\
%	1490       88.6544585987261\\
%	1500       88.624601910828\\
%	1510       88.7141719745222\\
%	1520       88.6843152866242\\
%	1530       88.5449840764331\\
%	1540       88.9729299363057\\
%	1550       88.8933121019108\\
%	1560       89.1321656050955\\
%	1570       88.8236464968152\\
%	1580       88.873407643312\\
%	1590       89.2615445859872\\
%	1600       89.092356687898\\
%	1610       89.0724522292993\\
%	1620       89.3909235668789\\
%	1630       89.4307324840764\\
%	1640       89.3013535031847\\
%	1650       89.4406847133757\\
%	1660       89.3013535031847\\
%	1670       89.1819267515923\\
%	1680       89.1918789808917\\
%	1690       89.2615445859872\\
%	1700       89.420780254777\\
%	1710       89.1421178343949\\
%	1720       89.3909235668789\\
%	1730       89.4108280254777\\
	1740       89.6695859872611\\
	1750       89.3610668789808\\
	1760       89.5501592356687\\
	1770       89.53025477707\\
	1780       89.6795382165605\\
	1790       89.9781050955414\\
	1800       89.5700636942675\\
	1810       89.749203821656\\
	1820       89.6894904458598\\
	1830       89.7691082802547\\
	1840       89.3411624203821\\
	1850       89.858678343949\\
	1860       89.8885350318471\\
	1870       90.1174363057324\\
	1880       89.8288216560509\\
	1890       89.7790605095541\\
	1900       90.0676751592356\\
	1910       89.7193471337579\\
	1920       89.8785828025477\\
	1930       90.0975318471337\\
	1940       89.7392515923566\\
	1950       89.9084394904458\\
	1960       90.0676751592356\\
	1970       90.0676751592356\\
	1980       90.2070063694267\\
	1990       89.8785828025477\\
	2000       90.0278662420382\\
	2010       90.187101910828\\
	2020       90.077627388535\\
	2030       90.2866242038216\\
	2040       90.0676751592356\\
	2050       89.8089171974522\\
	2060       90.0477707006369\\
	2070       90.3363853503184\\
	2080       89.9382961783439\\
	2090       90.3264331210191\\
	2100       90.3264331210191\\
	2110       90.1174363057324\\
	2120       90.2468152866242\\
	2130       90.3761942675159\\
	2140       90.0975318471337\\
	2150       90.2866242038216\\
	2160       90.3861464968152\\
	2170       90.406050955414\\
	2180       90.4558121019108\\
	2190       90.4757165605095\\
	2200       90.3562898089172\\
	2210       90.4757165605095\\
	2220       90.5254777070063\\
	2230       90.3960987261146\\
	2240       90.2766719745222\\
	2250       90.545382165605\\
	2260       90.2468152866242\\
	2270       90.5752388535031\\
	2280       90.654856687898\\
	2290       90.5354299363057\\
	2300       90.3761942675159\\
	2310       90.4558121019108\\
	2320       90.625\\
	2330       90.6050955414012\\
	2340       90.515525477707\\
	2350       90.7245222929936\\
	2360       90.7444267515923\\
	2370       90.6449044585987\\
	2380       90.6847133757961\\
	2390       90.625\\
	2400       90.6349522292993\\
	2410       90.9335191082802\\
	2420       90.625\\
	2430       90.5354299363057\\
	2440       90.515525477707\\
	2450       90.654856687898\\
	2460       90.3164808917197\\
%	2470       90.7842356687898\\
%	2480       90.873805732484\\
%	2490       90.5254777070063\\
%	2500       90.7543789808917\\
%	2510       90.3761942675159\\
%	2520       90.6946656050955\\
	%2530       90.873805732484\\
	%2540       90.6747611464968\\
	%2550       90.7046178343949\\
	%2560       90.8140923566879\\
	%2570       90.7742834394904\\
	%2580       90.4856687898089\\
	%2590       90.7444267515923\\
	%2600       91.0728503184713\\
	%2610       90.764331210191\\
	%2620       90.6847133757961\\
	%2630       90.6747611464968\\
	%2640       90.7842356687898\\
	%2650       90.8439490445859\\
	%2660       90.6847133757961\\
	%2670       90.8539012738853\\
	%2680       90.8837579617834\\
	%2690       90.8140923566879\\
	%2700       91.0131369426751\\
	%2710       91.09275477707\\
	%2720       90.9534235668789\\
	%2730       90.8240445859872\\
	%2740       91.0429936305732\\
	%2750       90.9136146496815\\
	%2760       91.0131369426751\\
	%2770       91.1723726114649\\
	%2780       90.9335191082802\\
	%2790       90.7344745222929\\
	%2800       90.9335191082802\\
	%2810       91.0131369426751\\
	%2820       91.0031847133757\\
	%2830       90.8539012738853\\
	%2840       91.0330414012738\\
	%2850       90.9534235668789\\
	%2860       90.8837579617834\\
	%2870       90.873805732484\\
	%2880       90.9633757961783\\
	%2890       91.1425159235668\\
	%2900       91.1723726114649\\
	%2910       91.1325636942675\\
	%2920       91.1922770700637\\
	%2930       91.1524681528662\\
	%2940       91.2320859872611\\
	%2950       91.1425159235668\\
	%2960       90.8937101910828\\
	%2970       90.9036624203821\\
	%2980       91.1922770700637\\
	%2990       91.1226114649681\\
};
%\addlegendentry{Non-sparse}

\addplot[color=blue, dashed,   line width=1.0pt,forget plot]
table[row sep=crcr]{%
%0      12.7985668789808\\
%10      14.0326433121019\\
%20      15.5553343949044\\
%30      17.5756369426751\\
%40      19.4267515923566\\
%50      21.6460987261146\\
%60      24.2635350318471\\
%70      26.234076433121\\
%80      27.4482484076433\\
%90      28.7718949044586\\
%100      29.2595541401273\\
%110      29.9462579617834\\
%120      30.8718152866242\\
%130      32.9020700636942\\
%140      35.5692675159235\\
%150      38.5250796178343\\
%160      41.5505573248407\\
%170      44.1281847133757\\
%180      46.3176751592356\\
%190      47.671178343949\\
%200      49.4426751592356\\
%210      51.0350318471337\\
%220      53.0951433121019\\
%230      54.7273089171974\\
%240      56.3296178343949\\
%250      57.0959394904458\\
%260      57.5736464968152\\
%270      57.7925955414012\\
%280      58.1210191082802\\
%290      58.5091560509554\\
%300      58.7977707006369\\
%310      59.2058121019108\\
%320      59.1660031847133\\
%330      59.8128980891719\\
%340      59.9223726114649\\
%350      60.3204617834394\\
%360      60.0318471337579\\
%370      60.171178343949\\
%380      60.5294585987261\\
%390      60.5593152866242\\
%400      60.828025477707\\
%410      61.0171178343949\\
%420      60.9574044585987\\
%430      61.3156847133757\\
%440      61.3554936305732\\
%450      61.5346337579617\\
%460      61.7436305732484\\
%470      61.9924363057324\\
%480      62.2213375796178\\
%490      62.1317675159235\\
%500      62.7886146496815\\
%510      63.4554140127388\\
%520      64.201831210191\\
%530      65.0577229299363\\
%540      66.0031847133757\\
%550      66.8789808917197\\
%560      66.968550955414\\
%570      67.545780254777\\
%580      67.7846337579617\\
%590      68.2822452229299\\
%600      68.1329617834394\\
%610      68.3618630573248\\
%620      68.7599522292993\\
%630      68.779856687898\\
%640      69.0883757961783\\
%650      69.0684713375796\\
%660      69.1779458598726\\
%670      69.4864649681528\\
%680      69.546178343949\\
%690      69.7850318471337\\
%700      69.9044585987261\\
%710      70.1035031847133\\
%720      70.0139331210191\\
%730      70.3523089171974\\
%740      70.5812101910828\\
%750      70.4120222929936\\
%760      70.6210191082802\\
%770      70.8399681528662\\
%780      70.6011146496815\\
%790      70.8101114649681\\
%800      71.108678343949\\
%810      71.1385350318471\\
%820      71.0390127388535\\
%830      71.218152866242\\
%840      71.2480095541401\\
%850      71.3972929936305\\
%860      71.4968152866242\\
%870      71.437101910828\\
%880      71.8252388535031\\
%890      71.9247611464968\\
%900      72.452229299363\\
%910      73.6464968152866\\
%920      75.1791401273885\\
%930      77.0899681528662\\
%940      78.1349522292993\\
%950      78.6425159235668\\
%960      79.3889331210191\\
%970      79.578025477707\\
%980      79.6974522292993\\
%990      79.6974522292993\\
%1000      79.826831210191\\
%1010      79.6875\\
%1020      80.045780254777\\
%1030      80.3144904458598\\
%1040      80.2945859872611\\
%1050      80.3542993630573\\
%1060      80.3144904458598\\
%1070      80.6230095541401\\
%1080      80.7324840764331\\
%1090      80.5433917197452\\
%1100      80.7324840764331\\
%1110      80.7225318471337\\
%1120      81.1504777070063\\
%1130      81.0907643312101\\
%1140      80.9912420382165\\
%1150      81.1803343949044\\
%1160      81.0011942675159\\
%1170      81.2201433121019\\
%1180      81.2400477707006\\
%1190      81.5883757961783\\
%1200      81.4888535031847\\
%1210      81.4589968152866\\
%1220      81.5983280254777\\
%1230      81.5087579617834\\
%1240      81.4888535031847\\
%1250      81.3395700636942\\
%1260      81.608280254777\\
%1270      81.6978503184713\\
%1280      81.8073248407643\\
%1290      81.8670382165605\\
%1300      81.6779458598726\\
%1310      81.9765127388535\\
%1320      81.9566082802547\\
%1330      82.1755573248407\\
%1340      81.6480891719745\\
%1350      81.9167993630573\\
%1360      82.0760350318471\\
%1370      81.936703821656\\
%1380      81.9765127388535\\
%1390      82.155652866242\\
%1400      81.7874203821656\\
%1410      81.9068471337579\\
%1420      82.1656050955414\\
%1430      82.1954617834394\\
%1440      82.3447452229299\\
%1450      81.9267515923566\\
%1460      82.2850318471337\\
%1470      82.4044585987261\\
%1480      82.4940286624203\\
%1490      82.4343152866242\\
%1500      82.4940286624203\\
%1510      82.5039808917197\\
%1520      82.4243630573248\\
%1530      82.484076433121\\
%1540      82.3049363057324\\
%1550      82.4542197452229\\
%1560      82.6134554140127\\
%1570      82.6134554140127\\
%1580      82.6134554140127\\
%1590      82.5437898089172\\
%1600      82.6333598726114\\
%1610      82.7428343949044\\
%1620      82.8324044585987\\
%1630      82.9717356687898\\
%1640      82.6930732484076\\
%1650      82.732882165605\\
%1660      82.703025477707\\
%1670      82.7229299363057\\
%1680      82.5139331210191\\
%1690      82.5736464968152\\
%1700      82.8025477707006\\
%1710      82.5636942675159\\
%1720      82.9816878980891\\
%1730      82.8821656050955\\
1740      82.9120222929936\\
1750      83.0115445859872\\
1760      83.0911624203821\\
1770      83.4394904458598\\
1780      83.5191082802547\\
1790      83.4494426751592\\
1800      83.5191082802547\\
1810      83.9868630573248\\
1820      84.295382165605\\
1830      84.5242834394904\\
1840      85.0716560509554\\
1850      85.9574044585987\\
1860      86.9924363057324\\
1870      87.4800955414012\\
1880      87.639331210191\\
1890      87.8284235668789\\
1900      87.8881369426751\\
1910      88.1767515923566\\
1920      88.1070859872611\\
1930      88.1269904458598\\
1940      89.9084394904458\\
1950      89.9283439490445\\
1960      89.8387738853503\\
1970      90.1074840764331\\
1980      90.077627388535\\
1990      90.2070063694267\\
2000      90.3363853503184\\
2010      89.8188694267515\\
2020      90.0676751592356\\
2030      90.1273885350318\\
2040      90.0975318471337\\
2050      90.0179140127388\\
2060      90.0875796178344\\
2070      90.2269108280254\\
2080      90.1174363057324\\
2090      90.2070063694267\\
2100      90.1671974522293\\
2110      90.0378184713375\\
2120      90.1174363057324\\
2130      90.3861464968152\\
2140      90.1174363057324\\
2150      90.1472929936305\\
2160      90.3463375796178\\
2170      90.2269108280254\\
2180      90.2468152866242\\
2190      90.435907643312\\
2200      90.2070063694267\\
2210      90.296576433121\\
2220      90.3463375796178\\
2230      90.545382165605\\
2240      90.3463375796178\\
2250      90.4458598726114\\
2260      90.3463375796178\\
2270      90.3065286624203\\
2280      90.4956210191082\\
2290      90.5055732484076\\
2300      90.4856687898089\\
2310      90.4259554140127\\
2320      90.296576433121\\
2330      90.515525477707\\
2340      90.2866242038216\\
2350      90.6946656050955\\
2360      90.4458598726114\\
2370      90.2866242038216\\
2380      90.7742834394904\\
2390      90.5254777070063\\
2400      90.7543789808917\\
2410      90.4558121019108\\
2420      90.515525477707\\
2430      90.5055732484076\\
2440      90.6349522292993\\
2450      90.5951433121019\\
2460      90.8140923566879\\
%2470      90.515525477707\\
%2480      90.3761942675159\\
%2490      90.3662420382165\\
%2500      90.6946656050955\\
%2510      90.2070063694267\\
%2520      90.7842356687898\\
%2530      90.5951433121019\\
%2540      90.296576433121\\
%2550      90.7046178343949\\
%2560      90.7742834394904\\
%2570      90.6747611464968\\
%2580      90.5851910828025\\
%2590      90.5055732484076\\
%2600      90.6150477707006\\
%2610      90.8140923566879\\
%2620      90.764331210191\\
%2630      90.6946656050955\\
%2640      90.625\\
%2650      90.9036624203821\\
%2660      90.8240445859872\\
%2670      90.5851910828025\\
%2680      90.7245222929936\\
%2690      90.6847133757961\\
%2700      90.764331210191\\
%2710      90.9932324840764\\
%2720      90.873805732484\\
%2730      90.764331210191\\
%2740      90.6349522292993\\
%2750      90.6946656050955\\
%2760      90.9434713375796\\
%2770      90.7941878980891\\
%2780      90.8439490445859\\
%2790      90.9036624203821\\
%2800      90.6349522292993\\
%2810      90.8439490445859\\
%2820      90.9136146496815\\
%2830      90.8339968152866\\
%2840      90.7543789808917\\
%2850      90.8240445859872\\
%2860      91.1823248407643\\
%2870      90.9136146496815\\
%2880      90.8439490445859\\
%2890      90.873805732484\\
%2900      90.9633757961783\\
%2910      91.0529458598726\\
%2920      91.0828025477707\\
%2930      90.8937101910828\\
%2940      91.09275477707\\
%2950      90.8937101910828\\
%2960      91.0031847133757\\
%2970      90.9036624203821\\
%2980      90.9932324840764\\
%2990      90.6449044585987\\
};
%\addlegendentry{1\% sparse}


\addplot[color=blue,   line width=1.0pt,forget plot]
table[row sep=crcr]{%
	%	0      10.2209394904458\\
	%	10      13.5847929936305\\
	%	20      17.1476910828025\\
	%	30      20.1532643312101\\
	%	40      23.0095541401273\\
	%	50      24.8208598726114\\
%	60      25.7762738853503\\
%	70      27.9160031847133\\
%	80      29.1600318471337\\
%	90      30.7722929936305\\
%	100      33.061305732484\\
%	110      36.843152866242\\
%	120      39.4506369426751\\
%	130      41.5406050955414\\
%	140      43.1628184713375\\
%	150      44.5063694267515\\
%	160      45.9693471337579\\
%	170      47.6811305732484\\
%	180      48.9251592356687\\
%	190      49.3929140127388\\
%	200      49.7511942675159\\
%	210      50.4179936305732\\
%	220      50.6568471337579\\
%	230      51.453025477707\\
%	240      51.3535031847133\\
%	250      51.6819267515923\\
%	260      52.1297770700636\\
%	270      51.9904458598726\\
%	280      52.3785828025477\\
%	290      52.7368630573248\\
%	300      52.6472929936305\\
%	310      52.8562898089172\\
%	320      53.1050955414012\\
%	330      53.2543789808917\\
%	340      53.2046178343949\\
%	350      53.4932324840764\\
%	360      53.4733280254777\\
%	370      53.5230891719745\\
%	380      53.7917993630573\\
%	390      53.8216560509554\\
%	400      54.0007961783439\\
%	410      54.2097929936305\\
%	420      54.4785031847133\\
%	430      54.9761146496815\\
%	440      56.3196656050955\\
%	450      58.7977707006369\\
%	460      62.2611464968152\\
%	470      64.8288216560509\\
%	480      66.5207006369426\\
%	490      67.0979299363057\\
%	500      67.8045382165605\\
%	510      68.0632961783439\\
%	520      68.2722929936305\\
%	530      68.6007165605095\\
%	540      68.8296178343949\\
%	550      69.3471337579617\\
%	560      69.655652866242\\
%	570      69.4665605095541\\
%	580      70.2826433121019\\
%	590      70.7205414012738\\
%	600      71.2281050955414\\
%	610      72.6811305732484\\
%	620      74.0246815286624\\
%	630      74.4924363057324\\
%	640      75.1492834394904\\
%	650      75.6269904458598\\
%	660      76.1345541401273\\
%	670      76.0648885350318\\
%	680      76.6918789808917\\
%	690      76.8511146496815\\
%	700      77.1297770700637\\
%	710      77.1098726114649\\
%	720      77.4880573248407\\
%	730      77.5477707006369\\
%	740      77.7468152866242\\
%	750      78.1449044585987\\
%	760      77.8562898089172\\
%	770      78.1648089171974\\
%	780      78.6425159235668\\
%	790      78.6126592356687\\
%	800      78.6524681528662\\
%	810      78.8017515923566\\
%	820      79.0704617834394\\
%	830      79.0406050955414\\
%	840      79.140127388535\\
%	850      79.4386942675159\\
%	860      79.2296974522293\\
%	870      79.5979299363057\\
%	880      79.6178343949044\\
%	890      79.5680732484076\\
%	900      79.9562101910828\\
%	910      79.8467356687898\\
%	920      79.8168789808917\\
%	930      80.1253980891719\\
%	940      80.0756369426751\\
%	950      80.2050159235668\\
%	960      80.3443471337579\\
%	970      80.5035828025477\\
%	980      80.7324840764331\\
%	990      80.5334394904458\\
%	1000      80.4438694267515\\
%	1010      80.7225318471337\\
%	1020      80.5533439490445\\
%	1030      80.9116242038216\\
%	1040      81.031050955414\\
%	1050      80.9613853503184\\
%	1060      80.7822452229299\\
%	1070      80.9713375796178\\
%	1080      81.2400477707006\\
%	1090      81.0111464968152\\
%	1100      80.8519108280254\\
%	1110      81.0808121019108\\
%	1120      81.1902866242038\\
%	1130      81.3395700636942\\
%	1140      81.608280254777\\
%	1150      81.4291401273885\\
%	1160      81.5485668789808\\
%	1170      81.4689490445859\\
%	1180      81.4092356687898\\
%	1190      81.6679936305732\\
%	1200      81.7973726114649\\
%	1210      81.8371815286624\\
%	1220      81.6580414012738\\
%	1230      81.7973726114649\\
%	1240      81.8371815286624\\
%	1250      81.9864649681528\\
%	1260      81.9864649681528\\
%	1270      81.7476114649681\\
%	1280      81.7874203821656\\
%	1290      82.1158439490445\\
%	1300      81.8769904458598\\
%	1310      81.936703821656\\
%	1320      82.0561305732484\\
%	1330      82.1357484076433\\
%	1340      82.1257961783439\\
%	1350      82.265127388535\\
%	1360      82.5636942675159\\
%	1370      82.8324044585987\\
%	1380      83.3499203821656\\
%	1390      83.8375796178344\\
%	1400      84.952229299363\\
%	1410      85.6886942675159\\
%	1420      86.2062101910828\\
%	1430      86.624203821656\\
%	1440      86.5346337579617\\
%	1450      86.952627388535\\
%	1460      87.4104299363057\\
%	1470      87.1019108280254\\
%	1480      87.2014331210191\\
%	1490      87.529856687898\\
%	1500      87.3009554140127\\
%	1510      87.7089968152866\\
%	1520      87.6691878980891\\
%	1530      87.6990445859872\\
%	1540      87.5995222929936\\
%	1550      88.077229299363\\
%	1560      88.1568471337579\\
%	1570      88.1369426751592\\
%	1580      88.2066082802547\\
%	1590      88.186703821656\\
%	1600      88.2563694267515\\
%	1610      88.3957006369426\\
%	1620      88.3359872611465\\
%	1630      88.6146496815286\\
%	1640      88.5648885350318\\
%	1650      88.6942675159235\\
%	1660      88.6843152866242\\
%	1670      88.8535031847133\\
%	1680      88.7141719745222\\
%	1690      88.873407643312\\
%	1700      88.7539808917197\\
%	1710      88.6445063694267\\
%	1720      88.8335987261146\\
%	1730      88.7937898089172\\
	1740      89.0326433121019\\
	1750      89.2814490445859\\
	1760      89.2714968152866\\
	1770      88.7241242038216\\
	1780      89.0824044585987\\
	1790      89.1122611464968\\
	1800      89.3710191082802\\
	1810      89.4506369426751\\
	1820      89.420780254777\\
	1830      89.6596337579617\\
	1840      89.3013535031847\\
	1850      89.5601114649681\\
	1860      89.2714968152866\\
	1870      89.4506369426751\\
	1880      89.1520700636942\\
	1890      89.5999203821656\\
	1900      89.6596337579617\\
	1910      89.6894904458598\\
	1920      89.3312101910828\\
	1930      89.4904458598726\\
	1940      89.8089171974522\\
	1950      89.9283439490445\\
	1960      89.7989649681528\\
	1970      89.8089171974522\\
	1980      89.7392515923566\\
	1990      89.8885350318471\\
	2000      89.7193471337579\\
	2010      89.968152866242\\
	2020      89.8686305732484\\
	2030      89.8785828025477\\
	2040      90.1472929936305\\
	2050      89.968152866242\\
	2060      89.5800159235668\\
	2070      90.1970541401273\\
	2080      89.9283439490445\\
	2090      90.0179140127388\\
	2100      89.9880573248407\\
	2110      89.8686305732484\\
	2120      90.0079617834394\\
	2130      90.3065286624203\\
	2140      89.9482484076433\\
	2150      90.1771496815286\\
	2160      90.3861464968152\\
	2170      90.077627388535\\
	2180      89.9582006369426\\
	2190      90.0975318471337\\
	2200      90.2766719745222\\
	2210      90.1273885350318\\
	2220      90.2567675159235\\
	2230      90.4956210191082\\
	2240      90.1174363057324\\
	2250      90.3363853503184\\
	2260      90.1771496815286\\
	2270      90.2468152866242\\
	2280      90.1074840764331\\
	2290      90.435907643312\\
	2300      90.1174363057324\\
	2310      90.3662420382165\\
	2320      90.2269108280254\\
	2330      90.406050955414\\
	2340      90.5055732484076\\
	2350      90.5254777070063\\
	2360      90.2766719745222\\
	2370      90.5254777070063\\
	2380      90.5851910828025\\
	2390      90.435907643312\\
	2400      90.6847133757961\\
	2410      90.3861464968152\\
	2420      90.6449044585987\\
	2430      90.406050955414\\
	2440      90.4458598726114\\
	2450      90.6150477707006\\
	2460      90.7444267515923\\
%	2470      90.4856687898089\\
%	2480      90.654856687898\\
%	2490      90.4856687898089\\
%	2500      90.3861464968152\\
%	2510      90.4160031847133\\
%	2520      90.7742834394904\\
	%	2530      90.625\\
	%	2540      90.6050955414012\\
	%	2550      90.6946656050955\\
	%	2560      91.0628980891719\\
	%	2570      90.625\\
	%	2580      90.5254777070063\\
	%	2590      90.6747611464968\\
	%	2600      90.4657643312101\\
	%	2610      90.7941878980891\\
	%	2620      90.8439490445859\\
	%	2630      90.8439490445859\\
	%	2640      90.6847133757961\\
	%	2650      90.8339968152866\\
	%	2660      90.8339968152866\\
	%	2670      90.8339968152866\\
	%	2680      90.6648089171974\\
	%	2690      90.8837579617834\\
	%	2700      91.0728503184713\\
	%	2710      90.9335191082802\\
	%	2720      90.9733280254777\\
	%	2730      90.8937101910828\\
	%	2740      90.8339968152866\\
	%	2750      90.873805732484\\
	%	2760      90.9633757961783\\
	%	2770      90.9235668789808\\
	%	2780      91.1027070063694\\
	%	2790      91.0429936305732\\
	%	2800      90.8140923566879\\
	%	2810      90.625\\
	%	2820      90.9534235668789\\
	%	2830      91.1325636942675\\
	%	2840      90.8140923566879\\
	%	2850      90.873805732484\\
	%	2860      91.202229299363\\
	%	2870      90.9932324840764\\
	%	2880      90.7842356687898\\
	%	2890      91.0131369426751\\
	%	2900      91.0628980891719\\
	%	2910      90.9534235668789\\
	%	2920      91.1226114649681\\
	%	2930      90.8638535031847\\
	%	2940      91.0628980891719\\
	%	2950      90.8240445859872\\
	%	2960      90.7941878980891\\
	%	2970      90.9534235668789\\
	%	2980      91.1325636942675\\
	%	2990      90.9633757961783\\
};
%\addlegendentry{$S=0.01$}
%\addlegendentry{1\% sparse}


\addplot[color=green!40!black, dashed, line width=1.0pt,forget plot]
table[row sep=crcr]{%
%	60	22.009994506835938 \\
%	120	26.460000610351564 \\
%	180	34.15000915527344 \\
%	240	37.150003051757814 \\
%	300	42.499996948242185 \\
%	360	51.61998291015625 \\
%	420	55.9800048828125 \\
%	480	58.18998413085937 \\
%	540	59.27003173828125 \\
%	600	60.020074462890626 \\
%	660	60.53999633789063 \\
%	720	61.139984130859375 \\
%	780	62.160003662109375 \\
%	840	67.92001953125 \\
%	900	72.92001342773438 \\
%	960	74.43994750976563 \\
%	1020	75.72000122070312 \\
%	1080	76.45997924804688 \\
%	1140	76.80001831054688 \\
%	1200	76.92996826171876 \\
%	1260	77.34998168945313 \\
%	1320	77.90997314453125 \\
%	1380	78.33004760742188 \\
%	1440	78.28001098632812 \\
%	1500	78.64998168945313 \\
%	1560	78.93995971679688 \\
%	1620	79.30997314453126 \\
%	1680	79.2199951171875 \\
	1740	79.62999877929687 \\
	1800	80.09000854492187 \\
	1860	79.39995727539062 \\
	1920	80.000048828125 \\
	1980	80.02002563476563 \\
	2040	80.05001220703124 \\
	2100	80.3099853515625 \\
	2160	80.2599609375 \\
	2220	80.7199951171875 \\
	2280	80.79998779296875 \\
	2340	80.83998413085938 \\
	2400	81.1400146484375 \\
	2460	80.95000610351562 \\
%	2520	81.3800048828125 \\
};
%\addlegendentry{0.1\% sparse}

\addplot[color=green!40!black,   line width=1.0pt,forget plot]
table[row sep=crcr]{%
%	60	18.689990234375 \\
%	120	25.37000274658203 \\
%	180	33.76001892089844 \\
%	240	39.20997009277344 \\
%	300	44.34001159667969 \\
%	360	52.6199951171875 \\
%	420	55.47001953125 \\
%	480	58.519964599609374 \\
%	540	62.69999389648437 \\
%	600	64.33997802734375 \\
%	660	65.5699951171875 \\
%	720	66.23001708984376 \\
%	780	69.0500244140625 \\
%	840	77.58997802734375 \\
%	900	80.38004150390626 \\
%	960	81.69994506835937 \\
%	1020	82.59002075195312 \\
%	1080	83.30000610351563 \\
%	1140	83.7999755859375 \\
%	1200	84.70003051757813 \\
%	1260	85.1400146484375 \\
%	1320	85.539990234375 \\
%	1380	85.90997924804688 \\
%	1440	86.37000732421875 \\
%	1500	86.6800048828125 \\
%	1560	86.99998168945312 \\
%	1620	87.27000122070312 \\
%	1680	87.70003051757813 \\
	1740	87.74996337890624 \\
	1800	87.77003173828125 \\
	1860	87.82998657226562 \\
	1920	88.27001342773437 \\
	1980	88.01000366210937 \\
	2040	88.31998901367187 \\
	2100	88.41007080078126 \\
	2160	88.37999267578125 \\
	2220	89.24005737304688 \\
	2280	88.95003662109374 \\
	2340	89.08003540039063 \\
	2400	88.8500244140625 \\
	2460	89.2900390625 \\
%	2520	88.92003784179687 \\
};
%\addlegendentry{0.1\% sparse}
%\addlegendentry{\rgtpK}

\end{axis}

\draw [dashed] (c1) -- (ax2.south west);
\draw [dashed] (c2) -- (ax2.north west);
\draw [dashed] (c3) -- (ax2.south east);
\draw [dashed] (c4) -- (ax2.north east);
\end{tikzpicture}%

==> Figures/Example_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.4in, 
	height=1.8in, 
	at={(1.262in,0.7in)},
	scale only axis,  
	xmin=-5,  
	xmax=105,  
	xtick={1, 48, 96},
	xticklabels={{$1$}, {$50$},  {$100$}},
	xlabel style={font=\color{white!15!black}},  
	xlabel={iteration},  
	ymode=log,  
	ymin=0.008,  
	ymax=0.4,  
	ytick={.1, .01, .001, .0001},
	yticklabels={{$10^{-1}$}, {$10^{-2}$}, {$10^{-3}$}, {$10^{-4}$}},
	ylabel style={font=\color{white!15!black}}, 
	ylabel={$F\brc{\btheta}$},
	yminorticks=true,
	axis background/.style={fill=white},
	legend style={at={(.88, .91)}, legend cell align=left, align=left, draw=white!15!black},
	]
\addplot[color=green!30!black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0    0.3132616875182228 \\
1    0.25370563548358493 \\
2    0.21191938042036657 \\
3    0.18129846918090053 \\
4    0.15804323758136132 \\
5    0.1398568080066663 \\
6    0.12528608965486968 \\
7    0.11337424038314028 \\
8    0.1034689093611886 \\
9    0.09511175245836298 \\
10    0.08797220867849892 \\
11    0.08180637527415294 \\
12    0.0764306505659697 \\
13    0.07170436026460299 \\
14    0.06751801481319772 \\
15    0.06378519268116806 \\
16    0.060436815801216404 \\
17    0.057417038108249906 \\
18    0.054680243640390785 \\
19    0.052188821732928624 \\
20    0.04991149548304802 \\
21    0.04782205010395581 \\
22    0.045898354330541784 \\
23    0.044121599333065656 \\
24    0.04247570097790551 \\
25    0.040946826103498146 \\
26    0.03952301390667582 \\
27    0.03819387096104483 \\
28    0.0369503237419168 \\
29    0.035784416433872646 \\
30    0.03468914467061875 \\
31    0.033658317994053624 \\
32    0.03268644542374661 \\
33    0.0317686397427149 \\
34    0.030900537032595432 \\
35    0.03007822870455887 \\
36    0.029298203824974715 \\
37    0.028557299966021972 \\
38    0.027852661150064607 \\
39    0.02718170172418573 \\
40    0.02654207521396218 \\
41    0.025931647375577092 \\
42    0.025348472801988146 \\
43    0.024790774549227044 \\
44    0.02425692633847888 \\
45    0.023745436962632 \\
46    0.02325493658581812 \\
47    0.022784164673679805 \\
48    0.022331959332745246 \\
49    0.02189724787100796 \\
50    0.021479038419856024 \\
51    0.021076412480933802 \\
52    0.02068851828117008 \\
53    0.02031456483572135 \\
54    0.019953816632528886 \\
55    0.01960558886398785 \\
56    0.019269243141239734 \\
57    0.01894418363513866 \\
58    0.018629853595216114 \\
59    0.018325732204210465 \\
60    0.018031331731074327 \\
61    0.017746194949979113 \\
62    0.01746989279681125 \\
63    0.017202022238085396 \\
64    0.016942204330177273 \\
65    0.01669008244936644 \\
66    0.016445320675427453 \\
67    0.016207602313469217 \\
68    0.015976628540442888 \\
69    0.01575211716423465 \\
70    0.01553380148458323 \\
71    0.015321429246215358 \\
72    0.015114761675619242 \\
73    0.014913572593770205 \\
74    0.014717647597919726 \\
75    0.01452678330626686 \\
76    0.01434078665994907 \\
77    0.014159474277347608 \\
78    0.013982671856197811 \\
79    0.01381021361942314 \\
80    0.013641941801021061 \\
81    0.013477706168659235 \\
82    0.013317363579966414 \\
83    0.013160777569781488 \\
84    0.013007817965867264 \\
85    0.012858360530830453 \\
86    0.012712286628187644 \\
87    0.01256948291070123 \\
88    0.012429841029272108 \\
89    0.01229325736082824 \\
90    0.012159632753777105 \\
91    0.012028872289717343 \\
92    0.011900885060210711 \\
93    0.01177558395751657 \\
94    0.011652885478281163 \\
95    0.01153270953925782 \\
96    0.011414979304205403 \\
97    0.011299621021184158 \\
98    0.01118656386952845 \\
99    0.011075739815829239 \\
100    0.01096708347831878 \\
};
\addlegendentry{\small No Sparsification}


\addplot[color=blue!60,   line width=1.0pt]
  table[row sep=crcr]{%
0    0.3132616875182228 \\
1    0.3132616875182228 \\
2    0.3132616875182228 \\
3    0.3132616875182228 \\
4    0.3132616875182228 \\
5    0.3132616875182228 \\
6    0.3132616875182228 \\
7    0.3132616875182228 \\
8    0.3132616875182228 \\
9    0.3132616875182228 \\
10    0.3132616875182228 \\
11    0.3132616875182228 \\
12    0.3132616875182228 \\
13    0.3132616875182228 \\
14    0.3132616875182228 \\
15    0.3132616875182228 \\
16    0.3132616875182228 \\
17    0.3132616875182228 \\
18    0.3132616875182228 \\
19    0.3132616875182228 \\
20    0.3132616875182228 \\
21    0.3132616875182228 \\
22    0.3132616875182228 \\
23    0.3132616875182228 \\
24    0.3132616875182228 \\
25    0.3132616875182228 \\
26    0.3132616875182228 \\
27    0.3132616875182228 \\
28    0.3132616875182228 \\
29    0.3132616875182228 \\
30    0.3132616875182228 \\
31    0.3132616875182228 \\
32    0.3132616875182228 \\
33    0.3132616875182228 \\
34    0.3132616875182228 \\
35    0.3132616875182228 \\
36    0.3132616875182228 \\
37    0.3132616875182228 \\
38    0.3132616875182228 \\
39    0.3132616875182228 \\
40    0.3132616875182228 \\
41    0.3132616875182228 \\
42    0.3132616875182228 \\
43    0.3132616875182228 \\
44    0.3132616875182228 \\
45    0.3132616875182228 \\
46    0.3132616875182228 \\
47    0.3132616875182228 \\
48    0.3132616875182228 \\
49    0.3132616875182228 \\
50    0.3132616875182228 \\
51    0.3132616875182228 \\
52    0.3132616875182228 \\
53    0.3132616875182228 \\
54    0.3132616875182228 \\
55    0.3132616875182228 \\
56    0.3132616875182228 \\
57    0.3132616875182228 \\
58    0.3132616875182228 \\
59    0.3132616875182228 \\
60    0.3132616875182228 \\
61    0.3132616875182228 \\
62    0.3132616875182228 \\
63    0.3132616875182228 \\
64    0.3132616875182228 \\
65    0.3132616875182228 \\
66    0.3132616875182228 \\
67    0.3132616875182228 \\
68    0.3132616875182228 \\
69    0.3132616875182228 \\
70    0.3132616875182228 \\
71    0.3132616875182228 \\
72    0.3132616875182228 \\
73    0.3132616875182228 \\
74    0.3132616875182228 \\
75    0.3132616875182228 \\
76    0.3132616875182228 \\
77    0.3132616875182228 \\
78    0.3132616875182228 \\
79    0.3132616875182228 \\
80    0.3132616875182228 \\
81    0.3132616875182228 \\
82    0.3132616875182228 \\
83    0.3132616875182228 \\
84    0.3132616875182228 \\
85    0.3132616875182228 \\
86    0.3132616875182228 \\
87    0.3132616875182228 \\
88    0.3132616875182228 \\
89    0.3132616875182228 \\
90    0.3132616875182228 \\
91    0.3132616875182228 \\
92    0.3132616875182228 \\
93    0.3132616875182228 \\
94    0.3132616875182228 \\
95    0.01153270953925782 \\
96    0.011414979304205403 \\
97    0.011299621021184158 \\
98    0.01118656386952845 \\
99    0.011075739815829239 \\
100    0.01096708347831878 \\
%95    0.3132616875182228 \\
%96    0.3132616875182228 \\
%97    0.3132616875182228 \\
%98    0.3132616875182228 \\
%99    0.3132616875182228 \\
%100    0.3132616875182228 \\
};
\addlegendentry{\small Top-$k$}

\addplot[color=red, dashed,   line width=1.0pt]
table[row sep=crcr]{%
	0    0.3132616875182228 \\
	1    0.3132616875182228 \\
	2    0.3132616875182228 \\
	3    0.3132616875182228 \\
	4    0.3132616875182228 \\
	5    0.3132616875182228 \\
	6    0.3132616875182228 \\
	7    0.3132616875182228 \\
	8    0.3132616875182228 \\
	9    0.3132616875182228 \\
	10    0.3132616875182228 \\
	11    0.3132616875182228 \\
	12    0.3132616875182228 \\
	13    0.3132616875182228 \\
	14    0.3132616875182228 \\
	15    0.3132616875182228 \\
	16    0.3132616875182228 \\
	17    0.3132616875182228 \\
	18    0.3132616875182228 \\
	19    0.3132616875182228 \\
	20    0.3132616875182228 \\
	21    0.3132616875182228 \\
	22    0.3132616875182228 \\
	23    0.3132616875182228 \\
	24    0.3132616875182228 \\
	25    0.3132616875182228 \\
	26    0.3132616875182228 \\
	27    0.3132616875182228 \\
	28    0.3132616875182228 \\
	29    0.3132616875182228 \\
	30    0.3132616875182228 \\
	31    0.3132616875182228 \\
	32    0.3132616875182228 \\
	33    0.3132616875182228 \\
	34    0.3132616875182228 \\
	35    0.3132616875182228 \\
	36    0.3132616875182228 \\
	37    0.3132616875182228 \\
	38    0.3132616875182228 \\
	39    0.3132616875182228 \\
	40    0.3132616875182228 \\
	41    0.3132616875182228 \\
	42    0.3132616875182228 \\
	43    0.3132616875182228 \\
	44    0.3132616875182228 \\
	45    0.3132616875182228 \\
	46    0.3132616875182228 \\
	47    0.3132616875182228 \\
	48    0.3132616875182228 \\
	49    0.3132616875182228 \\
	50    0.3132616875182228 \\
	51    0.3132616875182228 \\
	52    0.3132616875182228 \\
	53    0.3132616875182228 \\
	54    0.3132616875182228 \\
	55    0.3132616875182228 \\
	56    0.3132616875182228 \\
	57    0.3132616875182228 \\
	58    0.3132616875182228 \\
	59    0.3132616875182228 \\
	60    0.3132616875182228 \\
	61    0.3132616875182228 \\
	62    0.3132616875182228 \\
	63    0.3132616875182228 \\
	64    0.3132616875182228 \\
	65    0.3132616875182228 \\
	66    0.3132616875182228 \\
	67    0.3132616875182228 \\
	68    0.3132616875182228 \\
	69    0.3132616875182228 \\
	70    0.3132616875182228 \\
	71    0.3132616875182228 \\
	72    0.3132616875182228 \\
	73    0.3132616875182228 \\
	74    0.3132616875182228 \\
	75    0.3132616875182228 \\
	76    0.3132616875182228 \\
	77    0.3132616875182228 \\
	78    0.3132616875182228 \\
	79    0.3132616875182228 \\
	80    0.3132616875182228 \\
	81    0.3132616875182228 \\
	82    0.3132616875182228 \\
	83    0.3132616875182228 \\
	84    0.3132616875182228 \\
	85    0.3132616875182228 \\
	86    0.3132616875182228 \\
	87    0.3132616875182228 \\
	88    0.3132616875182228 \\
	89    0.3132616875182228 \\
	90    0.3132616875182228 \\
	91    0.3132616875182228 \\
	92    0.3132616875182228 \\
	93    0.3132616875182228 \\
	94    0.3132616875182228 \\
	95    0.3132616875182228 \\
	96    0.3132616875182228 \\
	97    0.3132616875182228 \\
	98    0.3132616875182228 \\
	99    0.3132616875182228 \\
	100    0.3132616875182228 \\
};
\addlegendentry{\small No Error Accumulation}

\addplot[dotted, color=orange,   line width=1.0pt]
table[row sep=crcr]{%
0    0.3132616875182228 \\
1    0.3132616875182228 \\
2    0.2043337658201848 \\
3    0.2043337658201848 \\
4    0.15061831680513285 \\
5    0.15061831680513285 \\
6    0.11901193829475559 \\
7    0.11901193829475559 \\
8    0.09827923815532132 \\
9    0.09827923815532132 \\
10    0.0836587674122629 \\
11    0.0836587674122629 \\
12    0.0728050227006296 \\
13    0.0728050227006296 \\
14    0.06443304245794443 \\
15    0.06443304245794443 \\
16    0.05778125146154424 \\
17    0.05778125146154424 \\
18    0.05237012303775674 \\
19    0.05237012303775674 \\
20    0.04788288969614484 \\
21    0.04788288969614484 \\
22    0.044101990592272655 \\
23    0.044101990592272655 \\
24    0.040873104154983735 \\
25    0.040873104154983735 \\
26    0.03808375384526146 \\
27    0.03808375384526146 \\
28    0.035650040413497196 \\
29    0.035650040413497196 \\
30    0.03350811680358467 \\
31    0.03350811680358467 \\
32    0.031608540574866076 \\
33    0.031608540574866076 \\
34    0.02991243184274419 \\
35    0.02991243184274419 \\
36    0.028388797814203216 \\
37    0.028388797814203216 \\
38    0.027012630811616627 \\
39    0.027012630811616627 \\
40    0.025763531034338132 \\
41    0.025763531034338132 \\
42    0.024624692672298228 \\
43    0.024624692672298228 \\
44    0.023582146298141097 \\
45    0.023582146298141097 \\
46    0.022624185052362626 \\
47    0.022624185052362626 \\
48    0.02174092464697344 \\
49    0.02174092464697344 \\
50    0.020923962156130235 \\
51    0.020923962156130235 \\
52    0.020166108661321534 \\
53    0.020166108661321534 \\
54    0.019461177757450203 \\
55    0.019461177757450203 \\
56    0.018803816766160122 \\
57    0.018803816766160122 \\
58    0.018189370926217766 \\
59    0.018189370926217766 \\
60    0.01761377328369794 \\
61    0.01761377328369794 \\
62    0.017073454783428418 \\
63    0.017073454783428418 \\
64    0.016565270367391437 \\
65    0.016565270367391437 \\
66    0.016086437852088745 \\
67    0.016086437852088745 \\
68    0.015634487079814494 \\
69    0.015634487079814494 \\
70    0.015207217384566514 \\
71    0.015207217384566514 \\
72    0.014802661828913502 \\
73    0.014802661828913502 \\
74    0.014419056987141193 \\
75    0.014419056987141193 \\
76    0.014054817296715297 \\
77    0.014054817296715297 \\
78    0.013708513192294358 \\
79    0.013708513192294358 \\
80    0.013378852387246145 \\
81    0.013378852387246145 \\
82    0.013064663786598388 \\
83    0.013064663786598388 \\
84    0.01276488360981402 \\
85    0.01276488360981402 \\
86    0.012478543377248165 \\
87    0.012478543377248165 \\
88    0.012204759474737894 \\
89    0.012204759474737894 \\
90    0.011942724059695136 \\
91    0.011942724059695136 \\
92    0.011691697111769409 \\
93    0.011691697111769409 \\
94    0.011450999463496047 \\
95    0.011450999463496047 \\
96    0.011220006672851227 \\
97    0.011220006672851227 \\
98    0.01099814362142096 \\
99    0.01099814362142096 \\
100    0.010784879739895448 \\
};
\addlegendentry{\small RegTop-$k$}

\end{axis}
\end{tikzpicture}%

==> Figures/Fig_P_region_2D.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=2.3in, 
		height=2.3in, 
		axis lines = middle,
		xlabel = {$x_1$},
		ylabel = {$x_2$},
		xmin=-6, xmax=7,
		%xticklabel={ },
		ymin=-6, ymax=7,
		xtick={8}  ,
		xticklabels={{}},
		ytick={8}  ,
		yticklabels={{}},
		]
		
		% Plot 1
		\addplot [name path = A,
		%-latex,
		dashed,
		domain = -5:5,
		samples = 1000] {x};
		%node [very near end, right] {$y=x^2$};
		
		% Plot 1
		\addplot [name path = t,
		%-latex,
		domain = -6:6,
		samples = 1000] {0}
		node [pos=0.8, above] {$\setF^k_1$};
		
		% Plot 1
		\addplot [name path = t2,
		draw=none,
		domain = -1:0,
		samples = 1000] {3}
		node [right] {$\setF^k_2$};
		
		
		% Plot 2
		\addplot [name path = B,
		%-latex,
		dashed,
		domain = -5:5] {-x};
		%node [pos=1, above] {$y=x$};
		
		% Plot 3
		\addplot [name path = C,
		draw=none,
		%-latex,
		domain = -5:5,
		samples = 1000] {4.5};
		%node [very near end, right] {$y=x^2$};
		
		% Plot 4
		\addplot [name path = D,
		draw=none,
		%-latex,
		domain = -5:5,
		samples = 1000] {-4.5};
		%node [very near end, right] {$y=x^2$};
		%\draw (0,-5) grid (0,5);
		
		% Fill area between paths
		\addplot [red!20] fill between [of = B and A, soft clip={domain=-4.5:4.5}];
		\addplot [blue!20] fill between [of = C and A, soft clip={domain=0:4.5}];
		\addplot [blue!20] fill between [of = C and B, soft clip={domain=-4.5:0}];
		\addplot [blue!20] fill between [of = D and B, soft clip={domain=0:4.5}];
		\addplot [blue!20] fill between [of = D and A, soft clip={domain=-4.5:0}];
		
	\end{axis}
\end{tikzpicture}



%\begin{tikzpicture}
%	\begin{axis}[
%		xmin=-4, xmax=4,
%		ymin=-4, ymax=4,
%		xtick distance=6, ytick distance=6 ]
%		
%		\addplot [domain=-2.5:2.5, samples=100, name path=f, dashed, color=blue!50]
%		{x};
%		
%		\addplot [domain=-2.5:2.5, samples=100, name path=g, dashed, color=blue!50]
%		{- x};
%		
%%		\addplot[red!10, opacity=0.4] fill between[of=f and g, soft clip={domain=-2:2}];
%%		
%		\draw [->,opacity=0.4] (axis cs:{0,-4}) -- (axis cs:{0,4});
%		\draw [->, opacity=0.4] (axis cs:{-4,0}) -- (axis cs:{4,0});
%%		
%%		\node[color=red, font=\footnotesize] at (axis cs: -1.6,7) {$f(x)=3x^3 - x^2 - 10x$};
%%		\node[color=blue, font=\footnotesize] at (axis cs: 1.1,2.2) {$g(x)=- x^2 + 2x$};
%%		
%	\end{axis}
%	
%\end{tikzpicture}

==> Figures/Reg_Reg_ex1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.5in, 
height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=10,  
		xmax=50,  
		xtick={0, 20,  40,  60}  ,
		xticklabels={{$0$},{$20$}, {$40$},  {$60$}},
		xlabel style={font=\color{white!15!black}},  
%		xlabel={iteration},  
		%	ymode=log,  
		ymin=-8,  
		ymax=1,  
		ytick={0  , -3, -6}  ,
		yticklabels={{$0$} , {$-3$}, {$-6$}}  ,
		ylabel style={font=\color{white!15!black}}, 
		ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend columns = 3,
		legend style={at={(1.9, -1.35)}, legend cell align=left, align=left, draw=white!15!black,fill=none,overlay},
		]
		\addplot[color=black, line width=1.0pt]
		table[row sep=crcr]{%
		1    -0.33416800045006007 \\
		2    -0.5591904975570117 \\
		3    -0.774980573618763 \\
		4    -0.981270203977436 \\
		5    -1.1781924704259892 \\
		6    -1.366260171208437 \\
		7    -1.5462858900217962 \\
		8    -1.7192685108151877 \\
		9    -1.8862765881218588 \\
		10    -2.048352060888621 \\
		11    -2.2064452152670557 \\
		12    -2.361380614716404 \\
		13    -2.5138473373981483 \\
		14    -2.664405100199566 \\
		15    -2.8134988944545802 \\
		16    -2.9614768416732002 \\
		17    -3.108608016506269 \\
		18    -3.255098541009125 \\
		19    -3.401105275273749 \\
		20    -3.5467470202812637 \\
		21    -3.6921134460686065 \\
		22    -3.8372720766876056 \\
		23    -3.9822736833843955 \\
		24    -4.127156409463349 \\
		25    -4.2719489035460425 \\
		26    -4.416672687807405 \\
		27    -4.5613439415609935 \\
		28    -4.70597484106984 \\
		29    -4.850574564166364 \\
		30    -4.9951500425941076 \\
		31    -5.139706524960827 \\
		32    -5.284247997774835 \\
		33    -5.428777500273994 \\
		34    -5.573297359841727 \\
		35    -5.717809368078654 \\
		36    -5.862314912541389 \\
		37    -6.006815075368039 \\
		38    -6.151310707170181 \\
		39    -6.295802482447655 \\
		40    -6.440290941196843 \\
		41    -6.584776520198065 \\
		42    -6.729259576584833 \\
		43    -6.873740405635768 \\
		44    -7.01821925424189 \\
		45    -7.162696331129913 \\
		46    -7.30717181465324 \\
		47    -7.4516458587520775 \\
		48    -7.5961185975410235 \\
		49    -7.7405901488544915 \\
		50    -7.885060617009411 \\
		51    -8.029530094975112 \\
		52    -8.173998666088169 \\
		53    -8.318466405421713 \\
		54    -8.462933380893864 \\
		55    -8.607399654168583 \\
		56    -8.751865281398437 \\
		57    -8.896330313845532 \\
		58    -9.040794798405125 \\
		59    -9.185258778049938 \\
		60    -9.329722292208874 \\
		};
		\addlegendentry{\small $S=1$}
		
		\addplot[color=red!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
		1    -0.33416800045006007 \\
		2    -0.5591904975570117 \\
		3    -0.774980573618763 \\
		4    -0.981270203977436 \\
		5    -1.1781924704259892 \\
		6    -1.366260171208437 \\
		7    -1.5462858900217962 \\
		8    -1.7192685108151877 \\
		9    -1.8862765881218588 \\
		10    -2.048352060888621 \\
		11    -2.2064452152670557 \\
		12    -2.361380614716404 \\
		13    -2.5138473373981483 \\
		14    -2.664405100199566 \\
		15    -2.8134988944545802 \\
		16    -2.9614768416732002 \\
		17    -3.108608016506269 \\
		18    -3.255098541009125 \\
		19    -3.401105275273749 \\
		20    -3.5467470202812637 \\
		21    -3.6921134460686065 \\
		22    -3.8372720766876056 \\
		23    -3.9822736833843955 \\
		24    -4.127156409463349 \\
		25    -4.2719489035460425 \\
		26    -4.416672687807405 \\
		27    -4.5613439415609935 \\
		28    -4.70597484106984 \\
		29    -4.850574564166364 \\
		30    -4.9951500425941076 \\
		31    -5.139706524960827 \\
		32    -5.284247997774835 \\
		33    -5.428777500273994 \\
		34    -5.573297359841727 \\
		35    -5.717809368078654 \\
		36    -5.862314912541389 \\
		37    -6.006815075368039 \\
		38    -6.151310707170181 \\
		39    -6.295802482447655 \\
		40    -6.440290941196843 \\
		41    -6.584776520198065 \\
		42    -6.729259576584833 \\
		43    -6.873740405635768 \\
		44    -7.01821925424189 \\
		45    -7.162696331129913 \\
		46    -7.30717181465324 \\
		47    -7.4516458587520775 \\
		48    -7.5961185975410235 \\
		49    -7.7405901488544915 \\
		50    -7.885060617009411 \\
		51    -8.029530094975112 \\
		52    -8.173998666088169 \\
		53    -8.318466405421713 \\
		54    -8.462933380893864 \\
		55    -8.607399654168583 \\
		56    -8.751865281398437 \\
		57    -8.896330313845532 \\
		58    -9.040794798405125 \\
		59    -9.185258778049938 \\
		60    -9.329722292208874 \\
		};
		\addlegendentry{\small \tpK}
		
		\addplot[color=blue!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
		1    -0.33416800045006007 \\
		2    -0.5591904975570117 \\
		3    -0.774980573618763 \\
		4    -0.981270203977436 \\
		5    -1.1781924704259892 \\
		6    -1.366260171208437 \\
		7    -1.5462858900217962 \\
		8    -1.7192685108151877 \\
		9    -1.8862765881218588 \\
		10    -2.048352060888621 \\
		11    -2.2064452152670557 \\
		12    -2.361380614716404 \\
		13    -2.5138473373981483 \\
		14    -2.664405100199566 \\
		15    -2.8134988944545802 \\
		16    -2.9614768416732002 \\
		17    -3.108608016506269 \\
		18    -3.255098541009125 \\
		19    -3.401105275273749 \\
		20    -3.5467470202812637 \\
		21    -3.6921134460686065 \\
		22    -3.8372720766876056 \\
		23    -3.9822736833843955 \\
		24    -4.127156409463349 \\
		25    -4.2719489035460425 \\
		26    -4.416672687807405 \\
		27    -4.5613439415609935 \\
		28    -4.70597484106984 \\
		29    -4.850574564166364 \\
		30    -4.9951500425941076 \\
		31    -5.139706524960827 \\
		32    -5.284247997774835 \\
		33    -5.428777500273994 \\
		34    -5.573297359841727 \\
		35    -5.717809368078654 \\
		36    -5.862314912541389 \\
		37    -6.006815075368039 \\
		38    -6.151310707170181 \\
		39    -6.295802482447655 \\
		40    -6.440290941196843 \\
		41    -6.584776520198065 \\
		42    -6.729259576584833 \\
		43    -6.873740405635768 \\
		44    -7.01821925424189 \\
		45    -7.162696331129913 \\
		46    -7.30717181465324 \\
		47    -7.4516458587520775 \\
		48    -7.5961185975410235 \\
		49    -7.7405901488544915 \\
		50    -7.885060617009411 \\
		51    -8.029530094975112 \\
		52    -8.173998666088169 \\
		53    -8.318466405421713 \\
		54    -8.462933380893864 \\
		55    -8.607399654168583 \\
		56    -8.751865281398437 \\
		57    -8.896330313845532 \\
		58    -9.040794798405125 \\
		59    -9.185258778049938 \\
		60    -9.329722292208874 \\
		};
		\addlegendentry{\small \rgtpK}
	\end{axis}

\end{tikzpicture}%

==> Figures/Reg_Reg_ex2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.5in, 
height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=10,  
		xmax=50,  
		xtick={0, 20,  40,  60}  ,
		xticklabels={{$0$},{$20$}, {$40$},  {$60$}},
		xlabel style={font=\color{white!15!black}},  
%		xlabel={iteration},   
		%	ymode=log,  
		ymin=-8,  
		ymax=1,  
		ytick={0  , -3, -6}  ,
		yticklabels={{} , {}, {}}  ,
		ylabel style={font=\color{white!15!black}}, 
%		ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(.97, .7)}, legend cell align=left, align=left, draw=white!15!black},
		]
		\addplot[color=black, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
		1    0.8936679992604543 \\
		2    0.6377495102237042 \\
		3    0.38440256521497523 \\
		4    0.1338646637378149 \\
		5    -0.11358211904714159 \\
		6    -0.35761270249113275 \\
		7    -0.5978647571227939 \\
		8    -0.8339496575024649 \\
		9    -1.065469227728547 \\
		10    -1.292038073783103 \\
		11    -1.513310135493595 \\
		12    -1.7290067758132937 \\
		13    -1.9389426453521903 \\
		14    -2.1430451834134367 \\
		15    -2.3413642767261758 \\
		16    -2.5340702719289387 \\
		17    -2.7214407785334562 \\
		18    -2.9038387957047513 \\
		19    -3.0816860065674163 \\
		20    -3.2554353190255885 \\
		21    -3.425546029267847 \\
		22    -3.5924637583876065 \\
		23    -3.756606021713411 \\
		24    -3.9183532576802107 \\
		25    -4.078044500093129 \\
		26    -4.235976603217928 \\
		27    -4.392405923472505 \\
		28    -4.547551510217032 \\
		29    -4.701599068363975 \\
		30    -4.854705166981019 \\
		31    -5.007001349605696 \\
		32    -5.158597942857027 \\
		33    -5.309587461091268 \\
		34    -5.460047572638894 \\
		35    -5.61004363539302 \\
		36    -5.759630833458215 \\
		37    -5.908855958154028 \\
		38    -6.057758880361486 \\
		39    -6.206373760182974 \\
		40    -6.354730036289086 \\
		41    -6.502853232551909 \\
		42    -6.65076561445224 \\
		43    -6.79848672280066 \\
		44    -6.946033807781398 \\
		45    -7.093422182340965 \\
		46    -7.240665510495731 \\
		47    -7.387776043242568 \\
		48    -7.534764812325596 \\
		49    -7.6816417901343765 \\
		50    -7.828416022353584 \\
		51    -7.975095738694866 \\
		52    -8.121688445944311 \\
		53    -8.268201006704656 \\
		54    -8.414639706541777 \\
		55    -8.561010311691035 \\
		56    -8.70731811898959 \\
		57    -8.85356799947774 \\
		58    -8.999764436656273 \\
		59    -9.145911560379119 \\
		60    -9.292013176990817 \\
		};
%		\addlegendentry{FedAvg}
		
		\addplot[color=red!60, dashed, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		1    0.9125474814223375 \\
		2    0.7032707545022269 \\
		3    0.3953846248502097 \\
		4    0.2020455394487866 \\
		5    -0.12893890803410216 \\
		6    -0.33873641098952995 \\
		7    -0.6575914236246156 \\
		8    -0.8132859032482915 \\
		9    -1.0689005763803472 \\
		10    -1.3599883465429354 \\
		11    -1.6413131310345443 \\
		12    -1.8786366947968292 \\
		13    -2.1343450243783355 \\
		14    -2.5526034540765066 \\
		15    -2.663924112895378 \\
		16    -2.673694942964776 \\
		17    -2.726160276045168 \\
		18    -2.7541748155545585 \\
		19    -2.372531691435045 \\
		20    -2.1887191101853327 \\
		21    -2.7696386840045184 \\
		22    -2.4004624467771225 \\
		23    -2.2711937102722803 \\
		24    -3.0113392103349685 \\
		25    -2.3324717929697916 \\
		26    -2.317711502012684 \\
		27    -3.1993649968616573 \\
		28    -2.2971478782891777 \\
		29    -2.3400039487884614 \\
		30    -3.2844435586817156 \\
		31    -2.2816392299774075 \\
		32    -2.350383196361741 \\
		33    -3.321128923499892 \\
		34    -2.274725465560492 \\
		35    -2.3550744760021143 \\
		36    -3.338118154744007 \\
		37    -2.2715747955811736 \\
		38    -2.3571319804748287 \\
		39    -3.3464857360491096 \\
		40    -2.270133182689367 \\
		41    -2.358000357569272 \\
		42    -3.350752891664128 \\
		43    -2.2694796298806166 \\
		44    -2.3583456033662493 \\
		45    -3.3529757372377635 \\
		46    -2.2691887966883018 \\
		47    -2.358468554502282 \\
		48    -3.354153071289905 \\
		49    -2.2690630149532907 \\
		50    -2.3585020365200857 \\
		51    -3.3547861347014654 \\
		52    -2.2690109621239016 \\
		53    -2.3585028617612784 \\
		54    -3.3551314093215017 \\
		55    -2.2689909673507564 \\
		56    -2.3584941532861454 \\
		57    -3.3553222334710013 \\
		58    -2.268984354116848 \\
		59    -2.3584845351054073 \\
		60    -3.3554289811365967 \\	
		};
%		\addlegendentry{top-$k$}
		
		\addplot[color=blue!60, dotted, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		1    0.9125474814223375 \\
		2    0.6821882943151681 \\
		3    0.39121079705251827 \\
		4    0.14967278787957758 \\
		5    -0.10657642091327554 \\
		6    -0.35107161536994713 \\
		7    -0.568042661923196 \\
		8    -0.7605592698008034 \\
		9    -1.1324568986173758 \\
		10    -1.319718945790481 \\
		11    -1.2483238523678972 \\
		12    -1.82806445193756 \\
		13    -2.0072136666413187 \\
		14    -2.2512362607977656 \\
		15    -2.4371894060194186 \\
		16    -2.62347746891707 \\
		17    -2.7988825931506236 \\
		18    -2.973675887469815 \\
		19    -3.1570622354782922 \\
		20    -3.3050121126109833 \\
		21    -3.495635646157324 \\
		22    -3.6321510521596285 \\
		23    -3.823413155140554 \\
		24    -3.94206954571859 \\
		25    -4.146045450231873 \\
		26    -4.269631369932213 \\
		27    -4.46327952558989 \\
		28    -4.564832002960283 \\
		29    -4.780429879058151 \\
		30    -4.8989906052985495 \\
		31    -5.09222847267745 \\
		32    -5.182256520369713 \\
		33    -5.406783913087212 \\
		34    -5.523143643832494 \\
		35    -5.7149204428298415 \\
		36    -5.834609928726715 \\
		37    -6.020784997685 \\
		38    -6.142518086367863 \\
		39    -6.324872659924477 \\
		40    -6.447985711858307 \\
		41    -6.627583751352979 \\
		42    -6.751682995438337 \\
		43    -6.929197023608871 \\
		44    -7.054052796802725 \\
		45    -7.229920197989029 \\
		46    -7.355401225437181 \\
		47    -7.529915717468903 \\
		48    -7.655948266600641 \\
		49    -7.829314531293465 \\
		50    -7.955857223622527 \\
		51    -8.128224019673773 \\
		52    -8.255252534094838 \\
		53    -8.42673296764966 \\
		54    -8.554230986125857 \\
		55    -8.724914995669188 \\
		56    -8.852869059453147 \\
		57    -9.022831133462171 \\
		58    -9.15122791361472 \\
		59    -9.320531874115357 \\
		60    -9.449356898226002 \\
		};
%		\addlegendentry{RegTop-$k$}
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_Reg_ex3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.5in, 
height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=10,  
		xmax=50,  
		xtick={0, 20,  40,  60}  ,
		xticklabels={{$0$},{$20$}, {$40$},  {$60$}},
		xlabel style={font=\color{white!15!black}},  
		xlabel={iteration},  
	%	ymode=log,  
		ymin=-8,  
		ymax=1,  
		ytick={0  , -3, -6}  ,
		yticklabels={{$0$} , {$-3$}, {$-6$}}  ,
		ylabel style={font=\color{white!15!black}}, 
		ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(.97, .7)}, legend cell align=left, align=left, draw=white!15!black},
		]
		\addplot[color=black, line width=1.0pt]
		table[row sep=crcr]{%
		1    0.0009784296723861028 \\
		2    -0.3968502364829041 \\
		3    -0.7726955140154359 \\
		4    -1.1170649077521595 \\
		5    -1.4218114016443466 \\
		6    -1.684119189485988 \\
		7    -1.9081252757962743 \\
		8    -2.102436195659814 \\
		9    -2.2761515623461714 \\
		10    -2.4364633432108307 \\
		11    -2.5882173775620014 \\
		12    -2.734409816708569 \\
		13    -2.876821447347146 \\
		14    -3.0165024635539495 \\
		15    -3.1540824498684827 \\
		16    -3.2899530576753517 \\
		17    -3.4243715257656637 \\
		18    -3.557518345690491 \\
		19    -3.6895292340760752 \\
		20    -3.8205129105558595 \\
		21    -3.950561057531086 \\
		22    -4.079753957648678 \\
		23    -4.208163723602705 \\
		24    -4.335856174993631 \\
		25    -4.462891949459571 \\
		26    -4.589327179318905 \\
		27    -4.715213923022196 \\
		28    -4.840600460658968 \\
		29    -4.965531516744826 \\
		30    -5.090048446566858 \\
		31    -5.214189406352771 \\
		32    -5.337989517949569 \\
		33    -5.461481032987822 \\
		34    -5.584693498175256 \\
		35    -5.707653921504367 \\
		36    -5.83038693821595 \\
		37    -5.952914974978733 \\
		38    -6.075258410698462 \\
		39    -6.197435732509386 \\
		40    -6.31946368573655 \\
		41    -6.441357416884801 \\
		42    -6.563130608980639 \\
		43    -6.684795608837887 \\
		44    -6.806363546035268 \\
		45    -6.927844443574072 \\
		46    -7.049247320330586 \\
		47    -7.170580285529004 \\
		48    -7.291850625548051 \\
		49    -7.413064883432026 \\
		50    -7.534228931516504 \\
		51    -7.65534803760153 \\
		52    -7.776426925114303 \\
		53    -7.897469827701207 \\
		54    -8.018480538679505 \\
		55    -8.139462455764791 \\
		56    -8.260418621471096 \\
		57    -8.38135175955636 \\
		58    -8.502264307869504 \\
		59    -8.623158447920073 \\
		60    -8.744036131483732 \\
		};
%		\addlegendentry{FedAvg}
		
		\addplot[color=red!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
		1    0.023196851377182453 \\
		2    -0.3392881209797888 \\
		3    -0.4779180257485619 \\
		4    -1.2324806393455014 \\
		5    -1.2723717503027399 \\
		6    -1.5703816770282302 \\
		7    -1.4922157235174736 \\
		8    -1.693895697924828 \\
		9    -1.5487040477286902 \\
		10    -2.0255738846552354 \\
		11    -1.9703839187088223 \\
		12    -2.754962575114595 \\
		13    -2.1793694908492967 \\
		14    -2.663058689346279 \\
		15    -2.4540633264190856 \\
		16    -2.5632349148328575 \\
		17    -2.5920034716571063 \\
		18    -2.5199178884955495 \\
		19    -2.649264748261775 \\
		20    -2.5040860733428403 \\
		21    -2.669061628411616 \\
		22    -1.8658413061095351 \\
		23    -2.306105120798349 \\
		24    -2.4237190340560213 \\
		25    -2.159150691035807 \\
		26    -2.4169774021203616 \\
		27    -2.17234283241893 \\
		28    -2.087053139409115 \\
		29    -2.3238474296107614 \\
		30    -2.8537275933835846 \\
		31    -2.44391346022792 \\
		32    -2.673265930529994 \\
		33    -2.569487647213843 \\
		34    -2.603064584617977 \\
		35    -2.6268438087245736 \\
		36    -2.5746798042446986 \\
		37    -2.6515361550453918 \\
		38    -2.5630368947023574 \\
		39    -2.6618750426463884 \\
		40    -2.558253363785402 \\
		41    -2.6661143899454327 \\
		42    -2.5563062927120814 \\
		43    -2.6678062101527447 \\
		44    -1.8636653901086462 \\
		45    -2.26102878464488 \\
		46    -2.399719797930534 \\
		47    -2.1263515541541778 \\
		48    -2.0949934307435667 \\
		49    -2.2851775583768728 \\
		50    -2.8048290105217797 \\
		51    -2.421184238839982 \\
		52    -2.6209780176343584 \\
		53    -2.550506716469651 \\
		54    -2.5488394423443275 \\
		55    -2.6095276505585017 \\
		56    -2.519417571538645 \\
		57    -2.6352025967538326 \\
		58    -2.507141998107553 \\
		59    -2.6462230100278377 \\
		60    -2.5019485234630765 \\
		};
%		\addlegendentry{top-$k$}
		
		\addplot[color=blue!60, dotted, line width=1.0pt]
		table[row sep=crcr]{%
		1    0.023196851377182453 \\
		2    -0.3392881209797888 \\
		3    -0.42595827141693215 \\
		4    -1.3272891478229973 \\
		5    -1.3838343004425921 \\
		6    -1.7990687044534495 \\
		7    -1.8558886900219318 \\
		8    -2.134987311177401 \\
		9    -2.193477656378168 \\
		10    -2.5309889485468955 \\
		11    -2.431787509985634 \\
		12    -2.5456420303574805 \\
		13    -2.07186338481453 \\
		14    -3.1360768921503195 \\
		15    -3.117411370475079 \\
		16    -3.3963378217625224 \\
		17    -3.4211399111276735 \\
		18    -3.6855652016660603 \\
		19    -3.730057383109466 \\
		20    -3.93570187955735 \\
		21    -4.006254569384792 \\
		22    -4.189715664527044 \\
		23    -4.272870782525625 \\
		24    -4.446896203288548 \\
		25    -4.535994313249414 \\
		26    -4.7053524810640335 \\
		27    -4.797469586185183 \\
		28    -4.964389429766538 \\
		29    -5.05803866260188 \\
		30    -5.2237020701181756 \\
		31    -5.318074184445713 \\
		32    -5.4831314802040945 \\
		33    -5.5777857467937615 \\
		34    -5.742593608508757 \\
		35    -5.837296726859753 \\
		36    -6.002046707435135 \\
		37    -6.096681449356174 \\
		38    -6.261472494676836 \\
		39    -6.355985528902679 \\
		40    -6.520865096364477 \\
		41    -6.6152374767779385 \\
		42    -6.780224784363709 \\
		43    -6.874455442665081 \\
		44    -7.03955456220427 \\
		45    -7.133651185860016 \\
		46    -7.298858378597789 \\
		47    -7.392832449081726 \\
		48    -7.558140243115671 \\
		49    -7.652004400601489 \\
		50    -7.817403828183386 \\
		51    -7.911170526171886 \\
		52    -8.076652324596001 \\
		53    -8.17033319146773 \\
		54    -8.33588842281532 \\
		55    -8.429494004072087 \\
		56    -8.595114351474983 \\
		57    -8.688654051302105 \\
		58    -8.854331937359259 \\
		59    -8.947814059591305 \\
		60    -9.113542669091885 \\
		};
%		\addlegendentry{RegTop-$k$}
		
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_Reg_ex4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.5in, 
height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=10,  
		xmax=50,  
		xtick={0, 20,  40,  60}  ,
		xticklabels={{$0$},{$20$}, {$40$},  {$60$}},
		xlabel style={font=\color{white!15!black}},  
		xlabel={iteration},  
		%	ymode=log,  
		ymin=-8,  
		ymax=1,  
		ytick={0  , -3, -6}  ,
		yticklabels={{} , {}, {}}  ,
		ylabel style={font=\color{white!15!black}}, 
		%		ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(.97, .7)}, legend cell align=left, align=left, draw=white!15!black}, 
		]
		\addplot[color=black, line width=1.0pt]
		table[row sep=crcr]{%
		1    0.08449300474126609 \\
		2    -0.12865183616699427 \\
		3    -0.32719752447468126 \\
		4    -0.5141843668426168 \\
		5    -0.6924441268939008 \\
		6    -0.8643266347284397 \\
		7    -1.0316367939139444 \\
		8    -1.195690836495518 \\
		9    -1.357416243430846 \\
		10    -1.5174524164576673 \\
		11    -1.6762345609741183 \\
		12    -1.8340572294672712 \\
		13    -1.9911198899651337 \\
		14    -2.1475585216298647 \\
		15    -2.3034670546773803 \\
		16    -2.458911712774272 \\
		17    -2.6139405139378296 \\
		18    -2.7685895199511754 \\
		19    -2.922886924698479 \\
		20    -3.0768557164815986 \\
		21    -3.230515404337359 \\
		22    -3.3838831325808276 \\
		23    -3.5369743969832568 \\
		24    -3.6898035025172984 \\
		25    -3.842383854150269 \\
		26    -3.9947281403381605 \\
		27    -4.146848448023341 \\
		28    -4.298756334309156 \\
		29    -4.450462871089658 \\
		30    -4.601978673116085 \\
		31    -4.753313916209287 \\
		32    -4.904478349876123 \\
		33    -5.055481306997985 \\
		34    -5.2063317122312815 \\
		35    -5.357038090096971 \\
		36    -5.507608573311842 \\
		37    -5.658050911644329 \\
		38    -5.80837248140926 \\
		39    -5.958580295612301 \\
		40    -6.1086810146942785 \\
		41    -6.258680957791719 \\
		42    -6.40858611441403 \\
		43    -6.558402156432595 \\
		44    -6.708134450279849 \\
		45    -6.857788069260556 \\
		46    -7.00736780588774 \\
		47    -7.156878184163384 \\
		48    -7.30632347173581 \\
		49    -7.455707691872113 \\
		50    -7.605034635196507 \\
		51    -7.754307871150735 \\
		52    -7.9035307591458395 \\
		53    -8.052706459371624 \\
		54    -8.20183794324846 \\
		55    -8.350928003505604 \\
		56    -8.499979263873364 \\
		57    -8.648994188379156 \\
		58    -8.79797509025918 \\
		59    -8.946924140470518 \\
		60    -9.095843375813152 \\
		};
%		\addlegendentry{FedAvg}
		
		\addplot[color=red!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
		1    0.17027225875564272 \\
		2    0.039385472969830304 \\
		3    -0.21388524066296571 \\
		4    -0.2524708399718872 \\
		5    -0.5380737727276864 \\
		6    -0.6007498411274718 \\
		7    -0.7630681088819372 \\
		8    -0.8071154319263854 \\
		9    -1.1404303163348386 \\
		10    -1.0880941983445518 \\
		11    -1.1747117600137151 \\
		12    -1.3328271443278923 \\
		13    -1.8162084119517339 \\
		14    -1.3209822667748177 \\
		15    -1.5162098138761677 \\
		16    -2.3734343872612977 \\
		17    -2.374728446533494 \\
		18    -2.3754537298942053 \\
		19    -2.3579950558957687 \\
		20    -2.3585834481456405 \\
		21    -1.4512363584691945 \\
		22    -1.2709588975518873 \\
		23    -1.4908734484483959 \\
		24    -1.2868480805949623 \\
		25    -1.623961014346534 \\
		26    -1.293054727323429 \\
		27    -1.2896010396029456 \\
		28    -1.5085261351854955 \\
		29    -1.7670355157076263 \\
		30    -1.4399417259235554 \\
		31    -1.270873441929732 \\
		32    -1.811069388575741 \\
		33    -1.8079587102164163 \\
		34    -1.5769963822281525 \\
		35    -1.581272848530222 \\
		36    -1.3238754018286274 \\
		37    -1.6088851692361843 \\
		38    -1.839435264421566 \\
		39    -1.8651296048611616 \\
		40    -1.5238421770880404 \\
		41    -1.5264133314796933 \\
		42    -1.3593446453020044 \\
		43    -1.6234056468680147 \\
		44    -1.638549629626684 \\
		45    -1.2418242656617504 \\
		46    -1.4038392785361637 \\
		47    -1.4191166270935134 \\
		48    -1.6860408788365855 \\
		49    -1.3494116193143997 \\
		50    -1.2575583401245354 \\
		51    -1.7064789523106914 \\
		52    -1.7039797102050522 \\
		53    -1.605349647631346 \\
		54    -1.6113601886545965 \\
		55    -1.3850675379268866 \\
		56    -1.723744688828458 \\
		57    -1.488805084354476 \\
		58    -1.29536604260953 \\
		59    -1.651563000370936 \\
		60    -1.2859655125095566 \\
		};
%		\addlegendentry{top-$k$}
		
		\addplot[color=blue!60, dotted, line width=1.0pt]
		table[row sep=crcr]{%
		1    0.17027225875564272 \\
		2    0.039385472969830304 \\
		3    -0.21388524066296571 \\
		4    -0.2524708399718872 \\
		5    -0.5380737727276864 \\
		6    -0.6007498411274718 \\
		7    -0.8771330589415883 \\
		8    -0.8981379589479486 \\
		9    -1.1153481300109447 \\
		10    -1.1007271679403585 \\
		11    -1.154046098304124 \\
		12    -1.1250786861346327 \\
		13    -1.3197215436323406 \\
		14    -1.6064657815324204 \\
		15    -1.439028020337428 \\
		16    -1.6908854644182059 \\
		17    -2.5961689547081006 \\
		18    -1.5577579068042389 \\
		19    -1.4828207500116768 \\
		20    -2.4808086209110125 \\
		21    -2.48038775422053 \\
		22    -3.4007873206597914 \\
		23    -3.400458676583313 \\
		24    -1.6104970617887888 \\
		25    -1.6095784577349528 \\
		26    -1.906280213282132 \\
		27    -1.9067600410407246 \\
		28    -2.040094065594796 \\
		29    -2.0410330967744343 \\
		30    -2.2133062022773164 \\
		31    -2.2066362980191014 \\
		32    -1.7091898721418972 \\
		33    -1.7055337067322482 \\
		34    -1.7157809843103224 \\
		35    -1.7176086603431124 \\
		36    -2.1357918751924725 \\
		37    -2.145754808602592 \\
		38    -2.1407775252994448 \\
		39    -2.1420234555138133 \\
		40    -2.150706863736443 \\
		41    -2.151593799996278 \\
		42    -1.806477761680899 \\
		43    -1.8039486723926563 \\
		44    -1.85659300462944 \\
		45    -1.8552206412159176 \\
		46    -2.288580491884174 \\
		47    -2.2957092693446675 \\
		48    -2.298561308437371 \\
		49    -2.296099515848311 \\
		50    -1.942758744133276 \\
		51    -1.94237480883198 \\
		52    -1.9467012741468588 \\
		53    -1.9469199753945317 \\
		54    -1.9272220296434142 \\
		55    -1.9303330282778919 \\
		56    -2.2555574013004454 \\
		57    -2.2488369653023335 \\
		58    -2.3016085772249406 \\
		59    -2.301455383099788 \\
		60    -1.7991808798042754 \\
		};
%		\addlegendentry{RegTop-$k$}
		
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_top_K_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.5in, 
height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=-100,  
		xmax=1600,  
		xtick={0,500,  1000,  1500,  2000, 2500}  ,
		xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
		xlabel style={font=\color{white!15!black}},  
%		xlabel={iteration},  
		legend columns = 3,
		%	ymode=log,  
		ymin=-11,  
		ymax=-1,  
		ytick={0  , -5, -10}  ,
		yticklabels={{$0$} , {$-5$}, {$-10$}}  ,
		ylabel style={font=\color{white!15!black}}, 
		ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(1.9, -1.35)}, legend cell align=left, align=left, inner sep=3pt, style={column sep=0.15cm},fill=none,overlay},
		]
		\addplot[color=black, dotted, line width=1.0pt]
		table[row sep=crcr]{%
		0    1.276196238533756 \\
		1    1.2587603712392417 \\
		2    1.241331129091038 \\
		3    1.2239085094768318 \\
		4    1.2064925097181587 \\
		5    1.1890831270704003 \\
		6    1.1716803587227824 \\
		7    1.1542842017983779 \\
		8    1.1368946533541109 \\
		9    1.1195117103807675 \\
		10    1.1021353698030052 \\
		11    1.0847656284793696 \\
		12    1.0674024832023123 \\
		13    1.0500459306982117 \\
		14    1.0326959676273986 \\
		15    1.0153525905841836 \\
		16    0.9980157960968886 \\
		17    0.9806855806278812 \\
		18    0.9633619405736132 \\
		19    0.94604487226466 \\
		20    0.9287343719657669 \\
		21    0.9114304358758948 \\
		22    0.8941330601282734 \\
		23    0.8768422407904535 \\
		24    0.8595579738643652 \\
		25    0.8422802552863793 \\
		26    0.8250090809273706 \\
		27    0.8077444465927861 \\
		28    0.790486348022716 \\
		29    0.7732347808919665 \\
		30    0.7559897408101386 \\
		31    0.7387512233217088 \\
		32    0.7215192239061128 \\
		33    0.704293737977833 \\
		34    0.6870747608864894 \\
		35    0.669862287916934 \\
		36    0.6526563142893475 \\
		37    0.6354568351593415 \\
		38    0.6182638456180605 \\
		39    0.6010773406922916 \\
		40    0.5838973153445736 \\
		41    0.5667237644733119 \\
		42    0.5495566829128955 \\
		43    0.5323960654338183 \\
		44    0.5152419067428023 \\
		45    0.49809420148292555 \\
		46    0.4809529442337524 \\
		47    0.46381812951146806 \\
		48    0.4466897517690146 \\
		49    0.42956780539623285 \\
		50    0.41245228472000517 \\
		51    0.3953431840044029 \\
		52    0.37824049745083654 \\
		53    0.36114421919820944 \\
		54    0.344054343323074 \\
		55    0.32697086383979324 \\
		56    0.3098937747007017 \\
		57    0.292823069796274 \\
		58    0.27575874295529357 \\
		59    0.25870078794502577 \\
		60    0.24164919847139346 \\
		61    0.22460396817915665 \\
		62    0.20756509065209536 \\
		63    0.19053255941319397 \\
		64    0.17350636792483082 \\
		65    0.1564865095889697 \\
		66    0.13947297774735495 \\
		67    0.12246576568170885 \\
		68    0.10546486661393338 \\
		69    0.08847027370631408 \\
		70    0.07148198006172711 \\
		71    0.0544999787238497 \\
		72    0.037524262677373056 \\
		73    0.02055482484821883 \\
		74    0.003591658103758894 \\
		75    -0.013365244746963807 \\
		76    -0.030315890953009062 \\
		77    -0.047260287821311794 \\
		78    -0.06419844271645068 \\
		79    -0.08113036306041466 \\
		80    -0.0980560563323658 \\
		81    -0.11497553006840087 \\
		82    -0.13188879186130684 \\
		83    -0.1487958493603175 \\
		84    -0.16569671027086452 \\
		85    -0.1825913823543271 \\
		86    -0.19947987342777773 \\
		87    -0.21636219136372645 \\
		88    -0.2332383440898622 \\
		89    -0.25010833958879014 \\
		90    -0.26697218589776783 \\
		91    -0.28382989110843876 \\
		92    -0.30068146336656176 \\
		93    -0.3175269108717398 \\
		94    -0.33436624187714414 \\
		95    -0.35119946468923824 \\
		96    -0.3680265876674974 \\
		97    -0.38484761922412586 \\
		98    -0.4016625678237733 \\
		99    -0.41847144198324626 \\
		100    -0.43527425027121996 \\
		101    -0.45207100130794514 \\
		102    -0.468861703764954 \\
		103    -0.48564636636476377 \\
		104    -0.5024249978805775 \\
		105    -0.5191976071359828 \\
		106    -0.5359642030046478 \\
		107    -0.5527247944100169 \\
		108    -0.5694793903250005 \\
		109    -0.5862279997716668 \\
		110    -0.6029706318209295 \\
		111    -0.619707295592231 \\
		112    -0.6364380002532294 \\
		113    -0.6531627550194768 \\
		114    -0.6698815691541018 \\
		115    -0.6865944519674839 \\
		116    -0.7033014128169316 \\
		117    -0.7200024611063537 \\
		118    -0.7366976062859333 \\
		119    -0.7533868578517954 \\
		120    -0.7700702253456762 \\
		121    -0.7867477183545891 \\
		122    -0.8034193465104886 \\
		123    -0.8200851194899333 \\
		124    -0.8367450470137465 \\
		125    -0.8533991388466754 \\
		126    -0.8700474047970491 \\
		127    -0.886689854716434 \\
		128    -0.9033264984992885 \\
		129    -0.9199573460826156 \\
		130    -0.9365824074456143 \\
		131    -0.9532016926093295 \\
		132    -0.9698152116362994 \\
		133    -0.9864229746302039 \\
		134    -1.0030249917355087 \\
		135    -1.0196212731371102 \\
		136    -1.036211829059978 \\
		137    -1.0527966697687965 \\
		138    -1.0693758055676044 \\
		139    -1.0859492467994356 \\
		140    -1.1025170038459549 \\
		141    -1.1190790871270961 \\
		142    -1.1356355071006963 \\
		143    -1.1521862742621312 \\
		144    -1.1687313991439476 \\
		145    -1.185270892315497 \\
		146    -1.2018047643825667 \\
		147    -1.2183330259870073 \\
		148    -1.234855687806367 \\
		149    -1.2513727605535159 \\
		150    -1.2678842549762759 \\
		151    -1.2843901818570467 \\
		152    -1.3008905520124316 \\
		153    -1.3173853762928633 \\
		154    -1.3338746655822293 \\
		155    -1.3503584307974934 \\
		156    -1.36683668288832 \\
		157    -1.383309432836698 \\
		158    -1.3997766916565597 \\
		159    -1.416238470393406 \\
		160    -1.4326947801239236 \\
		161    -1.449145631955607 \\
		162    -1.4655910370263792 \\
		163    -1.4820310065042093 \\
		164    -1.4984655515867318 \\
		165    -1.514894683500868 \\
		166    -1.5313184135024396 \\
		167    -1.5477367528757908 \\
		168    -1.5641497129334043 \\
		169    -1.5805573050155186 \\
		170    -1.5969595404897463 \\
		171    -1.6133564307506902 \\
		172    -1.6297479872195606 \\
		173    -1.6461342213437926 \\
		174    -1.6625151445966633 \\
		175    -1.6788907684769065 \\
		176    -1.695261104508332 \\
		177    -1.7116261642394401 \\
		178    -1.7279859592430398 \\
		179    -1.7443405011158661 \\
		180    -1.760689801478195 \\
		181    -1.777033871973464 \\
		182    -1.7933727242678843 \\
		183    -1.8097063700500633 \\
		184    -1.8260348210306196 \\
		185    -1.8423580889418023 \\
		186    -1.858676185537108 \\
		187    -1.8749891225909 \\
		188    -1.8912969118980283 \\
		189    -1.9075995652734465 \\
		190    -1.923897094551836 \\
		191    -1.940189511587219 \\
		192    -1.9564768282525864 \\
		193    -1.9727590564395148 \\
		194    -1.9890362080577908 \\
		195    -2.005308295035029 \\
		196    -2.0215753293163012 \\
		197    -2.037837322863752 \\
		198    -2.05409428765623 \\
		199    -2.0703462356889104 \\
		200    -2.0865931789729153 \\
		201    -2.1028351295349483 \\
		202    -2.119072099416915 \\
		203    -2.135304100675553 \\
		204    -2.151531145382062 \\
		205    -2.1677532456217277 \\
		206    -2.1839704134935576 \\
		207    -2.2001826611099093 \\
		208    -2.2163900005961232 \\
		209    -2.232592444090155 \\
		210    -2.2487900037422075 \\
		211    -2.2649826917143687 \\
		212    -2.281170520180245 \\
		213    -2.297353501324602 \\
		214    -2.313531647342994 \\
		215    -2.3297049704414117 \\
		216    -2.3458734828359167 \\
		217    -2.362037196752284 \\
		218    -2.3781961244256467 \\
		219    -2.394350278100135 \\
		220    -2.4104996700285217 \\
		221    -2.426644312471871 \\
		222    -2.4427842176991827 \\
		223    -2.45891939798704 \\
		224    -2.475049865619261 \\
		225    -2.4911756328865478 \\
		226    -2.5072967120861387 \\
		227    -2.5234131155214614 \\
		228    -2.5395248555017917 \\
		229    -2.555631944341901 \\
		230    -2.5717343943617226 \\
		231    -2.587832217886004 \\
		232    -2.603925427243972 \\
		233    -2.62001403476899 \\
		234    -2.636098052798226 \\
		235    -2.652177493672312 \\
		236    -2.6682523697350127 \\
		237    -2.6843226933328967 \\
		238    -2.700388476814998 \\
		239    -2.7164497325324923 \\
		240    -2.7325064728383675 \\
		241    -2.748558710087099 \\
		242    -2.7646064566343216 \\
		243    -2.780649724836509 \\
		244    -2.7966885270506556 \\
		245    -2.812722875633949 \\
		246    -2.828752782943457 \\
		247    -2.844778261335813 \\
		248    -2.8607993231668982 \\
		249    -2.8768159807915286 \\
		250    -2.89282824656314 \\
		251    -2.908836132833489 \\
		252    -2.924839651952334 \\
		253    -2.9408388162671386 \\
		254    -2.956833638122756 \\
		255    -2.972824129861139 \\
		256    -2.988810303821027 \\
		257    -3.0047921723376567 \\
		258    -3.0207697477424587 \\
		259    -3.036743042362768 \\
		260    -3.0527120685215205 \\
		261    -3.0686768385369714 \\
		262    -3.084637364722404 \\
		263    -3.1005936593858303 \\
		264    -3.116545734829722 \\
		265    -3.1324936033507154 \\
		266    -3.1484372772393243 \\
		267    -3.164376768779675 \\
		268    -3.1803120902492137 \\
		269    -3.1962432539184364 \\
		270    -3.2121702720506113 \\
		271    -3.2280931569015094 \\
		272    -3.2440119207191254 \\
		273    -3.2599265757434206 \\
		274    -3.2758371342060486 \\
		275    -3.2917436083300844 \\
		276    -3.3076460103297713 \\
		277    -3.32354435241026 \\
		278    -3.3394386467673365 \\
		279    -3.355328905587182 \\
		280    -3.371215141046104 \\
		281    -3.3870973653102863 \\
		282    -3.402975590535542 \\
		283    -3.418849828867065 \\
		284    -3.4347200924391696 \\
		285    -3.450586393375059 \\
		286    -3.4664487437865774 \\
		287    -3.4823071557739684 \\
		288    -3.498161641425626 \\
		289    -3.5140122128178817 \\
		290    -3.5298588820147443 \\
		291    -3.5457016610676786 \\
		292    -3.5615405620153724 \\
		293    -3.5773755968834995 \\
		294    -3.59320677768451 \\
		295    -3.6090341164173854 \\
		296    -3.624857625067422 \\
		297    -3.640677315606024 \\
		298    -3.656493199990461 \\
		299    -3.6723052901636613 \\
		300    -3.6881135980539965 \\
		301    -3.7039181355750808 \\
		302    -3.7197189146255343 \\
		303    -3.7355159470887913 \\
		304    -3.7513092448328895 \\
		305    -3.7670988197102666 \\
		306    -3.7828846835575476 \\
		307    -3.7986668481953667 \\
		308    -3.814445325428138 \\
		309    -3.830220127043877 \\
		310    -3.8459912648140064 \\
		311    -3.8617587504931565 \\
		312    -3.8775225958189754 \\
		313    -3.893282812511947 \\
		314    -3.909039412275195 \\
		315    -3.9247924067942868 \\
		316    -3.9405418077370844 \\
		317    -3.9562876267535443 \\
		318    -3.9720298754755285 \\
		319    -3.9877685655166415 \\
		320    -4.003503708472055 \\
		321    -4.019235315918321 \\
		322    -4.034963399413215 \\
		323    -4.050687970495571 \\
		324    -4.066409040685098 \\
		325    -4.082126621482218 \\
		326    -4.0978407243679325 \\
		327    -4.11355136080361 \\
		328    -4.129258542230863 \\
		329    -4.144962280071402 \\
		330    -4.160662585726829 \\
		331    -4.176359470578536 \\
		332    -4.192052945987519 \\
		333    -4.2077430232942445 \\
		334    -4.223429713818516 \\
		335    -4.239113028859287 \\
		336    -4.254792979694572 \\
		337    -4.270469577581247 \\
		338    -4.28614283375496 \\
		339    -4.301812759429951 \\
		340    -4.317479365798953 \\
		341    -4.333142664033027 \\
		342    -4.348802665281441 \\
		343    -4.3644593806715655 \\
		344    -4.38011282130869 \\
		345    -4.395762998275953 \\
		346    -4.411409922634169 \\
		347    -4.427053605421738 \\
		348    -4.44269405765451 \\
		349    -4.458331290325688 \\
		350    -4.4739653144056675 \\
		351    -4.489596140841943 \\
		352    -4.505223780559007 \\
		353    -4.520848244458231 \\
		354    -4.5364695434177476 \\
		355    -4.552087688292332 \\
		356    -4.567702689913325 \\
		357    -4.583314559088494 \\
		358    -4.598923306601948 \\
		359    -4.614528943214055 \\
		360    -4.630131479661285 \\
		361    -4.645730926656185 \\
		362    -4.661327294887209 \\
		363    -4.676920595018708 \\
		364    -4.692510837690733 \\
		365    -4.708098033519048 \\
		366    -4.723682193094951 \\
		367    -4.7392633269852436 \\
		368    -4.754841445732123 \\
		369    -4.770416559853131 \\
		370    -4.785988679840987 \\
		371    -4.801557816163604 \\
		372    -4.817123979263947 \\
		373    -4.832687179559978 \\
		374    -4.848247427444579 \\
		375    -4.863804733285483 \\
		376    -4.879359107425165 \\
		377    -4.894910560180787 \\
		378    -4.910459101844199 \\
		379    -4.92600474268171 \\
		380    -4.941547492934226 \\
		381    -4.957087362816997 \\
		382    -4.972624362519666 \\
		383    -4.988158502206153 \\
		384    -5.003689792014646 \\
		385    -5.019218242057504 \\
		386    -5.034743862421163 \\
		387    -5.0502666631661794 \\
		388    -5.065786654327077 \\
		389    -5.081303845912319 \\
		390    -5.096818247904307 \\
		391    -5.112329870259305 \\
		392    -5.127838722907327 \\
		393    -5.143344815752164 \\
		394    -5.158848158671354 \\
		395    -5.1743487615160415 \\
		396    -5.189846634110961 \\
		397    -5.205341786254521 \\
		398    -5.220834227718566 \\
		399    -5.236323968248523 \\
		400    -5.251811017563206 \\
		401    -5.2672953853548545 \\
		402    -5.282777081289178 \\
		403    -5.2982561150050715 \\
		404    -5.313732496114907 \\
		405    -5.329206234204279 \\
		406    -5.344677338832028 \\
		407    -5.36014581953023 \\
		408    -5.37561168580416 \\
		409    -5.391074947132205 \\
		410    -5.406535612966014 \\
		411    -5.421993692730311 \\
		412    -5.437449195822865 \\
		413    -5.45290213161458 \\
		414    -5.468352509449384 \\
		415    -5.4838003386443015 \\
		416    -5.4992456284892794 \\
		417    -5.514688388247332 \\
		418    -5.530128627154483 \\
		419    -5.54556635441967 \\
		420    -5.561001579224794 \\
		421    -5.576434310724704 \\
		422    -5.5918645580472965 \\
		423    -5.607292330293199 \\
		424    -5.622717636536123 \\
		425    -5.638140485822566 \\
		426    -5.653560887172013 \\
		427    -5.668978849576823 \\
		428    -5.684394382002254 \\
		429    -5.699807493386328 \\
		430    -5.715218192640147 \\
		431    -5.730626488647609 \\
		432    -5.7460323902654356 \\
		433    -5.761435906323316 \\
		434    -5.776837045623813 \\
		435    -5.792235816942406 \\
		436    -5.807632229027355 \\
		437    -5.823026290599854 \\
		438    -5.83841801035402 \\
		439    -5.853807396957018 \\
		440    -5.869194459048722 \\
		441    -5.884579205241949 \\
		442    -5.899961644122512 \\
		443    -5.915341784249203 \\
		444    -5.930719634153667 \\
		445    -5.946095202340602 \\
		446    -5.961468497287554 \\
		447    -5.976839527445263 \\
		448    -5.992208301237291 \\
		449    -6.0075748270603695 \\
		450    -6.022939113284159 \\
		451    -6.038301168251355 \\
		452    -6.053661000277877 \\
		453    -6.069018617652553 \\
		454    -6.08437402863745 \\
		455    -6.099727241467708 \\
		456    -6.115078264351718 \\
		457    -6.130427105470762 \\
		458    -6.145773772979708 \\
		459    -6.161118275006435 \\
		460    -6.176460619652029 \\
		461    -6.191800814990881 \\
		462    -6.207138869070768 \\
		463    -6.222474789912685 \\
		464    -6.237808585511043 \\
		465    -6.253140263833545 \\
		466    -6.268469832821458 \\
		467    -6.283797300389357 \\
		468    -6.2991226744252 \\
		469    -6.314445962790581 \\
		470    -6.3297671733206435 \\
		471    -6.345086313824036 \\
		472    -6.3604033920829135 \\
		473    -6.375718415853296 \\
		474    -6.391031392864576 \\
		475    -6.406342330820128 \\
		476    -6.4216512373966435 \\
		477    -6.436958120244894 \\
		478    -6.452262986989527 \\
		479    -6.467565845228715 \\
		480    -6.482866702534767 \\
		481    -6.4981655664538 \\
		482    -6.513462444505952 \\
		483    -6.528757344185283 \\
		484    -6.54405027295995 \\
		485    -6.559341238272048 \\
		486    -6.574630247537987 \\
		487    -6.589917308148068 \\
		488    -6.60520242746691 \\
		489    -6.620485612833476 \\
		490    -6.635766871560883 \\
		491    -6.651046210936696 \\
		492    -6.66632363822264 \\
		493    -6.681599160655183 \\
		494    -6.696872785444841 \\
		495    -6.712144519776932 \\
		496    -6.727414370811293 \\
		497    -6.742682345682223 \\
		498    -6.757948451498887 \\
		499    -6.773212695344739 \\
		500    -6.788475084278439 \\
		501    -6.803735625333126 \\
		502    -6.818994325516849 \\
		503    -6.834251191812739 \\
		504    -6.849506231178668 \\
		505    -6.864759450547168 \\
		506    -6.8800108568267175 \\
		507    -6.895260456899715 \\
		508    -6.910508257624509 \\
		509    -6.925754265834567 \\
		510    -6.940998488338219 \\
		511    -6.9562409319192495 \\
		512    -6.97148160333694 \\
		513    -6.986720509325823 \\
		514    -7.001957656595995 \\
		515    -7.017193051832992 \\
		516    -7.032426701697879 \\
		517    -7.047658612827434 \\
		518    -7.062888791833778 \\
		519    -7.078117245305067 \\
		520    -7.093343979805186 \\
		521    -7.10856900187367 \\
		522    -7.123792318026509 \\
		523    -7.139013934754755 \\
		524    -7.154233858526017 \\
		525    -7.169452095783923 \\
		526    -7.1846686529481705 \\
		527    -7.199883536414179 \\
		528    -7.215096752554272 \\
		529    -7.230308307716759 \\
		530    -7.245518208226669 \\
		531    -7.260726460384579 \\
		532    -7.2759330704681595 \\
		533    -7.291138044731641 \\
		534    -7.306341389405431 \\
		535    -7.321543110696885 \\
		536    -7.3367432147898946 \\
		537    -7.3519417078451275 \\
		538    -7.367138595999902 \\
		539    -7.382333885368869 \\
		540    -7.3975275820431765 \\
		541    -7.412719692091152 \\
		542    -7.4279102215584665 \\
		543    -7.443099176467311 \\
		544    -7.458286562817363 \\
		545    -7.473472386585452 \\
		546    -7.488656653725477 \\
		547    -7.503839370168808 \\
		548    -7.519020541825134 \\
		549    -7.534200174580297 \\
		550    -7.549378274298155 \\
		551    -7.564554846820749 \\
		552    -7.5797298979669065 \\
		553    -7.594903433533797 \\
		554    -7.6100754592958575 \\
		555    -7.62524598100589 \\
		556    -7.640415004394916 \\
		557    -7.655582535170237 \\
		558    -7.670748579019097 \\
		559    -7.6859131416064 \\
		560    -7.701076228574797 \\
		561    -7.716237845544541 \\
		562    -7.731397998115688 \\
		563    -7.746556691865748 \\
		564    -7.761713932350119 \\
		565    -7.776869725104125 \\
		566    -7.792024075640695 \\
		567    -7.807176989450787 \\
		568    -7.822328472006343 \\
		569    -7.837478528755479 \\
		570    -7.8526271651262665 \\
		571    -7.867774386525175 \\
		572    -7.882920198338072 \\
		573    -7.898064605929893 \\
		574    -7.91320761464407 \\
		575    -7.928349229803905 \\
		576    -7.943489456711488 \\
		577    -7.958628300647273 \\
		578    -7.9737657668725115 \\
		579    -7.988901860627467 \\
		580    -8.00403658713105 \\
		581    -8.019169951583143 \\
		582    -8.034301959160642 \\
		583    -8.049432615022289 \\
		584    -8.064561924306236 \\
		585    -8.079689892130359 \\
		586    -8.094816523591808 \\
		587    -8.109941823767477 \\
		588    -8.125065797715088 \\
		589    -8.14018845047161 \\
		590    -8.15530978705426 \\
		591    -8.170429812461531 \\
		592    -8.185548531670657 \\
		593    -8.200665949639172 \\
		594    -8.215782071306645 \\
		595    -8.2308969015902 \\
		596    -8.246010445390368 \\
		597    -8.261122707586155 \\
		598    -8.27623369303775 \\
		599    -8.291343406587337 \\
		600    -8.30645185305678 \\
		601    -8.321559037247765 \\
		602    -8.336664963943331 \\
		603    -8.351769637909097 \\
		604    -8.366873063888965 \\
		605    -8.381975246610049 \\
		606    -8.397076190780222 \\
		607    -8.41217590108734 \\
		608    -8.427274382202194 \\
		609    -8.44237163877561 \\
		610    -8.457467675439503 \\
		611    -8.472562496808312 \\
		612    -8.487656107477225 \\
		613    -8.502748512023949 \\
		614    -8.517839715007952 \\
		615    -8.532929720967873 \\
		616    -8.548018534426621 \\
		617    -8.563106159887916 \\
		618    -8.578192601837655 \\
		619    -8.593277864744213 \\
		620    -8.608361953057505 \\
		621    -8.623444871208521 \\
		622    -8.6385266236112 \\
		623    -8.653607214661891 \\
		624    -8.668686648738674 \\
		625    -8.683764930203282 \\
		626    -8.698842063399479 \\
		627    -8.713918052652588 \\
		628    -8.728992902267514 \\
		629    -8.74406661653887 \\
		630    -8.759139199738826 \\
		631    -8.774210656123294 \\
		632    -8.789280989930898 \\
		633    -8.804350205381919 \\
		634    -8.819418306683174 \\
		635    -8.834485298020144 \\
		636    -8.849551183562658 \\
		637    -8.864615967466422 \\
		638    -8.87967965386803 \\
		639    -8.894742246885478 \\
		640    -8.90980375062361 \\
		641    -8.924864169167813 \\
		642    -8.939923506586238 \\
		643    -8.954981766934047 \\
		644    -8.970038954247782 \\
		645    -8.98509507254669 \\
		646    -9.000150125835685 \\
		647    -9.015204118102064 \\
		648    -9.030257053317271 \\
		649    -9.045308935437582 \\
		650    -9.060359768400708 \\
		651    -9.075409556129165 \\
		652    -9.090458302530356 \\
		653    -9.10550601149465 \\
		654    -9.120552686897396 \\
		655    -9.135598332597679 \\
		656    -9.150642952437215 \\
		657    -9.165686550246638 \\
		658    -9.180729129836413 \\
		659    -9.195770695002684 \\
		660    -9.210811249526508 \\
		661    -9.225850797174514 \\
		662    -9.240889341692677 \\
		663    -9.255926886817862 \\
		664    -9.27096343627132 \\
		665    -9.285998993755836 \\
		666    -9.301033562961154 \\
		667    -9.316067147559659 \\
		668    -9.33109975121056 \\
		669    -9.346131377557452 \\
		670    -9.361162030228888 \\
		671    -9.376191712836953 \\
		672    -9.39122042898341 \\
		673    -9.40624818225176 \\
		674    -9.421274976208792 \\
		675    -9.436300814411954 \\
		676    -9.451325700400249 \\
		677    -9.46634963769884 \\
		678    -9.481372629817058 \\
		679    -9.496394680256877 \\
		680    -9.511415792498223 \\
		681    -9.526435970011098 \\
		682    -9.541455216246131 \\
		683    -9.556473534639466 \\
		684    -9.571490928620367 \\
		685    -9.586507401602276 \\
		686    -9.601522956977085 \\
		687    -9.61653759813219 \\
		688    -9.631551328434476 \\
		689    -9.646564151238303 \\
		690    -9.661576069886122 \\
		691    -9.67658708770958 \\
		692    -9.691597208013908 \\
		693    -9.706606434104593 \\
		694    -9.721614769270996 \\
		695    -9.736622216782564 \\
		696    -9.751628779903047 \\
		697    -9.766634461872396 \\
		698    -9.781639265927337 \\
		699    -9.796643195284725 \\
		700    -9.811646253155564 \\
		701    -9.826648442725034 \\
		702    -9.841649767177469 \\
		703    -9.856650229677852 \\
		704    -9.871649833379529 \\
		705    -9.886648581427867 \\
		706    -9.901646476947525 \\
		707    -9.91664352304906 \\
		708    -9.931639722839146 \\
		709    -9.946635079402954 \\
		710    -9.961629595820645 \\
		711    -9.976623275151072 \\
		712    -9.991616120446764 \\
		713    -10.006608134747868 \\
		714    -10.021599321078545 \\
		715    -10.036589682449055 \\
		716    -10.05157922185886 \\
		717    -10.066567942302878 \\
		718    -10.081555846755014 \\
		719    -10.096542938177556 \\
		720    -10.11152921951399 \\
		721    -10.126514693717873 \\
		722    -10.141499363708691 \\
		723    -10.156483232395777 \\
		724    -10.17146630269653 \\
		725    -10.186448577488433 \\
		726    -10.201430059661371 \\
		727    -10.21641075207811 \\
		728    -10.231390657574309 \\
		729    -10.24636977901348 \\
		730    -10.261348119227032 \\
		731    -10.276325681026211 \\
		732    -10.291302467226057 \\
		733    -10.306278480619234 \\
		734    -10.321253723999233 \\
		735    -10.336228200128776 \\
		736    -10.351201911762933 \\
		737    -10.366174861668 \\
		738    -10.381147052573626 \\
		739    -10.396118487212517 \\
		740    -10.411089168299364 \\
		741    -10.426059098530377 \\
		742    -10.441028280614608 \\
		743    -10.455996717234544 \\
		744    -10.470964411053188 \\
		745    -10.48593136472414 \\
		746    -10.5008975809052 \\
		747    -10.515863062245584 \\
		748    -10.53082781135652 \\
		749    -10.545791830859477 \\
		750    -10.560755123366436 \\
		751    -10.575717691473782 \\
		752    -10.59067953775724 \\
		753    -10.605640664789547 \\
		754    -10.620601075150773 \\
		755    -10.635560771375644 \\
		756    -10.650519756008595 \\
		757    -10.665478031577834 \\
		758    -10.680435600613922 \\
		759    -10.695392465625533 \\
		760    -10.710348629125805 \\
		761    -10.72530409358315 \\
		762    -10.740258861484243 \\
		763    -10.755212935299422 \\
		764    -10.770166317487984 \\
		765    -10.785119010502164 \\
		766    -10.80007101677808 \\
		767    -10.815022338749195 \\
		768    -10.829972978838887 \\
		769    -10.844922939412367 \\
		770    -10.859872222917161 \\
		771    -10.874820831720452 \\
		772    -10.889768768204112 \\
		773    -10.904716034733427 \\
		774    -10.919662633669319 \\
		775    -10.934608567381211 \\
		776    -10.949553838196994 \\
		777    -10.964498448439539 \\
		778    -10.979442400433978 \\
		779    -10.994385696491074 \\
		780    -11.009328338922165 \\
		781    -11.024270329985155 \\
		782    -11.039211672005642 \\
		783    -11.054152367231486 \\
		784    -11.069092417928557 \\
		785    -11.084031826377826 \\
		786    -11.098970594773833 \\
		787    -11.11390872539814 \\
		788    -11.12884622047182 \\
		789    -11.14378308219799 \\
		790    -11.15871931276619 \\
		791    -11.173654914405816 \\
		792    -11.18858988930035 \\
		793    -11.203524239652618 \\
		794    -11.218457967591617 \\
		795    -11.23339107531112 \\
		796    -11.248323564944366 \\
		797    -11.2632554386583 \\
		798    -11.27818669855359 \\
		799    -11.293117346790881 \\
		800    -11.308047385475573 \\
		801    -11.322976816745381 \\
		802    -11.337905642664294 \\
		803    -11.352833865350137 \\
		804    -11.367761486869174 \\
		805    -11.382688509276193 \\
		806    -11.397614934694925 \\
		807    -11.412540765170627 \\
		808    -11.42746600271361 \\
		809    -11.44239064940427 \\
		810    -11.45731470726368 \\
		811    -11.472238178332043 \\
		812    -11.48716106458366 \\
		813    -11.502083368058463 \\
		814    -11.517005090791175 \\
		815    -11.531926234705773 \\
		816    -11.546846801829757 \\
		817    -11.561766794091577 \\
		818    -11.576686213532932 \\
		819    -11.591605062065751 \\
		820    -11.606523341612341 \\
		821    -11.621441054163968 \\
		822    -11.636358201626681 \\
		823    -11.651274785976817 \\
		824    -11.666190809077865 \\
		825    -11.6811062728678 \\
		826    -11.696021179249891 \\
		827    -11.710935530132659 \\
		828    -11.725849327424706 \\
		829    -11.740762572949343 \\
		830    -11.755675268610435 \\
		831    -11.770587416233683 \\
		832    -11.78549901773661 \\
		833    -11.800410074942132 \\
		834    -11.815320589720832 \\
		835    -11.830230563879434 \\
		836    -11.845139999268088 \\
		837    -11.860048897636982 \\
		838    -11.87495726080561 \\
		839    -11.889865090701054 \\
		840    -11.904772389005362 \\
		841    -11.919679157532132 \\
		842    -11.93458539809317 \\
		843    -11.949491112450772 \\
		844    -11.964396302358683 \\
		845    -11.979300969603152 \\
		846    -11.994205115906809 \\
		847    -12.00910874299473 \\
		848    -12.024011852696988 \\
		849    -12.038914446707954 \\
		850    -12.053816526738677 \\
		851    -12.068718094503723 \\
		852    -12.083619151742187 \\
		853    -12.098519700124994 \\
		854    -12.113419741378825 \\
		855    -12.128319277130696 \\
		856    -12.143218309134413 \\
		857    -12.158116839097048 \\
		858    -12.173014868610009 \\
		859    -12.18791239938705 \\
		860    -12.202809433010497 \\
		861    -12.217705971215285 \\
		862    -12.232602015631805 \\
		863    -12.247497567863084 \\
		864    -12.262392629567094 \\
		865    -12.27728720244756 \\
		866    -12.292181287909344 \\
		867    -12.307074887639045 \\
		868    -12.321968003289859 \\
		869    -12.336860636461441 \\
		870    -12.351752788791687 \\
		871    -12.366644461816778 \\
		872    -12.381535657134844 \\
		873    -12.396426376281772 \\
		874    -12.411316620819134 \\
		875    -12.426206392267881 \\
		876    -12.441095692275733 \\
		877    -12.455984522442847 \\
		878    -12.470872884037908 \\
		879    -12.485760778808016 \\
		880    -12.500648208256349 \\
		881    -12.515535173868157 \\
		882    -12.530421677194218 \\
		883    -12.545307719860658 \\
		884    -12.560193303127887 \\
		885    -12.575078428740172 \\
		886    -12.589963097938599 \\
		887    -12.604847312372458 \\
		888    -12.619731073422427 \\
		889    -12.634614382600308 \\
		890    -12.649497241373773 \\
		891    -12.664379651235565 \\
		892    -12.67926161371537 \\
		893    -12.694143130039096 \\
		894    -12.709024201741112 \\
		895    -12.723904830373941 \\
		896    -12.738785017417893 \\
		897    -12.753664764057037 \\
		898    -12.768544071873272 \\
		899    -12.783422942332221 \\
		900    -12.798301376793152 \\
		901    -12.813179376479438 \\
		902    -12.828056943052571 \\
		903    -12.84293407772151 \\
		904    -12.857810781889135 \\
		905    -12.872687057204548 \\
		906    -12.887562904589618 \\
		907    -12.902438325593248 \\
		908    -12.917313321630624 \\
		909    -12.932187894056673 \\
		910    -12.947062044221028 \\
		911    -12.961935773593055 \\
		912    -12.976809083384987 \\
		913    -12.991681975026072 \\
		914    -13.00655444960962 \\
		915    -13.021426508631208 \\
		916    -13.036298153300875 \\
		917    -13.051169385203332 \\
		918    -13.066040205569768 \\
		919    -13.080910615559763 \\
		920    -13.09578061649111 \\
		921    -13.11065020987384 \\
		922    -13.125519396637205 \\
		923    -13.140388178385317 \\
		924    -13.155256556241985 \\
		925    -13.170124531512858 \\
		926    -13.184992105493638 \\
		927    -13.199859279341851 \\
		928    -13.214726054610294 \\
		929    -13.22959243236769 \\
		930    -13.244458413772511 \\
		931    -13.259323999889794 \\
		932    -13.274189192308853 \\
		933    -13.289053992165861 \\
		934    -13.303918401102747 \\
		935    -13.318782419579502 \\
		936    -13.333646049023587 \\
		937    -13.348509291039788 \\
		938    -13.363372146377827 \\
		939    -13.378234616565104 \\
		940    -13.393096702772516 \\
		941    -13.407958405958261 \\
		942    -13.422819727535641 \\
		943    -13.437680668677725 \\
		944    -13.452541230426148 \\
		945    -13.467401414041197 \\
		946    -13.482261221006434 \\
		947    -13.49712065197689 \\
		948    -13.511979708455677 \\
		949    -13.526838391531477 \\
		950    -13.54169670227073 \\
		951    -13.556554642086345 \\
		952    -13.571412211515442 \\
		953    -13.58626941225418 \\
		954    -13.60112624494758 \\
		955    -13.615982711082061 \\
		956    -13.630838812007076 \\
		957    -13.645694548730173 \\
		958    -13.660549922058598 \\
		959    -13.67540493338971 \\
		960    -13.690259583542923 \\
		961    -13.705113874089486 \\
		962    -13.719967805775763 \\
		963    -13.734821379624275 \\
		964    -13.749674596762974 \\
		965    -13.76452745845955 \\
		966    -13.779379965988944 \\
		967    -13.794232119917995 \\
		968    -13.809083921725206 \\
		969    -13.823935372465858 \\
		970    -13.838786473143006 \\
		971    -13.85363722466005 \\
		972    -13.86848762807801 \\
		973    -13.883337684419082 \\
		974    -13.898187394815983 \\
		975    -13.913036760760903 \\
		976    -13.927885782801106 \\
		977    -13.942734462250483 \\
		978    -13.95758280010363 \\
		979    -13.972430796667224 \\
		980    -13.987278453683437 \\
		981    -14.002125771983922 \\
		982    -14.0169727525878 \\
		983    -14.031819396537113 \\
		984    -14.046665705271662 \\
		985    -14.061511679112991 \\
		986    -14.076357319281074 \\
		987    -14.09120262682518 \\
		988    -14.106047602919123 \\
		989    -14.120892248276709 \\
		990    -14.13573656422321 \\
		991    -14.150580551488275 \\
		992    -14.165424211269242 \\
		993    -14.180267543905838 \\
		994    -14.195110551180763 \\
		995    -14.20995323341269 \\
		996    -14.224795592137307 \\
		997    -14.239637628070893 \\
		998    -14.254479342203474 \\
		999    -14.269320734911243 \\
		1000    -14.284161807546198 \\
		1001    -14.299002561720766 \\
		1002    -14.31384299751292 \\
		1003    -14.328683116146182 \\
		1004    -14.343522918929377 \\
		1005    -14.358362406907803 \\
		1006    -14.37320157910437 \\
		1007    -14.388040438771327 \\
		1008    -14.402878986098958 \\
		1009    -14.417717220853334 \\
		1010    -14.43255514518281 \\
		1011    -14.447392760437962 \\
		1012    -14.46223006633465 \\
		1013    -14.47706706437201 \\
		1014    -14.491903755924156 \\
		1015    -14.506740140453465 \\
		1016    -14.521576220777971 \\
		1017    -14.53641199625499 \\
		1018    -14.551247468634617 \\
		1019    -14.566082637953016 \\
		1020    -14.580917506479032 \\
		1021    -14.595752073896708 \\
		1022    -14.610586341056313 \\
		1023    -14.625420309994281 \\
		1024    -14.640253978785113 \\
		1025    -14.655087350493686 \\
		1026    -14.669920425334848 \\
		1027    -14.68475320514882 \\
		1028    -14.699585689922596 \\
		1029    -14.714417882167249 \\
		1030    -14.729249779812632 \\
		1031    -14.744081385327968 \\
		1032    -14.758912699606734 \\
		1033    -14.773743723993297 \\
		1034    -14.788574458482358 \\
		1035    -14.803404903371067 \\
		1036    -14.818235060125868 \\
		1037    -14.833064928477791 \\
		1038    -14.847894511581517 \\
		1039    -14.862723808891506 \\
		1040    -14.877552819881863 \\
		1041    -14.892381549163112 \\
		1042    -14.90720999536848 \\
		1043    -14.922038159004634 \\
		1044    -14.936866040109004 \\
		1045    -14.95169363980693 \\
		1046    -14.966520960086285 \\
		1047    -14.981348001943164 \\
		1048    -14.996174765055795 \\
		1049    -15.011001250865682 \\
		1050    -15.025827460380501 \\
		1051    -15.040653391446371 \\
		1052    -15.05547904951621 \\
		1053    -15.07030443089055 \\
		1054    -15.085129539261139 \\
		1055    -15.099954376545792 \\
		1056    -15.114778940319184 \\
		1057    -15.129603232601509 \\
		1058    -15.144427255036646 \\
		1059    -15.159251005919947 \\
		1060    -15.174074488137798 \\
		1061    -15.188897701083985 \\
		1062    -15.203720648885675 \\
		1063    -15.21854333009695 \\
		1064    -15.233365743186397 \\
		1065    -15.248187890701844 \\
		1066    -15.263009774234414 \\
		1067    -15.27783139242059 \\
		1068    -15.29265274811546 \\
		1069    -15.307473842116995 \\
		1070    -15.322294675139574 \\
		1071    -15.337115246169178 \\
		1072    -15.351935557250751 \\
		1073    -15.366755608021602 \\
		1074    -15.381575400230535 \\
		1075    -15.396394933661359 \\
		1076    -15.41121421320009 \\
		1077    -15.426033233171816 \\
		1078    -15.440851997737727 \\
		1079    -15.455670507959262 \\
		1080    -15.470488764719294 \\
		1081    -15.48530676475319 \\
		1082    -15.500124511921321 \\
		1083    -15.514942005897085 \\
		1084    -15.52975925123735 \\
		1085    -15.544576242221686 \\
		1086    -15.55939298404443 \\
		1087    -15.574209475456957 \\
		1088    -15.589025716673094 \\
		1089    -15.60384171244948 \\
		1090    -15.618657458009752 \\
		1091    -15.633472955768216 \\
		1092    -15.648288212370428 \\
		1093    -15.663103219274136 \\
		1094    -15.677917983358267 \\
		1095    -15.692732501081311 \\
		1096    -15.707546773309703 \\
		1097    -15.722360802533936 \\
		1098    -15.737174591001166 \\
		1099    -15.75198813843118 \\
		1100    -15.766801446268385 \\
		1101    -15.78161450914541 \\
		1102    -15.796427334989376 \\
		1103    -15.811239919170083 \\
		1104    -15.826052266216516 \\
		1105    -15.840864370096535 \\
		1106    -15.855676236930124 \\
		1107    -15.870487873494971 \\
		1108    -15.885299272158665 \\
		1109    -15.900110434329752 \\
		1110    -15.914921363665163 \\
		1111    -15.929732058393949 \\
		1112    -15.944542518321969 \\
		1113    -15.959352752559756 \\
		1114    -15.974162748037948 \\
		1115    -15.988972514044631 \\
		1116    -16.003782049948118 \\
		1117    -16.018591353826583 \\
		1118    -16.03340042648472 \\
		1119    -16.048209273903584 \\
		1120    -16.063017894272505 \\
		1121    -16.07782628087094 \\
		1122    -16.092634438240054 \\
		1123    -16.107442371737715 \\
		1124    -16.122250084375292 \\
		1125    -16.137057569131166 \\
		1126    -16.151864830164136 \\
		1127    -16.166671866159323 \\
		1128    -16.181478675381406 \\
		1129    -16.196285263339202 \\
		1130    -16.211091621362865 \\
		1131    -16.225897762247673 \\
		1132    -16.240703678843104 \\
		1133    -16.255509373440237 \\
		1134    -16.270314853106058 \\
		1135    -16.285120118739965 \\
		1136    -16.29992515141846 \\
		1137    -16.314729968432243 \\
		1138    -16.32953456085601 \\
		1139    -16.344338940172886 \\
		1140    -16.35914310633858 \\
		1141    -16.37394705907273 \\
		1142    -16.38875078925629 \\
		1143    -16.403554305203965 \\
		1144    -16.41835761038292 \\
		1145    -16.433160701528298 \\
		1146    -16.447963583411592 \\
		1147    -16.462766237551023 \\
		1148    -16.47756869111386 \\
		1149    -16.492370928124352 \\
		1150    -16.507172956557532 \\
		1151    -16.52197477210498 \\
		1152    -16.53677637579918 \\
		1153    -16.551577774212372 \\
		1154    -16.566378964855456 \\
		1155    -16.581179934685697 \\
		1156    -16.595980701147965 \\
		1157    -16.610781259397275 \\
		1158    -16.625581615242528 \\
		1159    -16.640381755187875 \\
		1160    -16.655181701337575 \\
		1161    -16.669981445893196 \\
		1162    -16.684780979092515 \\
		1163    -16.69958030423108 \\
		1164    -16.714379436277163 \\
		1165    -16.729178349164883 \\
		1166    -16.7439770653544 \\
		1167    -16.758775592918507 \\
		1168    -16.773573893258668 \\
		1169    -16.788371992529736 \\
		1170    -16.803169899166114 \\
		1171    -16.817967606810555 \\
		1172    -16.832765122669155 \\
		1173    -16.84756243145913 \\
		1174    -16.86235954391713 \\
		1175    -16.877156457134955 \\
		1176    -16.89195316770458 \\
		1177    -16.906749683637795 \\
		1178    -16.921546008319055 \\
		1179    -16.936342124102612 \\
		1180    -16.951138063601626 \\
		1181    -16.965933779674057 \\
		1182    -16.980729329621777 \\
		1183    -16.9955246793321 \\
		1184    -17.010319823829526 \\
		1185    -17.02511477380864 \\
		1186    -17.039909528689254 \\
		1187    -17.05470409066331 \\
		1188    -17.069498470784776 \\
		1189    -17.08429266420928 \\
		1190    -17.099086643277403 \\
		1191    -17.113880447084362 \\
		1192    -17.128674045218048 \\
		1193    -17.14346747291489 \\
		1194    -17.158260724367004 \\
		1195    -17.173053761634836 \\
		1196    -17.18784661035102 \\
		1197    -17.202639270364752 \\
		1198    -17.217431747179937 \\
		1199    -17.232224030085508 \\
		1200    -17.24701614196324 \\
		1201    -17.26180803874932 \\
		1202    -17.276599794556507 \\
		1203    -17.29139132368379 \\
		1204    -17.30618269616395 \\
		1205    -17.320973881501942 \\
		1206    -17.335764874909877 \\
		1207    -17.350555706657584 \\
		1208    -17.365346337901673 \\
		1209    -17.380136792460046 \\
		1210    -17.394927059635652 \\
		1211    -17.409717148489165 \\
		1212    -17.424507066103285 \\
		1213    -17.439296789676668 \\
		1214    -17.454086344436973 \\
		1215    -17.46887568032345 \\
		1216    -17.483664863759227 \\
		1217    -17.498453856853665 \\
		1218    -17.513242704523805 \\
		1219    -17.528031366596394 \\
		1220    -17.542819810261395 \\
		1221    -17.557608102441332 \\
		1222    -17.572396211399667 \\
		1223    -17.587184155988822 \\
		1224    -17.60197191704245 \\
		1225    -17.616759486423295 \\
		1226    -17.631546914421463 \\
		1227    -17.64633409950538 \\
		1228    -17.661121151783377 \\
		1229    -17.675908042285943 \\
		1230    -17.690694718198365 \\
		1231    -17.70548125020712 \\
		1232    -17.720267604191697 \\
		1233    -17.73505378832393 \\
		1234    -17.74983978769409 \\
		1235    -17.764625631457065 \\
		1236    -17.779411308018613 \\
		1237    -17.794196816129414 \\
		1238    -17.808982164741774 \\
		1239    -17.823767310437795 \\
		1240    -17.83855231970562 \\
		1241    -17.853337119567986 \\
		1242    -17.868121775300637 \\
		1243    -17.88290625763317 \\
		1244    -17.897690594732452 \\
		1245    -17.91247477956841 \\
		1246    -17.927258767174987 \\
		1247    -17.942042579134384 \\
		1248    -17.95682624714956 \\
		1249    -17.971609763248736 \\
		1250    -17.98639308044756 \\
		1251    -18.001176269155035 \\
		1252    -18.015959273011912 \\
		1253    -18.030742062688155 \\
		1254    -18.045524723771813 \\
		1255    -18.060307247097235 \\
		1256    -18.075089567796116 \\
		1257    -18.08987169897946 \\
		1258    -18.10465372176903 \\
		1259    -18.119435552212 \\
		1260    -18.134217233440495 \\
		1261    -18.14899878544894 \\
		1262    -18.163780123670893 \\
		1263    -18.178561329695246 \\
		1264    -18.193342355405953 \\
		1265    -18.208123201463525 \\
		1266    -18.22290401069747 \\
		1267    -18.23768453958132 \\
		1268    -18.252464922844656 \\
		1269    -18.267245183676245 \\
		1270    -18.28202521727102 \\
		1271    -18.296805109549524 \\
		1272    -18.311584868392366 \\
		1273    -18.326364450541902 \\
		1274    -18.34114395373446 \\
		1275    -18.35592330065611 \\
		1276    -18.37070241444307 \\
		1277    -18.385481339602237 \\
		1278    -18.400260171122707 \\
		1279    -18.415038878982635 \\
		1280    -18.429817423716482 \\
		1281    -18.4445957742886 \\
		1282    -18.459373964971824 \\
		1283    -18.474151971879607 \\
		1284    -18.488929865620896 \\
		1285    -18.503707584191254 \\
		1286    -18.518485208481835 \\
		1287    -18.53326255136898 \\
		1288    -18.54803984413757 \\
		1289    -18.56281700404703 \\
		1290    -18.577593928098665 \\
		1291    -18.592370771411264 \\
		1292    -18.607147484904235 \\
		1293    -18.621923934266416 \\
		1294    -18.636700308410877 \\
		1295    -18.651476484048953 \\
		1296    -18.666252697344355 \\
		1297    -18.68102874033213 \\
		1298    -18.69580447995549 \\
		1299    -18.710580130053 \\
		1300    -18.725355602271083 \\
		1301    -18.740131007334096 \\
		1302    -18.75490618682693 \\
		1303    -18.769681301621773 \\
		1304    -18.784456173517132 \\
		1305    -18.799230864015797 \\
		1306    -18.81400530962341 \\
		1307    -18.82877976528445 \\
		1308    -18.843554092942842 \\
		1309    -18.858328239247307 \\
		1310    -18.873102202104096 \\
		1311    -18.887876026513183 \\
		1312    -18.90264987477826 \\
		1313    -18.91742341211956 \\
		1314    -18.932196887369447 \\
		1315    -18.94697016574234 \\
		1316    -18.96174325567546 \\
		1317    -18.9765162107473 \\
		1318    -18.991289110624525 \\
		1319    -19.006061929497 \\
		1320    -19.020834456138353 \\
		1321    -19.035606916585238 \\
		1322    -19.050379163795306 \\
		1323    -19.065151377779834 \\
		1324    -19.079923460387803 \\
		1325    -19.09469535617447 \\
		1326    -19.1094670272383 \\
		1327    -19.124238444439133 \\
		1328    -19.139009782500704 \\
		1329    -19.15378103525497 \\
		1330    -19.168552155494826 \\
		1331    -19.183323166552043 \\
		1332    -19.198093999647725 \\
		1333    -19.212864747288577 \\
		1334    -19.227635335107408 \\
		1335    -19.24240584293823 \\
		1336    -19.25717626533176 \\
		1337    -19.27194644927482 \\
		1338    -19.28671653314381 \\
		1339    -19.301486460263085 \\
		1340    -19.316256265874117 \\
		1341    -19.331026012560592 \\
		1342    -19.345795535212183 \\
		1343    -19.36056517107614 \\
		1344    -19.375334322882154 \\
		1345    -19.390103362821613 \\
		1346    -19.404872360059446 \\
		1347    -19.41964116807872 \\
		1348    -19.434409932075884 \\
		1349    -19.449178674093172 \\
		1350    -19.46394729252168 \\
		1351    -19.47871569857351 \\
		1352    -19.49348379689566 \\
		1353    -19.508252098804885 \\
		1354    -19.523019770365774 \\
		1355    -19.53778741622914 \\
		1356    -19.552555139103706 \\
		1357    -19.567322758691436 \\
		1358    -19.582089894301593 \\
		1359    -19.596856770561104 \\
		1360    -19.61162390172065 \\
		1361    -19.626390790297837 \\
		1362    -19.641157534260127 \\
		1363    -19.655924240399255 \\
		1364    -19.670691043980373 \\
		1365    -19.685457373271845 \\
		1366    -19.700223842786663 \\
		1367    -19.714990401905663 \\
		1368    -19.729756326214858 \\
		1369    -19.744522695005433 \\
		1370    -19.759288610811176 \\
		1371    -19.77405420836321 \\
		1372    -19.788820074765134 \\
		1373    -19.803585679474782 \\
		1374    -19.818351742203966 \\
		1375    -19.833116820467257 \\
		1376    -19.847881912148182 \\
		1377    -19.86264664947775 \\
		1378    -19.877411252446706 \\
		1379    -19.892176039733485 \\
		1380    -19.906940723140178 \\
		1381    -19.921704965933262 \\
		1382    -19.93646937716621 \\
		1383    -19.951233301645146 \\
		1384    -19.96599708167825 \\
		1385    -19.980761096019666 \\
		1386    -19.9955250837592 \\
		1387    -20.01028922174774 \\
		1388    -20.025052750153755 \\
		1389    -20.0398162458051 \\
		1390    -20.0545796366827 \\
		1391    -20.069342570752603 \\
		1392    -20.084105491532128 \\
		1393    -20.098869339049926 \\
		1394    -20.113632693429892 \\
		1395    -20.128395740899162 \\
		1396    -20.143158914967128 \\
		1397    -20.15792109089177 \\
		1398    -20.172683609672102 \\
		1399    -20.18744587544296 \\
		1400    -20.202207569481253 \\
		1401    -20.21696949801948 \\
		1402    -20.23173162921792 \\
		1403    -20.246493471656812 \\
		1404    -20.26125474011985 \\
		1405    -20.276015940930094 \\
		1406    -20.290777320945125 \\
		1407    -20.305537794625266 \\
		1408    -20.32029908810233 \\
		1409    -20.335059618585742 \\
		1410    -20.349820310178757 \\
		1411    -20.36458064920121 \\
		1412    -20.379341163368398 \\
		1413    -20.394101289889278 \\
		1414    -20.408861138876386 \\
		1415    -20.423621319821606 \\
		1416    -20.438380993247865 \\
		1417    -20.453141054224034 \\
		1418    -20.467901824740935 \\
		1419    -20.482661407498366 \\
		1420    -20.49742055599195 \\
		1421    -20.51218040416928 \\
		1422    -20.526939469101073 \\
		1423    -20.541698805770793 \\
		1424    -20.556458540230448 \\
		1425    -20.571217882440216 \\
		1426    -20.585977815456598 \\
		1427    -20.600736703892927 \\
		1428    -20.61549493687383 \\
		1429    -20.63025430541489 \\
		1430    -20.645012770025144 \\
		1431    -20.659772023786534 \\
		1432    -20.674530668703166 \\
		1433    -20.689287736774183 \\
		1434    -20.704045717443275 \\
		1435    -20.71880380906939 \\
		1436    -20.73356205398132 \\
		1437    -20.748320040706904 \\
		1438    -20.76307786702465 \\
		1439    -20.777834558417272 \\
		1440    -20.792591895163486 \\
		1441    -20.807349543233357 \\
		1442    -20.822106858446226 \\
		1443    -20.836864325066124 \\
		1444    -20.85162182806773 \\
		1445    -20.86637784182598 \\
		1446    -20.881134929992918 \\
		1447    -20.89589198764857 \\
		1448    -20.9106491430553 \\
		1449    -20.925405481852728 \\
		1450    -20.940161734516405 \\
		1451    -20.954917377882378 \\
		1452    -20.969672721701105 \\
		1453    -20.9844281879377 \\
		1454    -20.999184861129304 \\
		1455    -21.013940414538403 \\
		1456    -21.028695749125106 \\
		1457    -21.04344933664449 \\
		1458    -21.058204224457523 \\
		1459    -21.072959852699828 \\
		1460    -21.08771567927104 \\
		1461    -21.10247191770764 \\
		1462    -21.117226781640944 \\
		1463    -21.13198233852142 \\
		1464    -21.146738900541568 \\
		1465    -21.161491881630575 \\
		1466    -21.1762468683001 \\
		1467    -21.191002413858094 \\
		1468    -21.205756820667617 \\
		1469    -21.22050945215234 \\
		1470    -21.23526368307177 \\
		1471    -21.25001748934894 \\
		1472    -21.264770471884184 \\
		1473    -21.279525893994233 \\
		1474    -21.294277398648994 \\
		1475    -21.309030555758078 \\
		1476    -21.32378414623229 \\
		1477    -21.3385369620778 \\
		1478    -21.353287541843507 \\
		1479    -21.368040655479984 \\
		1480    -21.382793057965237 \\
		1481    -21.39754567034132 \\
		1482    -21.41229773827156 \\
		1483    -21.427050623467775 \\
		1484    -21.441804745711746 \\
		1485    -21.456557721088753 \\
		1486    -21.47130909951893 \\
		1487    -21.48606240192862 \\
		1488    -21.50081690869011 \\
		1489    -21.515569230049504 \\
		1490    -21.530321199516404 \\
		1491    -21.545072901259427 \\
		1492    -21.55982648028396 \\
		1493    -21.57457790423438 \\
		1494    -21.589328313677914 \\
		1495    -21.604079804828157 \\
		1496    -21.618830855784307 \\
		1497    -21.6335835322924 \\
		1498    -21.648335509834602 \\
		1499    -21.663092404473225 \\
		1500    -21.677843325607768 \\
		1501    -21.692594629824953 \\
		1502    -21.707345400541097 \\
		1503    -21.72209683924887 \\
		1504    -21.7368482710631 \\
		1505    -21.751601186943592 \\
		1506    -21.766350134075175 \\
		1507    -21.78110454527198 \\
		1508    -21.79585420190775 \\
		1509    -21.810603545342943 \\
		1510    -21.825354941856617 \\
		1511    -21.840104879878975 \\
		1512    -21.854855654152292 \\
		1513    -21.869605462498598 \\
		1514    -21.88435193689681 \\
		1515    -21.899098211617236 \\
		1516    -21.913849154786494 \\
		1517    -21.92859835011432 \\
		1518    -21.94334906259342 \\
		1519    -21.958099515004076 \\
		1520    -21.972848166931204 \\
		1521    -21.987600031807688 \\
		1522    -22.00235244254954 \\
		1523    -22.017099073533295 \\
		1524    -22.031852196044184 \\
		1525    -22.04660100426235 \\
		1526    -22.061350370681474 \\
		1527    -22.07610006027569 \\
		1528    -22.090850525891078 \\
		1529    -22.105601937545504 \\
		1530    -22.12035044227198 \\
		1531    -22.135102446179165 \\
		1532    -22.149847865624345 \\
		1533    -22.16459409766828 \\
		1534    -22.179343246218863 \\
		1535    -22.19408982279845 \\
		1536    -22.20884230075915 \\
		1537    -22.2235888547909 \\
		1538    -22.238332165832883 \\
		1539    -22.253078724635902 \\
		1540    -22.267828275005705 \\
		1541    -22.28257519564689 \\
		1542    -22.297319267382598 \\
		1543    -22.312069165812822 \\
		1544    -22.32681907330766 \\
		1545    -22.34156333408791 \\
		1546    -22.356313267980084 \\
		1547    -22.371060012176727 \\
		1548    -22.385814526562218 \\
		1549    -22.400559510753837 \\
		1550    -22.415310481746364 \\
		1551    -22.430056659736856 \\
		1552    -22.444805780681257 \\
		1553    -22.459551544804246 \\
		1554    -22.47430206011521 \\
		1555    -22.489048771411255 \\
		1556    -22.503792750986403 \\
		1557    -22.51854795753353 \\
		1558    -22.533295038146463 \\
		1559    -22.54804071666349 \\
		1560    -22.562784869522265 \\
		1561    -22.577533948274304 \\
		1562    -22.59228518413125 \\
		1563    -22.60702547082835 \\
		1564    -22.62176581747024 \\
		1565    -22.63651728066681 \\
		1566    -22.651268595860135 \\
		1567    -22.666016781536104 \\
		1568    -22.68076732144529 \\
		1569    -22.69551292072817 \\
		1570    -22.71025923482287 \\
		1571    -22.72500136663945 \\
		1572    -22.739746671148072 \\
		1573    -22.754493481021502 \\
		1574    -22.769242217532042 \\
		1575    -22.78397752244762 \\
		1576    -22.79872389490781 \\
		1577    -22.81347510824682 \\
		1578    -22.82822137950784 \\
		1579    -22.842969177548056 \\
		1580    -22.85770630290369 \\
		1581    -22.87245463281187 \\
		1582    -22.887199138504894 \\
		1583    -22.901948837161733 \\
		1584    -22.916699188296565 \\
		1585    -22.931446935647994 \\
		1586    -22.946196453914784 \\
		1587    -22.960931936425396 \\
		1588    -22.975663326633242 \\
		1589    -22.990416729179238 \\
		1590    -23.00516622805066 \\
		1591    -23.01989805761945 \\
		1592    -23.034644579697538 \\
		1593    -23.049387802307375 \\
		1594    -23.064143649719995 \\
		1595    -23.07888400384851 \\
		1596    -23.09362784829513 \\
		1597    -23.108373257375902 \\
		1598    -23.12311678965869 \\
		1599    -23.13785798526181 \\
		1600    -23.15258392581439 \\
		1601    -23.16733488028075 \\
		1602    -23.182083218156947 \\
		1603    -23.19681636748529 \\
		1604    -23.21158012131991 \\
		1605    -23.226333192797124 \\
		1606    -23.24109801297119 \\
		1607    -23.255846237630767 \\
		1608    -23.27061018902523 \\
		1609    -23.28535258820104 \\
		1610    -23.30008627235438 \\
		1611    -23.314818937957607 \\
		1612    -23.329557608781684 \\
		1613    -23.344300334431562 \\
		1614    -23.359023945626785 \\
		1615    -23.373781901310014 \\
		1616    -23.388518355363555 \\
		1617    -23.40325124236399 \\
		1618    -23.41799317483979 \\
		1619    -23.432741721539678 \\
		1620    -23.44747927534029 \\
		1621    -23.46222663770675 \\
		1622    -23.476967269668666 \\
		1623    -23.491706046522488 \\
		1624    -23.506439228569537 \\
		1625    -23.521185181325627 \\
		1626    -23.53591845785803 \\
		1627    -23.55064793513025 \\
		1628    -23.565406174133596 \\
		1629    -23.580148598928634 \\
		1630    -23.594896483779713 \\
		1631    -23.609633826389885 \\
		1632    -23.62436448435935 \\
		1633    -23.63911492444771 \\
		1634    -23.653848110194577 \\
		1635    -23.668574653280842 \\
		1636    -23.683313801607827 \\
		1637    -23.698072221962132 \\
		1638    -23.712826986602437 \\
		1639    -23.7275504237648 \\
		1640    -23.742273962209318 \\
		1641    -23.75698649533528 \\
		1642    -23.771725035918777 \\
		1643    -23.786469268983076 \\
		1644    -23.801198306977497 \\
		1645    -23.815946215241638 \\
		1646    -23.83068448379199 \\
		1647    -23.84542885802283 \\
		1648    -23.860191788999682 \\
		1649    -23.87493785757589 \\
		1650    -23.889683601108125 \\
		1651    -23.904431106090914 \\
		1652    -23.91918797252598 \\
		1653    -23.933941818905534 \\
		1654    -23.948686989623035 \\
		1655    -23.96342756808546 \\
		1656    -23.978156698633093 \\
		1657    -23.992917383591156 \\
		1658    -24.007654218387895 \\
		1659    -24.022393441106736 \\
		1660    -24.037139319023993 \\
		1661    -24.05188287382332 \\
		1662    -24.066563080940256 \\
		1663    -24.081282085987088 \\
		1664    -24.096046151333272 \\
		1665    -24.110820046803273 \\
		1666    -24.125586096803 \\
		1667    -24.140314065808564 \\
		1668    -24.15502486573813 \\
		1669    -24.16976233881884 \\
		1670    -24.18447162133843 \\
		1671    -24.199250513868616 \\
		1672    -24.213968963260818 \\
		1673    -24.228688131959675 \\
		1674    -24.2433751752657 \\
		1675    -24.258100284483127 \\
		1676    -24.272890202084863 \\
		1677    -24.287608505403846 \\
		1678    -24.302320457691202 \\
		1679    -24.317077592469634 \\
		1680    -24.331804959858946 \\
		1681    -24.34653912557071 \\
		1682    -24.3612746385838 \\
		1683    -24.37598404308197 \\
		1684    -24.39075813076951 \\
		1685    -24.405444694034077 \\
		1686    -24.420161873355607 \\
		1687    -24.434938273935188 \\
		1688    -24.44968293916622 \\
		1689    -24.464406607154014 \\
		1690    -24.47911979511267 \\
		1691    -24.49385419545968 \\
		1692    -24.508613548113612 \\
		1693    -24.52331113357673 \\
		1694    -24.538056847425448 \\
		1695    -24.552763518832045 \\
		1696    -24.56747987576615 \\
		1697    -24.58226040902556 \\
		1698    -24.596970102417252 \\
		1699    -24.61168813971312 \\
		1700    -24.626361333264907 \\
		1701    -24.641050922663073 \\
		1702    -24.655715277862676 \\
		1703    -24.67042764741405 \\
		1704    -24.68522417147189 \\
		1705    -24.699926228729037 \\
		1706    -24.7146700488351 \\
		1707    -24.72942278916258 \\
		1708    -24.744123662905437 \\
		1709    -24.758910763236887 \\
		1710    -24.77371093935852 \\
		1711    -24.788373042906734 \\
		1712    -24.803046001246535 \\
		1713    -24.817794456729505 \\
		1714    -24.8324509566154 \\
		1715    -24.847177649337155 \\
		1716    -24.861988835005793 \\
		1717    -24.87672501175071 \\
		1718    -24.891449238733617 \\
		1719    -24.906233325527168 \\
		1720    -24.921000655475865 \\
		1721    -24.935702354294307 \\
		1722    -24.95042196453273 \\
		1723    -24.965019439441114 \\
		1724    -24.979596465897572 \\
		1725    -24.99426334423224 \\
		1726    -25.008983439243192 \\
		1727    -25.0237127348992 \\
		1728    -25.038296060434693 \\
		1729    -25.05300975972139 \\
		1730    -25.067822519397048 \\
		1731    -25.082587518156632 \\
		1732    -25.09724970168854 \\
		1733    -25.111910116163727 \\
		1734    -25.126596073055985 \\
		1735    -25.141211418187194 \\
		1736    -25.15584028719594 \\
		1737    -25.17046269166608 \\
		1738    -25.18516567539458 \\
		1739    -25.19999657456048 \\
		1740    -25.214640918569078 \\
		1741    -25.229251211966673 \\
		1742    -25.24382815430864 \\
		1743    -25.25849299639185 \\
		1744    -25.273248502639326 \\
		1745    -25.28794591796045 \\
		1746    -25.302716621719473 \\
		1747    -25.317524288667475 \\
		1748    -25.332302553649072 \\
		1749    -25.346886573752876 \\
		1750    -25.361555184547562 \\
		1751    -25.376345221428753 \\
		1752    -25.39104168054397 \\
		1753    -25.405645292364746 \\
		1754    -25.420273243670742 \\
		1755    -25.434655383324912 \\
		1756    -25.44899481414891 \\
		1757    -25.463414004961457 \\
		1758    -25.477860479602302 \\
		1759    -25.49242809841285 \\
		1760    -25.506904303841914 \\
		1761    -25.521394489763324 \\
		1762    -25.535772141339493 \\
		1763    -25.55028337901126 \\
		1764    -25.56491663510021 \\
		1765    -25.57975262182359 \\
		1766    -25.594676637774302 \\
		1767    -25.609319466082468 \\
		1768    -25.62409316730035 \\
		1769    -25.6385195416937 \\
		1770    -25.65297366005078 \\
		1771    -25.667566074489848 \\
		1772    -25.682255186217947 \\
		1773    -25.697065306370245 \\
		1774    -25.71200998986156 \\
		1775    -25.72659804391529 \\
		1776    -25.741361024487187 \\
		1777    -25.756174092505187 \\
		1778    -25.770687772786914 \\
		1779    -25.78521463971598 \\
		1780    -25.799869202014236 \\
		1781    -25.81477991829294 \\
		1782    -25.829524283467972 \\
		1783    -25.844062771124495 \\
		1784    -25.858656259850086 \\
		1785    -25.872769683649913 \\
		1786    -25.88683646968807 \\
		1787    -25.90101967056854 \\
		1788    -25.914905970849478 \\
		1789    -25.928907525697518 \\
		1790    -25.94316981259593 \\
		1791    -25.95742538475646 \\
		1792    -25.971775600944305 \\
		1793    -25.986291396274943 \\
		1794    -26.00089854403812 \\
		1795    -26.01533328737963 \\
		1796    -26.029782941207156 \\
		1797    -26.044180053470612 \\
		1798    -26.058645209405864 \\
		1799    -26.07263071382237 \\
		1800    -26.0868491027561 \\
		1801    -26.101146094592856 \\
		1802    -26.115484939608077 \\
		1803    -26.129907556848487 \\
		1804    -26.144277972372564 \\
		1805    -26.15845986800345 \\
		1806    -26.172451739964856 \\
		1807    -26.186730332755538 \\
		1808    -26.20103787422814 \\
		1809    -26.215191218998044 \\
		1810    -26.22952853770247 \\
		1811    -26.24390056284515 \\
		1812    -26.25791672967146 \\
		1813    -26.272167733686324 \\
		1814    -26.28640745409465 \\
		1815    -26.30021813079229 \\
		1816    -26.31391500181118 \\
		1817    -26.327622120958466 \\
		1818    -26.341584817040026 \\
		1819    -26.35567502257033 \\
		1820    -26.369834208445933 \\
		1821    -26.383950441006277 \\
		1822    -26.39822308672686 \\
		1823    -26.412506306763248 \\
		1824    -26.42665071261097 \\
		1825    -26.44096630740326 \\
		1826    -26.455576973343277 \\
		1827    -26.470137135753916 \\
		1828    -26.48451773202985 \\
		1829    -26.49910771242026 \\
		1830    -26.513876224470888 \\
		1831    -26.52822893252879 \\
		1832    -26.542251246526565 \\
		1833    -26.556257929534507 \\
		1834    -26.57009423452974 \\
		1835    -26.58383471326866 \\
		1836    -26.5976800414226 \\
		1837    -26.61114177590876 \\
		1838    -26.624814346034043 \\
		1839    -26.63851308947369 \\
		1840    -26.65131690945387 \\
		1841    -26.664361246026235 \\
		1842    -26.676759230976323 \\
		1843    -26.689520515572557 \\
		1844    -26.701876741978168 \\
		1845    -26.715285931435655 \\
		1846    -26.728093122032856 \\
		1847    -26.740734745785268 \\
		1848    -26.75341228092378 \\
		1849    -26.766301366348323 \\
		1850    -26.779095051250565 \\
		1851    -26.792513281569178 \\
		1852    -26.80554978971029 \\
		1853    -26.818255101783564 \\
		1854    -26.831051512309084 \\
		1855    -26.84482878797331 \\
		1856    -26.857901653055283 \\
		1857    -26.871056450503527 \\
		1858    -26.88440295456283 \\
		1859    -26.897432517352083 \\
		1860    -26.91174232240977 \\
		1861    -26.924681003857607 \\
		1862    -26.938288501829412 \\
		1863    -26.95130299381857 \\
		1864    -26.96299610110022 \\
		1865    -26.97552340247522 \\
		1866    -26.988218840925864 \\
		1867    -26.999439656144116 \\
		1868    -27.009620084763068 \\
		1869    -27.019817304024116 \\
		1870    -27.031011708385506 \\
		1871    -27.041926763812572 \\
		1872    -27.052262778700893 \\
		1873    -27.06273992155566 \\
		1874    -27.07283984789883 \\
		1875    -27.082678440869476 \\
		1876    -27.092717563261832 \\
		1877    -27.10256600943137 \\
		1878    -27.111891714171794 \\
		1879    -27.121214024992522 \\
		1880    -27.131084580868908 \\
		1881    -27.141393495237523 \\
		1882    -27.1506048926901 \\
		1883    -27.15938239639158 \\
		1884    -27.16831134240238 \\
		1885    -27.177653631389614 \\
		1886    -27.187390029864826 \\
		1887    -27.19711356667778 \\
		1888    -27.205411914793757 \\
		1889    -27.21327399785174 \\
		1890    -27.22138798061817 \\
		1891    -27.2293606895088 \\
		1892    -27.237503894018346 \\
		1893    -27.245531463622598 \\
		1894    -27.253390608213383 \\
		1895    -27.2610048050241 \\
		1896    -27.2687797788405 \\
		1897    -27.275541690399216 \\
		1898    -27.284051917439573 \\
		1899    -27.290682460017017 \\
		1900    -27.297389726351284 \\
		1901    -27.303974030105753 \\
		1902    -27.310342852731743 \\
		1903    -27.317113627187258 \\
		1904    -27.32602968573814 \\
		1905    -27.33214338985527 \\
		1906    -27.337806833762624 \\
		1907    -27.344274828562135 \\
		1908    -27.350241867216997 \\
		1909    -27.3565873235138 \\
		1910    -27.362972035765583 \\
		1911    -27.3687558750634 \\
		1912    -27.375430694669934 \\
		1913    -27.381255897164493 \\
		1914    -27.385072774716562 \\
		1915    -27.3889420604404 \\
		1916    -27.392069613328637 \\
		1917    -27.395100493046996 \\
		1918    -27.399641543944732 \\
		1919    -27.402975479228846 \\
		1920    -27.406251262031528 \\
		1921    -27.409359203036278 \\
		1922    -27.412202707779024 \\
		1923    -27.4150180672817 \\
		1924    -27.41802577286451 \\
		1925    -27.420558380602635 \\
		1926    -27.422309485417795 \\
		1927    -27.424460914939306 \\
		1928    -27.42578062053607 \\
		1929    -27.427573705244033 \\
		1930    -27.428733023733884 \\
		1931    -27.429841177406736 \\
		1932    -27.430926406361195 \\
		1933    -27.433056208351086 \\
		1934    -27.434155734006218 \\
		1935    -27.435125166925587 \\
		1936    -27.436098258905833 \\
		1937    -27.437340906082586 \\
		1938    -27.438788962590273 \\
		1939    -27.439683264960106 \\
		1940    -27.440768315111704 \\
		1941    -27.441889214236802 \\
		1942    -27.442804736465355 \\
		1943    -27.444396654981183 \\
		1944    -27.445907653489506 \\
		1945    -27.44864690891751 \\
		1946    -27.449574229618715 \\
		1947    -27.453634051423702 \\
		1948    -27.454270040091988 \\
		1949    -27.45528120822326 \\
		1950    -27.455908620067547 \\
		1951    -27.456800812848314 \\
		1952    -27.457342973490803 \\
		1953    -27.457995904057974 \\
		1954    -27.45858048118336 \\
		1955    -27.459718741788055 \\
		1956    -27.460491252371952 \\
		1957    -27.46175423179067 \\
		1958    -27.462602521381495 \\
		1959    -27.46336718077257 \\
		1960    -27.46396630563765 \\
		1961    -27.464377070109386 \\
		1962    -27.464720403403287 \\
		1963    -27.465064686162364 \\
		1964    -27.465383990623902 \\
		1965    -27.465858886568277 \\
		1966    -27.4660730750447 \\
		1967    -27.46642103724363 \\
		1968    -27.467133334965503 \\
		1969    -27.467447028756474 \\
		1970    -27.467563236636963 \\
		1971    -27.46785468114885 \\
		1972    -27.4679678271885 \\
		1973    -27.46806555870018 \\
		1974    -27.46818277721278 \\
		1975    -27.468290421794286 \\
		1976    -27.46836851733086 \\
		1977    -27.46844520493658 \\
		1978    -27.468567024689065 \\
		1979    -27.468814937243636 \\
		1980    -27.46887745516257 \\
		1981    -27.468933277770084 \\
		1982    -27.469183217566265 \\
		1983    -27.469379304470362 \\
		1984    -27.469616518349916 \\
		1985    -27.469697681760668 \\
		1986    -27.46976478984312 \\
		1987    -27.46981720380342 \\
		1988    -27.469855704876924 \\
		1989    -27.469891518835826 \\
		1990    -27.4699513679853 \\
		1991    -27.46998194263039 \\
		1992    -27.470088215206523 \\
		1993    -27.47016501707765 \\
		1994    -27.47024638051273 \\
		1995    -27.470330362683345 \\
		1996    -27.470436774614825 \\
		1997    -27.470871014513843 \\
		1998    -27.47166223707819 \\
		1999    -27.47234572286712 \\
		2000    -27.47275995116849 \\
		2001    -27.47299163938347 \\
		2002    -27.473010573402977 \\
		2003    -27.473282196202767 \\
		2004    -27.473288364644105 \\
		2005    -27.473604778696938 \\
		2006    -27.47361904902771 \\
		2007    -27.47363784998308 \\
		2008    -27.47365274275319 \\
		2009    -27.473655967188797 \\
		2010    -27.47367043271383 \\
		2011    -27.473666628611348 \\
		2012    -27.47367917294055 \\
		2013    -27.473687590485827 \\
		2014    -27.473684711036835 \\
		2015    -27.473695642541795 \\
		2016    -27.473709925583705 \\
		2017    -27.47373311282249 \\
		2018    -27.473758608349126 \\
		2019    -27.473835656456796 \\
		2020    -27.473860667687966 \\
		2021    -27.473869583941863 \\
		2022    -27.473878117060682 \\
		2023    -27.473886267021843 \\
		2024    -27.473967247632398 \\
		2025    -27.473972844870158 \\
		2026    -27.474055001781192 \\
		2027    -27.474050306681857 \\
		2028    -27.47404130982985 \\
		2029    -27.4740473051151 \\
		2030    -27.474041515186467 \\
		2031    -27.474035373021792 \\
		2032    -27.474040292780742 \\
		2033    -27.474044829130122 \\
		2034    -27.474058559150823 \\
		2035    -27.47412359650745 \\
		2036    -27.47412072195367 \\
		2037    -27.474128553283542 \\
		2038    -27.474149777919596 \\
		2039    -27.474161313038525 \\
		2040    -27.47419320681782 \\
		2041    -27.474227058064912 \\
		2042    -27.4742603238085 \\
		2043    -27.474281676609586 \\
		2044    -27.474299216917647 \\
		2045    -27.47431062258799 \\
		2046    -27.47432173639303 \\
		2047    -27.474355449618628 \\
		2048    -27.474379553803 \\
		2049    -27.474419903157656 \\
		2050    -27.474455248937318 \\
		2051    -27.474482452846214 \\
		2052    -27.474476104725362 \\
		2053    -27.474534305152847 \\
		2054    -27.474529424614513 \\
		2055    -27.47451521202762 \\
		2056    -27.474508753331772 \\
		2057    -27.474510212838588 \\
		2058    -27.474522721149565 \\
		2059    -27.474526857214187 \\
		2060    -27.474540243913413 \\
		2061    -27.474533353204848 \\
		2062    -27.474526415837214 \\
		2063    -27.474519431812748 \\
		2064    -27.474512168273638 \\
		2065    -27.474504848346992 \\
		2066    -27.47450239800646 \\
		2067    -27.47449985999436 \\
		2068    -27.47450315405439 \\
		2069    -27.47449694202949 \\
		2070    -27.474501338956998 \\
		2071    -27.474505671625543 \\
		2072    -27.474509940033204 \\
		2073    -27.47451363363781 \\
		2074    -27.474509257046186 \\
		2075    -27.47450481034956 \\
		2076    -27.47450029355008 \\
		2077    -27.474495706649932 \\
		2078    -27.474491049651345 \\
		2079    -27.474481802052395 \\
		2080    -27.474472515681523 \\
		2081    -27.474458763800033 \\
		2082    -27.47445355094149 \\
		2083    -27.474464168638892 \\
		2084    -27.474477157867906 \\
		2085    -27.474490114360577 \\
		2086    -27.474503038113966 \\
		2087    -27.474515929125133 \\
		2088    -27.47452936810231 \\
		2089    -27.47453211869607 \\
		2090    -27.474534859563644 \\
		2091    -27.47453759070485 \\
		2092    -27.4745403121195 \\
		2093    -27.474543023807417 \\
		2094    -27.474545725768415 \\
		2095    -27.474611282462057 \\
		2096    -27.474612920653477 \\
		2097    -27.47461454910568 \\
		2098    -27.47461616781856 \\
		2099    -27.474678655137208 \\
		2100    -27.474690906103316 \\
		2101    -27.474721332763927 \\
		2102    -27.474733503050263 \\
		2103    -27.474745632734646 \\
		2104    -27.474757721813667 \\
		2105    -27.474769770283924 \\
		2106    -27.474783921984702 \\
		2107    -27.474798027348974 \\
		2108    -27.474812086372214 \\
		2109    -27.474826099049906 \\
		2110    -27.47484006537755 \\
		2111    -27.47485398535066 \\
		2112    -27.47486785896476 \\
		2113    -27.474881686215394 \\
		2114    -27.474899991910146 \\
		2115    -27.47491146798101 \\
		2116    -27.474922889742164 \\
		2117    -27.47493653149466 \\
		2118    -27.474940030749302 \\
		2119    -27.47494351442769 \\
		2120    -27.474946982529453 \\
		2121    -27.474950435054218 \\
		2122    -27.475245592780155 \\
		2123    -27.4752585731945 \\
		2124    -27.475291121581545 \\
		2125    -27.475311884799318 \\
		2126    -27.47532989236511 \\
		2127    -27.47535684263665 \\
		2128    -27.475382880795717 \\
		2129    -27.475390733942245 \\
		2130    -27.475398415401965 \\
		2131    -27.475408248805934 \\
		2132    -27.4754273695171 \\
		2133    -27.47606232229202 \\
		2134    -27.4760878512755 \\
		2135    -27.476131297412667 \\
		2136    -27.476165487849382 \\
		2137    -27.47620228665174 \\
		2138    -27.47623796560993 \\
		2139    -27.47627333445342 \\
		2140    -27.476282988116417 \\
		2141    -27.476303708802718 \\
		2142    -27.476323882583078 \\
		2143    -27.476343509381238 \\
		2144    -27.476533815947043 \\
		2145    -27.47663133755786 \\
		2146    -27.476617202875335 \\
		2147    -27.476602988373873 \\
		2148    -27.476578693902525 \\
		2149    -27.476555179996858 \\
		2150    -27.476531565563757 \\
		2151    -27.47650785061969 \\
		2152    -27.47649112525659 \\
		2153    -27.476474353558945 \\
		2154    -27.47646380306796 \\
		2155    -27.476462374171447 \\
		2156    -27.476464989251376 \\
		2157    -27.476467557369144 \\
		2158    -27.47647545364345 \\
		2159    -27.476467995829793 \\
		2160    -27.47646051465563 \\
		2161    -27.476453922246858 \\
		2162    -27.47644976876754 \\
		2163    -27.47644560749869 \\
		2164    -27.476441438440528 \\
		2165    -27.476437261593286 \\
		2166    -27.476433076957186 \\
		2167    -27.47642888453245 \\
		2168    -27.47642468431931 \\
		2169    -27.476420476317987 \\
		2170    -27.476416260528712 \\
		2171    -27.47642107130733 \\
		2172    -27.47642584299474 \\
		2173    -27.47643057558966 \\
		2174    -27.476426328386715 \\
		2175    -27.476433338251102 \\
		2176    -27.476431518004606 \\
		2177    -27.47643606765652 \\
		2178    -27.476439695472912 \\
		2179    -27.476436931792392 \\
		2180    -27.476440530256642 \\
		2181    -27.476444111134946 \\
		2182    -27.47644130045126 \\
		2183    -27.47644485197626 \\
		2184    -27.476443641381533 \\
		2185    -27.476438423238193 \\
		2186    -27.476439575099775 \\
		2187    -27.476440717177955 \\
		2188    -27.476435475582534 \\
		2189    -27.476436603949022 \\
		2190    -27.476429768226456 \\
		2191    -27.476424503276554 \\
		2192    -27.476425608127848 \\
		2193    -27.476426703195813 \\
		2194    -27.476427788480372 \\
		2195    -27.47642886398145 \\
		2196    -27.476430982697007 \\
		2197    -27.476433099465645 \\
		2198    -27.47643521428733 \\
		2199    -27.47643732716204 \\
		2200    -27.47643943808974 \\
		2201    -27.47644154707041 \\
		2202    -27.476443654104013 \\
		2203    -27.476445759190526 \\
		2204    -27.47644786232992 \\
		2205    -27.476441883725347 \\
		2206    -27.47644398293136 \\
		2207    -27.476446080190204 \\
		2208    -27.476448175501847 \\
		2209    -27.47644582182459 \\
		2210    -27.47658366311565 \\
		2211    -27.476632964784333 \\
		2212    -27.476616458802834 \\
		2213    -27.47661021158123 \\
		2214    -27.476603837177727 \\
		2215    -27.476597335597912 \\
		2216    -27.47659070684751 \\
		2217    -27.476659613198766 \\
		2218    -27.476668187605522 \\
		2219    -27.476676595721354 \\
		2220    -27.476684837536613 \\
		2221    -27.47669291304182 \\
		2222    -27.47670614928314 \\
		2223    -27.476719344798376 \\
		2224    -27.476732499583804 \\
		2225    -27.47674561363571 \\
		2226    -27.47674999029751 \\
		2227    -27.476754357209884 \\
		2228    -27.476758714372544 \\
		2229    -27.476763061785196 \\
		2230    -27.47676739944754 \\
		2231    -27.476771727359292 \\
		2232    -27.476776045520154 \\
		2233    -27.476780353929836 \\
		2234    -27.47678465258805 \\
		2235    -27.476788941494505 \\
		2236    -27.476793220648908 \\
		2237    -27.476806187655093 \\
		2238    -27.476808692166415 \\
		2239    -27.47681112421059 \\
		2240    -27.476808253361668 \\
		2241    -27.47680727290891 \\
		2242    -27.476800687967376 \\
		2243    -27.47679105315252 \\
		2244    -27.476781377416028 \\
		2245    -27.47677166076064 \\
		2246    -27.476761903189104 \\
		2247    -27.476762807148425 \\
		2248    -27.47676370131589 \\
		2249    -27.476764585691438 \\
		2250    -27.476765460275004 \\
		2251    -27.476766325066535 \\
		2252    -27.47676718006597 \\
		2253    -27.476768025273252 \\
		2254    -27.476768860688324 \\
		2255    -27.476769686311126 \\
		2256    -27.476894878879598 \\
		2257    -27.476896880349567 \\
		2258    -27.4768988798694 \\
		2259    -27.476900877439075 \\
		2260    -27.47690287305856 \\
		2261    -27.476904866727832 \\
		2262    -27.47690685844686 \\
		2263    -27.476908848215622 \\
		2264    -27.47691083603409 \\
		2265    -27.476912821902232 \\
		2266    -27.47691480582003 \\
		2267    -27.47691678778745 \\
		2268    -27.476918767804467 \\
		2269    -27.476920745871055 \\
		2270    -27.476922721987187 \\
		2271    -27.47692469615284 \\
		2272    -27.476932750645744 \\
		2273    -27.476937621036207 \\
		2274    -27.47694071808821 \\
		2275    -27.4769483907598 \\
		2276    -27.47695035524419 \\
		2277    -27.476952317777865 \\
		2278    -27.4769542783608 \\
		2279    -27.47695623699297 \\
		2280    -27.47695819367435 \\
		2281    -27.47696014840491 \\
		2282    -27.476962101184622 \\
		2283    -27.476964052013468 \\
		2284    -27.476966000891412 \\
		2285    -27.476967947818437 \\
		2286    -27.47696989279451 \\
		2287    -27.476967947818437 \\
		2288    -27.47696989279451 \\
		2289    -27.476967947818437 \\
		2290    -27.47696989279451 \\
		2291    -27.476967947818437 \\
		2292    -27.47696989279451 \\
		2293    -27.476967947818437 \\
		2294    -27.47696989279451 \\
		2295    -27.476967947818437 \\
		2296    -27.47696989279451 \\
		2297    -27.476967947818437 \\
		2298    -27.47696989279451 \\
		2299    -27.476967947818437 \\
		2300    -27.47696989279451 \\
		2301    -27.476967947818437 \\
		2302    -27.47696989279451 \\
		2303    -27.476967947818437 \\
		2304    -27.47696989279451 \\
		2305    -27.476967947818437 \\
		2306    -27.47696989279451 \\
		2307    -27.476967947818437 \\
		2308    -27.47696989279451 \\
		2309    -27.476967947818437 \\
		2310    -27.47696989279451 \\
		2311    -27.476967947818437 \\
		2312    -27.47696989279451 \\
		2313    -27.476967947818437 \\
		2314    -27.47696989279451 \\
		2315    -27.476967947818437 \\
		2316    -27.47696989279451 \\
		2317    -27.476967947818437 \\
		2318    -27.47696989279451 \\
		2319    -27.476967947818437 \\
		2320    -27.47696989279451 \\
		2321    -27.476967947818437 \\
		2322    -27.47696989279451 \\
		2323    -27.476967947818437 \\
		2324    -27.47696989279451 \\
		2325    -27.476967947818437 \\
		2326    -27.47696989279451 \\
		2327    -27.476967947818437 \\
		2328    -27.47696989279451 \\
		2329    -27.476967947818437 \\
		2330    -27.47696989279451 \\
		2331    -27.476967947818437 \\
		2332    -27.47696989279451 \\
		2333    -27.476967947818437 \\
		2334    -27.47696989279451 \\
		2335    -27.476967947818437 \\
		2336    -27.47696989279451 \\
		2337    -27.476967947818437 \\
		2338    -27.47696989279451 \\
		2339    -27.476967947818437 \\
		2340    -27.47696989279451 \\
		2341    -27.476967947818437 \\
		2342    -27.47696989279451 \\
		2343    -27.476967947818437 \\
		2344    -27.47696989279451 \\
		2345    -27.476967947818437 \\
		2346    -27.47696989279451 \\
		2347    -27.476967947818437 \\
		2348    -27.47696989279451 \\
		2349    -27.476967947818437 \\
		2350    -27.47696989279451 \\
		2351    -27.476967947818437 \\
		2352    -27.47696989279451 \\
		2353    -27.476967947818437 \\
		2354    -27.47696989279451 \\
		2355    -27.476967947818437 \\
		2356    -27.47696989279451 \\
		2357    -27.476967947818437 \\
		2358    -27.47696989279451 \\
		2359    -27.476967947818437 \\
		2360    -27.47696989279451 \\
		2361    -27.476967947818437 \\
		2362    -27.47696989279451 \\
		2363    -27.476967947818437 \\
		2364    -27.47696989279451 \\
		2365    -27.476967947818437 \\
		2366    -27.47696989279451 \\
		2367    -27.476967947818437 \\
		2368    -27.47696989279451 \\
		2369    -27.476967947818437 \\
		2370    -27.47696989279451 \\
		2371    -27.476967947818437 \\
		2372    -27.47696989279451 \\
		2373    -27.476967947818437 \\
		2374    -27.47696989279451 \\
		2375    -27.476967947818437 \\
		2376    -27.47696989279451 \\
		2377    -27.476967947818437 \\
		2378    -27.47696989279451 \\
		2379    -27.476967947818437 \\
		2380    -27.47696989279451 \\
		2381    -27.476967947818437 \\
		2382    -27.47696989279451 \\
		2383    -27.476967947818437 \\
		2384    -27.47696989279451 \\
		2385    -27.476967947818437 \\
		2386    -27.47696989279451 \\
		2387    -27.476967947818437 \\
		2388    -27.47696989279451 \\
		2389    -27.476967947818437 \\
		2390    -27.47696989279451 \\
		2391    -27.476967947818437 \\
		2392    -27.47696989279451 \\
		2393    -27.476967947818437 \\
		2394    -27.47696989279451 \\
		2395    -27.476967947818437 \\
		2396    -27.47696989279451 \\
		2397    -27.476967947818437 \\
		2398    -27.47696989279451 \\
		2399    -27.476967947818437 \\
		2400    -27.47696989279451 \\
		2401    -27.476967947818437 \\
		2402    -27.47696989279451 \\
		2403    -27.476967947818437 \\
		2404    -27.47696989279451 \\
		2405    -27.476967947818437 \\
		2406    -27.47696989279451 \\
		2407    -27.476967947818437 \\
		2408    -27.47696989279451 \\
		2409    -27.476967947818437 \\
		2410    -27.47696989279451 \\
		2411    -27.476967947818437 \\
		2412    -27.47696989279451 \\
		2413    -27.476967947818437 \\
		2414    -27.47696989279451 \\
		2415    -27.476967947818437 \\
		2416    -27.47696989279451 \\
		2417    -27.476967947818437 \\
		2418    -27.47696989279451 \\
		2419    -27.476967947818437 \\
		2420    -27.47696989279451 \\
		2421    -27.476967947818437 \\
		2422    -27.47696989279451 \\
		2423    -27.476967947818437 \\
		2424    -27.47696989279451 \\
		2425    -27.476967947818437 \\
		2426    -27.47696989279451 \\
		2427    -27.476967947818437 \\
		2428    -27.47696989279451 \\
		2429    -27.476967947818437 \\
		2430    -27.47696989279451 \\
		2431    -27.476967947818437 \\
		2432    -27.47696989279451 \\
		2433    -27.476967947818437 \\
		2434    -27.47696989279451 \\
		2435    -27.476967947818437 \\
		2436    -27.47696989279451 \\
		2437    -27.476967947818437 \\
		2438    -27.47696989279451 \\
		2439    -27.476967947818437 \\
		2440    -27.47696989279451 \\
		2441    -27.476967947818437 \\
		2442    -27.47696989279451 \\
		2443    -27.476967947818437 \\
		2444    -27.47696989279451 \\
		2445    -27.476967947818437 \\
		2446    -27.47696989279451 \\
		2447    -27.476967947818437 \\
		2448    -27.47696989279451 \\
		2449    -27.476967947818437 \\
		2450    -27.47696989279451 \\
		2451    -27.476967947818437 \\
		2452    -27.47696989279451 \\
		2453    -27.476967947818437 \\
		2454    -27.47696989279451 \\
		2455    -27.476967947818437 \\
		2456    -27.47696989279451 \\
		2457    -27.476967947818437 \\
		2458    -27.47696989279451 \\
		2459    -27.476967947818437 \\
		2460    -27.47696989279451 \\
		2461    -27.476967947818437 \\
		2462    -27.47696989279451 \\
		2463    -27.476967947818437 \\
		2464    -27.47696989279451 \\
		2465    -27.476967947818437 \\
		2466    -27.47696989279451 \\
		2467    -27.476967947818437 \\
		2468    -27.47696989279451 \\
		2469    -27.476967947818437 \\
		2470    -27.47696989279451 \\
		2471    -27.476967947818437 \\
		2472    -27.47696989279451 \\
		2473    -27.476967947818437 \\
		2474    -27.47696989279451 \\
		2475    -27.476967947818437 \\
		2476    -27.47696989279451 \\
		2477    -27.476967947818437 \\
		2478    -27.47696989279451 \\
		2479    -27.476967947818437 \\
		2480    -27.47696989279451 \\
		2481    -27.476967947818437 \\
		2482    -27.47696989279451 \\
		2483    -27.476967947818437 \\
		2484    -27.47696989279451 \\
		2485    -27.476967947818437 \\
		2486    -27.47696989279451 \\
		2487    -27.476967947818437 \\
		2488    -27.47696989279451 \\
		2489    -27.476967947818437 \\
		2490    -27.47696989279451 \\
		2491    -27.476967947818437 \\
		2492    -27.47696989279451 \\
		2493    -27.476967947818437 \\
		2494    -27.47696989279451 \\
		2495    -27.476967947818437 \\
		2496    -27.47696989279451 \\
		2497    -27.476967947818437 \\
		2498    -27.47696989279451 \\
		2499    -27.476967947818437 \\
		};
		\addlegendentry{\small $S=1$}
		
		\addplot[color=red!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
		0    1.2805077232928803 \\
		1    1.2671878987309861 \\
		2    1.2504195297132679 \\
		3    1.2333089833007451 \\
		4    1.2147391092700413 \\
		5    1.1987385743075236 \\
		6    1.1807598317161967 \\
		7    1.1623332744522514 \\
		8    1.1451402256200904 \\
		9    1.127032904726703 \\
		10    1.1065709339271785 \\
		11    1.0936913443629057 \\
		12    1.0749932089076024 \\
		13    1.0536602634699748 \\
		14    1.0399205773050861 \\
		15    1.0256308546472723 \\
		16    1.0022391955911352 \\
		17    0.9876965389929769 \\
		18    0.9688460200876403 \\
		19    0.9513002357483157 \\
		20    0.9374209774520705 \\
		21    0.9200298743752259 \\
		22    0.897089301694818 \\
		23    0.8859071783334955 \\
		24    0.8642163115407069 \\
		25    0.8445509643351337 \\
		26    0.8307011297218817 \\
		27    0.8188263824939821 \\
		28    0.7951456824364753 \\
		29    0.777962976023357 \\
		30    0.7600820963195688 \\
		31    0.743882130557943 \\
		32    0.7285531176515977 \\
		33    0.7066525367820798 \\
		34    0.6841982850823213 \\
		35    0.6771968774130851 \\
		36    0.6571196442475333 \\
		37    0.6355045385848693 \\
		38    0.6219589713953418 \\
		39    0.60623855250882 \\
		40    0.5843039316390739 \\
		41    0.5785387900541336 \\
		42    0.555481467328128 \\
		43    0.5357348821800211 \\
		44    0.5155039461582294 \\
		45    0.5013767572023899 \\
		46    0.48254426236646397 \\
		47    0.46989337349304205 \\
		48    0.4496148359812587 \\
		49    0.42615776648589293 \\
		50    0.4154119864049453 \\
		51    0.3995385969997282 \\
		52    0.3754034771524767 \\
		53    0.36576240736392585 \\
		54    0.35054363668964295 \\
		55    0.32415589181961646 \\
		56    0.31454476477659377 \\
		57    0.29675048598953446 \\
		58    0.27113142258826445 \\
		59    0.2598491717527921 \\
		60    0.24746518280765498 \\
		61    0.22137833521329398 \\
		62    0.21223325878084368 \\
		63    0.1983672786753633 \\
		64    0.16810098042750668 \\
		65    0.16177515586091587 \\
		66    0.14623217915169795 \\
		67    0.12085443870195504 \\
		68    0.10658035582500051 \\
		69    0.09275018181935474 \\
		70    0.06698704619885752 \\
		71    0.05852319318869846 \\
		72    0.03872593450912662 \\
		73    0.010231556594419234 \\
		74    0.0037166652215437717 \\
		75    -0.005295991332480842 \\
		76    -0.03506625179629959 \\
		77    -0.04474621256324049 \\
		78    -0.06212152991442244 \\
		79    -0.09024630860929371 \\
		80    -0.0972773477400171 \\
		81    -0.10849574054110317 \\
		82    -0.13804467882069446 \\
		83    -0.14361061203837924 \\
		84    -0.1631073467486586 \\
		85    -0.19010727528337087 \\
		86    -0.19950779305691405 \\
		87    -0.210884038738568 \\
		88    -0.24435462326853663 \\
		89    -0.246595677870892 \\
		90    -0.2583488774156504 \\
		91    -0.283574205068079 \\
		92    -0.29799943181384325 \\
		93    -0.3115960798256657 \\
		94    -0.34425507225487495 \\
		95    -0.33694798455139585 \\
		96    -0.3614426081980672 \\
		97    -0.40020743838287504 \\
		98    -0.4046056009623125 \\
		99    -0.41453234285221646 \\
		100    -0.44320684981226893 \\
		101    -0.44895899965378716 \\
		102    -0.4590528106059089 \\
		103    -0.48765624754542825 \\
		104    -0.4908726958390507 \\
		105    -0.5149009778634196 \\
		106    -0.5388344071656269 \\
		107    -0.5413907921156232 \\
		108    -0.5630781507987148 \\
		109    -0.596037768640129 \\
		110    -0.5933781963284533 \\
		111    -0.6139860955548266 \\
		112    -0.6477340137487885 \\
		113    -0.6326297945973813 \\
		114    -0.6527031741321855 \\
		115    -0.673558557441366 \\
		116    -0.6967989306984229 \\
		117    -0.704189472362998 \\
		118    -0.7509623406228875 \\
		119    -0.7488429207358172 \\
		120    -0.7621384886760478 \\
		121    -0.7964850262675378 \\
		122    -0.8103434456235492 \\
		123    -0.8069875499775877 \\
		124    -0.835485244257217 \\
		125    -0.8344747192650404 \\
		126    -0.839043659733334 \\
		127    -0.883757344309803 \\
		128    -0.8960863438099348 \\
		129    -0.8927167552666725 \\
		130    -0.9375302682252377 \\
		131    -0.9181213662131981 \\
		132    -0.9480525567957283 \\
		133    -0.9930537754300038 \\
		134    -0.9907170784861765 \\
		135    -0.9666160646546695 \\
		136    -1.0436607475203754 \\
		137    -1.0274345451998148 \\
		138    -1.0463346350724365 \\
		139    -1.0618702148950023 \\
		140    -1.080807341576713 \\
		141    -1.082126437822536 \\
		142    -1.1380505043963598 \\
		143    -1.1008364713543681 \\
		144    -1.1362437823943672 \\
		145    -1.1599907343333848 \\
		146    -1.168167450543506 \\
		147    -1.1722914161939484 \\
		148    -1.231671793917415 \\
		149    -1.189522182012679 \\
		150    -1.2362975466106363 \\
		151    -1.265749907927759 \\
		152    -1.281581683333074 \\
		153    -1.2761726904639328 \\
		154    -1.3302553699549846 \\
		155    -1.2707391056289254 \\
		156    -1.297450435666946 \\
		157    -1.3459025491147762 \\
		158    -1.3350902956533965 \\
		159    -1.3698684864938002 \\
		160    -1.4153412808210524 \\
		161    -1.390175296533713 \\
		162    -1.3916322343226355 \\
		163    -1.4208484000816415 \\
		164    -1.4325734337996843 \\
		165    -1.4459889135367505 \\
		166    -1.4843962106853117 \\
		167    -1.4703277474288652 \\
		168    -1.5185826128586684 \\
		169    -1.5067499431449183 \\
		170    -1.5139123385071582 \\
		171    -1.4921351191292787 \\
		172    -1.5621706726645894 \\
		173    -1.5410602080013156 \\
		174    -1.5603524155737936 \\
		175    -1.5908646509167923 \\
		176    -1.622983273613813 \\
		177    -1.568518399409741 \\
		178    -1.7003182790595415 \\
		179    -1.623244648942204 \\
		180    -1.6494957589035852 \\
		181    -1.6819031555817334 \\
		182    -1.6740569106830294 \\
		183    -1.6629223431087845 \\
		184    -1.7169780424031664 \\
		185    -1.6823358268110038 \\
		186    -1.7181183698465756 \\
		187    -1.7067900941850784 \\
		188    -1.7653088250834803 \\
		189    -1.7274779878058164 \\
		190    -1.7807395524158895 \\
		191    -1.738051797788936 \\
		192    -1.8152564759471488 \\
		193    -1.8341327895460353 \\
		194    -1.8410345996660518 \\
		195    -1.7718156200540565 \\
		196    -1.8288205469269634 \\
		197    -1.8058405003776132 \\
		198    -1.858298413185272 \\
		199    -1.865801304345637 \\
		200    -1.8597741894672075 \\
		201    -1.8194505149926752 \\
		202    -1.9279565451045588 \\
		203    -1.9409845416485887 \\
		204    -1.9181094111607675 \\
		205    -1.9420947024065278 \\
		206    -1.9604606184285684 \\
		207    -1.897100646695636 \\
		208    -2.0192186348241554 \\
		209    -1.9292540453079625 \\
		210    -1.9432851277900867 \\
		211    -1.94531144122297 \\
		212    -1.9310186680373067 \\
		213    -1.9669074024095514 \\
		214    -1.9918477557343441 \\
		215    -2.0138242753746676 \\
		216    -2.044417620855187 \\
		217    -1.9888727374746877 \\
		218    -2.017726453039682 \\
		219    -1.9542896140924333 \\
		220    -2.0067531584068643 \\
		221    -2.0639861979260212 \\
		222    -2.0355630337844706 \\
		223    -2.0515605160831263 \\
		224    -2.074599849039347 \\
		225    -1.9715672738569825 \\
		226    -2.0319992150071005 \\
		227    -2.0665454936332375 \\
		228    -2.137024419633201 \\
		229    -2.0591031254999743 \\
		230    -2.0997091670010684 \\
		231    -2.029373123095459 \\
		232    -2.1128722595164393 \\
		233    -2.0647682494631763 \\
		234    -2.057474282323379 \\
		235    -2.059311744023997 \\
		236    -2.1422021857376823 \\
		237    -2.037008162284903 \\
		238    -2.15501135251885 \\
		239    -2.129844271555417 \\
		240    -2.1181795876013236 \\
		241    -2.050696417314298 \\
		242    -2.131777004560002 \\
		243    -2.0684796672686034 \\
		244    -2.158839140213058 \\
		245    -2.0704651382729127 \\
		246    -2.083791858802324 \\
		247    -2.1138319810171358 \\
		248    -2.2070295986948887 \\
		249    -2.1007429163882216 \\
		250    -2.1776269289741195 \\
		251    -2.084502828966845 \\
		252    -2.1066526959965817 \\
		253    -2.1688043579891474 \\
		254    -2.1301326471728435 \\
		255    -2.151493202613255 \\
		256    -2.209272446337166 \\
		257    -2.1707440984894206 \\
		258    -2.200256395566044 \\
		259    -2.127692479395092 \\
		260    -2.2628101766088204 \\
		261    -2.1953570339540875 \\
		262    -2.16321643835238 \\
		263    -2.1246046990731347 \\
		264    -2.145157638998137 \\
		265    -2.1100379396629494 \\
		266    -2.2205651039980427 \\
		267    -2.2036458483695087 \\
		268    -2.2531487716221617 \\
		269    -2.256535116705527 \\
		270    -2.1899690560599576 \\
		271    -2.1158052214065024 \\
		272    -2.202190719148014 \\
		273    -2.2080268688410976 \\
		274    -2.215445611693161 \\
		275    -2.1986339050237755 \\
		276    -2.2030655217337367 \\
		277    -2.2010520843048385 \\
		278    -2.1589545020172207 \\
		279    -2.173890153823343 \\
		280    -2.212336538145991 \\
		281    -2.260052745234212 \\
		282    -2.144410291063086 \\
		283    -2.1558298917098235 \\
		284    -2.2232178447889663 \\
		285    -2.1493616332893133 \\
		286    -2.2564889373712615 \\
		287    -2.2468930645064145 \\
		288    -2.2650831757216334 \\
		289    -2.1856416555884994 \\
		290    -2.1732807272930685 \\
		291    -2.1304694717632753 \\
		292    -2.2596148856511142 \\
		293    -2.3143067194045037 \\
		294    -2.1589614035887 \\
		295    -2.179961170620833 \\
		296    -2.2788940932148485 \\
		297    -2.190260803112142 \\
		298    -2.2711150430687472 \\
		299    -2.2246492055485563 \\
		300    -2.236473258018109 \\
		301    -2.1566195916206876 \\
		302    -2.193922844048102 \\
		303    -2.180134260320169 \\
		304    -2.3156937428297057 \\
		305    -2.289910702193842 \\
		306    -2.18058823268554 \\
		307    -2.1606187702790707 \\
		308    -2.195407826752497 \\
		309    -2.2424060283161293 \\
		310    -2.279503114127573 \\
		311    -2.240323898445457 \\
		312    -2.2356064078541533 \\
		313    -2.2183427355101837 \\
		314    -2.2445363327334937 \\
		315    -2.243565484751949 \\
		316    -2.262184731833348 \\
		317    -2.2930458703335836 \\
		318    -2.223473083760515 \\
		319    -2.1059178748082035 \\
		320    -2.2803379529723067 \\
		321    -2.212604798000862 \\
		322    -2.2460016560019778 \\
		323    -2.2418629325633606 \\
		324    -2.211964601530366 \\
		325    -2.2645926392675024 \\
		326    -2.259834808870831 \\
		327    -2.252047762945165 \\
		328    -2.3037274610306624 \\
		329    -2.279859040632036 \\
		330    -2.1820247507561117 \\
		331    -2.146769615420289 \\
		332    -2.2756660732047855 \\
		333    -2.3164116761035825 \\
		334    -2.2032433811456675 \\
		335    -2.289942068713172 \\
		336    -2.2772637946114025 \\
		337    -2.185486511044081 \\
		338    -2.2060404328345338 \\
		339    -2.2514357150982307 \\
		340    -2.2971632894190184 \\
		341    -2.3284636393892715 \\
		342    -2.2172386923942735 \\
		343    -2.211458367682674 \\
		344    -2.2092299014402297 \\
		345    -2.2371314208139075 \\
		346    -2.3035372693526064 \\
		347    -2.268329875590506 \\
		348    -2.284708587683393 \\
		349    -2.1578209464042706 \\
		350    -2.1891883871065403 \\
		351    -2.2699957590767776 \\
		352    -2.2641798314534363 \\
		353    -2.253994374178435 \\
		354    -2.1538613864010117 \\
		355    -2.2072486974529526 \\
		356    -2.32983163398922 \\
		357    -2.257332335259784 \\
		358    -2.3014352185854747 \\
		359    -2.2423121407846454 \\
		360    -2.149276443067604 \\
		361    -2.127112736175721 \\
		362    -2.252495222520728 \\
		363    -2.2218958312318042 \\
		364    -2.218451777602203 \\
		365    -2.2193938879268607 \\
		366    -2.159816407599766 \\
		367    -2.179581338548604 \\
		368    -2.2185445240252317 \\
		369    -2.2186584545583434 \\
		370    -2.197205065500621 \\
		371    -2.248608096257486 \\
		372    -2.270984912176715 \\
		373    -2.2072347551553633 \\
		374    -2.192984238954448 \\
		375    -2.266878208803006 \\
		376    -2.296014916997198 \\
		377    -2.225118246517081 \\
		378    -2.2395968566778683 \\
		379    -2.252615042986165 \\
		380    -2.2751458563679945 \\
		381    -2.257305405284383 \\
		382    -2.242997800936749 \\
		383    -2.250933606454951 \\
		384    -2.2594177218717753 \\
		385    -2.1982658760682368 \\
		386    -2.237015234734911 \\
		387    -2.2604333110369663 \\
		388    -2.299514665204325 \\
		389    -2.2687192907123954 \\
		390    -2.1848497563956264 \\
		391    -2.1624876019108896 \\
		392    -2.249809762181354 \\
		393    -2.248027880157522 \\
		394    -2.247991551323116 \\
		395    -2.2539819715464615 \\
		396    -2.2632744999963763 \\
		397    -2.200748460562452 \\
		398    -2.2198514508948395 \\
		399    -2.2402176984423336 \\
		400    -2.1931398782987124 \\
		401    -2.287556109821292 \\
		402    -2.1754092283688435 \\
		403    -2.186521265941253 \\
		404    -2.266870188999223 \\
		405    -2.185190097634279 \\
		406    -2.2363782362467997 \\
		407    -2.2733648143409986 \\
		408    -2.260496550199969 \\
		409    -2.2128364993707765 \\
		410    -2.2767873697094805 \\
		411    -2.2675833351970285 \\
		412    -2.1920788111895293 \\
		413    -2.2604107155380566 \\
		414    -2.1769930530274992 \\
		415    -2.168537062473443 \\
		416    -2.2011204161469693 \\
		417    -2.240676861002899 \\
		418    -2.265382482341419 \\
		419    -2.3604115661009035 \\
		420    -2.241696325660769 \\
		421    -2.235210945057067 \\
		422    -2.2483288844774063 \\
		423    -2.2280130842296253 \\
		424    -2.291449715626748 \\
		425    -2.1850882103417315 \\
		426    -2.2385247397884522 \\
		427    -2.188622117507781 \\
		428    -2.2170844375130807 \\
		429    -2.256343074749105 \\
		430    -2.261017071200985 \\
		431    -2.3072038938874737 \\
		432    -2.2898970915354164 \\
		433    -2.2315363951973124 \\
		434    -2.2612995279815324 \\
		435    -2.2843618280828046 \\
		436    -2.2383594599957295 \\
		437    -2.2028004940757504 \\
		438    -2.228789713285052 \\
		439    -2.2931323960745384 \\
		440    -2.331322789802904 \\
		441    -2.204879276026663 \\
		442    -2.1663567857618835 \\
		443    -2.27503373515656 \\
		444    -2.2558834558589616 \\
		445    -2.2063915743827 \\
		446    -2.2738299413718703 \\
		447    -2.275133695540773 \\
		448    -2.2236865391530634 \\
		449    -2.2093898989140572 \\
		450    -2.310724762381987 \\
		451    -2.2349723876258434 \\
		452    -2.218686839772594 \\
		453    -2.256861076070875 \\
		454    -2.2648786545994817 \\
		455    -2.298771438544845 \\
		456    -2.2414164458976362 \\
		457    -2.1698549988306666 \\
		458    -2.316458243681685 \\
		459    -2.3284800918709165 \\
		460    -2.2150528092556145 \\
		461    -2.284903212314478 \\
		462    -2.2119530766701065 \\
		463    -2.3341125024349654 \\
		464    -2.2183426920829965 \\
		465    -2.240515241881797 \\
		466    -2.2784759471231677 \\
		467    -2.2285407571662272 \\
		468    -2.2501194874048034 \\
		469    -2.239353145011916 \\
		470    -2.3422630773331163 \\
		471    -2.3113998012468833 \\
		472    -2.199891322290332 \\
		473    -2.253671662388923 \\
		474    -2.2487776628836404 \\
		475    -2.1684549113660188 \\
		476    -2.2763387357525526 \\
		477    -2.2762647760947066 \\
		478    -2.261024409531899 \\
		479    -2.2062201146601113 \\
		480    -2.2736944188440136 \\
		481    -2.1724944298383 \\
		482    -2.255955740945259 \\
		483    -2.272706002538695 \\
		484    -2.2410594829573967 \\
		485    -2.226455830966776 \\
		486    -2.2533376708065602 \\
		487    -2.245837894726971 \\
		488    -2.1729291425959025 \\
		489    -2.2347767113131947 \\
		490    -2.254620031015666 \\
		491    -2.259794302651307 \\
		492    -2.152078620541553 \\
		493    -2.263384085800345 \\
		494    -2.23837808417887 \\
		495    -2.2284189253347986 \\
		496    -2.2240786605864877 \\
		497    -2.209715511350869 \\
		498    -2.224390041027986 \\
		499    -2.239311479152051 \\
		500    -2.3484463300439997 \\
		501    -2.198787396690727 \\
		502    -2.188288426471486 \\
		503    -2.1837781923094557 \\
		504    -2.251988291879677 \\
		505    -2.164261085934306 \\
		506    -2.2477790049377915 \\
		507    -2.313554393462184 \\
		508    -2.231052407442713 \\
		509    -2.177190776243484 \\
		510    -2.164391669260892 \\
		511    -2.1844931520400697 \\
		512    -2.2081314947580153 \\
		513    -2.235680098618089 \\
		514    -2.217708292031583 \\
		515    -2.2521519713299183 \\
		516    -2.2612976813372097 \\
		517    -2.224892223513379 \\
		518    -2.1853062232158496 \\
		519    -2.181342468210675 \\
		520    -2.30002692259727 \\
		521    -2.2148527580139317 \\
		522    -2.159017892082042 \\
		523    -2.2056697348554 \\
		524    -2.2119822923126566 \\
		525    -2.2122648400799774 \\
		526    -2.2227243484421746 \\
		527    -2.2497864099316796 \\
		528    -2.252164940806121 \\
		529    -2.2336726469326615 \\
		530    -2.226476334645363 \\
		531    -2.2526031310147805 \\
		532    -2.218323273508436 \\
		533    -2.2825989887816704 \\
		534    -2.252754591994255 \\
		535    -2.2344288709749147 \\
		536    -2.2113845784176576 \\
		537    -2.1928756975991788 \\
		538    -2.2881955274457835 \\
		539    -2.282892386052671 \\
		540    -2.284467349974156 \\
		541    -2.2024521132030426 \\
		542    -2.176818300137352 \\
		543    -2.278408661189884 \\
		544    -2.2540978468275457 \\
		545    -2.261061890211124 \\
		546    -2.216855148976185 \\
		547    -2.2455001060771096 \\
		548    -2.2994312170774327 \\
		549    -2.2680568506920147 \\
		550    -2.3230738925198553 \\
		551    -2.2545645123952385 \\
		552    -2.1917885868014535 \\
		553    -2.1733381020318694 \\
		554    -2.2278555014775345 \\
		555    -2.2786351430889358 \\
		556    -2.244533999981658 \\
		557    -2.1969675725744415 \\
		558    -2.219436604726644 \\
		559    -2.220093323849629 \\
		560    -2.2400155785763474 \\
		561    -2.21971022022412 \\
		562    -2.2892291641082836 \\
		563    -2.2831798319206276 \\
		564    -2.179681354099696 \\
		565    -2.2018476587152422 \\
		566    -2.2911538220672254 \\
		567    -2.2362428586163823 \\
		568    -2.2839187222454824 \\
		569    -2.2704041247703004 \\
		570    -2.2028311145574513 \\
		571    -2.168094568122473 \\
		572    -2.2509249140558762 \\
		573    -2.2282210598525123 \\
		574    -2.3229199314771534 \\
		575    -2.2961211612676506 \\
		576    -2.2399131092686004 \\
		577    -2.180600032384834 \\
		578    -2.2131007170256045 \\
		579    -2.2225938845630218 \\
		580    -2.2033039894401414 \\
		581    -2.2587114800897066 \\
		582    -2.242663324816363 \\
		583    -2.1390420246912405 \\
		584    -2.193201058688942 \\
		585    -2.2094725405155256 \\
		586    -2.30191300233937 \\
		587    -2.27680948394874 \\
		588    -2.1545148771543587 \\
		589    -2.24041412547231 \\
		590    -2.222491712342463 \\
		591    -2.2539559441730628 \\
		592    -2.258020236994117 \\
		593    -2.2168964809567813 \\
		594    -2.2543228531996697 \\
		595    -2.194550790373388 \\
		596    -2.2414275937293238 \\
		597    -2.2495403179692235 \\
		598    -2.296122395465625 \\
		599    -2.3275594930851766 \\
		600    -2.2786428675487373 \\
		601    -2.1688870872120445 \\
		602    -2.1825397283202768 \\
		603    -2.2390151256862256 \\
		604    -2.1851419873268387 \\
		605    -2.276061307416509 \\
		606    -2.2605713837898826 \\
		607    -2.2181513751424493 \\
		608    -2.1887320795547134 \\
		609    -2.231420474817993 \\
		610    -2.2759893591037517 \\
		611    -2.3035199944790197 \\
		612    -2.2650674058861147 \\
		613    -2.2492066500177357 \\
		614    -2.198574010351828 \\
		615    -2.2706112734182553 \\
		616    -2.3139119580339633 \\
		617    -2.1929163377725556 \\
		618    -2.1177009123149517 \\
		619    -2.173203330876026 \\
		620    -2.274789805448454 \\
		621    -2.201420774436506 \\
		622    -2.23401943224239 \\
		623    -2.2575807410207362 \\
		624    -2.155219383290811 \\
		625    -2.1989463221340224 \\
		626    -2.215173204298853 \\
		627    -2.20368223909418 \\
		628    -2.255976584423891 \\
		629    -2.3130941439205834 \\
		630    -2.2829655844039243 \\
		631    -2.1430914304839335 \\
		632    -2.199110111133662 \\
		633    -2.237606601139597 \\
		634    -2.2584115828378644 \\
		635    -2.227051698517986 \\
		636    -2.297171681409118 \\
		637    -2.1999930844393756 \\
		638    -2.2090779250445394 \\
		639    -2.2794643366172687 \\
		640    -2.2002248300357152 \\
		641    -2.2134148831026477 \\
		642    -2.1605575551177014 \\
		643    -2.224389371102752 \\
		644    -2.2593978182378227 \\
		645    -2.273414739082293 \\
		646    -2.337059925225886 \\
		647    -2.25201068244527 \\
		648    -2.242607032104799 \\
		649    -2.2377433612669884 \\
		650    -2.170354310718382 \\
		651    -2.2493948336670213 \\
		652    -2.224514163683926 \\
		653    -2.264531605060396 \\
		654    -2.252473374045901 \\
		655    -2.2006517498814246 \\
		656    -2.216238149124847 \\
		657    -2.274979702576088 \\
		658    -2.3084077059335892 \\
		659    -2.3372548398489843 \\
		660    -2.2167275221122336 \\
		661    -2.199660019227749 \\
		662    -2.160131689256902 \\
		663    -2.299999025941004 \\
		664    -2.249523030156752 \\
		665    -2.262440958313139 \\
		666    -2.1973916886506233 \\
		667    -2.1794943166713745 \\
		668    -2.191902733472974 \\
		669    -2.353512218817962 \\
		670    -2.280678276904194 \\
		671    -2.2194828779284346 \\
		672    -2.215842493047833 \\
		673    -2.193191801235488 \\
		674    -2.2157861244361157 \\
		675    -2.2598459022611688 \\
		676    -2.318791658331025 \\
		677    -2.2267991249133017 \\
		678    -2.1842758389690755 \\
		679    -2.1985031024813657 \\
		680    -2.2264323139054683 \\
		681    -2.1692748167496654 \\
		682    -2.2512160378149058 \\
		683    -2.31095030604693 \\
		684    -2.1957225781079877 \\
		685    -2.1616077293162546 \\
		686    -2.246388676757819 \\
		687    -2.2130557812874803 \\
		688    -2.183309277829091 \\
		689    -2.2482550023335564 \\
		690    -2.2700472758641093 \\
		691    -2.251467834365895 \\
		692    -2.2772903787102297 \\
		693    -2.264057349837801 \\
		694    -2.293569333347661 \\
		695    -2.252329365344763 \\
		696    -2.248549143132045 \\
		697    -2.179541648815822 \\
		698    -2.1729690134441624 \\
		699    -2.240792069923282 \\
		700    -2.2591471779802155 \\
		701    -2.222670172974804 \\
		702    -2.1923042541050783 \\
		703    -2.205463922353189 \\
		704    -2.1840156858061275 \\
		705    -2.1734382672024384 \\
		706    -2.3107024158665963 \\
		707    -2.230452987107399 \\
		708    -2.244631955463742 \\
		709    -2.2173977524849358 \\
		710    -2.162262973144367 \\
		711    -2.1958575857172935 \\
		712    -2.1957443645555466 \\
		713    -2.2634513122569677 \\
		714    -2.1566605593022357 \\
		715    -2.1215862688367166 \\
		716    -2.158407807347193 \\
		717    -2.192261009548997 \\
		718    -2.2929887597963567 \\
		719    -2.302359508134508 \\
		720    -2.2238478764245975 \\
		721    -2.1852913004522225 \\
		722    -2.169319299236875 \\
		723    -2.3066930149187987 \\
		724    -2.19263097420747 \\
		725    -2.187540586950863 \\
		726    -2.219008382358601 \\
		727    -2.2164806550740974 \\
		728    -2.1736580326806236 \\
		729    -2.2416252419174456 \\
		730    -2.2673100100083654 \\
		731    -2.227619344961927 \\
		732    -2.2011228975329007 \\
		733    -2.2076267310665765 \\
		734    -2.2253285854922433 \\
		735    -2.2504850704670982 \\
		736    -2.318298417776242 \\
		737    -2.271290693077873 \\
		738    -2.1751458479098678 \\
		739    -2.2753403519440027 \\
		740    -2.2641068576390815 \\
		741    -2.184671727201149 \\
		742    -2.301974054407351 \\
		743    -2.3218627261027605 \\
		744    -2.2254120461373725 \\
		745    -2.145634814244546 \\
		746    -2.222491215067999 \\
		747    -2.168088346319598 \\
		748    -2.2677005456411385 \\
		749    -2.293881819491948 \\
		750    -2.2836261110155562 \\
		751    -2.2489579017148302 \\
		752    -2.2103685602844454 \\
		753    -2.2186537616636914 \\
		754    -2.278024089723453 \\
		755    -2.2286678964892856 \\
		756    -2.1528147537923403 \\
		757    -2.2674421223544745 \\
		758    -2.1807903622875875 \\
		759    -2.2474388845139925 \\
		760    -2.3040953828428656 \\
		761    -2.2463414306022043 \\
		762    -2.2186393777456312 \\
		763    -2.1811663630688907 \\
		764    -2.2219346652427676 \\
		765    -2.204468366738444 \\
		766    -2.3106871239627402 \\
		767    -2.314315784953857 \\
		768    -2.2064919356232546 \\
		769    -2.2656981749265683 \\
		770    -2.269922149013995 \\
		771    -2.1664618459303133 \\
		772    -2.227617248231814 \\
		773    -2.246102576486751 \\
		774    -2.1851111642607473 \\
		775    -2.122426395268011 \\
		776    -2.3032355453331976 \\
		777    -2.2474670417614506 \\
		778    -2.2877366371123746 \\
		779    -2.307492571172701 \\
		780    -2.2230217082081496 \\
		781    -2.1861558483625316 \\
		782    -2.1582713553013466 \\
		783    -2.2381937667592124 \\
		784    -2.239805053470113 \\
		785    -2.239128977765038 \\
		786    -2.2266075222300334 \\
		787    -2.1660046604496928 \\
		788    -2.210562113843245 \\
		789    -2.2174035131313237 \\
		790    -2.314486205019091 \\
		791    -2.2370607585441684 \\
		792    -2.1950503097876033 \\
		793    -2.2048946483542062 \\
		794    -2.218101066432791 \\
		795    -2.2201017123282423 \\
		796    -2.2828561904177067 \\
		797    -2.2892858076505904 \\
		798    -2.1598417547556603 \\
		799    -2.1713819363906532 \\
		800    -2.2126777002115223 \\
		801    -2.1669618328864138 \\
		802    -2.2663064796374606 \\
		803    -2.3619947369867758 \\
		804    -2.174360847186706 \\
		805    -2.199595082485914 \\
		806    -2.2451699664550415 \\
		807    -2.2816180828773343 \\
		808    -2.2452573490880328 \\
		809    -2.296902683507418 \\
		810    -2.259080540463054 \\
		811    -2.173830389094793 \\
		812    -2.169945697811667 \\
		813    -2.312433360155636 \\
		814    -2.193236672869743 \\
		815    -2.2403247475976062 \\
		816    -2.198105332554559 \\
		817    -2.1733292975132334 \\
		818    -2.193854514749383 \\
		819    -2.2072455928484147 \\
		820    -2.2743461781946195 \\
		821    -2.1965445192355944 \\
		822    -2.156713678562643 \\
		823    -2.187456624855668 \\
		824    -2.187864210304201 \\
		825    -2.209839671196376 \\
		826    -2.2911046078053636 \\
		827    -2.268833027067516 \\
		828    -2.2195821746483895 \\
		829    -2.2480901501374215 \\
		830    -2.266946683673149 \\
		831    -2.197841897824749 \\
		832    -2.256543290251412 \\
		833    -2.2169298117925056 \\
		834    -2.192658406861514 \\
		835    -2.1594460099658512 \\
		836    -2.257974217021811 \\
		837    -2.2186134329947937 \\
		838    -2.2214456446099597 \\
		839    -2.2907726605138827 \\
		840    -2.2230124822044766 \\
		841    -2.190406426872152 \\
		842    -2.2081703304126976 \\
		843    -2.255321568143766 \\
		844    -2.2531131722565774 \\
		845    -2.1931424328029627 \\
		846    -2.2138297161242333 \\
		847    -2.193859115294483 \\
		848    -2.214749615519729 \\
		849    -2.216826031882184 \\
		850    -2.2041801954495055 \\
		851    -2.210009586898642 \\
		852    -2.1916343003272774 \\
		853    -2.2133595563604844 \\
		854    -2.18443204233984 \\
		855    -2.214520502619698 \\
		856    -2.27368873108478 \\
		857    -2.232141646452331 \\
		858    -2.204484490523818 \\
		859    -2.1905261909345533 \\
		860    -2.1300534680290024 \\
		861    -2.1896099363537127 \\
		862    -2.183391071573598 \\
		863    -2.193562598842513 \\
		864    -2.2028590210919288 \\
		865    -2.1369075844750016 \\
		866    -2.196125709169319 \\
		867    -2.248417544747664 \\
		868    -2.245213361836721 \\
		869    -2.20122316069811 \\
		870    -2.175738476343035 \\
		871    -2.1758016519290244 \\
		872    -2.1544654831279066 \\
		873    -2.274788111246129 \\
		874    -2.271065782788163 \\
		875    -2.28204988984738 \\
		876    -2.221599312217283 \\
		877    -2.1945909739367258 \\
		878    -2.2137643056581515 \\
		879    -2.2273289142863404 \\
		880    -2.2435665573610395 \\
		881    -2.291500097505584 \\
		882    -2.2117403697631737 \\
		883    -2.169670711357962 \\
		884    -2.129050557629399 \\
		885    -2.217262018913213 \\
		886    -2.254095882354608 \\
		887    -2.3012597829379366 \\
		888    -2.2323951536680404 \\
		889    -2.1423120003048455 \\
		890    -2.2143670412997323 \\
		891    -2.2542316561193556 \\
		892    -2.2010082067213355 \\
		893    -2.215474658355492 \\
		894    -2.1691746216833194 \\
		895    -2.169686083531534 \\
		896    -2.173930491326139 \\
		897    -2.2427562236186254 \\
		898    -2.222252048775529 \\
		899    -2.2597538467064124 \\
		900    -2.2556366004933133 \\
		901    -2.252446496154506 \\
		902    -2.2409673399743286 \\
		903    -2.306932629457237 \\
		904    -2.2394080750796226 \\
		905    -2.230098489962356 \\
		906    -2.237342429480795 \\
		907    -2.222690324664529 \\
		908    -2.219918459831503 \\
		909    -2.200577249178378 \\
		910    -2.265563983860244 \\
		911    -2.268662046240831 \\
		912    -2.267711373097953 \\
		913    -2.1727039114411215 \\
		914    -2.1711630009647815 \\
		915    -2.2264304483357846 \\
		916    -2.2416959597037613 \\
		917    -2.2762725597528477 \\
		918    -2.2112823927082976 \\
		919    -2.199439294146228 \\
		920    -2.1910500253086544 \\
		921    -2.2275910296455255 \\
		922    -2.196529265185754 \\
		923    -2.285864804631154 \\
		924    -2.215352511986716 \\
		925    -2.1951348572394607 \\
		926    -2.2186272863005625 \\
		927    -2.248647625213845 \\
		928    -2.259168987911899 \\
		929    -2.3008326338446743 \\
		930    -2.2088574724534245 \\
		931    -2.175389796755634 \\
		932    -2.2366450041000485 \\
		933    -2.2528310873388375 \\
		934    -2.2843992775097504 \\
		935    -2.285148049442382 \\
		936    -2.2330621488331404 \\
		937    -2.1480896988891187 \\
		938    -2.1675616103871196 \\
		939    -2.3079168822418215 \\
		940    -2.298378309638996 \\
		941    -2.2269680656696127 \\
		942    -2.235814917868445 \\
		943    -2.192185824118269 \\
		944    -2.235105365029219 \\
		945    -2.242754114578929 \\
		946    -2.2950246120689206 \\
		947    -2.2651895211247677 \\
		948    -2.2130394804752362 \\
		949    -2.2307512545663397 \\
		950    -2.276951913134981 \\
		951    -2.199409189372619 \\
		952    -2.23284102415298 \\
		953    -2.207265703842504 \\
		954    -2.236576699162558 \\
		955    -2.203646256419787 \\
		956    -2.2936486466412136 \\
		957    -2.233972589075443 \\
		958    -2.204319285309993 \\
		959    -2.316971785429685 \\
		960    -2.262102507730949 \\
		961    -2.201396204560906 \\
		962    -2.2253019060232786 \\
		963    -2.2983390511918564 \\
		964    -2.300041319080278 \\
		965    -2.282594188990681 \\
		966    -2.280020717202064 \\
		967    -2.2545113407501263 \\
		968    -2.212510972019305 \\
		969    -2.2234741397871916 \\
		970    -2.2673600502579028 \\
		971    -2.233850261331997 \\
		972    -2.149906718377792 \\
		973    -2.2229417292937534 \\
		974    -2.2329156179451894 \\
		975    -2.2786332380120946 \\
		976    -2.278788282424759 \\
		977    -2.3069719969937257 \\
		978    -2.2489305283495677 \\
		979    -2.212426946804908 \\
		980    -2.2727666179971653 \\
		981    -2.2446787529983383 \\
		982    -2.290975371915019 \\
		983    -2.3159710499784034 \\
		984    -2.269996880633458 \\
		985    -2.1894170617782946 \\
		986    -2.236096667031068 \\
		987    -2.3012149474998225 \\
		988    -2.337638627285242 \\
		989    -2.3365409301461164 \\
		990    -2.204467347588908 \\
		991    -2.1570860754529044 \\
		992    -2.1336258180753283 \\
		993    -2.2572070819738688 \\
		994    -2.240227167737343 \\
		995    -2.285979726813312 \\
		996    -2.328386829350674 \\
		997    -2.203054051923544 \\
		998    -2.1763180164092297 \\
		999    -2.256244563660138 \\
		1000    -2.3039663271981583 \\
		1001    -2.2245435170754657 \\
		1002    -2.245130430655692 \\
		1003    -2.1735029282858007 \\
		1004    -2.14405349491402 \\
		1005    -2.188357208607481 \\
		1006    -2.356060968817893 \\
		1007    -2.34846300357549 \\
		1008    -2.2996401338699126 \\
		1009    -2.14041880605207 \\
		1010    -2.188976144802291 \\
		1011    -2.220156723575692 \\
		1012    -2.2518129134828375 \\
		1013    -2.235196870141232 \\
		1014    -2.178289157289716 \\
		1015    -2.1548394103606987 \\
		1016    -2.2655712291693275 \\
		1017    -2.324932580282934 \\
		1018    -2.3407951805319884 \\
		1019    -2.2587145543608664 \\
		1020    -2.1636099168930447 \\
		1021    -2.169243929479796 \\
		1022    -2.163673872126113 \\
		1023    -2.2460047767102034 \\
		1024    -2.3862372564631995 \\
		1025    -2.256029786516688 \\
		1026    -2.236697703367277 \\
		1027    -2.158536356370203 \\
		1028    -2.224609952449146 \\
		1029    -2.209080775713979 \\
		1030    -2.2437182459269254 \\
		1031    -2.29061195744141 \\
		1032    -2.241271203241307 \\
		1033    -2.200295642613664 \\
		1034    -2.241174036221731 \\
		1035    -2.249800325961362 \\
		1036    -2.332422112348341 \\
		1037    -2.3137667183949087 \\
		1038    -2.21885682766582 \\
		1039    -2.2237758532869365 \\
		1040    -2.281752329708544 \\
		1041    -2.257834305986795 \\
		1042    -2.1989474567130336 \\
		1043    -2.2364839873381244 \\
		1044    -2.290069499878588 \\
		1045    -2.1830176242668866 \\
		1046    -2.260514880153577 \\
		1047    -2.3005546043631573 \\
		1048    -2.298336762116531 \\
		1049    -2.27023176577596 \\
		1050    -2.197420619433289 \\
		1051    -2.1392090151135954 \\
		1052    -2.1828642462689083 \\
		1053    -2.2820471857843065 \\
		1054    -2.3003718854619786 \\
		1055    -2.258511218421704 \\
		1056    -2.217610106857798 \\
		1057    -2.2352614766090073 \\
		1058    -2.1690955540060464 \\
		1059    -2.2662777533984078 \\
		1060    -2.2921223158382804 \\
		1061    -2.2615765061549835 \\
		1062    -2.1817879291117106 \\
		1063    -2.148292541923763 \\
		1064    -2.230769431643841 \\
		1065    -2.2099778504755423 \\
		1066    -2.2622355329567356 \\
		1067    -2.3259212933350666 \\
		1068    -2.2500485613294896 \\
		1069    -2.258548865443593 \\
		1070    -2.263877507365634 \\
		1071    -2.2621222645007366 \\
		1072    -2.2399683393387155 \\
		1073    -2.325594682429484 \\
		1074    -2.196405774009272 \\
		1075    -2.174155274071133 \\
		1076    -2.245620422711153 \\
		1077    -2.2445659460049083 \\
		1078    -2.2339247401392544 \\
		1079    -2.3701212495440016 \\
		1080    -2.3342172211795873 \\
		1081    -2.2050231704517027 \\
		1082    -2.1973034581520605 \\
		1083    -2.2375688031914 \\
		1084    -2.270383098016499 \\
		1085    -2.2535222936337744 \\
		1086    -2.2781839389002103 \\
		1087    -2.231658962403261 \\
		1088    -2.263208958424499 \\
		1089    -2.2900899507226766 \\
		1090    -2.2676015374666028 \\
		1091    -2.191099187266536 \\
		1092    -2.221978259313209 \\
		1093    -2.252483360798168 \\
		1094    -2.3177249665641577 \\
		1095    -2.2515812687191943 \\
		1096    -2.3077679636294803 \\
		1097    -2.2898765324984804 \\
		1098    -2.224258559746465 \\
		1099    -2.275077681054561 \\
		1100    -2.2951260920256646 \\
		1101    -2.2674872039247647 \\
		1102    -2.245018115839937 \\
		1103    -2.2168008339556025 \\
		1104    -2.224730269815685 \\
		1105    -2.179505265956692 \\
		1106    -2.2272499760879483 \\
		1107    -2.2171687233218043 \\
		1108    -2.2222986511159957 \\
		1109    -2.3330012611459945 \\
		1110    -2.274907420606175 \\
		1111    -2.2476835817892087 \\
		1112    -2.1505768693375336 \\
		1113    -2.2267665454386343 \\
		1114    -2.2704262827770187 \\
		1115    -2.3339410874971755 \\
		1116    -2.2202909025591766 \\
		1117    -2.2069460675349615 \\
		1118    -2.2126389653833987 \\
		1119    -2.26701913357296 \\
		1120    -2.2229015895988145 \\
		1121    -2.1476949009426813 \\
		1122    -2.2607625686681745 \\
		1123    -2.242820763523256 \\
		1124    -2.243254372673595 \\
		1125    -2.169374683725878 \\
		1126    -2.2952371210841718 \\
		1127    -2.301577076237914 \\
		1128    -2.211796247952416 \\
		1129    -2.1711964287353367 \\
		1130    -2.2285963729538985 \\
		1131    -2.253043102289356 \\
		1132    -2.1895734563660625 \\
		1133    -2.1874102105090296 \\
		1134    -2.168778353482704 \\
		1135    -2.173207015216465 \\
		1136    -2.221206706191651 \\
		1137    -2.254266927724353 \\
		1138    -2.2394886196150674 \\
		1139    -2.2753869646599028 \\
		1140    -2.196697848014905 \\
		1141    -2.225411137273131 \\
		1142    -2.19513077161155 \\
		1143    -2.3087378880669225 \\
		1144    -2.2059133931649955 \\
		1145    -2.2254243818820862 \\
		1146    -2.2652695282686635 \\
		1147    -2.26185529019831 \\
		1148    -2.2637924999789987 \\
		1149    -2.27563642182643 \\
		1150    -2.3574464288733106 \\
		1151    -2.2777266628228463 \\
		1152    -2.230634708204396 \\
		1153    -2.201005217475308 \\
		1154    -2.248956228493779 \\
		1155    -2.2713364217331806 \\
		1156    -2.22904857819258 \\
		1157    -2.251034705168808 \\
		1158    -2.20766952298373 \\
		1159    -2.210396756575954 \\
		1160    -2.227954260818661 \\
		1161    -2.231629608802561 \\
		1162    -2.2426904247474555 \\
		1163    -2.2471550399131806 \\
		1164    -2.2791774078734224 \\
		1165    -2.1545129418695264 \\
		1166    -2.215904842570717 \\
		1167    -2.2038140989927277 \\
		1168    -2.2340938416375224 \\
		1169    -2.2994767063495654 \\
		1170    -2.2945908995584348 \\
		1171    -2.1683305988039803 \\
		1172    -2.2073410476094226 \\
		1173    -2.264925833227083 \\
		1174    -2.267376320927522 \\
		1175    -2.236167475420237 \\
		1176    -2.2369142897600383 \\
		1177    -2.2250152424897167 \\
		1178    -2.1884928295823354 \\
		1179    -2.2257692886195244 \\
		1180    -2.2942565961211225 \\
		1181    -2.171963825702933 \\
		1182    -2.2029565899945434 \\
		1183    -2.205650231614643 \\
		1184    -2.2397735689067932 \\
		1185    -2.2268351823257024 \\
		1186    -2.2638191087323296 \\
		1187    -2.3096308264838035 \\
		1188    -2.163146796590012 \\
		1189    -2.189932511671158 \\
		1190    -2.234882754645123 \\
		1191    -2.193166939741778 \\
		1192    -2.1761300374895165 \\
		1193    -2.220203337769544 \\
		1194    -2.2016793139083886 \\
		1195    -2.2289544351642383 \\
		1196    -2.2186528919563893 \\
		1197    -2.256412697550906 \\
		1198    -2.193326961594724 \\
		1199    -2.2568112690860107 \\
		1200    -2.2560743084125954 \\
		1201    -2.1878988247505102 \\
		1202    -2.1678533514909386 \\
		1203    -2.2335958625559686 \\
		1204    -2.219267397013491 \\
		1205    -2.2055206495757833 \\
		1206    -2.287774959932498 \\
		1207    -2.1842906830869016 \\
		1208    -2.2197683729495576 \\
		1209    -2.1834897634492334 \\
		1210    -2.167842039128849 \\
		1211    -2.2199881152288627 \\
		1212    -2.2039606816923047 \\
		1213    -2.1809034216347705 \\
		1214    -2.2259441555978468 \\
		1215    -2.246804440172582 \\
		1216    -2.19079290016598 \\
		1217    -2.220608057597908 \\
		1218    -2.136287456467956 \\
		1219    -2.2142885522869045 \\
		1220    -2.2084673898459894 \\
		1221    -2.1887638056573366 \\
		1222    -2.1489158191946087 \\
		1223    -2.2452830138078546 \\
		1224    -2.253220336043023 \\
		1225    -2.1718321716385254 \\
		1226    -2.2025598890870794 \\
		1227    -2.3430568445162 \\
		1228    -2.2119334910157664 \\
		1229    -2.1809238190973197 \\
		1230    -2.1748075677710976 \\
		1231    -2.1779926671195247 \\
		1232    -2.192838238725285 \\
		1233    -2.253008171978877 \\
		1234    -2.1937011078878084 \\
		1235    -2.2230724444595378 \\
		1236    -2.2199001445408424 \\
		1237    -2.214305256763738 \\
		1238    -2.167323053780466 \\
		1239    -2.339467500699728 \\
		1240    -2.218810158986701 \\
		1241    -2.145658726289197 \\
		1242    -2.143509341012395 \\
		1243    -2.2436413042541643 \\
		1244    -2.289326229259028 \\
		1245    -2.2915666224525593 \\
		1246    -2.201516922885257 \\
		1247    -2.229892966612513 \\
		1248    -2.186471525338624 \\
		1249    -2.2135098872288683 \\
		1250    -2.2393545610690886 \\
		1251    -2.266293054013087 \\
		1252    -2.252018667196215 \\
		1253    -2.1347657188270026 \\
		1254    -2.1300574760473285 \\
		1255    -2.1976241603833 \\
		1256    -2.277705576213895 \\
		1257    -2.231659526392122 \\
		1258    -2.2330991267605538 \\
		1259    -2.287008698686964 \\
		1260    -2.2031864000274908 \\
		1261    -2.1307000396485964 \\
		1262    -2.2078620986952 \\
		1263    -2.2865829113444307 \\
		1264    -2.1861273652096607 \\
		1265    -2.157789949886734 \\
		1266    -2.2231683962863755 \\
		1267    -2.2079766028148526 \\
		1268    -2.15078468049106 \\
		1269    -2.27710945240532 \\
		1270    -2.2139781680473916 \\
		1271    -2.2734357789961748 \\
		1272    -2.270665213040028 \\
		1273    -2.1918861921887123 \\
		1274    -2.1654839808128337 \\
		1275    -2.2219645447782668 \\
		1276    -2.250634434980939 \\
		1277    -2.1933048755233746 \\
		1278    -2.2022697448636546 \\
		1279    -2.177221422623186 \\
		1280    -2.2169918204478263 \\
		1281    -2.21376484381622 \\
		1282    -2.138852750904609 \\
		1283    -2.2972177578029886 \\
		1284    -2.2771920086480546 \\
		1285    -2.175605168265396 \\
		1286    -2.2550903036214667 \\
		1287    -2.215985461138165 \\
		1288    -2.2781196690098895 \\
		1289    -2.2864372673581075 \\
		1290    -2.185304414848382 \\
		1291    -2.165421222965988 \\
		1292    -2.1319052240083547 \\
		1293    -2.233836238926889 \\
		1294    -2.203636148041826 \\
		1295    -2.278151046301975 \\
		1296    -2.2360569209162686 \\
		1297    -2.2353798939283704 \\
		1298    -2.172386568346122 \\
		1299    -2.2493097048957305 \\
		1300    -2.2283229858454257 \\
		1301    -2.21423781625721 \\
		1302    -2.222994389837769 \\
		1303    -2.1974118105823974 \\
		1304    -2.178454880744646 \\
		1305    -2.172880410784192 \\
		1306    -2.3007060368767087 \\
		1307    -2.268989268447124 \\
		1308    -2.2145802993111126 \\
		1309    -2.1997262138681055 \\
		1310    -2.20573631378173 \\
		1311    -2.2490583332926537 \\
		1312    -2.2569453880635426 \\
		1313    -2.1635473917220027 \\
		1314    -2.1809991971640814 \\
		1315    -2.1667541324867488 \\
		1316    -2.222255985828522 \\
		1317    -2.2604473936505176 \\
		1318    -2.251750224372063 \\
		1319    -2.31917677279599 \\
		1320    -2.215286740918714 \\
		1321    -2.1929870052037215 \\
		1322    -2.17829159010315 \\
		1323    -2.295523191560572 \\
		1324    -2.173990944189456 \\
		1325    -2.2189653352585443 \\
		1326    -2.1519347100758583 \\
		1327    -2.1853656582076884 \\
		1328    -2.2182808107222654 \\
		1329    -2.2708586037423877 \\
		1330    -2.2933894586501493 \\
		1331    -2.2111518907973378 \\
		1332    -2.1443699127660043 \\
		1333    -2.161249416889678 \\
		1334    -2.1214778222493997 \\
		1335    -2.233154675685108 \\
		1336    -2.2735416026207846 \\
		1337    -2.2168425579731874 \\
		1338    -2.1567283233801464 \\
		1339    -2.225632850371461 \\
		1340    -2.245370518706353 \\
		1341    -2.232682254499749 \\
		1342    -2.2248034512761548 \\
		1343    -2.285247183441713 \\
		1344    -2.26835547376973 \\
		1345    -2.1862903098826387 \\
		1346    -2.215657795315914 \\
		1347    -2.2585706270542225 \\
		1348    -2.270324533097058 \\
		1349    -2.295744474305456 \\
		1350    -2.262986687457617 \\
		1351    -2.1323067395623316 \\
		1352    -2.1630126657689113 \\
		1353    -2.221087810222609 \\
		1354    -2.2082264978542 \\
		1355    -2.257463453948447 \\
		1356    -2.2527861935038964 \\
		1357    -2.131949609254036 \\
		1358    -2.1716927974860556 \\
		1359    -2.2545505424250365 \\
		1360    -2.216657960510699 \\
		1361    -2.2046708085908198 \\
		1362    -2.1525651893505158 \\
		1363    -2.152656060279134 \\
		1364    -2.2647299834318897 \\
		1365    -2.223810632004187 \\
		1366    -2.295476889617278 \\
		1367    -2.2425690588062555 \\
		1368    -2.2093716095558085 \\
		1369    -2.214162578812015 \\
		1370    -2.204866742181612 \\
		1371    -2.1950462809840174 \\
		1372    -2.2558287067243645 \\
		1373    -2.2589307026649417 \\
		1374    -2.196109482896152 \\
		1375    -2.1844274009537017 \\
		1376    -2.1711070827575156 \\
		1377    -2.1985703628838107 \\
		1378    -2.2128123256462304 \\
		1379    -2.3405046663316584 \\
		1380    -2.237369288434831 \\
		1381    -2.1521587903711903 \\
		1382    -2.156368404329961 \\
		1383    -2.2883982154500777 \\
		1384    -2.1898034972620097 \\
		1385    -2.1779629145784205 \\
		1386    -2.290504074936405 \\
		1387    -2.173234718880502 \\
		1388    -2.2134659030678123 \\
		1389    -2.240690233729248 \\
		1390    -2.2424949691867067 \\
		1391    -2.2026872558396526 \\
		1392    -2.245537266062302 \\
		1393    -2.1553977547896754 \\
		1394    -2.1237458738966852 \\
		1395    -2.1788017609826085 \\
		1396    -2.264571404140564 \\
		1397    -2.2831069264481307 \\
		1398    -2.1471077822684577 \\
		1399    -2.202232419739332 \\
		1400    -2.240851640600896 \\
		1401    -2.2711464172441467 \\
		1402    -2.315156605166795 \\
		1403    -2.221086156316927 \\
		1404    -2.2085847330018966 \\
		1405    -2.157501990531332 \\
		1406    -2.1967923048672424 \\
		1407    -2.241129391265434 \\
		1408    -2.219780857868218 \\
		1409    -2.2472067704510876 \\
		1410    -2.1810780195894313 \\
		1411    -2.1924903312613466 \\
		1412    -2.164195550878805 \\
		1413    -2.2844294645895786 \\
		1414    -2.2826367929284324 \\
		1415    -2.2815411214213506 \\
		1416    -2.188755865238871 \\
		1417    -2.123440926605764 \\
		1418    -2.1655106703741693 \\
		1419    -2.302895779005798 \\
		1420    -2.247962109268881 \\
		1421    -2.191672561928272 \\
		1422    -2.151004516638357 \\
		1423    -2.1489365951913095 \\
		1424    -2.178121334909393 \\
		1425    -2.196584869845814 \\
		1426    -2.201714050248189 \\
		1427    -2.2785458749802676 \\
		1428    -2.1666498249423993 \\
		1429    -2.176569842976462 \\
		1430    -2.168506012895553 \\
		1431    -2.2169371670482705 \\
		1432    -2.2153539975125534 \\
		1433    -2.183926795646821 \\
		1434    -2.152537425619465 \\
		1435    -2.1368763559810158 \\
		1436    -2.174271166460866 \\
		1437    -2.262899986522563 \\
		1438    -2.2172620825265823 \\
		1439    -2.237739607935809 \\
		1440    -2.2109633612256907 \\
		1441    -2.1457074105052967 \\
		1442    -2.1124276345510533 \\
		1443    -2.261897767091984 \\
		1444    -2.2054440682290988 \\
		1445    -2.2187863624986632 \\
		1446    -2.1604398036698944 \\
		1447    -2.1709541323487453 \\
		1448    -2.14195617810112 \\
		1449    -2.224764259328249 \\
		1450    -2.226158019131045 \\
		1451    -2.2130580239937716 \\
		1452    -2.197806221975536 \\
		1453    -2.156433122128991 \\
		1454    -2.125419735800242 \\
		1455    -2.2217611747281287 \\
		1456    -2.3179005024965043 \\
		1457    -2.2695137168572868 \\
		1458    -2.163098885222772 \\
		1459    -2.1274160195994547 \\
		1460    -2.2558744484941764 \\
		1461    -2.2164144857363506 \\
		1462    -2.2926708819578816 \\
		1463    -2.221458758510486 \\
		1464    -2.215585844573082 \\
		1465    -2.1664202118540534 \\
		1466    -2.107409631119268 \\
		1467    -2.2093747930639154 \\
		1468    -2.241196752201028 \\
		1469    -2.304828572834484 \\
		1470    -2.2329188682566654 \\
		1471    -2.147942573859417 \\
		1472    -2.176016564609326 \\
		1473    -2.3743269346184657 \\
		1474    -2.275065839569598 \\
		1475    -2.3507081981642295 \\
		1476    -2.221746400013957 \\
		1477    -2.132309794000264 \\
		1478    -2.1395533819842085 \\
		1479    -2.2488283173366814 \\
		1480    -2.3128543162359367 \\
		1481    -2.2654039544822777 \\
		1482    -2.1606963494673512 \\
		1483    -2.137583388407273 \\
		1484    -2.2406148062944413 \\
		1485    -2.2086359087594096 \\
		1486    -2.2647789071637368 \\
		1487    -2.246744702528191 \\
		1488    -2.17417978786835 \\
		1489    -2.116475739645953 \\
		1490    -2.16210636134362 \\
		1491    -2.264399956056774 \\
		1492    -2.25718407130645 \\
		1493    -2.243561805753074 \\
		1494    -2.235479294314833 \\
		1495    -2.111364862591659 \\
		1496    -2.2143819298127347 \\
		1497    -2.238478730655995 \\
		1498    -2.277012797705756 \\
		1499    -2.409366535005736 \\
		1500    -2.2916127332158007 \\
		1501    -2.132543667546885 \\
		1502    -2.1443204692998044 \\
		1503    -2.304459564170206 \\
		1504    -2.3013731210612414 \\
		1505    -2.2930282237503903 \\
		1506    -2.195243026080315 \\
		1507    -2.154196768109847 \\
		1508    -2.202451388898822 \\
		1509    -2.30177427457074 \\
		1510    -2.300910589407387 \\
		1511    -2.219731804749889 \\
		1512    -2.2161105845176245 \\
		1513    -2.1980279823308777 \\
		1514    -2.225357147985771 \\
		1515    -2.2767655157376114 \\
		1516    -2.304112808284513 \\
		1517    -2.247737406615853 \\
		1518    -2.1751805579633476 \\
		1519    -2.1386805756154845 \\
		1520    -2.258756211987036 \\
		1521    -2.2910289982901166 \\
		1522    -2.2817903366193257 \\
		1523    -2.176466869695736 \\
		1524    -2.214863443331457 \\
		1525    -2.184205788888963 \\
		1526    -2.176666071341047 \\
		1527    -2.2774860746445116 \\
		1528    -2.2621342382262926 \\
		1529    -2.3362284689059387 \\
		1530    -2.144349247088965 \\
		1531    -2.1675690493309943 \\
		1532    -2.1513002659556277 \\
		1533    -2.2395481412410922 \\
		1534    -2.2125528967855397 \\
		1535    -2.338776223453874 \\
		1536    -2.22280320816977 \\
		1537    -2.1106864939239967 \\
		1538    -2.1578391889962 \\
		1539    -2.2454103732826374 \\
		1540    -2.32768095364899 \\
		1541    -2.3067804542533 \\
		1542    -2.204406642175757 \\
		1543    -2.1589164088933983 \\
		1544    -2.2551512735452524 \\
		1545    -2.2050248898410914 \\
		1546    -2.2950168355603333 \\
		1547    -2.3135936715673138 \\
		1548    -2.20101387496814 \\
		1549    -2.1709857983523677 \\
		1550    -2.223401133940823 \\
		1551    -2.2560601202768114 \\
		1552    -2.277717025796599 \\
		1553    -2.273443827224166 \\
		1554    -2.267244055292817 \\
		1555    -2.1662506183773202 \\
		1556    -2.284922982712281 \\
		1557    -2.274555489527807 \\
		1558    -2.2772884698820963 \\
		1559    -2.2481625740981404 \\
		1560    -2.2375653094932577 \\
		1561    -2.161374243468758 \\
		1562    -2.159964393344864 \\
		1563    -2.2139576718200247 \\
		1564    -2.2261270076269946 \\
		1565    -2.3048374750348883 \\
		1566    -2.2679731286085243 \\
		1567    -2.242766581426914 \\
		1568    -2.2455214259400167 \\
		1569    -2.276818895056779 \\
		1570    -2.20701395989791 \\
		1571    -2.24958001356553 \\
		1572    -2.2539319088066763 \\
		1573    -2.221821305393216 \\
		1574    -2.206898598172002 \\
		1575    -2.277676953744679 \\
		1576    -2.229303826648315 \\
		1577    -2.2898240385157647 \\
		1578    -2.207529464789056 \\
		1579    -2.21431124573336 \\
		1580    -2.2613925170901923 \\
		1581    -2.227328103459787 \\
		1582    -2.286478769207724 \\
		1583    -2.2949121878564513 \\
		1584    -2.2209812878605897 \\
		1585    -2.1920903544632164 \\
		1586    -2.246222623994334 \\
		1587    -2.250218040219737 \\
		1588    -2.235727778231826 \\
		1589    -2.3238583707303637 \\
		1590    -2.20705226448501 \\
		1591    -2.2255630558757704 \\
		1592    -2.1718396920277376 \\
		1593    -2.22574049219946 \\
		1594    -2.200401831620617 \\
		1595    -2.247064979970186 \\
		1596    -2.242081683277128 \\
		1597    -2.2622056126328194 \\
		1598    -2.228068905434335 \\
		1599    -2.3068334401924364 \\
		1600    -2.2927914760218644 \\
		1601    -2.210453978290763 \\
		1602    -2.175131274335507 \\
		1603    -2.2142476257912223 \\
		1604    -2.234081804067478 \\
		1605    -2.2663307510031006 \\
		1606    -2.245504380782679 \\
		1607    -2.2160879979630876 \\
		1608    -2.241391882344976 \\
		1609    -2.2964133882074527 \\
		1610    -2.2708532606419 \\
		1611    -2.274447849585088 \\
		1612    -2.257805745011269 \\
		1613    -2.2481993061471983 \\
		1614    -2.23595715270275 \\
		1615    -2.2414915666840014 \\
		1616    -2.3575471267438757 \\
		1617    -2.2758995705017684 \\
		1618    -2.2476484716728313 \\
		1619    -2.2433293264804743 \\
		1620    -2.253636629629064 \\
		1621    -2.177276869659757 \\
		1622    -2.2250491075245016 \\
		1623    -2.3001924103955105 \\
		1624    -2.2061660978992075 \\
		1625    -2.2115060725430555 \\
		1626    -2.195580092811373 \\
		1627    -2.1463309322440796 \\
		1628    -2.2177014214203274 \\
		1629    -2.274007283550714 \\
		1630    -2.2942794037107026 \\
		1631    -2.2323800612799327 \\
		1632    -2.204795595264326 \\
		1633    -2.1693999187396926 \\
		1634    -2.154833390891073 \\
		1635    -2.2714930338190453 \\
		1636    -2.2630368048985714 \\
		1637    -2.2436656025527832 \\
		1638    -2.2633146862811007 \\
		1639    -2.2121745161720225 \\
		1640    -2.282760160477491 \\
		1641    -2.2596856733365485 \\
		1642    -2.2495870221466645 \\
		1643    -2.2364874767370826 \\
		1644    -2.2188969909154754 \\
		1645    -2.221388745897238 \\
		1646    -2.2253313165190933 \\
		1647    -2.3323241404806128 \\
		1648    -2.3267457252296526 \\
		1649    -2.252683896343974 \\
		1650    -2.1865284004473677 \\
		1651    -2.1901496194760495 \\
		1652    -2.2338043130924343 \\
		1653    -2.332759983744258 \\
		1654    -2.2267578182104577 \\
		1655    -2.292467158019484 \\
		1656    -2.2030327984311895 \\
		1657    -2.131054462407213 \\
		1658    -2.2107334477454903 \\
		1659    -2.3220948376875565 \\
		1660    -2.3779959696265376 \\
		1661    -2.2779619291082684 \\
		1662    -2.1788579331557 \\
		1663    -2.2006966940773864 \\
		1664    -2.271368053611128 \\
		1665    -2.221971657879499 \\
		1666    -2.219391522035057 \\
		1667    -2.266625187976206 \\
		1668    -2.228864451241252 \\
		1669    -2.200670107634991 \\
		1670    -2.247160953660114 \\
		1671    -2.230346265474057 \\
		1672    -2.312851255528251 \\
		1673    -2.244078203487955 \\
		1674    -2.1703389058982054 \\
		1675    -2.138547522712079 \\
		1676    -2.185289028691133 \\
		1677    -2.288969862548151 \\
		1678    -2.271881032378149 \\
		1679    -2.345326787645181 \\
		1680    -2.220477485195085 \\
		1681    -2.185722070588995 \\
		1682    -2.177107454895243 \\
		1683    -2.2848668687147726 \\
		1684    -2.2568336697579343 \\
		1685    -2.224407907542806 \\
		1686    -2.2315874248575516 \\
		1687    -2.1928339806374715 \\
		1688    -2.2092570117417267 \\
		1689    -2.3152966121107803 \\
		1690    -2.2063743023076823 \\
		1691    -2.2323871846677976 \\
		1692    -2.174774026776681 \\
		1693    -2.177749539861233 \\
		1694    -2.262618529895467 \\
		1695    -2.2477069509391296 \\
		1696    -2.286557900401584 \\
		1697    -2.240545768958763 \\
		1698    -2.146029362254032 \\
		1699    -2.1928090300699923 \\
		1700    -2.3012390560577916 \\
		1701    -2.2744882638234376 \\
		1702    -2.294188081917953 \\
		1703    -2.3335103081418005 \\
		1704    -2.187976468932482 \\
		1705    -2.1365102081431395 \\
		1706    -2.255648848856175 \\
		1707    -2.321385931956449 \\
		1708    -2.252419698886853 \\
		1709    -2.289774467135344 \\
		1710    -2.2321257214790786 \\
		1711    -2.1444729534558418 \\
		1712    -2.228424585412645 \\
		1713    -2.2905260262569453 \\
		1714    -2.2753137110134993 \\
		1715    -2.3127263078464932 \\
		1716    -2.22083559276492 \\
		1717    -2.1337463626474893 \\
		1718    -2.26089984530149 \\
		1719    -2.3587320693196148 \\
		1720    -2.3075637864487173 \\
		1721    -2.286251067306437 \\
		1722    -2.273975222464633 \\
		1723    -2.268530087331893 \\
		1724    -2.252996933823483 \\
		1725    -2.2510731572902856 \\
		1726    -2.28362248342143 \\
		1727    -2.2600075177973884 \\
		1728    -2.205809655340379 \\
		1729    -2.2167464853596752 \\
		1730    -2.2312865070929098 \\
		1731    -2.2474717105176585 \\
		1732    -2.251670702000698 \\
		1733    -2.2706041115530664 \\
		1734    -2.173004581518875 \\
		1735    -2.1661852747310673 \\
		1736    -2.2191773400209414 \\
		1737    -2.2658977476425335 \\
		1738    -2.2697622864381333 \\
		1739    -2.3154409842271377 \\
		1740    -2.3321047910515293 \\
		1741    -2.177855094258932 \\
		1742    -2.188580988306693 \\
		1743    -2.2564895058103396 \\
		1744    -2.224932493794801 \\
		1745    -2.2058700472546793 \\
		1746    -2.210261042414708 \\
		1747    -2.1061099394362364 \\
		1748    -2.2377682495589846 \\
		1749    -2.220750346876763 \\
		1750    -2.2493860639150625 \\
		1751    -2.2464813059876927 \\
		1752    -2.1779392798630184 \\
		1753    -2.170306381316965 \\
		1754    -2.2179698968365678 \\
		1755    -2.1961308913828557 \\
		1756    -2.2485764301157776 \\
		1757    -2.253143462441044 \\
		1758    -2.2145826151765795 \\
		1759    -2.240383422622506 \\
		1760    -2.2550602129506907 \\
		1761    -2.241578202054244 \\
		1762    -2.2130564050962196 \\
		1763    -2.273428875281078 \\
		1764    -2.238700968787744 \\
		1765    -2.237889731539206 \\
		1766    -2.270523182859695 \\
		1767    -2.3045006538129127 \\
		1768    -2.2277516516342493 \\
		1769    -2.2202296841740368 \\
		1770    -2.2311526971167233 \\
		1771    -2.2027847914168657 \\
		1772    -2.2682851215970365 \\
		1773    -2.2725700272625384 \\
		1774    -2.2507193048277774 \\
		1775    -2.2039623668672235 \\
		1776    -2.28724019115201 \\
		1777    -2.185331859084243 \\
		1778    -2.239115409014307 \\
		1779    -2.258404224624687 \\
		1780    -2.2119131806105403 \\
		1781    -2.2531793140050116 \\
		1782    -2.1491402930668486 \\
		1783    -2.1671031920513393 \\
		1784    -2.2428287304160888 \\
		1785    -2.234832165138502 \\
		1786    -2.242969813486185 \\
		1787    -2.2198404879980544 \\
		1788    -2.2358247500819433 \\
		1789    -2.179149686174381 \\
		1790    -2.250104152587173 \\
		1791    -2.249827965938694 \\
		1792    -2.2424021776052943 \\
		1793    -2.2202042168920326 \\
		1794    -2.2004609165415925 \\
		1795    -2.223675921825948 \\
		1796    -2.256324396318962 \\
		1797    -2.244106903647993 \\
		1798    -2.211783854516535 \\
		1799    -2.2057661914730184 \\
		1800    -2.1770800530057426 \\
		1801    -2.1824041878748184 \\
		1802    -2.2569995993188523 \\
		1803    -2.272107805300525 \\
		1804    -2.1500980743040956 \\
		1805    -2.2080507375459324 \\
		1806    -2.2607093452118203 \\
		1807    -2.188828728956513 \\
		1808    -2.1517121812996787 \\
		1809    -2.254729089973445 \\
		1810    -2.229589604218465 \\
		1811    -2.2495816710465917 \\
		1812    -2.2660733610624013 \\
		1813    -2.2367653937433114 \\
		1814    -2.1862206623507476 \\
		1815    -2.3157235646332293 \\
		1816    -2.255714840836468 \\
		1817    -2.2073140849580546 \\
		1818    -2.2452060913649143 \\
		1819    -2.2630063896054793 \\
		1820    -2.2820044389093286 \\
		1821    -2.2563323351308684 \\
		1822    -2.278494868652257 \\
		1823    -2.2471519027230507 \\
		1824    -2.2271177838011584 \\
		1825    -2.1780636916806837 \\
		1826    -2.2601356389035003 \\
		1827    -2.181092034477602 \\
		1828    -2.2494930725594315 \\
		1829    -2.268547178541835 \\
		1830    -2.2700099280361923 \\
		1831    -2.2041264402282392 \\
		1832    -2.174166301950416 \\
		1833    -2.3460221814296833 \\
		1834    -2.262477376477353 \\
		1835    -2.258685654012284 \\
		1836    -2.2695083792801394 \\
		1837    -2.204752181982877 \\
		1838    -2.1991503577556792 \\
		1839    -2.222400932956508 \\
		1840    -2.2501022423110166 \\
		1841    -2.204433250968233 \\
		1842    -2.153580791066536 \\
		1843    -2.242484032276501 \\
		1844    -2.216192143847155 \\
		1845    -2.244948473757557 \\
		1846    -2.2789684471660334 \\
		1847    -2.2601354157298883 \\
		1848    -2.22536551695669 \\
		1849    -2.3140225730948387 \\
		1850    -2.159121213613582 \\
		1851    -2.2032847151181585 \\
		1852    -2.225803720703663 \\
		1853    -2.2379849620652936 \\
		1854    -2.1843308857966215 \\
		1855    -2.238739546216894 \\
		1856    -2.2030966508514505 \\
		1857    -2.2418471888915628 \\
		1858    -2.2119867685364514 \\
		1859    -2.2960170362742867 \\
		1860    -2.230499072704646 \\
		1861    -2.231756690563083 \\
		1862    -2.1704862047418554 \\
		1863    -2.2920628735017714 \\
		1864    -2.1888783731024355 \\
		1865    -2.243559071387063 \\
		1866    -2.2927260456412495 \\
		1867    -2.21104722867879 \\
		1868    -2.1628704471096274 \\
		1869    -2.2989903144071406 \\
		1870    -2.2053820053342763 \\
		1871    -2.223263573166764 \\
		1872    -2.251356235618983 \\
		1873    -2.246364109244652 \\
		1874    -2.1549420896250155 \\
		1875    -2.2205847162900243 \\
		1876    -2.258695946118672 \\
		1877    -2.2256795793184954 \\
		1878    -2.1972586913456733 \\
		1879    -2.1998004291254527 \\
		1880    -2.228315301055672 \\
		1881    -2.2320869494034805 \\
		1882    -2.1767485489759038 \\
		1883    -2.2204338628739846 \\
		1884    -2.2232545361006397 \\
		1885    -2.2419648632139277 \\
		1886    -2.229381547736561 \\
		1887    -2.2078238851443137 \\
		1888    -2.2248421153597193 \\
		1889    -2.234839421991404 \\
		1890    -2.237613720085359 \\
		1891    -2.1922645484949994 \\
		1892    -2.162274991428137 \\
		1893    -2.2704453503606965 \\
		1894    -2.264310661918794 \\
		1895    -2.2533089528705417 \\
		1896    -2.2186467282385878 \\
		1897    -2.181246476540312 \\
		1898    -2.1634235541154614 \\
		1899    -2.2253972443108734 \\
		1900    -2.1741655095524726 \\
		1901    -2.197150697515548 \\
		1902    -2.2654327704443045 \\
		1903    -2.2158177806730373 \\
		1904    -2.074653383909617 \\
		1905    -2.2586506150395262 \\
		1906    -2.254366295062178 \\
		1907    -2.2361000391009846 \\
		1908    -2.2202032745000766 \\
		1909    -2.226332577673926 \\
		1910    -2.185776551772054 \\
		1911    -2.2750993817141927 \\
		1912    -2.3176435846284695 \\
		1913    -2.275821409070518 \\
		1914    -2.1893756133288984 \\
		1915    -2.1710463245220475 \\
		1916    -2.238689021377489 \\
		1917    -2.248642479132256 \\
		1918    -2.202033185837031 \\
		1919    -2.2644694411913826 \\
		1920    -2.169305635759981 \\
		1921    -2.143381742999907 \\
		1922    -2.226621480070719 \\
		1923    -2.1992807306072897 \\
		1924    -2.1593532108994906 \\
		1925    -2.2241263896898595 \\
		1926    -2.2070244309333282 \\
		1927    -2.173613180510479 \\
		1928    -2.1482704377563278 \\
		1929    -2.199925826953432 \\
		1930    -2.29313657584793 \\
		1931    -2.2584566393734824 \\
		1932    -2.26921765704646 \\
		1933    -2.1834417817804743 \\
		1934    -2.131741155861396 \\
		1935    -2.2180384750802515 \\
		1936    -2.264478380711101 \\
		1937    -2.1901278398550805 \\
		1938    -2.2050028887205206 \\
		1939    -2.2006033665941946 \\
		1940    -2.158163759420494 \\
		1941    -2.219695167326391 \\
		1942    -2.276204193387333 \\
		1943    -2.2634032778040103 \\
		1944    -2.1933635271069245 \\
		1945    -2.1492885353965976 \\
		1946    -2.18385406720079 \\
		1947    -2.1701840826784955 \\
		1948    -2.317022031479899 \\
		1949    -2.2988904523266376 \\
		1950    -2.1638714549378504 \\
		1951    -2.141066309379446 \\
		1952    -2.1562526847825736 \\
		1953    -2.2278519034515822 \\
		1954    -2.2972895712253547 \\
		1955    -2.256870924390877 \\
		1956    -2.2015439497561506 \\
		1957    -2.1277178748194614 \\
		1958    -2.1663180679955114 \\
		1959    -2.240101590262829 \\
		1960    -2.1962775183293477 \\
		1961    -2.207247442268911 \\
		1962    -2.2118241283882667 \\
		1963    -2.1832216693019264 \\
		1964    -2.1413773436390695 \\
		1965    -2.252793165486617 \\
		1966    -2.2845657813830575 \\
		1967    -2.2083788612797823 \\
		1968    -2.1546614992719784 \\
		1969    -2.192191992814569 \\
		1970    -2.220982418957875 \\
		1971    -2.2063953003687207 \\
		1972    -2.3205257057234805 \\
		1973    -2.216937005200465 \\
		1974    -2.2691586897003906 \\
		1975    -2.2065387842349407 \\
		1976    -2.263794483538019 \\
		1977    -2.1507648716042276 \\
		1978    -2.3171500084525025 \\
		1979    -2.2838364889903446 \\
		1980    -2.2158895046611518 \\
		1981    -2.1586056502310913 \\
		1982    -2.2390926900100308 \\
		1983    -2.2230504116574985 \\
		1984    -2.202991307229006 \\
		1985    -2.2249643476618033 \\
		1986    -2.2287705633584523 \\
		1987    -2.1715367453964824 \\
		1988    -2.2057148421942556 \\
		1989    -2.285801667623566 \\
		1990    -2.2871287401554143 \\
		1991    -2.1959888977341753 \\
		1992    -2.1962212872092297 \\
		1993    -2.1797492351253633 \\
		1994    -2.181857275387077 \\
		1995    -2.2343029858697148 \\
		1996    -2.244380199602283 \\
		1997    -2.1826544146378075 \\
		1998    -2.159846584983786 \\
		1999    -2.181473905525439 \\
		2000    -2.144086713427137 \\
		2001    -2.24139474962041 \\
		2002    -2.2255063565371445 \\
		2003    -2.2212616031914543 \\
		2004    -2.191021085272138 \\
		2005    -2.2307909675481277 \\
		2006    -2.2125865202501735 \\
		2007    -2.210544046985916 \\
		2008    -2.261676262943918 \\
		2009    -2.266962177000065 \\
		2010    -2.3169079864967155 \\
		2011    -2.1922550151803697 \\
		2012    -2.178208624748981 \\
		2013    -2.2251795370088505 \\
		2014    -2.219265746498717 \\
		2015    -2.3079938855307702 \\
		2016    -2.200496220719748 \\
		2017    -2.1919274904195594 \\
		2018    -2.2250408499399157 \\
		2019    -2.27744349784174 \\
		2020    -2.224337853400955 \\
		2021    -2.288175265427956 \\
		2022    -2.275889026180333 \\
		2023    -2.221616249381742 \\
		2024    -2.2062966275332734 \\
		2025    -2.229313136240333 \\
		2026    -2.262789430007648 \\
		2027    -2.209655377265306 \\
		2028    -2.236323855207979 \\
		2029    -2.1950570265667935 \\
		2030    -2.1963782007389665 \\
		2031    -2.204915198218492 \\
		2032    -2.243902021280436 \\
		2033    -2.22305086296366 \\
		2034    -2.203227087410535 \\
		2035    -2.1621821925514735 \\
		2036    -2.208900860738325 \\
		2037    -2.2409169452808793 \\
		2038    -2.2472248073268632 \\
		2039    -2.3158021966409605 \\
		2040    -2.187729305661668 \\
		2041    -2.1229011191712583 \\
		2042    -2.303704302820756 \\
		2043    -2.2275988681905625 \\
		2044    -2.22367181126804 \\
		2045    -2.3514085774772155 \\
		2046    -2.2846955318362308 \\
		2047    -2.2111283052917137 \\
		2048    -2.1446508494902767 \\
		2049    -2.2970556581274297 \\
		2050    -2.291258374960183 \\
		2051    -2.254011415476579 \\
		2052    -2.331765096021947 \\
		2053    -2.231246871994287 \\
		2054    -2.22815626651883 \\
		2055    -2.250556916533049 \\
		2056    -2.335511195171922 \\
		2057    -2.2069111115996902 \\
		2058    -2.206964875451197 \\
		2059    -2.137474116104364 \\
		2060    -2.201012002719392 \\
		2061    -2.308975105562038 \\
		2062    -2.305001958905279 \\
		2063    -2.212417489760069 \\
		2064    -2.190784287926595 \\
		2065    -2.229615482107199 \\
		2066    -2.257493388293459 \\
		2067    -2.2551013551551984 \\
		2068    -2.3128127797547515 \\
		2069    -2.3243207675649216 \\
		2070    -2.2885844782327105 \\
		2071    -2.1943047114966867 \\
		2072    -2.2179452187493163 \\
		2073    -2.2926677864234164 \\
		2074    -2.277425081929194 \\
		2075    -2.3188192282325395 \\
		2076    -2.308599106681894 \\
		2077    -2.1716070379706633 \\
		2078    -2.1976462713877503 \\
		2079    -2.269801269020382 \\
		2080    -2.2428192019712827 \\
		2081    -2.2639429973547327 \\
		2082    -2.2983427324811556 \\
		2083    -2.2155443328486655 \\
		2084    -2.2159407856285194 \\
		2085    -2.312281683280219 \\
		2086    -2.2793336620879106 \\
		2087    -2.2992015688786602 \\
		2088    -2.180288003308827 \\
		2089    -2.1712187222622434 \\
		2090    -2.2219833721825175 \\
		2091    -2.3150527501775073 \\
		2092    -2.2608641017621984 \\
		2093    -2.279493637604922 \\
		2094    -2.191998424547289 \\
		2095    -2.17491026657455 \\
		2096    -2.1963739273253085 \\
		2097    -2.2084077363589163 \\
		2098    -2.2957768568359365 \\
		2099    -2.3571668552850644 \\
		2100    -2.2568977258999943 \\
		2101    -2.2038900531162318 \\
		2102    -2.18333106702649 \\
		2103    -2.3005755825726504 \\
		2104    -2.17073675983858 \\
		2105    -2.2704391870089204 \\
		2106    -2.2453060970841383 \\
		2107    -2.16035309803341 \\
		2108    -2.177122020271469 \\
		2109    -2.2414558859530493 \\
		2110    -2.3016763905744413 \\
		2111    -2.3178434083002917 \\
		2112    -2.2482557886137324 \\
		2113    -2.2169773676297133 \\
		2114    -2.149845725516399 \\
		2115    -2.286863045687116 \\
		2116    -2.2984852530750315 \\
		2117    -2.2613906557798034 \\
		2118    -2.2299425196198137 \\
		2119    -2.231695123378123 \\
		2120    -2.1525321235994603 \\
		2121    -2.2016804678724893 \\
		2122    -2.2314270154646505 \\
		2123    -2.262302151216085 \\
		2124    -2.2456996815707817 \\
		2125    -2.188577782405834 \\
		2126    -2.188844351352893 \\
		2127    -2.1367565605165098 \\
		2128    -2.183517425715947 \\
		2129    -2.3576131112239667 \\
		2130    -2.252119425656585 \\
		2131    -2.1151497167913886 \\
		2132    -2.1939386827791765 \\
		2133    -2.1849030739459767 \\
		2134    -2.249582586286641 \\
		2135    -2.2752530030076836 \\
		2136    -2.3071589913099033 \\
		2137    -2.206215185554434 \\
		2138    -2.178852917711096 \\
		2139    -2.318017823661887 \\
		2140    -2.289815438110954 \\
		2141    -2.313634332655773 \\
		2142    -2.2306416625317222 \\
		2143    -2.1382258888287984 \\
		2144    -2.179143608241447 \\
		2145    -2.2826022552672174 \\
		2146    -2.314390704978922 \\
		2147    -2.2803775947707567 \\
		2148    -2.2669407353068 \\
		2149    -2.22110935248457 \\
		2150    -2.1352612151019414 \\
		2151    -2.275494017208975 \\
		2152    -2.2421101482205645 \\
		2153    -2.211376278253542 \\
		2154    -2.265450737528176 \\
		2155    -2.133038305927657 \\
		2156    -2.179092181875653 \\
		2157    -2.2507287636899402 \\
		2158    -2.302426622649727 \\
		2159    -2.354404223942855 \\
		2160    -2.2119907075065632 \\
		2161    -2.167967940249192 \\
		2162    -2.2100726764903658 \\
		2163    -2.288391813035356 \\
		2164    -2.2541845659717614 \\
		2165    -2.3005262530560278 \\
		2166    -2.3045642022261332 \\
		2167    -2.1575012320370512 \\
		2168    -2.2026532695741947 \\
		2169    -2.3461758113383135 \\
		2170    -2.360415270157852 \\
		2171    -2.322135415407183 \\
		2172    -2.291392130181687 \\
		2173    -2.19946780299513 \\
		2174    -2.1511065665714315 \\
		2175    -2.3335609607833745 \\
		2176    -2.254728312021014 \\
		2177    -2.2566213011495315 \\
		2178    -2.243371168403122 \\
		2179    -2.1256474918058124 \\
		2180    -2.2371607212227764 \\
		2181    -2.3501022523991706 \\
		2182    -2.3267323022227364 \\
		2183    -2.242079639220985 \\
		2184    -2.1749112364910173 \\
		2185    -2.128492227382458 \\
		2186    -2.297061876883243 \\
		2187    -2.3166228426680293 \\
		2188    -2.2347531869041433 \\
		2189    -2.3036969299984187 \\
		2190    -2.2229904121938473 \\
		2191    -2.126631653803737 \\
		2192    -2.2065559503895065 \\
		2193    -2.3174113519899637 \\
		2194    -2.315467832258427 \\
		2195    -2.28459027964041 \\
		2196    -2.2302860052657443 \\
		2197    -2.1830060787121606 \\
		2198    -2.2400887075939218 \\
		2199    -2.3668475679320493 \\
		2200    -2.298700274015839 \\
		2201    -2.3728694416863374 \\
		2202    -2.254582027736993 \\
		2203    -2.144026879811084 \\
		2204    -2.1426831467111085 \\
		2205    -2.222613772932673 \\
		2206    -2.2890625919700875 \\
		2207    -2.2474072135164915 \\
		2208    -2.1739657361379043 \\
		2209    -2.1976006043417464 \\
		2210    -2.1784684477603298 \\
		2211    -2.3628577171921177 \\
		2212    -2.298430249495518 \\
		2213    -2.2882268077337637 \\
		2214    -2.2115763226582246 \\
		2215    -2.1537598633294106 \\
		2216    -2.2389623455272654 \\
		2217    -2.2419767599321316 \\
		2218    -2.3489427220143346 \\
		2219    -2.2851060684028397 \\
		2220    -2.234007597044937 \\
		2221    -2.136914735722723 \\
		2222    -2.16453769194971 \\
		2223    -2.2227668512838963 \\
		2224    -2.3060406714107318 \\
		2225    -2.2359612866698932 \\
		2226    -2.266427994025456 \\
		2227    -2.157933793804522 \\
		2228    -2.1367079398978928 \\
		2229    -2.3067428485995314 \\
		2230    -2.320688642087018 \\
		2231    -2.266749744295041 \\
		2232    -2.337901259155467 \\
		2233    -2.172229154222143 \\
		2234    -2.166534258868567 \\
		2235    -2.2382729320027708 \\
		2236    -2.29789883247079 \\
		2237    -2.294927129620399 \\
		2238    -2.2109766527881654 \\
		2239    -2.2013196685854575 \\
		2240    -2.1986376283360403 \\
		2241    -2.3500533272436166 \\
		2242    -2.22802421516688 \\
		2243    -2.207219277100204 \\
		2244    -2.1870356822811843 \\
		2245    -2.219563631630816 \\
		2246    -2.2302437371179415 \\
		2247    -2.3314582175056193 \\
		2248    -2.217835172146408 \\
		2249    -2.3269303508303176 \\
		2250    -2.2256484613422174 \\
		2251    -2.175450590877386 \\
		2252    -2.2208138703800513 \\
		2253    -2.268224530272003 \\
		2254    -2.2260978792880626 \\
		2255    -2.291322534128778 \\
		2256    -2.29476990454564 \\
		2257    -2.1982504566533616 \\
		2258    -2.303016705251907 \\
		2259    -2.246084707356931 \\
		2260    -2.2724254244500117 \\
		2261    -2.321682527337883 \\
		2262    -2.2522164386795183 \\
		2263    -2.199458855904025 \\
		2264    -2.193248831828217 \\
		2265    -2.3066497053962705 \\
		2266    -2.269473679225647 \\
		2267    -2.2372082932637967 \\
		2268    -2.2071236416805786 \\
		2269    -2.2396817787623355 \\
		2270    -2.226293431586133 \\
		2271    -2.2972107301713076 \\
		2272    -2.3443165191087214 \\
		2273    -2.2303455876879714 \\
		2274    -2.2327119766466086 \\
		2275    -2.1998517434252878 \\
		2276    -2.2422722195751215 \\
		2277    -2.2888615561519243 \\
		2278    -2.288714530817034 \\
		2279    -2.2577958985343294 \\
		2280    -2.2304695974279323 \\
		2281    -2.2376424612472174 \\
		2282    -2.2823254285683796 \\
		2283    -2.2813173579874952 \\
		2284    -2.294671449657364 \\
		2285    -2.2755220343497617 \\
		2286    -2.159034426510207 \\
		2287    -2.1532361318387476 \\
		2288    -2.2342179640463695 \\
		2289    -2.3211357438389677 \\
		2290    -2.276450800315439 \\
		2291    -2.314087167927251 \\
		2292    -2.2133212170023073 \\
		2293    -2.1738182294071002 \\
		2294    -2.2109499892796234 \\
		2295    -2.283913114152641 \\
		2296    -2.2876975249343046 \\
		2297    -2.293267779323137 \\
		2298    -2.251050686072629 \\
		2299    -2.161690570650922 \\
		2300    -2.237624952748854 \\
		2301    -2.2856718796046085 \\
		2302    -2.2962902558265186 \\
		2303    -2.2001681280166445 \\
		2304    -2.147614728723587 \\
		2305    -2.182636597112795 \\
		2306    -2.256556253584051 \\
		2307    -2.205055591093103 \\
		2308    -2.214810668485787 \\
		2309    -2.3090283660707436 \\
		2310    -2.212569945657831 \\
		2311    -2.133007040100563 \\
		2312    -2.2986152912476085 \\
		2313    -2.3050568484466707 \\
		2314    -2.2765696609661132 \\
		2315    -2.212448414012574 \\
		2316    -2.275153090040483 \\
		2317    -2.208468129418171 \\
		2318    -2.2165210770406016 \\
		2319    -2.2985309831170366 \\
		2320    -2.2908620060836444 \\
		2321    -2.315031406031139 \\
		2322    -2.187687882549176 \\
		2323    -2.092401598190084 \\
		2324    -2.143432331520452 \\
		2325    -2.2476240597344357 \\
		2326    -2.275488585668141 \\
		2327    -2.218103420322955 \\
		2328    -2.173187560875547 \\
		2329    -2.196226924063064 \\
		2330    -2.1152035257024404 \\
		2331    -2.2577047447126377 \\
		2332    -2.246566069311925 \\
		2333    -2.216480536635962 \\
		2334    -2.1913953079079755 \\
		2335    -2.222902248276095 \\
		2336    -2.2588363418564574 \\
		2337    -2.2651339920610045 \\
		2338    -2.236467811062307 \\
		2339    -2.287763787368588 \\
		2340    -2.187849182650678 \\
		2341    -2.1635386245012134 \\
		2342    -2.261088363264095 \\
		2343    -2.2780252358641664 \\
		2344    -2.2699769936544962 \\
		2345    -2.2301286707260766 \\
		2346    -2.1838827016466187 \\
		2347    -2.117135710760578 \\
		2348    -2.1476827989366116 \\
		2349    -2.392569129411809 \\
		2350    -2.222547786656613 \\
		2351    -2.2742604681736966 \\
		2352    -2.221740077285154 \\
		2353    -2.1429703813359398 \\
		2354    -2.184616547374007 \\
		2355    -2.247119261137003 \\
		2356    -2.335039205528549 \\
		2357    -2.190419150840837 \\
		2358    -2.1558278077584925 \\
		2359    -2.15509237104226 \\
		2360    -2.224532597801545 \\
		2361    -2.2633038403706327 \\
		2362    -2.23203088426521 \\
		2363    -2.260609979914219 \\
		2364    -2.2085669228336755 \\
		2365    -2.1739890356546883 \\
		2366    -2.170763210577161 \\
		2367    -2.2169558816059243 \\
		2368    -2.2077823564904566 \\
		2369    -2.2250995772116924 \\
		2370    -2.1824435009227825 \\
		2371    -2.1572949841793636 \\
		2372    -2.2058120577594615 \\
		2373    -2.2555237311203395 \\
		2374    -2.2679188498081313 \\
		2375    -2.2505980563122785 \\
		2376    -2.2282905086278784 \\
		2377    -2.1185743203734133 \\
		2378    -2.2086957039882478 \\
		2379    -2.2701257821074643 \\
		2380    -2.224649073842226 \\
		2381    -2.2856537556811 \\
		2382    -2.2924401583072624 \\
		2383    -2.163380558389437 \\
		2384    -2.1854854577522844 \\
		2385    -2.2327056088727764 \\
		2386    -2.257005454481441 \\
		2387    -2.1626966988312826 \\
		2388    -2.192915556680495 \\
		2389    -2.152754809832275 \\
		2390    -2.155976533453927 \\
		2391    -2.2679581206555914 \\
		2392    -2.308088937368784 \\
		2393    -2.204859209282699 \\
		2394    -2.1936745467833894 \\
		2395    -2.0897747925285217 \\
		2396    -2.1939090395925662 \\
		2397    -2.235211089538431 \\
		2398    -2.2691332196343974 \\
		2399    -2.248426386685234 \\
		2400    -2.1316596679843047 \\
		2401    -2.1052562202225884 \\
		2402    -2.242992590192797 \\
		2403    -2.2440215524439227 \\
		2404    -2.212257322543569 \\
		2405    -2.195500392155703 \\
		2406    -2.2403645825314658 \\
		2407    -2.114016758362155 \\
		2408    -2.1690856336350857 \\
		2409    -2.31176305106007 \\
		2410    -2.2637704675387766 \\
		2411    -2.270317774480192 \\
		2412    -2.214952311282753 \\
		2413    -2.1459107700932547 \\
		2414    -2.15200715564429 \\
		2415    -2.311841784185974 \\
		2416    -2.251049207458735 \\
		2417    -2.1421460340559166 \\
		2418    -2.2023063385512525 \\
		2419    -2.146898731670432 \\
		2420    -2.1365256480772676 \\
		2421    -2.2161601672639257 \\
		2422    -2.2871982151707853 \\
		2423    -2.271655339633892 \\
		2424    -2.157968755256193 \\
		2425    -2.1475017974768873 \\
		2426    -2.2243487034923013 \\
		2427    -2.2941500449419725 \\
		2428    -2.2653638980430983 \\
		2429    -2.2774249067043923 \\
		2430    -2.173821365122469 \\
		2431    -2.157612549868105 \\
		2432    -2.2481739394676117 \\
		2433    -2.3189499139444227 \\
		2434    -2.318596831611956 \\
		2435    -2.182159562833552 \\
		2436    -2.219493739373619 \\
		2437    -2.123258379209466 \\
		2438    -2.1643629425577817 \\
		2439    -2.297278106475253 \\
		2440    -2.260100822676048 \\
		2441    -2.26141100899968 \\
		2442    -2.2034282613031984 \\
		2443    -2.1380922010662604 \\
		2444    -2.1423399475174145 \\
		2445    -2.2702874575616705 \\
		2446    -2.29071323049388 \\
		2447    -2.2063248478790314 \\
		2448    -2.236334495788627 \\
		2449    -2.1853326999864464 \\
		2450    -2.120583801230593 \\
		2451    -2.2378043871006965 \\
		2452    -2.246008900621832 \\
		2453    -2.2827908743728713 \\
		2454    -2.198495221498626 \\
		2455    -2.1258861497071084 \\
		2456    -2.1316983600801223 \\
		2457    -2.188690094575087 \\
		2458    -2.3095704256736385 \\
		2459    -2.2711361093369655 \\
		2460    -2.126937077009154 \\
		2461    -2.120756137226149 \\
		2462    -2.218017554200439 \\
		2463    -2.2727113665654217 \\
		2464    -2.2304278421777077 \\
		2465    -2.278432800173134 \\
		2466    -2.196512557488128 \\
		2467    -2.076788144778086 \\
		2468    -2.1394252997237393 \\
		2469    -2.3147437374049025 \\
		2470    -2.2800860684962263 \\
		2471    -2.2814361991518304 \\
		2472    -2.1694431509634406 \\
		2473    -2.114873512291701 \\
		2474    -2.1738890098918375 \\
		2475    -2.316205689770147 \\
		2476    -2.295469980791523 \\
		2477    -2.2023950276138957 \\
		2478    -2.2074268691348333 \\
		2479    -2.1029434004820966 \\
		2480    -2.21792465103274 \\
		2481    -2.2219865108869823 \\
		2482    -2.2324309505603677 \\
		2483    -2.208562532185983 \\
		2484    -2.1520994122348007 \\
		2485    -2.145358771870908 \\
		2486    -2.183575742210995 \\
		2487    -2.2417507866341313 \\
		2488    -2.245588076159641 \\
		2489    -2.379806128396094 \\
		2490    -2.160809303469108 \\
		2491    -2.1104052578454153 \\
		2492    -2.2192859177686466 \\
		2493    -2.249546858388669 \\
		2494    -2.2996790208654874 \\
		2495    -2.247680155802749 \\
		2496    -2.2116193550412286 \\
		2497    -2.0891557276719563 \\
		2498    -2.1962321368955493 \\
		2499    -2.353877588871047 \\
		};
		\addlegendentry{\small \tpK}
		
		\addplot[color=blue!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
		0    1.2805077232928803 \\
		1    1.270545830074574 \\
		2    1.2472433074819702 \\
		3    1.2356941477231778 \\
		4    1.2132989582364109 \\
		5    1.2019327559228201 \\
		6    1.1779803022474995 \\
		7    1.1659483792106788 \\
		8    1.1419317208109654 \\
		9    1.1302234151766604 \\
		10    1.1055744381888963 \\
		11    1.0971376855000385 \\
		12    1.0747869412230018 \\
		13    1.059999291559775 \\
		14    1.036808698002229 \\
		15    1.0262548481767784 \\
		16    1.0023112000603513 \\
		17    0.9919796983558108 \\
		18    0.9664431861619643 \\
		19    0.9557498783591596 \\
		20    0.933387288918039 \\
		21    0.9195240797790478 \\
		22    0.8953948454633698 \\
		23    0.8895849503754596 \\
		24    0.864200587550038 \\
		25    0.8505682326768198 \\
		26    0.8270302862266807 \\
		27    0.8187894651045171 \\
		28    0.7917615090968191 \\
		29    0.7837646361839047 \\
		30    0.7559819101411861 \\
		31    0.7483934311905027 \\
		32    0.7234124026222809 \\
		33    0.7112589747219721 \\
		34    0.6860059523721975 \\
		35    0.6836302281546975 \\
		36    0.6544543231433102 \\
		37    0.6442232153852728 \\
		38    0.6148319558239173 \\
		39    0.6103087347137555 \\
		40    0.58199915942848 \\
		41    0.5762915866048579 \\
		42    0.5482271685941916 \\
		43    0.5454161993323049 \\
		44    0.5146145970397055 \\
		45    0.5053712602562339 \\
		46    0.47387155904340605 \\
		47    0.4744526100774732 \\
		48    0.44512065103472076 \\
		49    0.43669599456635083 \\
		50    0.4038949229873293 \\
		51    0.40512486431793854 \\
		52    0.3717447296845288 \\
		53    0.3704429382409952 \\
		54    0.33931890575439194 \\
		55    0.3385869277841145 \\
		56    0.30376484420907385 \\
		57    0.30000381738299514 \\
		58    0.26447056291770793 \\
		59    0.27116354525205777 \\
		60    0.23690359177970183 \\
		61    0.23152553349320962 \\
		62    0.1957789417144711 \\
		63    0.20183616873783192 \\
		64    0.16375649912809123 \\
		65    0.16518171260882872 \\
		66    0.1255385168638645 \\
		67    0.13337456038310272 \\
		68    0.09886437945848385 \\
		69    0.0917050762678681 \\
		70    0.054125806634570915 \\
		71    0.06651525416688372 \\
		72    0.029275208846457196 \\
		73    0.031687335024282795 \\
		74    -0.014157078520119586 \\
		75    0.00033906495273924804 \\
		76    -0.043152010505627704 \\
		77    -0.03549885469761981 \\
		78    -0.08192193208055511 \\
		79    -0.06877008202310812 \\
		80    -0.10480600412805308 \\
		81    -0.10493708240269958 \\
		82    -0.156186100289074 \\
		83    -0.1285948767815873 \\
		84    -0.17020446618440302 \\
		85    -0.1754419867259749 \\
		86    -0.21360683029252972 \\
		87    -0.202052599861299 \\
		88    -0.2460207182734395 \\
		89    -0.237164680801251 \\
		90    -0.28437378634651583 \\
		91    -0.2741199125934915 \\
		92    -0.31081363512257765 \\
		93    -0.3117533316691648 \\
		94    -0.3611111889439134 \\
		95    -0.32795828366411806 \\
		96    -0.37201356052779083 \\
		97    -0.37879761996459616 \\
		98    -0.4118989524366961 \\
		99    -0.4064892175742149 \\
		100    -0.453077480871441 \\
		101    -0.4356064252757522 \\
		102    -0.48694885876112515 \\
		103    -0.4746320339892577 \\
		104    -0.5079323813705782 \\
		105    -0.5097640246997556 \\
		106    -0.5627226736790203 \\
		107    -0.5260436570378954 \\
		108    -0.5811379603755031 \\
		109    -0.5839888681937613 \\
		110    -0.6160867317024663 \\
		111    -0.5998457181373801 \\
		112    -0.6572277974994909 \\
		113    -0.6299396023187935 \\
		114    -0.689879182394268 \\
		115    -0.6591439999227279 \\
		116    -0.7101525748888722 \\
		117    -0.7045812723929926 \\
		118    -0.7656934965164086 \\
		119    -0.7225517038998687 \\
		120    -0.7850609208345758 \\
		121    -0.7769340734686425 \\
		122    -0.8203373919421694 \\
		123    -0.7840492331481108 \\
		124    -0.8620948172934498 \\
		125    -0.8229885724761196 \\
		126    -0.8961652284620147 \\
		127    -0.8632892646592142 \\
		128    -0.9068961645773732 \\
		129    -0.8950162221581656 \\
		130    -0.9608428814082077 \\
		131    -0.8995613133443724 \\
		132    -0.9838004245630524 \\
		133    -0.9816506061457952 \\
		134    -1.027926821184611 \\
		135    -0.9894241568301723 \\
		136    -1.0594482193456916 \\
		137    -1.0223373252684465 \\
		138    -1.099580355982245 \\
		139    -1.055947838581927 \\
		140    -1.0899389488410158 \\
		141    -1.0776266588058627 \\
		142    -1.1773356134042674 \\
		143    -1.1026845455505785 \\
		144    -1.1891106469331176 \\
		145    -1.1571354630462063 \\
		146    -1.19670222813008 \\
		147    -1.1766832667723681 \\
		148    -1.2523020388639878 \\
		149    -1.1995778802738637 \\
		150    -1.286412814921206 \\
		151    -1.2293481920912213 \\
		152    -1.2886704559663653 \\
		153    -1.283819822979301 \\
		154    -1.3604025442567658 \\
		155    -1.2586358968282716 \\
		156    -1.3649971217615344 \\
		157    -1.3316813640979863 \\
		158    -1.413434503308009 \\
		159    -1.3611583057468304 \\
		160    -1.453135596228601 \\
		161    -1.3543949234502046 \\
		162    -1.4914277680271018 \\
		163    -1.3917767746535716 \\
		164    -1.4875144052154121 \\
		165    -1.4588050058091304 \\
		166    -1.5631354779280242 \\
		167    -1.4351359687646983 \\
		168    -1.5560916032066558 \\
		169    -1.4990312992663648 \\
		170    -1.577500294891985 \\
		171    -1.5023351124171525 \\
		172    -1.6508430521499304 \\
		173    -1.5331039289920865 \\
		174    -1.6698387514945798 \\
		175    -1.5734918621349168 \\
		176    -1.6480066192905842 \\
		177    -1.6022802567042616 \\
		178    -1.7328706927957853 \\
		179    -1.5961064731660022 \\
		180    -1.737192996007808 \\
		181    -1.6465308310335587 \\
		182    -1.737673851774101 \\
		183    -1.681904004248351 \\
		184    -1.8328775562663693 \\
		185    -1.7100482356947773 \\
		186    -1.8118763723049731 \\
		187    -1.7058524420839973 \\
		188    -1.7907226062532735 \\
		189    -1.7642075177669618 \\
		190    -1.943121184238205 \\
		191    -1.7236143779971893 \\
		192    -1.9293523236478654 \\
		193    -1.809487587319909 \\
		194    -1.8598107592202886 \\
		195    -1.7884192606117908 \\
		196    -1.9510230710711913 \\
		197    -1.8151697282387378 \\
		198    -1.9663444721621637 \\
		199    -1.85746951605546 \\
		200    -2.0118267645356562 \\
		201    -1.9268632220753923 \\
		202    -2.014724918952446 \\
		203    -1.8640000900523934 \\
		204    -2.0530454081030185 \\
		205    -1.9471747330623945 \\
		206    -2.050511743935148 \\
		207    -1.9468236689275045 \\
		208    -2.0674504940596616 \\
		209    -1.9481495467505054 \\
		210    -2.133855929699023 \\
		211    -1.9983176567661218 \\
		212    -2.1223200895000534 \\
		213    -1.993911978044809 \\
		214    -2.1730406947108216 \\
		215    -1.9696368445570624 \\
		216    -2.1224057543160777 \\
		217    -2.022348013694171 \\
		218    -2.174892835557914 \\
		219    -2.011625876700674 \\
		220    -2.211509024606732 \\
		221    -2.027760188062681 \\
		222    -2.1643733559504432 \\
		223    -2.0753262215633055 \\
		224    -2.2270940741867613 \\
		225    -2.1058648064032828 \\
		226    -2.2219406532167123 \\
		227    -2.0689361436573908 \\
		228    -2.286154590641721 \\
		229    -2.1044230403408397 \\
		230    -2.2457822872651216 \\
		231    -2.1255764970419397 \\
		232    -2.241379621760105 \\
		233    -2.1383476039168436 \\
		234    -2.271001583542758 \\
		235    -2.188152116351052 \\
		236    -2.2899417210848623 \\
		237    -2.184176164721832 \\
		238    -2.3073211721062687 \\
		239    -2.127863567761399 \\
		240    -2.326834922134825 \\
		241    -2.2000969912669 \\
		242    -2.2270030225221182 \\
		243    -2.1546830007612807 \\
		244    -2.3923853181733374 \\
		245    -2.2250100228780707 \\
		246    -2.3512832262395924 \\
		247    -2.2346119463358787 \\
		248    -2.385757973181313 \\
		249    -2.2015327539156204 \\
		250    -2.335128398819397 \\
		251    -2.186536608064364 \\
		252    -2.3543820656177714 \\
		253    -2.1968764603985296 \\
		254    -2.3681136513015213 \\
		255    -2.215608812593766 \\
		256    -2.4203722990888963 \\
		257    -2.2959347125125906 \\
		258    -2.3596767172162574 \\
		259    -2.2570812054113563 \\
		260    -2.4546623777032344 \\
		261    -2.1826533362413443 \\
		262    -2.3746287220761984 \\
		263    -2.3388695661044894 \\
		264    -2.4301758175702926 \\
		265    -2.344906097277668 \\
		266    -2.3343329995411666 \\
		267    -2.2476319989996845 \\
		268    -2.3944784545252853 \\
		269    -2.335097339745005 \\
		270    -2.421996319538705 \\
		271    -2.2871772704604716 \\
		272    -2.3704336322830946 \\
		273    -2.299460010066868 \\
		274    -2.419660892831423 \\
		275    -2.2801652825525474 \\
		276    -2.432780623130535 \\
		277    -2.3536487436279447 \\
		278    -2.2875556378803585 \\
		279    -2.2535758744044125 \\
		280    -2.3943549771067523 \\
		281    -2.3459887431514614 \\
		282    -2.3634043261296327 \\
		283    -2.316545363531688 \\
		284    -2.455892151312011 \\
		285    -2.3550030393979893 \\
		286    -2.3430426499273267 \\
		287    -2.352273854790093 \\
		288    -2.3958009301256906 \\
		289    -2.374906678247863 \\
		290    -2.3929218254062397 \\
		291    -2.328671599928887 \\
		292    -2.4485920107067556 \\
		293    -2.4006022631426784 \\
		294    -2.4217794649934703 \\
		295    -2.3186654829671043 \\
		296    -2.4782270484577724 \\
		297    -2.390562096838005 \\
		298    -2.4543795784686293 \\
		299    -2.363370028880896 \\
		300    -2.3903539503973574 \\
		301    -2.3869931303439675 \\
		302    -2.437982463678364 \\
		303    -2.385567321704038 \\
		304    -2.47152597390989 \\
		305    -2.3252817918687536 \\
		306    -2.429670822939434 \\
		307    -2.367942983337077 \\
		308    -2.394195801046281 \\
		309    -2.3682009568688347 \\
		310    -2.4507321133992646 \\
		311    -2.420932187316322 \\
		312    -2.440382246543867 \\
		313    -2.414093907929963 \\
		314    -2.320740968101485 \\
		315    -2.2951341139450716 \\
		316    -2.446549648071615 \\
		317    -2.438584251879766 \\
		318    -2.4274910494943884 \\
		319    -2.4305902922952494 \\
		320    -2.403489473761902 \\
		321    -2.4150553082547925 \\
		322    -2.4112131597575335 \\
		323    -2.3835893067996894 \\
		324    -2.4292921613769782 \\
		325    -2.4045952546860923 \\
		326    -2.367667423998632 \\
		327    -2.2946761590195135 \\
		328    -2.4566334691169347 \\
		329    -2.4141421463270545 \\
		330    -2.456283576963155 \\
		331    -2.3496926274653336 \\
		332    -2.3801916381537582 \\
		333    -2.347907634770715 \\
		334    -2.374058634568281 \\
		335    -2.382746509533125 \\
		336    -2.4655558120607677 \\
		337    -2.4876769229614384 \\
		338    -2.320984034381397 \\
		339    -2.3165045331231284 \\
		340    -2.4479731532116507 \\
		341    -2.4488417312964548 \\
		342    -2.4472180192372885 \\
		343    -2.4114964650076303 \\
		344    -2.389483018359442 \\
		345    -2.3935378454859615 \\
		346    -2.394128756830557 \\
		347    -2.4001787615735726 \\
		348    -2.520100899229414 \\
		349    -2.532752942959235 \\
		350    -2.320897458756634 \\
		351    -2.3457592874341207 \\
		352    -2.4108124216626075 \\
		353    -2.411829952673653 \\
		354    -2.4351169821454612 \\
		355    -2.331981999521108 \\
		356    -2.363031035218639 \\
		357    -2.3357993146999805 \\
		358    -2.3566363525170075 \\
		359    -2.3515706691155716 \\
		360    -2.4653552334828355 \\
		361    -2.4254158100524292 \\
		362    -2.3659408315168857 \\
		363    -2.3162644639778547 \\
		364    -2.39310898564681 \\
		365    -2.3911659486747805 \\
		366    -2.4027429353514043 \\
		367    -2.394001993282624 \\
		368    -2.342041173322014 \\
		369    -2.3800194372622956 \\
		370    -2.396658545347312 \\
		371    -2.3821005017178196 \\
		372    -2.39015820556453 \\
		373    -2.446521624472595 \\
		374    -2.357693261561728 \\
		375    -2.4187063645383655 \\
		376    -2.3174840913503445 \\
		377    -2.3913409554249334 \\
		378    -2.412638189438368 \\
		379    -2.3347639264204174 \\
		380    -2.431046267364392 \\
		381    -2.39936932786073 \\
		382    -2.408117815910411 \\
		383    -2.4085617483763504 \\
		384    -2.451689067449836 \\
		385    -2.4803858736880366 \\
		386    -2.4071121398034228 \\
		387    -2.4136693823607955 \\
		388    -2.4428000167957844 \\
		389    -2.3547698660292835 \\
		390    -2.3887471271507206 \\
		391    -2.3702739810061604 \\
		392    -2.4213306908608945 \\
		393    -2.40736709296299 \\
		394    -2.429686547847926 \\
		395    -2.3841874626067114 \\
		396    -2.4452724731298656 \\
		397    -2.3972634472190326 \\
		398    -2.336496632671146 \\
		399    -2.375064927708904 \\
		400    -2.4019044740627975 \\
		401    -2.4004852840952733 \\
		402    -2.464290820447222 \\
		403    -2.4516852674839598 \\
		404    -2.364131908269559 \\
		405    -2.356575359676439 \\
		406    -2.3851826187833685 \\
		407    -2.4189889596842518 \\
		408    -2.423330430590235 \\
		409    -2.483643124634754 \\
		410    -2.325236167648937 \\
		411    -2.3568059249542532 \\
		412    -2.4140255435418903 \\
		413    -2.500983852175381 \\
		414    -2.4334186923540626 \\
		415    -2.377404385232733 \\
		416    -2.357652319520677 \\
		417    -2.4079963069772727 \\
		418    -2.3921359107617217 \\
		419    -2.3209561289871306 \\
		420    -2.4198840866257925 \\
		421    -2.3561830639328503 \\
		422    -2.3196549421019315 \\
		423    -2.360690001588674 \\
		424    -2.3748219390462486 \\
		425    -2.3706312837264525 \\
		426    -2.430532292495511 \\
		427    -2.329953583835599 \\
		428    -2.3866647075753145 \\
		429    -2.346420180516495 \\
		430    -2.3587557682389284 \\
		431    -2.385836172123555 \\
		432    -2.3884722835651626 \\
		433    -2.3973558398433186 \\
		434    -2.318478421148858 \\
		435    -2.3081104699635486 \\
		436    -2.4317391928902445 \\
		437    -2.4087175133908993 \\
		438    -2.381539218069332 \\
		439    -2.31930125364233 \\
		440    -2.3000262671814578 \\
		441    -2.4091770515713105 \\
		442    -2.3485956058074238 \\
		443    -2.4149768086108274 \\
		444    -2.4486937884051136 \\
		445    -2.415335263970307 \\
		446    -2.308681480092042 \\
		447    -2.326368738597717 \\
		448    -2.420016801796866 \\
		449    -2.408535631806349 \\
		450    -2.431009529345783 \\
		451    -2.3941802569919197 \\
		452    -2.4245752813737633 \\
		453    -2.368252993112901 \\
		454    -2.394537499488963 \\
		455    -2.3797657531538245 \\
		456    -2.3978120701523262 \\
		457    -2.37963183748242 \\
		458    -2.317779769487859 \\
		459    -2.3474332221614156 \\
		460    -2.4302024465727725 \\
		461    -2.4254919319183514 \\
		462    -2.3956525837900746 \\
		463    -2.401714045079249 \\
		464    -2.3392583268299205 \\
		465    -2.4812962351732923 \\
		466    -2.4849123678042986 \\
		467    -2.3867640396788534 \\
		468    -2.4202739989816733 \\
		469    -2.4040896658600377 \\
		470    -2.391706407700562 \\
		471    -2.340199794001939 \\
		472    -2.4333681044272573 \\
		473    -2.470976531267884 \\
		474    -2.442152133286072 \\
		475    -2.2824461372138427 \\
		476    -2.2974503166933458 \\
		477    -2.402393863327981 \\
		478    -2.3743823012187804 \\
		479    -2.452255699676623 \\
		480    -2.492438078952135 \\
		481    -2.4365398734338015 \\
		482    -2.3100868510206483 \\
		483    -2.3120798581224213 \\
		484    -2.424053201827507 \\
		485    -2.4303957706116273 \\
		486    -2.3439831088489425 \\
		487    -2.4076049722570168 \\
		488    -2.3747921500478055 \\
		489    -2.454408505025392 \\
		490    -2.3803532389423037 \\
		491    -2.4479861101645706 \\
		492    -2.3955184702884544 \\
		493    -2.4185452435266606 \\
		494    -2.3813220379284523 \\
		495    -2.3854031735532097 \\
		496    -2.474013602051864 \\
		497    -2.3999554707561503 \\
		498    -2.356226403805668 \\
		499    -2.426233720616616 \\
		500    -2.480955593849543 \\
		501    -2.43446733789382 \\
		502    -2.3708719665436284 \\
		503    -2.4231114221555723 \\
		504    -2.4676022376516733 \\
		505    -2.521454738594401 \\
		506    -2.3875231862257493 \\
		507    -2.374531813825284 \\
		508    -2.4342389913871187 \\
		509    -2.459188554019529 \\
		510    -2.4565192015352975 \\
		511    -2.4469249936278983 \\
		512    -2.4202183491677465 \\
		513    -2.32738816452465 \\
		514    -2.3542492014678427 \\
		515    -2.4097947717033468 \\
		516    -2.52096812983384 \\
		517    -2.4656659325795043 \\
		518    -2.3152633094993194 \\
		519    -2.3708506431401424 \\
		520    -2.40698879418678 \\
		521    -2.446108325971866 \\
		522    -2.477552413874109 \\
		523    -2.406544533819005 \\
		524    -2.4007981500411324 \\
		525    -2.4072526889410106 \\
		526    -2.440640099633808 \\
		527    -2.4339195452310447 \\
		528    -2.4147948054909656 \\
		529    -2.544755726826005 \\
		530    -2.3636402970191033 \\
		531    -2.3377384771517438 \\
		532    -2.444347360224905 \\
		533    -2.4393692332383736 \\
		534    -2.4386427044706167 \\
		535    -2.417664415230157 \\
		536    -2.4341164795131003 \\
		537    -2.4383770703030674 \\
		538    -2.3985120044713035 \\
		539    -2.4166484123886582 \\
		540    -2.4353690806283708 \\
		541    -2.4376182109187736 \\
		542    -2.383222797085961 \\
		543    -2.43102029990704 \\
		544    -2.362897650178834 \\
		545    -2.4295315887545295 \\
		546    -2.3828556610188194 \\
		547    -2.428238994530575 \\
		548    -2.4537904944590987 \\
		549    -2.350281335211554 \\
		550    -2.324549837560687 \\
		551    -2.385171528615221 \\
		552    -2.4671033340494763 \\
		553    -2.5142141828578657 \\
		554    -2.3588185648881925 \\
		555    -2.3866178671657985 \\
		556    -2.3659064375353096 \\
		557    -2.4144880064303544 \\
		558    -2.4729858967682 \\
		559    -2.3767611599189498 \\
		560    -2.418910773205237 \\
		561    -2.4325152140539847 \\
		562    -2.411621045312474 \\
		563    -2.3978172981673156 \\
		564    -2.5716254888765095 \\
		565    -2.495002378925663 \\
		566    -2.3804603188580016 \\
		567    -2.3506167035510153 \\
		568    -2.4300568746001185 \\
		569    -2.4603963042728196 \\
		570    -2.4478031498965573 \\
		571    -2.4339438014034664 \\
		572    -2.4219211290654186 \\
		573    -2.4282325757722334 \\
		574    -2.363810659100669 \\
		575    -2.4355286735414845 \\
		576    -2.499591208515034 \\
		577    -2.4547633503226436 \\
		578    -2.3938262198668947 \\
		579    -2.383711295933434 \\
		580    -2.525497215096118 \\
		581    -2.4692963071701284 \\
		582    -2.4218706362614832 \\
		583    -2.3717995215408796 \\
		584    -2.453557446726411 \\
		585    -2.510591127350215 \\
		586    -2.427975375728706 \\
		587    -2.4129551597623995 \\
		588    -2.4754353850270987 \\
		589    -2.459542917622123 \\
		590    -2.438074753691259 \\
		591    -2.367718720810568 \\
		592    -2.4688274595397983 \\
		593    -2.418135021252672 \\
		594    -2.4340682370392983 \\
		595    -2.410013885035708 \\
		596    -2.4599350875379096 \\
		597    -2.3763154127332653 \\
		598    -2.366986887133479 \\
		599    -2.4142619091852855 \\
		600    -2.4807594213775404 \\
		601    -2.5319820917433384 \\
		602    -2.4496550606441048 \\
		603    -2.36092033079957 \\
		604    -2.4979814684474606 \\
		605    -2.4613873320600326 \\
		606    -2.3948801368058112 \\
		607    -2.414625328533958 \\
		608    -2.4511175907268377 \\
		609    -2.4650350914561123 \\
		610    -2.400706802480096 \\
		611    -2.367698153983984 \\
		612    -2.5064545104394638 \\
		613    -2.469174410559165 \\
		614    -2.3891290382295534 \\
		615    -2.3900453362858 \\
		616    -2.4584241176899866 \\
		617    -2.472087961095244 \\
		618    -2.388001465310126 \\
		619    -2.382870361237578 \\
		620    -2.4105299865201313 \\
		621    -2.4563518368147306 \\
		622    -2.437138648825466 \\
		623    -2.4065996917789265 \\
		624    -2.4279207724674343 \\
		625    -2.437389363094525 \\
		626    -2.436578353395186 \\
		627    -2.4079163470852203 \\
		628    -2.428183335461917 \\
		629    -2.4557959371280917 \\
		630    -2.33493829983271 \\
		631    -2.4046936503163323 \\
		632    -2.4609790312300395 \\
		633    -2.4407050624045143 \\
		634    -2.4004753037754614 \\
		635    -2.4224954703844994 \\
		636    -2.46849653379927 \\
		637    -2.479481865325493 \\
		638    -2.4500118636506745 \\
		639    -2.414079317814945 \\
		640    -2.4178885045588414 \\
		641    -2.354208285522797 \\
		642    -2.4064115022413453 \\
		643    -2.4205792863914875 \\
		644    -2.468314500668732 \\
		645    -2.4371779586565254 \\
		646    -2.43152705024306 \\
		647    -2.410267861974457 \\
		648    -2.4273612157384514 \\
		649    -2.50981621074739 \\
		650    -2.4327141163096027 \\
		651    -2.438168430318094 \\
		652    -2.436804822668338 \\
		653    -2.4153068684900503 \\
		654    -2.471095094929128 \\
		655    -2.378879885877307 \\
		656    -2.428564236377749 \\
		657    -2.4730772918716775 \\
		658    -2.357627862369627 \\
		659    -2.4102878885753816 \\
		660    -2.487686513156259 \\
		661    -2.413148392077225 \\
		662    -2.474383151830882 \\
		663    -2.4075842940664685 \\
		664    -2.4465333521275365 \\
		665    -2.4265726684816915 \\
		666    -2.52254377384511 \\
		667    -2.4600001224011097 \\
		668    -2.4574393397052736 \\
		669    -2.4741509087288014 \\
		670    -2.4004556657855747 \\
		671    -2.4030462701594986 \\
		672    -2.4229837725467753 \\
		673    -2.5181770357378332 \\
		674    -2.4054301428317677 \\
		675    -2.430219973177023 \\
		676    -2.496043049055225 \\
		677    -2.4157352072900076 \\
		678    -2.4123435913020166 \\
		679    -2.3916308710044967 \\
		680    -2.4125928650633273 \\
		681    -2.432119809787306 \\
		682    -2.3371730478304893 \\
		683    -2.41539878763024 \\
		684    -2.445954983856691 \\
		685    -2.467377205998412 \\
		686    -2.3585712418834883 \\
		687    -2.470986764026887 \\
		688    -2.462091807904784 \\
		689    -2.4016198733410303 \\
		690    -2.4807766285568524 \\
		691    -2.4157807991661797 \\
		692    -2.4530096708408315 \\
		693    -2.4672255998360093 \\
		694    -2.4358515229445614 \\
		695    -2.3487798374599445 \\
		696    -2.4425621536043653 \\
		697    -2.5073699492239374 \\
		698    -2.4670510522434577 \\
		699    -2.4270718626401693 \\
		700    -2.5051610379874143 \\
		701    -2.432036082855122 \\
		702    -2.374033373842089 \\
		703    -2.4043099120329803 \\
		704    -2.4723523391998303 \\
		705    -2.527589957166067 \\
		706    -2.500356876821194 \\
		707    -2.403152438851814 \\
		708    -2.4485200417786923 \\
		709    -2.40629279999698 \\
		710    -2.453805450116586 \\
		711    -2.4609781787552727 \\
		712    -2.4710800685764878 \\
		713    -2.425190877539039 \\
		714    -2.4877383535608883 \\
		715    -2.4537619662509322 \\
		716    -2.457328407152204 \\
		717    -2.4874501611289577 \\
		718    -2.4719078212463255 \\
		719    -2.4485518316552612 \\
		720    -2.456578911550621 \\
		721    -2.543671429258405 \\
		722    -2.462230078614306 \\
		723    -2.363550300620328 \\
		724    -2.426483375224667 \\
		725    -2.383625943554758 \\
		726    -2.5472975348847924 \\
		727    -2.5039596641569792 \\
		728    -2.545604953290937 \\
		729    -2.425987540906129 \\
		730    -2.457502917275508 \\
		731    -2.3739250318040446 \\
		732    -2.4594017614973103 \\
		733    -2.5094833600487565 \\
		734    -2.4417835567688804 \\
		735    -2.347912907479265 \\
		736    -2.4771144791267465 \\
		737    -2.479048530107884 \\
		738    -2.5158691693953545 \\
		739    -2.4419497315570613 \\
		740    -2.4516542816170754 \\
		741    -2.502339507760491 \\
		742    -2.4232228370963393 \\
		743    -2.477590031175556 \\
		744    -2.4652286583772423 \\
		745    -2.488874308010911 \\
		746    -2.422420162572017 \\
		747    -2.41436705090844 \\
		748    -2.496698700737431 \\
		749    -2.4159857920266212 \\
		750    -2.4544393041736394 \\
		751    -2.462514511176891 \\
		752    -2.454177132870216 \\
		753    -2.4650358984933147 \\
		754    -2.437786480528311 \\
		755    -2.4034939380704596 \\
		756    -2.4657797953713634 \\
		757    -2.489546185591984 \\
		758    -2.3922687734385044 \\
		759    -2.3715600676049964 \\
		760    -2.4365524344700176 \\
		761    -2.4251667260850573 \\
		762    -2.4496420720063474 \\
		763    -2.39397556467123 \\
		764    -2.426047336315921 \\
		765    -2.3890786117294947 \\
		766    -2.434021887416298 \\
		767    -2.4589502366117117 \\
		768    -2.491525724092815 \\
		769    -2.5735476530144905 \\
		770    -2.4825722595894786 \\
		771    -2.4048386507730517 \\
		772    -2.4111745857408033 \\
		773    -2.400061926600551 \\
		774    -2.4940555005606218 \\
		775    -2.524632018613566 \\
		776    -2.3881371077889706 \\
		777    -2.47737102362298 \\
		778    -2.363450150239278 \\
		779    -2.369930762900685 \\
		780    -2.4272466772940033 \\
		781    -2.4278329894975466 \\
		782    -2.45098212555779 \\
		783    -2.4451040005541445 \\
		784    -2.4412592808813884 \\
		785    -2.367430319083775 \\
		786    -2.3819669538141417 \\
		787    -2.4511155379866376 \\
		788    -2.4560043412305674 \\
		789    -2.44719936184368 \\
		790    -2.396522779032036 \\
		791    -2.4098163543294238 \\
		792    -2.4711518220498827 \\
		793    -2.5257027980960487 \\
		794    -2.45953276279842 \\
		795    -2.384387806681121 \\
		796    -2.4243323455545305 \\
		797    -2.4636142156023753 \\
		798    -2.39326238351345 \\
		799    -2.450767122083624 \\
		800    -2.433089956576504 \\
		801    -2.456286610984406 \\
		802    -2.4199249244330896 \\
		803    -2.381811410978153 \\
		804    -2.494188664790391 \\
		805    -2.4873148175817636 \\
		806    -2.379921297831041 \\
		807    -2.4528648068900307 \\
		808    -2.398386818547992 \\
		809    -2.431300761744641 \\
		810    -2.449012462583029 \\
		811    -2.4737087722281457 \\
		812    -2.4056276734920914 \\
		813    -2.476472625847116 \\
		814    -2.3901811081464674 \\
		815    -2.392194338842648 \\
		816    -2.4233140821765677 \\
		817    -2.4518430238799973 \\
		818    -2.3928422768400623 \\
		819    -2.3880747397652122 \\
		820    -2.481115775630091 \\
		821    -2.3616670194859646 \\
		822    -2.3854491996690363 \\
		823    -2.448676750002402 \\
		824    -2.4916991691953476 \\
		825    -2.400031586821197 \\
		826    -2.4062303405770042 \\
		827    -2.3627438861410015 \\
		828    -2.417727810154246 \\
		829    -2.4508446882911774 \\
		830    -2.425860475268627 \\
		831    -2.457041318317635 \\
		832    -2.4931102371865075 \\
		833    -2.421382699319157 \\
		834    -2.4173567542713994 \\
		835    -2.3401309887778603 \\
		836    -2.47860716094384 \\
		837    -2.4708897114772443 \\
		838    -2.4152103400678273 \\
		839    -2.3890853580444813 \\
		840    -2.4703395955677103 \\
		841    -2.5066587811700862 \\
		842    -2.4135391697038173 \\
		843    -2.407989662381226 \\
		844    -2.4624613245136926 \\
		845    -2.5237726715964017 \\
		846    -2.433351066904257 \\
		847    -2.436898415114456 \\
		848    -2.4179064342048284 \\
		849    -2.4614360325550604 \\
		850    -2.4672981382097334 \\
		851    -2.4367940798940952 \\
		852    -2.4612828248984866 \\
		853    -2.4267339594142054 \\
		854    -2.4516717542676605 \\
		855    -2.408217400658517 \\
		856    -2.4458312041718493 \\
		857    -2.4610697008859046 \\
		858    -2.4212379421504395 \\
		859    -2.359281706823721 \\
		860    -2.5130059250236285 \\
		861    -2.4420719474092265 \\
		862    -2.3875461667402003 \\
		863    -2.4518407250295597 \\
		864    -2.4428948053371706 \\
		865    -2.476532257715548 \\
		866    -2.395342310988495 \\
		867    -2.4468129490727657 \\
		868    -2.4779658604295927 \\
		869    -2.3963418162034866 \\
		870    -2.3979016464534864 \\
		871    -2.441082482842624 \\
		872    -2.479733547283607 \\
		873    -2.467836616596832 \\
		874    -2.496075553994325 \\
		875    -2.3709735729766916 \\
		876    -2.4387075941087972 \\
		877    -2.47519343663979 \\
		878    -2.4222415754931936 \\
		879    -2.351936138146896 \\
		880    -2.534281083252151 \\
		881    -2.501007416367085 \\
		882    -2.376349727134353 \\
		883    -2.4894840482444187 \\
		884    -2.45809282879938 \\
		885    -2.394269787503778 \\
		886    -2.3940340970971876 \\
		887    -2.442694592937998 \\
		888    -2.4564436276365305 \\
		889    -2.476035900995563 \\
		890    -2.3632077079048965 \\
		891    -2.3967180177366156 \\
		892    -2.4507377570372615 \\
		893    -2.407638795380591 \\
		894    -2.4452980234403414 \\
		895    -2.4113765248291945 \\
		896    -2.426086677209603 \\
		897    -2.411615246369531 \\
		898    -2.409099376701757 \\
		899    -2.3695424308676887 \\
		900    -2.4322579874713792 \\
		901    -2.4482745496355607 \\
		902    -2.368913881451509 \\
		903    -2.3428127890325 \\
		904    -2.4038227073708938 \\
		905    -2.4103261829766516 \\
		906    -2.473538988788943 \\
		907    -2.4371582356808426 \\
		908    -2.4011408661128892 \\
		909    -2.416781745648068 \\
		910    -2.362471219434987 \\
		911    -2.4289717763618244 \\
		912    -2.383994935664112 \\
		913    -2.410910634529276 \\
		914    -2.4285169176604775 \\
		915    -2.419713467092315 \\
		916    -2.4022847378537486 \\
		917    -2.4655583886697645 \\
		918    -2.421919520761454 \\
		919    -2.4385616809609236 \\
		920    -2.413657985927904 \\
		921    -2.4746383121695517 \\
		922    -2.39065062738373 \\
		923    -2.3473309249596266 \\
		924    -2.5098206580737568 \\
		925    -2.4514594314224714 \\
		926    -2.4560322320059456 \\
		927    -2.412698086035157 \\
		928    -2.4574035265432883 \\
		929    -2.413037182344521 \\
		930    -2.414611007010496 \\
		931    -2.418432761102539 \\
		932    -2.5024117550218365 \\
		933    -2.3669195923992796 \\
		934    -2.4180128214751018 \\
		935    -2.423900293545577 \\
		936    -2.403647344994177 \\
		937    -2.4437182071790566 \\
		938    -2.427045759008399 \\
		939    -2.353536774275197 \\
		940    -2.4449668131875084 \\
		941    -2.4381028215155487 \\
		942    -2.459977715510247 \\
		943    -2.437246541642106 \\
		944    -2.41753028248466 \\
		945    -2.443123741568159 \\
		946    -2.422993505558368 \\
		947    -2.4248665975992116 \\
		948    -2.4613357316994677 \\
		949    -2.424896452369177 \\
		950    -2.494801343266489 \\
		951    -2.4277742873404615 \\
		952    -2.3996410587897974 \\
		953    -2.395251354994027 \\
		954    -2.4970083832715457 \\
		955    -2.4008277935340745 \\
		956    -2.416027770701037 \\
		957    -2.4494783588109326 \\
		958    -2.3924083563863396 \\
		959    -2.3974949452167897 \\
		960    -2.4366828727735554 \\
		961    -2.3946762710205736 \\
		962    -2.4515119337974642 \\
		963    -2.444270757289485 \\
		964    -2.5190079786926467 \\
		965    -2.4172975036991957 \\
		966    -2.4655652593514534 \\
		967    -2.4323391327714026 \\
		968    -2.467784202068604 \\
		969    -2.3915739413332644 \\
		970    -2.4467828779094605 \\
		971    -2.4485245207817887 \\
		972    -2.461512911671371 \\
		973    -2.465188499653329 \\
		974    -2.4023510215702975 \\
		975    -2.4111388996061702 \\
		976    -2.515934879015995 \\
		977    -2.5029622042465633 \\
		978    -2.4417917623419974 \\
		979    -2.380818685403792 \\
		980    -2.470610232063765 \\
		981    -2.4070126319018996 \\
		982    -2.4320729895714894 \\
		983    -2.4346448428249152 \\
		984    -2.533262365770492 \\
		985    -2.461401140546079 \\
		986    -2.418164650491621 \\
		987    -2.442359469638191 \\
		988    -2.480469730495407 \\
		989    -2.4312355369269274 \\
		990    -2.4350381689522522 \\
		991    -2.3694173394397544 \\
		992    -2.4186914752452293 \\
		993    -2.488323260386068 \\
		994    -2.437322166722494 \\
		995    -2.4029982948676922 \\
		996    -2.47072560421473 \\
		997    -2.375758847249925 \\
		998    -2.3454940733140526 \\
		999    -2.3623352289477197 \\
		1000    -2.4517751583340077 \\
		1001    -2.4426462284122072 \\
		1002    -2.415679401035463 \\
		1003    -2.382605696192041 \\
		1004    -2.4911610778564706 \\
		1005    -2.447356040506547 \\
		1006    -2.403809249007926 \\
		1007    -2.474933503392996 \\
		1008    -2.4280033697064813 \\
		1009    -2.426456981665578 \\
		1010    -2.3823553141911304 \\
		1011    -2.4417247836533913 \\
		1012    -2.457735877568739 \\
		1013    -2.3720263294675807 \\
		1014    -2.440639683679346 \\
		1015    -2.4210276874112506 \\
		1016    -2.402171554172554 \\
		1017    -2.44087632472659 \\
		1018    -2.4644202035390066 \\
		1019    -2.41336746621255 \\
		1020    -2.470265011034609 \\
		1021    -2.44288876812755 \\
		1022    -2.4376109726050954 \\
		1023    -2.454786084831234 \\
		1024    -2.4743193290085435 \\
		1025    -2.4364717576535186 \\
		1026    -2.4068464596645387 \\
		1027    -2.392020130724641 \\
		1028    -2.3502773107991803 \\
		1029    -2.4007728841438936 \\
		1030    -2.440304444506414 \\
		1031    -2.476236956744868 \\
		1032    -2.4707843548928037 \\
		1033    -2.4605062019362447 \\
		1034    -2.3491468648340748 \\
		1035    -2.4072516724416695 \\
		1036    -2.4581595471103377 \\
		1037    -2.514813871137429 \\
		1038    -2.416591191519322 \\
		1039    -2.4482701665611493 \\
		1040    -2.389703897719072 \\
		1041    -2.4850396400094144 \\
		1042    -2.430601440233175 \\
		1043    -2.4015521642596664 \\
		1044    -2.4618454371420997 \\
		1045    -2.444397780057962 \\
		1046    -2.3985101302234355 \\
		1047    -2.400804445020631 \\
		1048    -2.463284711321938 \\
		1049    -2.406259966337225 \\
		1050    -2.4696268074929857 \\
		1051    -2.402842856626948 \\
		1052    -2.401568080831568 \\
		1053    -2.423164174035498 \\
		1054    -2.427871903238742 \\
		1055    -2.4044008371029135 \\
		1056    -2.4668449851226812 \\
		1057    -2.4690317468069565 \\
		1058    -2.400954751456168 \\
		1059    -2.4465106721829106 \\
		1060    -2.460691999663836 \\
		1061    -2.538247460451094 \\
		1062    -2.438856805885346 \\
		1063    -2.4357234195218425 \\
		1064    -2.4788574398792855 \\
		1065    -2.4934045071293687 \\
		1066    -2.4601152260361174 \\
		1067    -2.4030479186018847 \\
		1068    -2.5667119983881697 \\
		1069    -2.4123338016405174 \\
		1070    -2.41159001144513 \\
		1071    -2.4068165840892766 \\
		1072    -2.4592944563645873 \\
		1073    -2.501137150734111 \\
		1074    -2.4695234704046656 \\
		1075    -2.391434679990239 \\
		1076    -2.453280817738376 \\
		1077    -2.4578796952702655 \\
		1078    -2.420938791050273 \\
		1079    -2.4326230639938324 \\
		1080    -2.513196708571734 \\
		1081    -2.4639048255095837 \\
		1082    -2.3175196376519565 \\
		1083    -2.419951493716736 \\
		1084    -2.4340375273025967 \\
		1085    -2.4229178046288156 \\
		1086    -2.374156538704912 \\
		1087    -2.4151255273171732 \\
		1088    -2.334360670024613 \\
		1089    -2.4189787255861597 \\
		1090    -2.4610137881608947 \\
		1091    -2.445987367098534 \\
		1092    -2.45817996721595 \\
		1093    -2.4027660670113984 \\
		1094    -2.3885800620279403 \\
		1095    -2.3959415193110556 \\
		1096    -2.4808995683258637 \\
		1097    -2.4263113387789166 \\
		1098    -2.389162961437668 \\
		1099    -2.3981895099868096 \\
		1100    -2.4322039241956905 \\
		1101    -2.4381096716304467 \\
		1102    -2.3900557217969087 \\
		1103    -2.3512315178608723 \\
		1104    -2.4657988428846993 \\
		1105    -2.4239982655371235 \\
		1106    -2.3972088605268937 \\
		1107    -2.4902783957044656 \\
		1108    -2.4617819445317632 \\
		1109    -2.4018597757935716 \\
		1110    -2.359861172752202 \\
		1111    -2.4413509597003005 \\
		1112    -2.4161248441903833 \\
		1113    -2.4473075701725238 \\
		1114    -2.4227235840158863 \\
		1115    -2.366325016834457 \\
		1116    -2.466749896402767 \\
		1117    -2.403055394665588 \\
		1118    -2.376525522869063 \\
		1119    -2.4360048106510255 \\
		1120    -2.453613191067479 \\
		1121    -2.3689149647652057 \\
		1122    -2.439406930858267 \\
		1123    -2.4573397468550278 \\
		1124    -2.4876807887151333 \\
		1125    -2.4291770547089007 \\
		1126    -2.4471811949546596 \\
		1127    -2.401927183597399 \\
		1128    -2.447637142465247 \\
		1129    -2.418228804313951 \\
		1130    -2.384708352426963 \\
		1131    -2.426611305125359 \\
		1132    -2.472498320531144 \\
		1133    -2.4364079404347527 \\
		1134    -2.382055212265274 \\
		1135    -2.3981557545915835 \\
		1136    -2.4349794495724115 \\
		1137    -2.4784204147238214 \\
		1138    -2.427824575976757 \\
		1139    -2.3434004671416955 \\
		1140    -2.471270789674208 \\
		1141    -2.492354065005184 \\
		1142    -2.4225432761862757 \\
		1143    -2.4270438370156358 \\
		1144    -2.461734759067953 \\
		1145    -2.4324246016820927 \\
		1146    -2.4217579592678176 \\
		1147    -2.434420588202196 \\
		1148    -2.43878545770089 \\
		1149    -2.4196846183107925 \\
		1150    -2.418950909098082 \\
		1151    -2.4292234880777546 \\
		1152    -2.528069752297967 \\
		1153    -2.5048329703247156 \\
		1154    -2.418775106624739 \\
		1155    -2.405128331984246 \\
		1156    -2.454360798455406 \\
		1157    -2.462847352785235 \\
		1158    -2.4579340889296186 \\
		1159    -2.336408550467883 \\
		1160    -2.4214878091560124 \\
		1161    -2.494644578526778 \\
		1162    -2.4487538452708058 \\
		1163    -2.423839161399696 \\
		1164    -2.534955351383984 \\
		1165    -2.474429151430035 \\
		1166    -2.399483542682383 \\
		1167    -2.4122527715863415 \\
		1168    -2.4647390157692795 \\
		1169    -2.515114454768855 \\
		1170    -2.4525244429105997 \\
		1171    -2.3561318789132124 \\
		1172    -2.4355402778624105 \\
		1173    -2.481581629621431 \\
		1174    -2.426899061222093 \\
		1175    -2.428210092920742 \\
		1176    -2.4942504549745754 \\
		1177    -2.495284649254769 \\
		1178    -2.3617575951357463 \\
		1179    -2.4298265860260746 \\
		1180    -2.541738855533414 \\
		1181    -2.518363803881196 \\
		1182    -2.4424345023501672 \\
		1183    -2.4385590723278514 \\
		1184    -2.4490859151922213 \\
		1185    -2.4533753013994923 \\
		1186    -2.3967874821525728 \\
		1187    -2.4284900880604234 \\
		1188    -2.4599627632265126 \\
		1189    -2.4061717957123494 \\
		1190    -2.4611865851292642 \\
		1191    -2.4431273034478336 \\
		1192    -2.5039261455717554 \\
		1193    -2.4621499428397295 \\
		1194    -2.413456249117424 \\
		1195    -2.4010551023153126 \\
		1196    -2.4340694138276615 \\
		1197    -2.4868585838913173 \\
		1198    -2.434445972363688 \\
		1199    -2.4254885688066037 \\
		1200    -2.4509920041908644 \\
		1201    -2.490035768032605 \\
		1202    -2.3811872464918884 \\
		1203    -2.5239918802535977 \\
		1204    -2.4806181678624752 \\
		1205    -2.481694030238752 \\
		1206    -2.4478495968900296 \\
		1207    -2.415290409814231 \\
		1208    -2.4355916915096434 \\
		1209    -2.414143292188971 \\
		1210    -2.4829089063460263 \\
		1211    -2.4426939216071752 \\
		1212    -2.3887255671193914 \\
		1213    -2.481201782878439 \\
		1214    -2.4689215539202194 \\
		1215    -2.430313058301018 \\
		1216    -2.429484608984499 \\
		1217    -2.4647861144599967 \\
		1218    -2.435569907736434 \\
		1219    -2.4485021504442637 \\
		1220    -2.5173917613543164 \\
		1221    -2.437866393944632 \\
		1222    -2.3987516851113475 \\
		1223    -2.470144823601451 \\
		1224    -2.4964138247827137 \\
		1225    -2.4317701762990818 \\
		1226    -2.4857402355483162 \\
		1227    -2.396649247667777 \\
		1228    -2.4962040654878708 \\
		1229    -2.4104608948893564 \\
		1230    -2.4463094328010775 \\
		1231    -2.458173198289977 \\
		1232    -2.510731974828248 \\
		1233    -2.5173376717962177 \\
		1234    -2.479667048673715 \\
		1235    -2.447270161173603 \\
		1236    -2.4834924005186365 \\
		1237    -2.42414323970734 \\
		1238    -2.4190945360042266 \\
		1239    -2.4343365860613404 \\
		1240    -2.408304307693084 \\
		1241    -2.4599851304376825 \\
		1242    -2.4912373825387264 \\
		1243    -2.5029678912934608 \\
		1244    -2.4448672897433643 \\
		1245    -2.4262478233724964 \\
		1246    -2.521105667000627 \\
		1247    -2.4703704103308723 \\
		1248    -2.513961567507659 \\
		1249    -2.4602299657548774 \\
		1250    -2.4298179917935907 \\
		1251    -2.4440253180309486 \\
		1252    -2.5055679604974728 \\
		1253    -2.506877228490301 \\
		1254    -2.483225212328086 \\
		1255    -2.408062208034664 \\
		1256    -2.4339167199612013 \\
		1257    -2.4946118809316844 \\
		1258    -2.4404920574456312 \\
		1259    -2.5117917560977583 \\
		1260    -2.489250139618333 \\
		1261    -2.472847369962519 \\
		1262    -2.4022695045952878 \\
		1263    -2.4446490272995334 \\
		1264    -2.4524005304428074 \\
		1265    -2.4283842682541907 \\
		1266    -2.469503924474284 \\
		1267    -2.5336092163381205 \\
		1268    -2.4313162592851327 \\
		1269    -2.4048840239262543 \\
		1270    -2.3891787452164808 \\
		1271    -2.4126537166883213 \\
		1272    -2.503891792188435 \\
		1273    -2.476535953945072 \\
		1274    -2.3999934533450453 \\
		1275    -2.4116079604720557 \\
		1276    -2.50478911578929 \\
		1277    -2.5129962261186556 \\
		1278    -2.454963427727394 \\
		1279    -2.4223992063493753 \\
		1280    -2.362524574185168 \\
		1281    -2.559080357731988 \\
		1282    -2.4746706867411494 \\
		1283    -2.459442424974792 \\
		1284    -2.4167886965472496 \\
		1285    -2.418131301323693 \\
		1286    -2.372242000036932 \\
		1287    -2.5184093405717283 \\
		1288    -2.4650786229795028 \\
		1289    -2.4052894659538215 \\
		1290    -2.3845801031579756 \\
		1291    -2.4104479429474357 \\
		1292    -2.4296810762058954 \\
		1293    -2.4346924553975113 \\
		1294    -2.4098098235890855 \\
		1295    -2.409717570825689 \\
		1296    -2.4630486165175305 \\
		1297    -2.5013158925919874 \\
		1298    -2.369318641521055 \\
		1299    -2.4137527346318337 \\
		1300    -2.4945273802340933 \\
		1301    -2.472694201335862 \\
		1302    -2.4017832419538014 \\
		1303    -2.4824564807838296 \\
		1304    -2.4472640587482295 \\
		1305    -2.5125957716221 \\
		1306    -2.452371319678273 \\
		1307    -2.4413473597192907 \\
		1308    -2.4469331660015294 \\
		1309    -2.442454421237021 \\
		1310    -2.3546250871335404 \\
		1311    -2.394445512632418 \\
		1312    -2.4259364687976994 \\
		1313    -2.480518899331005 \\
		1314    -2.4466845690083483 \\
		1315    -2.48042081648628 \\
		1316    -2.386465278741504 \\
		1317    -2.454252758116329 \\
		1318    -2.3902169077372477 \\
		1319    -2.447608835231422 \\
		1320    -2.4574158932968944 \\
		1321    -2.4963175651166254 \\
		1322    -2.437787128253616 \\
		1323    -2.4407460392498344 \\
		1324    -2.4739513557184942 \\
		1325    -2.4525277263996013 \\
		1326    -2.4697308993018816 \\
		1327    -2.4932391106803586 \\
		1328    -2.4187407347605556 \\
		1329    -2.3665336449826437 \\
		1330    -2.4006497504413686 \\
		1331    -2.4383442127552315 \\
		1332    -2.487759855442018 \\
		1333    -2.437569944044567 \\
		1334    -2.4596209096701096 \\
		1335    -2.4327801517674166 \\
		1336    -2.373994289011213 \\
		1337    -2.4262813201322166 \\
		1338    -2.4682732941265257 \\
		1339    -2.4058351749887557 \\
		1340    -2.4362694619970164 \\
		1341    -2.4275122336327914 \\
		1342    -2.381537628456921 \\
		1343    -2.4821609497079016 \\
		1344    -2.4306663898448475 \\
		1345    -2.3994938315433303 \\
		1346    -2.406849414117302 \\
		1347    -2.4170467629543357 \\
		1348    -2.4092559963905726 \\
		1349    -2.368406123166869 \\
		1350    -2.390889625505753 \\
		1351    -2.406114834571451 \\
		1352    -2.441602156251105 \\
		1353    -2.413150885709157 \\
		1354    -2.3829976806811377 \\
		1355    -2.4293851508852997 \\
		1356    -2.4543276979651742 \\
		1357    -2.538840265551563 \\
		1358    -2.407973971916543 \\
		1359    -2.3793259232611748 \\
		1360    -2.50700268747166 \\
		1361    -2.440660484595683 \\
		1362    -2.4866207385296395 \\
		1363    -2.3991429004292804 \\
		1364    -2.394988171928161 \\
		1365    -2.363519701486655 \\
		1366    -2.3621631529637854 \\
		1367    -2.4636917801713376 \\
		1368    -2.4686123847054624 \\
		1369    -2.5113580395681745 \\
		1370    -2.3952183335406234 \\
		1371    -2.42120643065569 \\
		1372    -2.460210583252492 \\
		1373    -2.5396687383841194 \\
		1374    -2.4238920567917837 \\
		1375    -2.3800172182403916 \\
		1376    -2.4270334708208665 \\
		1377    -2.4022250402364107 \\
		1378    -2.4173192378267747 \\
		1379    -2.422181334048597 \\
		1380    -2.506192820436355 \\
		1381    -2.550653948886849 \\
		1382    -2.382858648034274 \\
		1383    -2.410690303347388 \\
		1384    -2.4548475672294483 \\
		1385    -2.4174845564392267 \\
		1386    -2.493528111817732 \\
		1387    -2.429778636533165 \\
		1388    -2.5109880514045635 \\
		1389    -2.45356639795483 \\
		1390    -2.438390574157022 \\
		1391    -2.4679308515713094 \\
		1392    -2.3927770917249847 \\
		1393    -2.4371034741562863 \\
		1394    -2.448079375252726 \\
		1395    -2.395151419443299 \\
		1396    -2.4396365310539534 \\
		1397    -2.454158209643935 \\
		1398    -2.4417315536016275 \\
		1399    -2.4216899599455926 \\
		1400    -2.395375438874509 \\
		1401    -2.4645159688616585 \\
		1402    -2.4115353810541658 \\
		1403    -2.435110295504848 \\
		1404    -2.584730264105445 \\
		1405    -2.4794677124874567 \\
		1406    -2.3963455730884973 \\
		1407    -2.4024401048153714 \\
		1408    -2.437404715911643 \\
		1409    -2.5146792415585026 \\
		1410    -2.457757237676856 \\
		1411    -2.455217273333511 \\
		1412    -2.4066231278360384 \\
		1413    -2.4344951038705975 \\
		1414    -2.453106742919218 \\
		1415    -2.364174507981132 \\
		1416    -2.4675061429638516 \\
		1417    -2.5484744958085788 \\
		1418    -2.450529640962585 \\
		1419    -2.353173327667887 \\
		1420    -2.427845105471948 \\
		1421    -2.3809682472571683 \\
		1422    -2.4059528500908973 \\
		1423    -2.4526180715296237 \\
		1424    -2.434957506099507 \\
		1425    -2.3887091210405824 \\
		1426    -2.398260353510945 \\
		1427    -2.3753642352321527 \\
		1428    -2.4517920583917654 \\
		1429    -2.5356062824438905 \\
		1430    -2.452504168060753 \\
		1431    -2.394060239802099 \\
		1432    -2.406444875387883 \\
		1433    -2.475113608666486 \\
		1434    -2.4525065390909844 \\
		1435    -2.506590051542005 \\
		1436    -2.4134031020288815 \\
		1437    -2.453640234099205 \\
		1438    -2.400614861776133 \\
		1439    -2.3648192176285034 \\
		1440    -2.4584475884429247 \\
		1441    -2.521021560282969 \\
		1442    -2.478022076184229 \\
		1443    -2.420220188845478 \\
		1444    -2.4360587276027643 \\
		1445    -2.411506565352101 \\
		1446    -2.4123454862168376 \\
		1447    -2.433222687292487 \\
		1448    -2.4480425253038627 \\
		1449    -2.458893792426798 \\
		1450    -2.405547967916793 \\
		1451    -2.3889534761726496 \\
		1452    -2.5045064609385395 \\
		1453    -2.4818758659410127 \\
		1454    -2.3408237261778098 \\
		1455    -2.419728861220332 \\
		1456    -2.4161305016804726 \\
		1457    -2.4258415771676756 \\
		1458    -2.3777468132732267 \\
		1459    -2.38505070489621 \\
		1460    -2.4594033843575676 \\
		1461    -2.4255540639867146 \\
		1462    -2.355368985018821 \\
		1463    -2.433876783675379 \\
		1464    -2.442889831875837 \\
		1465    -2.4739871049442446 \\
		1466    -2.43427385200689 \\
		1467    -2.4270725942612312 \\
		1468    -2.463089846571164 \\
		1469    -2.4013721544551783 \\
		1470    -2.414150477251218 \\
		1471    -2.4550390068220076 \\
		1472    -2.399499321916572 \\
		1473    -2.431481534435753 \\
		1474    -2.4342057747920305 \\
		1475    -2.3563661688363204 \\
		1476    -2.4473992898628465 \\
		1477    -2.4402171641136734 \\
		1478    -2.400425349703953 \\
		1479    -2.4491261385355467 \\
		1480    -2.4168113245290987 \\
		1481    -2.4210481850721233 \\
		1482    -2.4346848340994804 \\
		1483    -2.4168854637212522 \\
		1484    -2.4719704725895464 \\
		1485    -2.4323039712065184 \\
		1486    -2.406395454316501 \\
		1487    -2.4237289216675335 \\
		1488    -2.4157478893962914 \\
		1489    -2.515728739246276 \\
		1490    -2.3617165241829468 \\
		1491    -2.4037496715840065 \\
		1492    -2.4955075936223405 \\
		1493    -2.4910458377543283 \\
		1494    -2.3943404921515405 \\
		1495    -2.4348798226043695 \\
		1496    -2.468429712689762 \\
		1497    -2.4493672756056304 \\
		1498    -2.406818286217279 \\
		1499    -2.5045294186415665 \\
		1500    -2.4667644755741605 \\
		1501    -2.44179823915145 \\
		1502    -2.4370591939988104 \\
		1503    -2.434087511394144 \\
		1504    -2.413337822291281 \\
		1505    -2.494346837716986 \\
		1506    -2.4809173395461164 \\
		1507    -2.478374080573737 \\
		1508    -2.4873130672673476 \\
		1509    -2.5134225861500683 \\
		1510    -2.43612885905238 \\
		1511    -2.4074991079057892 \\
		1512    -2.410900920369274 \\
		1513    -2.5237539930989183 \\
		1514    -2.4355707938893767 \\
		1515    -2.4031302119911575 \\
		1516    -2.5267694222491786 \\
		1517    -2.4442854636085656 \\
		1518    -2.4339591574601336 \\
		1519    -2.3720764117100868 \\
		1520    -2.4222443251361536 \\
		1521    -2.4379411841965783 \\
		1522    -2.44392670369276 \\
		1523    -2.403594469985012 \\
		1524    -2.45012446743038 \\
		1525    -2.46859356007859 \\
		1526    -2.3982364028314502 \\
		1527    -2.3639884999041327 \\
		1528    -2.502706739372672 \\
		1529    -2.46354425724161 \\
		1530    -2.3883070643344086 \\
		1531    -2.337981422238059 \\
		1532    -2.4065933326145825 \\
		1533    -2.506285298323398 \\
		1534    -2.397132455361752 \\
		1535    -2.410864788636647 \\
		1536    -2.4159974618263935 \\
		1537    -2.4493416839069013 \\
		1538    -2.3585277478876225 \\
		1539    -2.349616245274875 \\
		1540    -2.480458435786406 \\
		1541    -2.5022174660049195 \\
		1542    -2.4283372619941668 \\
		1543    -2.4028475351920746 \\
		1544    -2.452805415685775 \\
		1545    -2.481177219585193 \\
		1546    -2.4447011836566936 \\
		1547    -2.388337976536099 \\
		1548    -2.4882926867655732 \\
		1549    -2.4507957958116924 \\
		1550    -2.4100657771122056 \\
		1551    -2.3869934046861534 \\
		1552    -2.5123712266075575 \\
		1553    -2.524649354066816 \\
		1554    -2.4405176217056384 \\
		1555    -2.4368991659839008 \\
		1556    -2.4250001930172362 \\
		1557    -2.3880975679684053 \\
		1558    -2.4128031777615497 \\
		1559    -2.3819612689174146 \\
		1560    -2.4328152257014986 \\
		1561    -2.57213905094779 \\
		1562    -2.4828771950160755 \\
		1563    -2.3694042661905375 \\
		1564    -2.468837739330163 \\
		1565    -2.4424615642266447 \\
		1566    -2.4720137256237793 \\
		1567    -2.417095445477467 \\
		1568    -2.435960322027342 \\
		1569    -2.417621587423535 \\
		1570    -2.5357746016375673 \\
		1571    -2.4453401141875366 \\
		1572    -2.496655680193825 \\
		1573    -2.428766318218505 \\
		1574    -2.4094378999001984 \\
		1575    -2.3484283221442217 \\
		1576    -2.497336138158958 \\
		1577    -2.5106526912348475 \\
		1578    -2.550396449644243 \\
		1579    -2.4460107429975957 \\
		1580    -2.458437969355176 \\
		1581    -2.4956921305279938 \\
		1582    -2.4329040298343316 \\
		1583    -2.455301462438697 \\
		1584    -2.497804684999025 \\
		1585    -2.459023004058626 \\
		1586    -2.4655827175569693 \\
		1587    -2.417500282676791 \\
		1588    -2.471538848433167 \\
		1589    -2.47980389927271 \\
		1590    -2.4729335588471097 \\
		1591    -2.456549988091498 \\
		1592    -2.4824780512545006 \\
		1593    -2.5154374282762224 \\
		1594    -2.5004828031270447 \\
		1595    -2.4643800913261615 \\
		1596    -2.4222335129763604 \\
		1597    -2.4960518372467027 \\
		1598    -2.422089735247014 \\
		1599    -2.4067450870196514 \\
		1600    -2.4371899046923144 \\
		1601    -2.4101461758235962 \\
		1602    -2.4103481289430073 \\
		1603    -2.403411300004503 \\
		1604    -2.4961913659181425 \\
		1605    -2.4704935653115716 \\
		1606    -2.4764748154300036 \\
		1607    -2.436221474863356 \\
		1608    -2.452474808702881 \\
		1609    -2.481306622020741 \\
		1610    -2.4040181853065308 \\
		1611    -2.4252517428021103 \\
		1612    -2.4530917173071596 \\
		1613    -2.453181262455624 \\
		1614    -2.406519822697538 \\
		1615    -2.452328319516974 \\
		1616    -2.4513670795405442 \\
		1617    -2.428152926292292 \\
		1618    -2.4643679000528813 \\
		1619    -2.3731023165803076 \\
		1620    -2.363559574669456 \\
		1621    -2.384267079617354 \\
		1622    -2.439021108877853 \\
		1623    -2.4284715747233596 \\
		1624    -2.450532552461858 \\
		1625    -2.427275598920219 \\
		1626    -2.477928069591262 \\
		1627    -2.484620489273888 \\
		1628    -2.4327323619145593 \\
		1629    -2.4229931724207083 \\
		1630    -2.500325205876607 \\
		1631    -2.3744816418921513 \\
		1632    -2.4331146975276927 \\
		1633    -2.5692629810070993 \\
		1634    -2.455862077749948 \\
		1635    -2.3792994934643223 \\
		1636    -2.418807559753063 \\
		1637    -2.4513795494294937 \\
		1638    -2.516825138664345 \\
		1639    -2.4531047251615563 \\
		1640    -2.458304075752919 \\
		1641    -2.5284450900755493 \\
		1642    -2.4509944119172844 \\
		1643    -2.4578825497947374 \\
		1644    -2.3941389417386576 \\
		1645    -2.4085012938559047 \\
		1646    -2.4576408084426946 \\
		1647    -2.4757412891978374 \\
		1648    -2.429604085180929 \\
		1649    -2.4749992262651808 \\
		1650    -2.426708094724804 \\
		1651    -2.446294192202154 \\
		1652    -2.4247745532823686 \\
		1653    -2.5044892371845666 \\
		1654    -2.481700659428537 \\
		1655    -2.5133482967760674 \\
		1656    -2.3673548093518457 \\
		1657    -2.4283596239287752 \\
		1658    -2.443953501683249 \\
		1659    -2.4542373815855 \\
		1660    -2.476453961073408 \\
		1661    -2.461836456679579 \\
		1662    -2.4582655133859124 \\
		1663    -2.4851589698809 \\
		1664    -2.4496778673885986 \\
		1665    -2.481394385483625 \\
		1666    -2.503098422129747 \\
		1667    -2.510860460122354 \\
		1668    -2.50598112115318 \\
		1669    -2.490404786691407 \\
		1670    -2.4822719562137348 \\
		1671    -2.4615452401584585 \\
		1672    -2.49305749592939 \\
		1673    -2.444132987726778 \\
		1674    -2.427600574770366 \\
		1675    -2.409355843145701 \\
		1676    -2.467269940836856 \\
		1677    -2.432525453881445 \\
		1678    -2.462506640248777 \\
		1679    -2.5176194345006495 \\
		1680    -2.506486562638837 \\
		1681    -2.496779964328705 \\
		1682    -2.4419789275278907 \\
		1683    -2.432748492856952 \\
		1684    -2.4850647169382207 \\
		1685    -2.491858620027236 \\
		1686    -2.443060727469109 \\
		1687    -2.469999463698823 \\
		1688    -2.436555139653905 \\
		1689    -2.504493164085864 \\
		1690    -2.505909615303205 \\
		1691    -2.4627708622822966 \\
		1692    -2.512648012106652 \\
		1693    -2.447882495680691 \\
		1694    -2.4353236379182315 \\
		1695    -2.41477763802316 \\
		1696    -2.5639230473358783 \\
		1697    -2.473892557785388 \\
		1698    -2.5358964080433637 \\
		1699    -2.4167749916895342 \\
		1700    -2.4010595977062623 \\
		1701    -2.431854510071572 \\
		1702    -2.4471256586178716 \\
		1703    -2.4772627231594293 \\
		1704    -2.4498447273739097 \\
		1705    -2.4813733239181803 \\
		1706    -2.3845000310750932 \\
		1707    -2.401523483845314 \\
		1708    -2.504151379063226 \\
		1709    -2.5036043328174 \\
		1710    -2.551736023334566 \\
		1711    -2.464082198609774 \\
		1712    -2.4554837074526685 \\
		1713    -2.4127961698860174 \\
		1714    -2.465647460639263 \\
		1715    -2.434321982162258 \\
		1716    -2.454262875139253 \\
		1717    -2.53527623421507 \\
		1718    -2.436510119126532 \\
		1719    -2.442065137188725 \\
		1720    -2.391807572204296 \\
		1721    -2.4769670497488683 \\
		1722    -2.441391626196118 \\
		1723    -2.4278253873542335 \\
		1724    -2.4978797713572867 \\
		1725    -2.3884223394499817 \\
		1726    -2.400663948924824 \\
		1727    -2.4370841725317796 \\
		1728    -2.527258561142965 \\
		1729    -2.517508465417544 \\
		1730    -2.4387354620464996 \\
		1731    -2.397494524383322 \\
		1732    -2.4758580273245694 \\
		1733    -2.4455985551579453 \\
		1734    -2.454082321035303 \\
		1735    -2.4591921778927794 \\
		1736    -2.4682216699934116 \\
		1737    -2.410653771202462 \\
		1738    -2.4251322544727443 \\
		1739    -2.476676133608035 \\
		1740    -2.4708200105130214 \\
		1741    -2.5189119089937444 \\
		1742    -2.3843449176843636 \\
		1743    -2.325733542876185 \\
		1744    -2.480177061627048 \\
		1745    -2.468744356711288 \\
		1746    -2.544047205056184 \\
		1747    -2.4875952727039095 \\
		1748    -2.466207599029328 \\
		1749    -2.4020787588425403 \\
		1750    -2.4014012617247924 \\
		1751    -2.5234908648782985 \\
		1752    -2.5330322059696395 \\
		1753    -2.496177879215526 \\
		1754    -2.4036917054255706 \\
		1755    -2.376675056713361 \\
		1756    -2.478662452273735 \\
		1757    -2.453323994073791 \\
		1758    -2.4868470665743394 \\
		1759    -2.39509212409381 \\
		1760    -2.4934645694371875 \\
		1761    -2.4606424079517364 \\
		1762    -2.467799756862515 \\
		1763    -2.4219690663231623 \\
		1764    -2.5508250664842724 \\
		1765    -2.5152209294951824 \\
		1766    -2.4368628882150336 \\
		1767    -2.411987075353653 \\
		1768    -2.469219773108991 \\
		1769    -2.4568971631381045 \\
		1770    -2.526129480262287 \\
		1771    -2.4738791774332234 \\
		1772    -2.4606318275688417 \\
		1773    -2.4552174713906387 \\
		1774    -2.409512292781943 \\
		1775    -2.4869985898173326 \\
		1776    -2.485457461482173 \\
		1777    -2.5294166561915956 \\
		1778    -2.4651679517133798 \\
		1779    -2.3948537667430876 \\
		1780    -2.496579447485965 \\
		1781    -2.428298185590707 \\
		1782    -2.4646138246436657 \\
		1783    -2.425916649736044 \\
		1784    -2.4992300558578364 \\
		1785    -2.477695136297621 \\
		1786    -2.4101422918493594 \\
		1787    -2.388924632488171 \\
		1788    -2.455911968237229 \\
		1789    -2.4718917790039314 \\
		1790    -2.3723553858307915 \\
		1791    -2.4117790748550263 \\
		1792    -2.4076761832850897 \\
		1793    -2.3501870891670906 \\
		1794    -2.4596774691450762 \\
		1795    -2.4075927093577474 \\
		1796    -2.575990279178961 \\
		1797    -2.461566194521318 \\
		1798    -2.4090083180237705 \\
		1799    -2.419571464795629 \\
		1800    -2.488017745991936 \\
		1801    -2.556382749816328 \\
		1802    -2.398351608324494 \\
		1803    -2.4965435083147325 \\
		1804    -2.474102654493691 \\
		1805    -2.4932998837156077 \\
		1806    -2.5033575205403165 \\
		1807    -2.4822913186759648 \\
		1808    -2.471889208592747 \\
		1809    -2.4275264130107996 \\
		1810    -2.4477927383016733 \\
		1811    -2.4868734330924833 \\
		1812    -2.465227170121733 \\
		1813    -2.4776677286041124 \\
		1814    -2.3726883091719144 \\
		1815    -2.4513175581001887 \\
		1816    -2.4515291772006145 \\
		1817    -2.481816449322122 \\
		1818    -2.5072580400096434 \\
		1819    -2.383054219276226 \\
		1820    -2.4432356498904753 \\
		1821    -2.4735389486497956 \\
		1822    -2.403298135889117 \\
		1823    -2.405539614609905 \\
		1824    -2.5724814501654905 \\
		1825    -2.549498030436502 \\
		1826    -2.33960825629088 \\
		1827    -2.4187202567179873 \\
		1828    -2.464706274413959 \\
		1829    -2.4370542588877893 \\
		1830    -2.5126348090189374 \\
		1831    -2.4403852638337025 \\
		1832    -2.458301798110654 \\
		1833    -2.4180846292846985 \\
		1834    -2.554438426049509 \\
		1835    -2.496918088121312 \\
		1836    -2.5106521236563064 \\
		1837    -2.4979475286295516 \\
		1838    -2.376459294618149 \\
		1839    -2.459557275121044 \\
		1840    -2.4463687060027612 \\
		1841    -2.473424425695441 \\
		1842    -2.481072382843855 \\
		1843    -2.4520962500076156 \\
		1844    -2.536134800822457 \\
		1845    -2.513379063476325 \\
		1846    -2.4516930433681927 \\
		1847    -2.5128251434052506 \\
		1848    -2.531837073012227 \\
		1849    -2.4961205690509103 \\
		1850    -2.4054482296938304 \\
		1851    -2.4406292096841753 \\
		1852    -2.5085905369015937 \\
		1853    -2.4865234312972913 \\
		1854    -2.513521519849085 \\
		1855    -2.509405332713931 \\
		1856    -2.536123425870488 \\
		1857    -2.4950224843209545 \\
		1858    -2.4587011286124465 \\
		1859    -2.4911980762410098 \\
		1860    -2.5290748344720493 \\
		1861    -2.5648036952970696 \\
		1862    -2.4181041972647126 \\
		1863    -2.414806668015415 \\
		1864    -2.4478535067963416 \\
		1865    -2.4372600181120063 \\
		1866    -2.52163751596717 \\
		1867    -2.47173694918492 \\
		1868    -2.496387610191416 \\
		1869    -2.4849057184541006 \\
		1870    -2.4255745246160734 \\
		1871    -2.461567043551744 \\
		1872    -2.501532602171965 \\
		1873    -2.498457159943231 \\
		1874    -2.4062468512021202 \\
		1875    -2.4162483736111158 \\
		1876    -2.4925150618281657 \\
		1877    -2.482367578486941 \\
		1878    -2.558164382545841 \\
		1879    -2.4276172367842226 \\
		1880    -2.4341079800332244 \\
		1881    -2.424228589385984 \\
		1882    -2.4705788061222 \\
		1883    -2.4176091066595355 \\
		1884    -2.4976986732098245 \\
		1885    -2.4791022427199234 \\
		1886    -2.4142612604333205 \\
		1887    -2.4886297030883977 \\
		1888    -2.5258518906955953 \\
		1889    -2.4369736636651758 \\
		1890    -2.490780487118017 \\
		1891    -2.521355593032358 \\
		1892    -2.4488246153087347 \\
		1893    -2.492138520294904 \\
		1894    -2.443105176551342 \\
		1895    -2.4559679872682434 \\
		1896    -2.4168443904042696 \\
		1897    -2.520997158492054 \\
		1898    -2.476132787744227 \\
		1899    -2.3455440062414485 \\
		1900    -2.4593508039844876 \\
		1901    -2.4825942230973017 \\
		1902    -2.50128783840901 \\
		1903    -2.443011882624219 \\
		1904    -2.4496886542708673 \\
		1905    -2.4731472905175678 \\
		1906    -2.4969667346792153 \\
		1907    -2.5239148183955966 \\
		1908    -2.5451584444617925 \\
		1909    -2.5147942436835065 \\
		1910    -2.5017399761937025 \\
		1911    -2.4566821782402912 \\
		1912    -2.460967227291137 \\
		1913    -2.442052699890871 \\
		1914    -2.480688128088525 \\
		1915    -2.493897534141981 \\
		1916    -2.4989340048253945 \\
		1917    -2.4323362907797357 \\
		1918    -2.4744316097144585 \\
		1919    -2.438621373960841 \\
		1920    -2.4563256264205995 \\
		1921    -2.4998112055414126 \\
		1922    -2.40102761899054 \\
		1923    -2.427721704986526 \\
		1924    -2.448684257783043 \\
		1925    -2.415037781068207 \\
		1926    -2.4125910362176093 \\
		1927    -2.4944303795916807 \\
		1928    -2.5457558869369934 \\
		1929    -2.5009852601379507 \\
		1930    -2.399748461673302 \\
		1931    -2.4290259823270537 \\
		1932    -2.479712267459374 \\
		1933    -2.5138541194215187 \\
		1934    -2.455553599662078 \\
		1935    -2.4166405156367636 \\
		1936    -2.4335243894309904 \\
		1937    -2.475000212748084 \\
		1938    -2.4728638824751474 \\
		1939    -2.448943873891744 \\
		1940    -2.4651471594853804 \\
		1941    -2.461070942328687 \\
		1942    -2.381075389375936 \\
		1943    -2.4092628040521444 \\
		1944    -2.467588725755881 \\
		1945    -2.4776970661771385 \\
		1946    -2.4289603453560464 \\
		1947    -2.4141735276569225 \\
		1948    -2.400159544337964 \\
		1949    -2.431121550540631 \\
		1950    -2.5079866861795526 \\
		1951    -2.579274822330043 \\
		1952    -2.448214755211218 \\
		1953    -2.3917361206699828 \\
		1954    -2.42818277124505 \\
		1955    -2.468974841556301 \\
		1956    -2.5411362069895844 \\
		1957    -2.6750113794281947 \\
		1958    -2.3950653669351487 \\
		1959    -2.4163487341720806 \\
		1960    -2.4633262471900306 \\
		1961    -2.4787291716400826 \\
		1962    -2.454557078302535 \\
		1963    -2.4910614269914846 \\
		1964    -2.4476272301804154 \\
		1965    -2.352185779876785 \\
		1966    -2.3795261913642207 \\
		1967    -2.487247274549301 \\
		1968    -2.53502857795742 \\
		1969    -2.4556552599644066 \\
		1970    -2.40924317817984 \\
		1971    -2.3580041013793696 \\
		1972    -2.4283001966225544 \\
		1973    -2.478324669121931 \\
		1974    -2.45438022077032 \\
		1975    -2.452880774300268 \\
		1976    -2.4891211621172795 \\
		1977    -2.4477957900398026 \\
		1978    -2.4210720464622164 \\
		1979    -2.408129121796879 \\
		1980    -2.51933540315379 \\
		1981    -2.5957543501486255 \\
		1982    -2.3775524341552265 \\
		1983    -2.377805095061001 \\
		1984    -2.4322534301962184 \\
		1985    -2.4202955209740895 \\
		1986    -2.4467354299443422 \\
		1987    -2.442146988165781 \\
		1988    -2.505308690806138 \\
		1989    -2.3986170590102542 \\
		1990    -2.371028257149095 \\
		1991    -2.4378993560869198 \\
		1992    -2.516042571762723 \\
		1993    -2.527370146930441 \\
		1994    -2.4024706001090714 \\
		1995    -2.447684804483288 \\
		1996    -2.44482649290161 \\
		1997    -2.485006713959879 \\
		1998    -2.4637287881203287 \\
		1999    -2.5092119406401037 \\
		2000    -2.5077646856716758 \\
		2001    -2.3642827460694664 \\
		2002    -2.418983614658864 \\
		2003    -2.4591855004368535 \\
		2004    -2.524229656866221 \\
		2005    -2.433428337433783 \\
		2006    -2.336156400706382 \\
		2007    -2.3933059443447946 \\
		2008    -2.4593952058730317 \\
		2009    -2.506941171742807 \\
		2010    -2.4785139253564625 \\
		2011    -2.440894028148813 \\
		2012    -2.4467907385285916 \\
		2013    -2.437274185599061 \\
		2014    -2.392667016387303 \\
		2015    -2.4151323676625256 \\
		2016    -2.485120235803475 \\
		2017    -2.464510213631484 \\
		2018    -2.336626647577373 \\
		2019    -2.3570615072618635 \\
		2020    -2.4798893012693526 \\
		2021    -2.4808116157286326 \\
		2022    -2.443404706239525 \\
		2023    -2.4358610122375515 \\
		2024    -2.5017947199961896 \\
		2025    -2.440478878835909 \\
		2026    -2.349079630706712 \\
		2027    -2.368275274176474 \\
		2028    -2.5685877008175466 \\
		2029    -2.5878459677361825 \\
		2030    -2.3586858182838095 \\
		2031    -2.3838722723832206 \\
		2032    -2.4941181951780433 \\
		2033    -2.502622169994104 \\
		2034    -2.490683666138893 \\
		2035    -2.4581361300336777 \\
		2036    -2.5118039523619604 \\
		2037    -2.4556254029901012 \\
		2038    -2.4086670746716856 \\
		2039    -2.4327837862087764 \\
		2040    -2.586068992437399 \\
		2041    -2.544718338498723 \\
		2042    -2.4102784891321645 \\
		2043    -2.363378926608898 \\
		2044    -2.42571661581455 \\
		2045    -2.449089997488903 \\
		2046    -2.486557060695768 \\
		2047    -2.533140714783866 \\
		2048    -2.4188433301841363 \\
		2049    -2.520439110549203 \\
		2050    -2.366326554064046 \\
		2051    -2.429771559698093 \\
		2052    -2.552934150763908 \\
		2053    -2.4938630699160633 \\
		2054    -2.3585133105578775 \\
		2055    -2.339998152049453 \\
		2056    -2.4553513747707796 \\
		2057    -2.484522818475352 \\
		2058    -2.5225018582054544 \\
		2059    -2.3920418824185794 \\
		2060    -2.4227247720254033 \\
		2061    -2.4070039326774655 \\
		2062    -2.416835259788918 \\
		2063    -2.4717546209142327 \\
		2064    -2.5647102717098385 \\
		2065    -2.5909131072188822 \\
		2066    -2.3731827985928056 \\
		2067    -2.34779353626344 \\
		2068    -2.447124014083829 \\
		2069    -2.4859075957531886 \\
		2070    -2.491382411510977 \\
		2071    -2.519319245835872 \\
		2072    -2.467333054896801 \\
		2073    -2.488150683622904 \\
		2074    -2.402341224313964 \\
		2075    -2.4297159922924463 \\
		2076    -2.541062778024597 \\
		2077    -2.5309894704259968 \\
		2078    -2.44038560501864 \\
		2079    -2.360217386586667 \\
		2080    -2.4783180208675524 \\
		2081    -2.474729058309813 \\
		2082    -2.4885812195134016 \\
		2083    -2.476286696527125 \\
		2084    -2.4643219215041867 \\
		2085    -2.406376360806236 \\
		2086    -2.3337670711313505 \\
		2087    -2.3701468222803945 \\
		2088    -2.551853816393471 \\
		2089    -2.5653599356681798 \\
		2090    -2.488437900075318 \\
		2091    -2.405258236121578 \\
		2092    -2.487907692658315 \\
		2093    -2.460690037750261 \\
		2094    -2.389805554219492 \\
		2095    -2.459365725617397 \\
		2096    -2.476447710301048 \\
		2097    -2.517319112932657 \\
		2098    -2.3950811546911566 \\
		2099    -2.3709259202338595 \\
		2100    -2.4541491113152913 \\
		2101    -2.482929402036061 \\
		2102    -2.3759382284423727 \\
		2103    -2.355488161347032 \\
		2104    -2.486286568217475 \\
		2105    -2.4175805296156487 \\
		2106    -2.3998864039627024 \\
		2107    -2.4192727793795146 \\
		2108    -2.5192584665600077 \\
		2109    -2.4907863961215133 \\
		2110    -2.386282055294174 \\
		2111    -2.3602031747370225 \\
		2112    -2.4688145174675413 \\
		2113    -2.5468444082894264 \\
		2114    -2.477045574369541 \\
		2115    -2.357785463419558 \\
		2116    -2.3862850353891583 \\
		2117    -2.3554355882746365 \\
		2118    -2.460411782286529 \\
		2119    -2.4382706482820744 \\
		2120    -2.538909642160558 \\
		2121    -2.4704816864510653 \\
		2122    -2.3673949101324556 \\
		2123    -2.3565050194944015 \\
		2124    -2.5078725429041713 \\
		2125    -2.5474544947572526 \\
		2126    -2.4018364284031843 \\
		2127    -2.408671161251045 \\
		2128    -2.4462114703983207 \\
		2129    -2.414023740239775 \\
		2130    -2.3970776355700467 \\
		2131    -2.486279649580545 \\
		2132    -2.4600281593046547 \\
		2133    -2.5037357726290073 \\
		2134    -2.436382587077441 \\
		2135    -2.409010902020618 \\
		2136    -2.4915767770129165 \\
		2137    -2.558636724631556 \\
		2138    -2.397132846536664 \\
		2139    -2.39395698386489 \\
		2140    -2.4365163564832852 \\
		2141    -2.388908065487562 \\
		2142    -2.4687663684995083 \\
		2143    -2.392056021376191 \\
		2144    -2.5220196457546584 \\
		2145    -2.5160979635550027 \\
		2146    -2.4728366245536026 \\
		2147    -2.352919045996296 \\
		2148    -2.512585192115854 \\
		2149    -2.5662353969903178 \\
		2150    -2.3750989106548377 \\
		2151    -2.4126097198847756 \\
		2152    -2.4626524418033373 \\
		2153    -2.442093408710759 \\
		2154    -2.3977913040702115 \\
		2155    -2.4359737434765973 \\
		2156    -2.5224270320671693 \\
		2157    -2.443999255514832 \\
		2158    -2.4228644465330436 \\
		2159    -2.4145842420668613 \\
		2160    -2.54940780691936 \\
		2161    -2.571852875678747 \\
		2162    -2.398839060877016 \\
		2163    -2.4463191558045043 \\
		2164    -2.482946698373137 \\
		2165    -2.4731119280295912 \\
		2166    -2.443977418786604 \\
		2167    -2.5187942689635743 \\
		2168    -2.5501733336910264 \\
		2169    -2.4582278532767936 \\
		2170    -2.4786473138614795 \\
		2171    -2.4540039862530603 \\
		2172    -2.479960790671641 \\
		2173    -2.3878534318630393 \\
		2174    -2.4378653628819267 \\
		2175    -2.447518054919027 \\
		2176    -2.4460369657959014 \\
		2177    -2.440262770280576 \\
		2178    -2.4706439719201128 \\
		2179    -2.346880990524152 \\
		2180    -2.47381146259211 \\
		2181    -2.4945254487791546 \\
		2182    -2.4448796577332375 \\
		2183    -2.403136568963175 \\
		2184    -2.4851104726774453 \\
		2185    -2.518853943818258 \\
		2186    -2.4224895418747043 \\
		2187    -2.4856432952385736 \\
		2188    -2.4581812229585878 \\
		2189    -2.4566678943746694 \\
		2190    -2.4285846721152606 \\
		2191    -2.415081126647253 \\
		2192    -2.523179717672327 \\
		2193    -2.5217137560716325 \\
		2194    -2.4643343759594596 \\
		2195    -2.445068525852378 \\
		2196    -2.5479513187244343 \\
		2197    -2.5114246702498337 \\
		2198    -2.4815300428996716 \\
		2199    -2.436875649732284 \\
		2200    -2.4580264009501613 \\
		2201    -2.49447868215774 \\
		2202    -2.4759973040032137 \\
		2203    -2.4430259883865824 \\
		2204    -2.4246355345406645 \\
		2205    -2.419577804453847 \\
		2206    -2.4234403335588173 \\
		2207    -2.3764886603125137 \\
		2208    -2.5594119770826356 \\
		2209    -2.470874236795495 \\
		2210    -2.4146138399343164 \\
		2211    -2.4948207529031428 \\
		2212    -2.4704399169518068 \\
		2213    -2.476889764265628 \\
		2214    -2.452634731726197 \\
		2215    -2.4825829128684194 \\
		2216    -2.4771794163661522 \\
		2217    -2.489128460338807 \\
		2218    -2.497106116816133 \\
		2219    -2.4880107791310353 \\
		2220    -2.4748192321636706 \\
		2221    -2.4912183468841085 \\
		2222    -2.385776229884372 \\
		2223    -2.492540670327857 \\
		2224    -2.4297838786187045 \\
		2225    -2.454613824835622 \\
		2226    -2.51264815956641 \\
		2227    -2.423510506132381 \\
		2228    -2.5345829077700484 \\
		2229    -2.4942844601552134 \\
		2230    -2.458451459201543 \\
		2231    -2.4826605520466227 \\
		2232    -2.502802490747854 \\
		2233    -2.460033639101637 \\
		2234    -2.4238802965430195 \\
		2235    -2.5113672730947463 \\
		2236    -2.4492269118969454 \\
		2237    -2.4662168164546165 \\
		2238    -2.454979468780343 \\
		2239    -2.4723098455628634 \\
		2240    -2.4630966749170646 \\
		2241    -2.4925321751649525 \\
		2242    -2.385089859780688 \\
		2243    -2.448411946319337 \\
		2244    -2.4777408992274106 \\
		2245    -2.493047365259872 \\
		2246    -2.4398294302487846 \\
		2247    -2.4105361510259926 \\
		2248    -2.462031562048361 \\
		2249    -2.4077743921548698 \\
		2250    -2.490401912284798 \\
		2251    -2.4219014502283644 \\
		2252    -2.428616905244012 \\
		2253    -2.4285691491118597 \\
		2254    -2.384592532157858 \\
		2255    -2.4256445884337596 \\
		2256    -2.5420690268026545 \\
		2257    -2.5227605867398335 \\
		2258    -2.472600458856805 \\
		2259    -2.46113436039039 \\
		2260    -2.45169256504007 \\
		2261    -2.4159024207169364 \\
		2262    -2.415784872473685 \\
		2263    -2.4978927519252396 \\
		2264    -2.4382298327864076 \\
		2265    -2.4739985129436306 \\
		2266    -2.4205429179256477 \\
		2267    -2.4283547604252194 \\
		2268    -2.4821269295901454 \\
		2269    -2.45384862953041 \\
		2270    -2.4403855675786548 \\
		2271    -2.5084018596843403 \\
		2272    -2.42114926198983 \\
		2273    -2.433706592407308 \\
		2274    -2.447953317281466 \\
		2275    -2.503365910323675 \\
		2276    -2.42935510419283 \\
		2277    -2.501173130884265 \\
		2278    -2.4264601418560297 \\
		2279    -2.4719028094049884 \\
		2280    -2.4099920728076367 \\
		2281    -2.407233165295088 \\
		2282    -2.4744255794424888 \\
		2283    -2.382322022983667 \\
		2284    -2.4758792903099702 \\
		2285    -2.400492577949976 \\
		2286    -2.4458361755457805 \\
		2287    -2.4462157505776427 \\
		2288    -2.511957159338328 \\
		2289    -2.524003473655448 \\
		2290    -2.3900625341448682 \\
		2291    -2.4870201575016457 \\
		2292    -2.450543728668988 \\
		2293    -2.5397901043715776 \\
		2294    -2.4721622339509977 \\
		2295    -2.4785254516531925 \\
		2296    -2.4677858795437015 \\
		2297    -2.4350296490130106 \\
		2298    -2.466490073512148 \\
		2299    -2.4069640125045186 \\
		2300    -2.499698057887639 \\
		2301    -2.5202767477503043 \\
		2302    -2.3561247513469703 \\
		2303    -2.433043416446557 \\
		2304    -2.5074151508786717 \\
		2305    -2.439422957170723 \\
		2306    -2.344643000577897 \\
		2307    -2.4480354617653077 \\
		2308    -2.423396060447602 \\
		2309    -2.4902957176078346 \\
		2310    -2.4767193534785132 \\
		2311    -2.4538648120971662 \\
		2312    -2.441689756352609 \\
		2313    -2.4502809855562964 \\
		2314    -2.4450643380658614 \\
		2315    -2.3899144565490316 \\
		2316    -2.4642196437633563 \\
		2317    -2.5106540326044375 \\
		2318    -2.367554829854025 \\
		2319    -2.4012819118730024 \\
		2320    -2.5030915679091166 \\
		2321    -2.428326672489021 \\
		2322    -2.5030355110720217 \\
		2323    -2.4522975199832238 \\
		2324    -2.5209110760668603 \\
		2325    -2.433996036887996 \\
		2326    -2.3842809497485953 \\
		2327    -2.393189974321602 \\
		2328    -2.5103230473888223 \\
		2329    -2.487252049597552 \\
		2330    -2.4111487313756514 \\
		2331    -2.3433684574186713 \\
		2332    -2.5125012292640965 \\
		2333    -2.437636558438771 \\
		2334    -2.5238159129117097 \\
		2335    -2.4241395782270816 \\
		2336    -2.4401035818079992 \\
		2337    -2.463042857275519 \\
		2338    -2.4047561018397916 \\
		2339    -2.371064953269259 \\
		2340    -2.4713432337172305 \\
		2341    -2.4850285969245087 \\
		2342    -2.3538151843773334 \\
		2343    -2.409116398215649 \\
		2344    -2.4860908343626558 \\
		2345    -2.4767731349184103 \\
		2346    -2.4821125491689373 \\
		2347    -2.5401842915331305 \\
		2348    -2.438242745237336 \\
		2349    -2.4714135577741603 \\
		2350    -2.4007790589709064 \\
		2351    -2.4057245342061373 \\
		2352    -2.4365895000465865 \\
		2353    -2.373212516684559 \\
		2354    -2.3174143302023595 \\
		2355    -2.386969572468691 \\
		2356    -2.5229286662160937 \\
		2357    -2.4644832090172417 \\
		2358    -2.4618949360560087 \\
		2359    -2.4507693064457152 \\
		2360    -2.419917451895121 \\
		2361    -2.494547059705992 \\
		2362    -2.438120999775032 \\
		2363    -2.3878584826899054 \\
		2364    -2.520322497411574 \\
		2365    -2.4742118490460316 \\
		2366    -2.319986992872744 \\
		2367    -2.3976457242034233 \\
		2368    -2.4754033170328955 \\
		2369    -2.4088740144276177 \\
		2370    -2.4573222340436023 \\
		2371    -2.4424318620962304 \\
		2372    -2.4562746184362165 \\
		2373    -2.510550260062973 \\
		2374    -2.4129057238083327 \\
		2375    -2.3752359169291446 \\
		2376    -2.4942323042823835 \\
		2377    -2.452467862905576 \\
		2378    -2.3511894529248876 \\
		2379    -2.42847073105986 \\
		2380    -2.455834067646937 \\
		2381    -2.346511651836172 \\
		2382    -2.4164583469889913 \\
		2383    -2.413878685606101 \\
		2384    -2.4436673631340184 \\
		2385    -2.424508639380285 \\
		2386    -2.3623617173852036 \\
		2387    -2.3947294621721817 \\
		2388    -2.510335965297055 \\
		2389    -2.4208555194476484 \\
		2390    -2.3622725934315585 \\
		2391    -2.424655381031648 \\
		2392    -2.4549123395168713 \\
		2393    -2.4488417412166568 \\
		2394    -2.4972353333835793 \\
		2395    -2.349843654858331 \\
		2396    -2.389423069118906 \\
		2397    -2.458416650069217 \\
		2398    -2.4427369801654475 \\
		2399    -2.4045434999224415 \\
		2400    -2.5305093446890985 \\
		2401    -2.498729791159752 \\
		2402    -2.385968154578104 \\
		2403    -2.3951856437988432 \\
		2404    -2.4972303596810614 \\
		2405    -2.4140588966792564 \\
		2406    -2.4694660442519853 \\
		2407    -2.4029940373740772 \\
		2408    -2.4830527378840093 \\
		2409    -2.515979256125007 \\
		2410    -2.424870745982631 \\
		2411    -2.3973708818789503 \\
		2412    -2.4321518518622955 \\
		2413    -2.454339722159531 \\
		2414    -2.3670529012102755 \\
		2415    -2.4454095688114723 \\
		2416    -2.4878732146560454 \\
		2417    -2.421069210312689 \\
		2418    -2.4139554626216304 \\
		2419    -2.4191314551675602 \\
		2420    -2.4947145411281495 \\
		2421    -2.417534368996392 \\
		2422    -2.418882541124815 \\
		2423    -2.364420814527581 \\
		2424    -2.505107040936864 \\
		2425    -2.5542693735171915 \\
		2426    -2.3562489255212613 \\
		2427    -2.442657126246493 \\
		2428    -2.4541312156812065 \\
		2429    -2.441533606840596 \\
		2430    -2.492145019198477 \\
		2431    -2.4419074970250643 \\
		2432    -2.4061705362322554 \\
		2433    -2.4235963587806135 \\
		2434    -2.390991762265838 \\
		2435    -2.4367951999233393 \\
		2436    -2.5018794771105646 \\
		2437    -2.5567077967310228 \\
		2438    -2.354426942695607 \\
		2439    -2.3851106398060833 \\
		2440    -2.3855300130808015 \\
		2441    -2.4012896483470696 \\
		2442    -2.4118743177202955 \\
		2443    -2.471817751051397 \\
		2444    -2.4933489551594716 \\
		2445    -2.4981645823949563 \\
		2446    -2.3817524116672537 \\
		2447    -2.389735362706082 \\
		2448    -2.555790982485681 \\
		2449    -2.4456506075088686 \\
		2450    -2.42996231864428 \\
		2451    -2.3842832953689115 \\
		2452    -2.4511835161485216 \\
		2453    -2.3994962105681323 \\
		2454    -2.4623573505367142 \\
		2455    -2.4810076303199313 \\
		2456    -2.4739339242520306 \\
		2457    -2.420753036026789 \\
		2458    -2.3300514905299545 \\
		2459    -2.3912739305150073 \\
		2460    -2.6268476676990216 \\
		2461    -2.594915183443608 \\
		2462    -2.384660638356881 \\
		2463    -2.403411861403866 \\
		2464    -2.4595098981074517 \\
		2465    -2.4514904244849207 \\
		2466    -2.487406609622151 \\
		2467    -2.4895480852583463 \\
		2468    -2.479710041653778 \\
		2469    -2.434866950523815 \\
		2470    -2.3366197744692467 \\
		2471    -2.38925942659031 \\
		2472    -2.5467886683120446 \\
		2473    -2.6215354027532096 \\
		2474    -2.391722687252379 \\
		2475    -2.3390879947571905 \\
		2476    -2.432862869377493 \\
		2477    -2.409771525209988 \\
		2478    -2.4388038790998476 \\
		2479    -2.448472464675812 \\
		2480    -2.4671951322496004 \\
		2481    -2.4301426289409727 \\
		2482    -2.393993608793566 \\
		2483    -2.436013519002377 \\
		2484    -2.481264564865998 \\
		2485    -2.551073355775852 \\
		2486    -2.361167833659088 \\
		2487    -2.338964887991311 \\
		2488    -2.4733741009156818 \\
		2489    -2.4119899507812255 \\
		2490    -2.4745223973793435 \\
		2491    -2.515997024353283 \\
		2492    -2.4733929452397607 \\
		2493    -2.395952479416122 \\
		2494    -2.3681533119807443 \\
		2495    -2.387850665873298 \\
		2496    -2.5492701369970954 \\
		2497    -2.5388975721088016 \\
		2498    -2.367284740650901 \\
		2499    -2.4204316173545855 \\
		};
		\addlegendentry{\small \rgtpK}
%		\node[above] at (10,10) {(a)};
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_top_K_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.5in, 
height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=-100,  
		xmax=1600,  
		xtick={0,500,  1000,  1500,  2000, 2500}  ,
		xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
		xlabel style={font=\color{white!15!black}},  
%		xlabel={iteration},  
		%	ymode=log,  
		ymin=-11,  
		ymax=-1,  
		ytick={0  , -5, -10}  ,
		yticklabels={{} , {}, {}}  ,
		ylabel style={font=\color{white!15!black}}, 
		%ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(.7, -.4)}, legend cell align=left, align=left, draw=white, inner sep=3pt, style={column sep=0.15cm},columns = 3},
		]
		\addplot[color=black, dotted, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.1437545783862606 \\
		1    1.1260064002391983 \\
		2    1.1082668140094267 \\
		3    1.0905358235045426 \\
		4    1.072813432361669 \\
		5    1.0550996440471645 \\
		6    1.0373944618563495 \\
		7    1.0196978889132475 \\
		8    1.0020099281703423 \\
		9    0.9843305824083521 \\
		10    0.9666598542360185 \\
		11    0.9489977460899133 \\
		12    0.9313442602342586 \\
		13    0.9136993987607678 \\
		14    0.8960631635884965 \\
		15    0.8784355564637155 \\
		16    0.8608165789597972 \\
		17    0.843206232477118 \\
		18    0.8256045182429781 \\
		19    0.8080114373115372 \\
		20    0.7904269905637665 \\
		21    0.7728511787074174 \\
		22    0.7552840022770047 \\
		23    0.73772546163381 \\
		24    0.7201755569658967 \\
		25    0.702634288288145 \\
		26    0.6851016554423004 \\
		27    0.6675776580970416 \\
		28    0.6500622957480608 \\
		29    0.6325555677181646 \\
		30    0.615057473157386 \\
		31    0.5975680110431183 \\
		32    0.5800871801802601 \\
		33    0.5626149792013787 \\
		34    0.5451514065668904 \\
		35    0.527696460565255 \\
		36    0.5102501393131864 \\
		37    0.4928124407558811 \\
		38    0.47538336266725995 \\
		39    0.4579629026502278 \\
		40    0.44055105813694706 \\
		41    0.42314782638912873 \\
		42    0.4057532044983377 \\
		43    0.38836718938631465 \\
		44    0.37098977780531195 \\
		45    0.3536209663384464 \\
		46    0.33626075140006684 \\
		47    0.31890912923613657 \\
		48    0.30156609592463135 \\
		49    0.28423164737595197 \\
		50    0.2669057793333531 \\
		51    0.24958848737338518 \\
		52    0.23227976690635155 \\
		53    0.214979613176782 \\
		54    0.19768802126391827 \\
		55    0.18040498608221575 \\
		56    0.16313050238185942 \\
		57    0.14586456474929252 \\
		58    0.12860716760776178 \\
		59    0.11135830521787465 \\
		60    0.09411797167817149 \\
		61    0.07688616092571024 \\
		62    0.05966286673666689 \\
		63    0.04244808272694792 \\
		64    0.025241802352815545 \\
		65    0.008044018911528011 \\
		66    -0.009145274458007516 \\
		67    -0.026326084774571056 \\
		68    -0.043498419213949806 \\
		69    -0.06066228510824778 \\
		70    -0.07781768994518226 \\
		71    -0.0949646413673675 \\
		72    -0.1121031471715867 \\
		73    -0.1292332153080512 \\
		74    -0.14635485387964858 \\
		75    -0.16346807114117756 \\
		76    -0.1805728754985732 \\
		77    -0.19766927550811858 \\
		78    -0.21475727987564713 \\
		79    -0.2318368974557307 \\
		80    -0.24890813725086083 \\
		81    -0.26597100841061594 \\
		82    -0.28302552023081784 \\
		83    -0.3000716821526806 \\
		84    -0.317109503761945 \\
		85    -0.33413899478800707 \\
		86    -0.3511601651030321 \\
		87    -0.3681730247210627 \\
		88    -0.38517758379711503 \\
		89    -0.40217385262626615 \\
		90    -0.41916184164273096 \\
		91    -0.4361415614189332 \\
		92    -0.45311302266456266 \\
		93    -0.470076236225627 \\
		94    -0.48703121308349495 \\
		95    -0.5039779643539294 \\
		96    -0.5209165012861119 \\
		97    -0.5378468352616622 \\
		98    -0.5547689777936465 \\
		99    -0.5716829405255792 \\
		100    -0.5885887352304173 \\
		101    -0.605486373809548 \\
		102    -0.622375868291767 \\
		103    -0.6392572308322524 \\
		104    -0.6561304737115301 \\
		105    -0.6729956093344331 \\
		106    -0.6898526502290537 \\
		107    -0.7067016090456912 \\
		108    -0.723542498555791 \\
		109    -0.7403753316508798 \\
		110    -0.7572001213414947 \\
		111    -0.7740168807561055 \\
		112    -0.7908256231400336 \\
		113    -0.8076263618543638 \\
		114    -0.8244191103748529 \\
		115    -0.8412038822908328 \\
		116    -0.857980691304107 \\
		117    -0.8747495512278473 \\
		118    -0.8915104759854808 \\
		119    -0.908263479609578 \\
		120    -0.9250085762407316 \\
		121    -0.9417457801264373 \\
		122    -0.9584751056199664 \\
		123    -0.9751965671792383 \\
		124    -0.9919101793656867 \\
		125    -1.0086159568431265 \\
		126    -1.0253139143766141 \\
		127    -1.0420040668313086 \\
		128    -1.0586864291713276 \\
		129    -1.075361016458602 \\
		130    -1.09202784385173 \\
		131    -1.1086869266048258 \\
		132    -1.12533828006637 \\
		133    -1.1419819196780567 \\
		134    -1.1586178609736386 \\
		135    -1.1752461195777728 \\
		136    -1.1918667112048633 \\
		137    -1.2084796516579044 \\
		138    -1.2250849568273223 \\
		139    -1.2416826426898162 \\
		140    -1.2582727253071992 \\
		141    -1.2748552208252393 \\
		142    -1.291430145472499 \\
		143    -1.3079975155591768 \\
		144    -1.3245573474759471 \\
		145    -1.3411096576928019 \\
		146    -1.3576544627578913 \\
		147    -1.3741917792963674 \\
		148    -1.390721624009226 \\
		149    -1.4072440136721511 \\
		150    -1.4237589651343605 \\
		151    -1.4402664953174518 \\
		152    -1.4567666212142485 \\
		153    -1.4732593598876533 \\
		154    -1.489744728469496 \\
		155    -1.5062227441593872 \\
		156    -1.522693424223573 \\
		157    -1.5391567859937934 \\
		158    -1.5556128468661392 \\
		159    -1.572061624299915 \\
		160    -1.5885031358165045 \\
		161    -1.6049373989982336 \\
		162    -1.6213644314872442 \\
		163    -1.637784250984363 \\
		164    -1.6541968752479796 \\
		165    -1.6706023220929238 \\
		166    -1.687000609389347 \\
		167    -1.7033917550616087 \\
		168    -1.7197757770871644 \\
		169    -1.7361526934954579 \\
		170    -1.7525225223668184 \\
		171    -1.7688852818313574 \\
		172    -1.785240990067877 \\
		173    -1.8015896653027734 \\
		174    -1.8179313258089533 \\
		175    -1.834265989904746 \\
		176    -1.8505936759528265 \\
		177    -1.8669144023591397 \\
		178    -1.8832281875718317 \\
		179    -1.8995350500801822 \\
		180    -1.9158350084135451 \\
		181    -1.9321280811402917 \\
		182    -1.9484142868667584 \\
		183    -1.9646936442362044 \\
		184    -1.9809661719277663 \\
		185    -1.997231888655426 \\
		186    -2.013490813166978 \\
		187    -2.0297429642430074 \\
		188    -2.0459883606958638 \\
		189    -2.0622270213686544 \\
		190    -2.078458965134232 \\
		191    -2.0946842108941914 \\
		192    -2.1109027775778757 \\
		193    -2.1271146841413815 \\
		194    -2.1433199495665742 \\
		195    -2.159518592860112 \\
		196    -2.1757106330524665 \\
		197    -2.19189608919696 \\
		198    -2.208074980368803 \\
		199    -2.2242473256641384 \\
		200    -2.240413144199094 \\
		201    -2.2565724551088397 \\
		202    -2.2727252775466504 \\
		203    -2.288871630682975 \\
		204    -2.3050115337045183 \\
		205    -2.3211450058133205 \\
		206    -2.3372720662258453 \\
		207    -2.35339273417208 \\
		208    -2.369507028894638 \\
		209    -2.385614969647867 \\
		210    -2.4017165756969643 \\
		211    -2.4178118663171064 \\
		212    -2.4339008607925705 \\
		213    -2.449983578415877 \\
		214    -2.4660600384869324 \\
		215    -2.4821302603121786 \\
		216    -2.4981942632037497 \\
		217    -2.5142520664786403 \\
		218    -2.530303689457873 \\
		219    -2.546349151465679 \\
		220    -2.5623884718286827 \\
		221    -2.5784216698750972 \\
		222    -2.5944487649339183 \\
		223    -2.6104697763341354 \\
		224    -2.6264847234039457 \\
		225    -2.6424936254699727 \\
		226    -2.658496501856496 \\
		227    -2.674493371884686 \\
		228    -2.6904842548718477 \\
		229    -2.7064691701306662 \\
		230    -2.7224481369684685 \\
		231    -2.738421174686488 \\
		232    -2.754388302579128 \\
		233    -2.7703495399332487 \\
		234    -2.7863049060274463 \\
		235    -2.8022544201313537 \\
		236    -2.8181981015049318 \\
		237    -2.834135969397781 \\
		238    -2.850068043048458 \\
		239    -2.8659943416837916 \\
		240    -2.8819148845182165 \\
		241    -2.8978296907531083 \\
		242    -2.913738779576121 \\
		243    -2.92964217016055 \\
		244    -2.9455398816646787 \\
		245    -2.961431933231146 \\
		246    -2.9773183439863202 \\
		247    -2.9931991330396768 \\
		248    -3.0090743194831826 \\
		249    -3.024943922390695 \\
		250    -3.040807960817358 \\
		251    -3.0566664537990094 \\
		252    -3.0725194203515946 \\
		253    -3.088366879470594 \\
		254    -3.1042088501304472 \\
		255    -3.1200453512839887 \\
		256    -3.1358764018618897 \\
		257    -3.151702020772112 \\
		258    -3.1675222268993593 \\
		259    -3.183337039104549 \\
		260    -3.199146476224272 \\
		261    -3.2149505570702783 \\
		262    -3.230749300428957 \\
		263    -3.246542725060831 \\
		264    -3.2623308497000543 \\
		265    -3.2781136930539074 \\
		266    -3.293891273802325 \\
		267    -3.3096636105974033 \\
		268    -3.3254307220629213 \\
		269    -3.341192626793889 \\
		270    -3.356949343356069 \\
		271    -3.372700890285527 \\
		272    -3.3884472860881854 \\
		273    -3.404188549239377 \\
		274    -3.4199246981834146 \\
		275    -3.4356557513331567 \\
		276    -3.4513817270695895 \\
		277    -3.467102643741406 \\
		278    -3.4828185196645998 \\
		279    -3.498529373122062 \\
		280    -3.514235222363175 \\
		281    -3.529936085603441 \\
		282    -3.545631981024077 \\
		283    -3.5613229267716395 \\
		284    -3.5770089409576684 \\
		285    -3.5926900416583027 \\
		286    -3.6083662469139313 \\
		287    -3.6240375747288267 \\
		288    -3.6397040430708123 \\
		289    -3.6553656698709083 \\
		290    -3.6710224730230006 \\
		291    -3.6866744703835126 \\
		292    -3.7023216797710736 \\
		293    -3.717964118966204 \\
		294    -3.7336018057110043 \\
		295    -3.749234757708843 \\
		296    -3.7648629926240704 \\
		297    -3.7804865280816973 \\
		298    -3.7961053816671178 \\
		299    -3.8117195709258334 \\
		300    -3.827329113363156 \\
		301    -3.842934026443941 \\
		302    -3.8585343275923343 \\
		303    -3.87413003419148 \\
		304    -3.8897211635832885 \\
		305    -3.9053077330681782 \\
		306    -3.920889759904808 \\
		307    -3.936467261309863 \\
		308    -3.9520402544578115 \\
		309    -3.967608756480658 \\
		310    -3.9831727844677305 \\
		311    -3.998732355465459 \\
		312    -4.0142874864771505 \\
		313    -4.029838194462784 \\
		314    -4.0453844963388095 \\
		315    -4.060926408977927 \\
		316    -4.076463949208918 \\
		317    -4.091997133816418 \\
		318    -4.107525979540763 \\
		319    -4.123050503077789 \\
		320    -4.138570721078653 \\
		321    -4.154086650149668 \\
		322    -4.169598306852122 \\
		323    -4.185105707702132 \\
		324    -4.2006088691704635 \\
		325    -4.216107807682388 \\
		326    -4.2316025396175325 \\
		327    -4.247093081309721 \\
		328    -4.262579449046841 \\
		329    -4.278061659070715 \\
		330    -4.293539727576943 \\
		331    -4.309013670714785 \\
		332    -4.324483504587037 \\
		333    -4.339949245249916 \\
		334    -4.355410908712918 \\
		335    -4.370868510938737 \\
		336    -4.3863220678431345 \\
		337    -4.401771595294821 \\
		338    -4.417217109115388 \\
		339    -4.4326586250791955 \\
		340    -4.448096158913253 \\
		341    -4.46352972629718 \\
		342    -4.478959342863057 \\
		343    -4.494385024195395 \\
		344    -4.50980678583104 \\
		345    -4.5252246432590875 \\
		346    -4.5406386119208095 \\
		347    -4.556048707209597 \\
		348    -4.5714549444708865 \\
		349    -4.58685733900211 \\
		350    -4.602255906052606 \\
		351    -4.6176506608236 \\
		352    -4.633041618468123 \\
		353    -4.648428794091003 \\
		354    -4.663812202748784 \\
		355    -4.679191859449664 \\
		356    -4.694567779153513 \\
		357    -4.709939976771807 \\
		358    -4.725308467167574 \\
		359    -4.740673265155406 \\
		360    -4.7560343855014064 \\
		361    -4.7713918429231565 \\
		362    -4.786745652089723 \\
		363    -4.802095827621638 \\
		364    -4.817442384090831 \\
		365    -4.83278533602069 \\
		366    -4.848124697885985 \\
		367    -4.863460484112922 \\
		368    -4.8787927090790975 \\
		369    -4.894121387113499 \\
		370    -4.909446532496513 \\
		371    -4.924768159459946 \\
		372    -4.940086282186998 \\
		373    -4.955400914812304 \\
		374    -4.970712071421874 \\
		375    -4.986019766053221 \\
		376    -5.0013240126952745 \\
		377    -5.016624825288457 \\
		378    -5.031922217724686 \\
		379    -5.0472162038473884 \\
		380    -5.06250679745151 \\
		381    -5.077794012283589 \\
		382    -5.093077862041772 \\
		383    -5.108358360375801 \\
		384    -5.1236355208871105 \\
		385    -5.138909357128808 \\
		386    -5.154179882605761 \\
		387    -5.16944711077459 \\
		388    -5.184711055043742 \\
		389    -5.199971728773513 \\
		390    -5.215229145276127 \\
		391    -5.230483317815742 \\
		392    -5.24573425960854 \\
		393    -5.260981983822724 \\
		394    -5.27622650357863 \\
		395    -5.291467831948735 \\
		396    -5.306705981957757 \\
		397    -5.32194096658268 \\
		398    -5.337172798752872 \\
		399    -5.352401491350022 \\
		400    -5.367627057208298 \\
		401    -5.382849509114442 \\
		402    -5.398068859807765 \\
		403    -5.413285121980236 \\
		404    -5.428498308276567 \\
		405    -5.443708431294283 \\
		406    -5.458915503583765 \\
		407    -5.474119537648323 \\
		408    -5.489320545944384 \\
		409    -5.504518540881374 \\
		410    -5.51971353482197 \\
		411    -5.534905540082105 \\
		412    -5.550094568931047 \\
		413    -5.5652806335914775 \\
		414    -5.5804637462395945 \\
		415    -5.5956439190052505 \\
		416    -5.610821163971844 \\
		417    -5.625995493176726 \\
		418    -5.641166918610966 \\
		419    -5.656335452219647 \\
		420    -5.671501105901886 \\
		421    -5.686663891510901 \\
		422    -5.701823820854182 \\
		423    -5.716980905693511 \\
		424    -5.732135157745081 \\
		425    -5.747286588679672 \\
		426    -5.762435210122567 \\
		427    -5.777581033653823 \\
		428    -5.7927240708083465 \\
		429    -5.807864333075831 \\
		430    -5.823001831901108 \\
		431    -5.83813657868404 \\
		432    -5.853268584779707 \\
		433    -5.868397861498574 \\
		434    -5.883524420106545 \\
		435    -5.898648271825003 \\
		436    -5.913769427830907 \\
		437    -5.928887899257103 \\
		438    -5.944003697192256 \\
		439    -5.95911683268093 \\
		440    -5.974227316723817 \\
		441    -5.9893351602777605 \\
		442    -6.004440374255921 \\
		443    -6.019542969527892 \\
		444    -6.034642956919803 \\
		445    -6.049740347214297 \\
		446    -6.064835151150894 \\
		447    -6.079927379425978 \\
		448    -6.095017042692809 \\
		449    -6.110104151561843 \\
		450    -6.125188716600714 \\
		451    -6.140270748334339 \\
		452    -6.155350257245093 \\
		453    -6.17042725377298 \\
		454    -6.18550174831572 \\
		455    -6.200573751228664 \\
		456    -6.215643272825199 \\
		457    -6.23071032337672 \\
		458    -6.245774913112931 \\
		459    -6.26083705222156 \\
		460    -6.2758967508488395 \\
		461    -6.290954019099639 \\
		462    -6.306008867037376 \\
		463    -6.321061304684243 \\
		464    -6.336111342021317 \\
		465    -6.351158988988735 \\
		466    -6.366204255485739 \\
		467    -6.381247151370817 \\
		468    -6.3962876864619185 \\
		469    -6.4113258705364204 \\
		470    -6.426361713331418 \\
		471    -6.441395224543701 \\
		472    -6.45642641382996 \\
		473    -6.471455290806999 \\
		474    -6.4864818650515605 \\
		475    -6.501506146100764 \\
		476    -6.51652814345219 \\
		477    -6.531547866563905 \\
		478    -6.546565324854583 \\
		479    -6.561580527703616 \\
		480    -6.5765934844514025 \\
		481    -6.591604204399257 \\
		482    -6.606612696809836 \\
		483    -6.621618970906835 \\
		484    -6.636623035875519 \\
		485    -6.651624900862722 \\
		486    -6.666624574976817 \\
		487    -6.681622067288065 \\
		488    -6.696617386828511 \\
		489    -6.71161054259252 \\
		490    -6.7266015435362965 \\
		491    -6.741590398578666 \\
		492    -6.7565771166007895 \\
		493    -6.771561706446281 \\
		494    -6.786544176921498 \\
		495    -6.8015245367957125 \\
		496    -6.816502794801126 \\
		497    -6.831478959632897 \\
		498    -6.846453039949453 \\
		499    -6.861425044372769 \\
		500    -6.876394981487813 \\
		501    -6.891362859843617 \\
		502    -6.906328687952802 \\
		503    -6.92129247429178 \\
		504    -6.936254227300828 \\
		505    -6.951213955384624 \\
		506    -6.966171666911777 \\
		507    -6.981127370215528 \\
		508    -6.996081073593693 \\
		509    -7.011032785308235 \\
		510    -7.02598251358625 \\
		511    -7.040930266619623 \\
		512    -7.05587605256519 \\
		513    -7.070819879545126 \\
		514    -7.085761755646701 \\
		515    -7.100701688922711 \\
		516    -7.115639687391191 \\
		517    -7.130575759036207 \\
		518    -7.145509911807223 \\
		519    -7.160442153619602 \\
		520    -7.175372492355464 \\
		521    -7.19030093586224 \\
		522    -7.20522749195402 \\
		523    -7.22015216841128 \\
		524    -7.2350749729810095 \\
		525    -7.249995913376752 \\
		526    -7.264914997279274 \\
		527    -7.279832232335702 \\
		528    -7.294747626160414 \\
		529    -7.309661186335166 \\
		530    -7.3245729204086825 \\
		531    -7.339482835897458 \\
		532    -7.354390940285306 \\
		533    -7.369297241023387 \\
		534    -7.384201745531197 \\
		535    -7.399104461196522 \\
		536    -7.4140053953741685 \\
		537    -7.428904555387728 \\
		538    -7.443801948528916 \\
		539    -7.458697582058169 \\
		540    -7.47359146320403 \\
		541    -7.488483599163987 \\
		542    -7.503373997103925 \\
		543    -7.518262664159339 \\
		544    -7.5331496074343285 \\
		545    -7.548034834002202 \\
		546    -7.562918350905452 \\
		547    -7.577800165156068 \\
		548    -7.5926802837354845 \\
		549    -7.60755871359486 \\
		550    -7.622435461655477 \\
		551    -7.637310534808008 \\
		552    -7.652183939912955 \\
		553    -7.667055683801754 \\
		554    -7.681925773275376 \\
		555    -7.696794215105384 \\
		556    -7.7116610160339585 \\
		557    -7.726526182773664 \\
		558    -7.741389722007844 \\
		559    -7.756251640390907 \\
		560    -7.771111944547772 \\
		561    -7.785970641075114 \\
		562    -7.800827736540395 \\
		563    -7.815683237482104 \\
		564    -7.8305371504111925 \\
		565    -7.8453894818086125 \\
		566    -7.8602402381284495 \\
		567    -7.875089425796069 \\
		568    -7.889937051207985 \\
		569    -7.904783120734016 \\
		570    -7.919627640715531 \\
		571    -7.934470617465335 \\
		572    -7.9493120572699425 \\
		573    -7.964151966387842 \\
		574    -7.978990351049752 \\
		575    -7.993827217459516 \\
		576    -8.008662571793963 \\
		577    -8.023496420202067 \\
		578    -8.038328768806439 \\
		579    -8.053159623703145 \\
		580    -8.067988990960709 \\
		581    -8.082816876621887 \\
		582    -8.097643286701858 \\
		583    -8.112468227190432 \\
		584    -8.127291704051022 \\
		585    -8.142113723220172 \\
		586    -8.156934290609069 \\
		587    -8.17175341210254 \\
		588    -8.186571093559763 \\
		589    -8.20138734081415 \\
		590    -8.2162021596732 \\
		591    -8.231015555919686 \\
		592    -8.245827535310374 \\
		593    -8.26063810357618 \\
		594    -8.275447266423742 \\
		595    -8.290255029534894 \\
		596    -8.305061398565803 \\
		597    -8.319866379147587 \\
		598    -8.33466997688687 \\
		599    -8.349472197365321 \\
		600    -8.364273046140953 \\
		601    -8.379072528747102 \\
		602    -8.393870650692124 \\
		603    -8.408667417459963 \\
		604    -8.423462834511023 \\
		605    -8.438256907282133 \\
		606    -8.45304964118591 \\
		607    -8.46784104160952 \\
		608    -8.482631113919314 \\
		609    -8.49741986345522 \\
		610    -8.512207295536019 \\
		611    -8.526993415455332 \\
		612    -8.541778228484576 \\
		613    -8.556561739871047 \\
		614    -8.5713439548382 \\
		615    -8.586124878589255 \\
		616    -8.600904516303356 \\
		617    -8.615682873135306 \\
		618    -8.630459954218338 \\
		619    -8.645235764663088 \\
		620    -8.660010309557995 \\
		621    -8.674783593968469 \\
		622    -8.689555622938549 \\
		623    -8.704326401488432 \\
		624    -8.719095934617664 \\
		625    -8.733864227302586 \\
		626    -8.748631284498774 \\
		627    -8.763397111139044 \\
		628    -8.778161712136027 \\
		629    -8.792925092378141 \\
		630    -8.807687256733972 \\
		631    -8.822448210051403 \\
		632    -8.837207957154867 \\
		633    -8.851966502847906 \\
		634    -8.866723851914413 \\
		635    -8.881480009116682 \\
		636    -8.896234979197432 \\
		637    -8.91098876687344 \\
		638    -8.92574137684544 \\
		639    -8.94049281379272 \\
		640    -8.95524308237064 \\
		641    -8.969992187220555 \\
		642    -8.984740132956938 \\
		643    -8.99948692417738 \\
		644    -9.014232565458364 \\
		645    -9.028977061356024 \\
		646    -9.043720416406506 \\
		647    -9.058462635125517 \\
		648    -9.073203722010017 \\
		649    -9.087943681537759 \\
		650    -9.10268251816499 \\
		651    -9.117420236326428 \\
		652    -9.132156840441635 \\
		653    -9.146892334908921 \\
		654    -9.16162672410695 \\
		655    -9.176360012395762 \\
		656    -9.191092204114925 \\
		657    -9.205823303587508 \\
		658    -9.220553315111381 \\
		659    -9.235282242975963 \\
		660    -9.250010091440256 \\
		661    -9.264736864752177 \\
		662    -9.279462567141893 \\
		663    -9.294187202813683 \\
		664    -9.308910775957214 \\
		665    -9.323633290745393 \\
		666    -9.338354751330531 \\
		667    -9.353075161847682 \\
		668    -9.367794526415866 \\
		669    -9.382512849130707 \\
		670    -9.397230134071965 \\
		671    -9.411946385305379 \\
		672    -9.426661606874234 \\
		673    -9.44137580280651 \\
		674    -9.456088977110834 \\
		675    -9.47080113377783 \\
		676    -9.48551227678308 \\
		677    -9.500222410080564 \\
		678    -9.51493153761276 \\
		679    -9.529639663298667 \\
		680    -9.544346791043594 \\
		681    -9.55905292473897 \\
		682    -9.573758068250457 \\
		683    -9.588462225433766 \\
		684    -9.603165400129008 \\
		685    -9.617867596146569 \\
		686    -9.63256881729719 \\
		687    -9.647269067363776 \\
		688    -9.661968350117226 \\
		689    -9.67666666931226 \\
		690    -9.69136402868239 \\
		691    -9.706060431952192 \\
		692    -9.720755882820399 \\
		693    -9.735450384977511 \\
		694    -9.750143942097298 \\
		695    -9.764836557832716 \\
		696    -9.779528235819969 \\
		697    -9.794218979687834 \\
		698    -9.808908793042994 \\
		699    -9.823597679475634 \\
		700    -9.838285642562184 \\
		701    -9.852972685863271 \\
		702    -9.867658812924178 \\
		703    -9.882344027271701 \\
		704    -9.897028332422739 \\
		705    -9.911711731877467 \\
		706    -9.926394229112322 \\
		707    -9.941075827601216 \\
		708    -9.955756530800485 \\
		709    -9.970436342135917 \\
		710    -9.985115265042557 \\
		711    -9.999793302923164 \\
		712    -10.01447045917018 \\
		713    -10.029146737158758 \\
		714    -10.043822140256932 \\
		715    -10.058496671809992 \\
		716    -10.073170335155057 \\
		717    -10.08784313360766 \\
		718    -10.102515070476892 \\
		719    -10.117186149052339 \\
		720    -10.131856372610743 \\
		721    -10.14652574441063 \\
		722    -10.161194267703022 \\
		723    -10.175861945714205 \\
		724    -10.190528781673093 \\
		725    -10.205194778784332 \\
		726    -10.219859940229336 \\
		727    -10.23452426919689 \\
		728    -10.24918776884617 \\
		729    -10.26385044232297 \\
		730    -10.278512292772724 \\
		731    -10.293173323311366 \\
		732    -10.30783353704537 \\
		733    -10.322492937075625 \\
		734    -10.337151526490754 \\
		735    -10.351809308345336 \\
		736    -10.366466285700726 \\
		737    -10.381122461599517 \\
		738    -10.395777839072956 \\
		739    -10.410432421130164 \\
		740    -10.425086210779213 \\
		741    -10.439739210999642 \\
		742    -10.454391424775785 \\
		743    -10.469042855073212 \\
		744    -10.483693504839824 \\
		745    -10.498343377010222 \\
		746    -10.512992474517379 \\
		747    -10.5276408002645 \\
		748    -10.54228835716131 \\
		749    -10.556935148089071 \\
		750    -10.571581175924411 \\
		751    -10.586226443529817 \\
		752    -10.600870953747638 \\
		753    -10.615514709419188 \\
		754    -10.630157713372864 \\
		755    -10.644799968426394 \\
		756    -10.65944147736799 \\
		757    -10.674082242992615 \\
		758    -10.688722268085176 \\
		759    -10.703361555402214 \\
		760    -10.718000107708239 \\
		761    -10.732637927724731 \\
		762    -10.747275018194198 \\
		763    -10.761911381835917 \\
		764    -10.776547021341951 \\
		765    -10.791181939419545 \\
		766    -10.805816138739926 \\
		767    -10.820449621976268 \\
		768    -10.835082391783084 \\
		769    -10.849714450822528 \\
		770    -10.864345801735443 \\
		771    -10.878976447118989 \\
		772    -10.893606389609353 \\
		773    -10.90823563179534 \\
		774    -10.922864176281534 \\
		775    -10.937492025639893 \\
		776    -10.952119182449046 \\
		777    -10.966745649254548 \\
		778    -10.981371428607549 \\
		779    -10.995996523043527 \\
		780    -11.010620935098173 \\
		781    -11.025244667274938 \\
		782    -11.039867722070609 \\
		783    -11.054490101985062 \\
		784    -11.069111809513533 \\
		785    -11.083732847126488 \\
		786    -11.098353217263492 \\
		787    -11.112972922375075 \\
		788    -11.127591964920747 \\
		789    -11.142210347314421 \\
		790    -11.156828071976829 \\
		791    -11.17144514132516 \\
		792    -11.186061557735187 \\
		793    -11.200677323622518 \\
		794    -11.215292441373363 \\
		795    -11.229906913311774 \\
		796    -11.24452074184325 \\
		797    -11.259133929285008 \\
		798    -11.273746477976944 \\
		799    -11.288358390243552 \\
		800    -11.302969668411672 \\
		801    -11.317580314788 \\
		802    -11.332190331691493 \\
		803    -11.346799721361515 \\
		804    -11.36140848610968 \\
		805    -11.376016628190339 \\
		806    -11.3906241498716 \\
		807    -11.405231053416664 \\
		808    -11.419837341057237 \\
		809    -11.434443015001513 \\
		810    -11.449048077482887 \\
		811    -11.46365253070121 \\
		812    -11.47825637690321 \\
		813    -11.492859618238576 \\
		814    -11.507462256893396 \\
		815    -11.522064295050868 \\
		816    -11.53666573486483 \\
		817    -11.551266578529495 \\
		818    -11.565866828137867 \\
		819    -11.580466485846605 \\
		820    -11.595065553789814 \\
		821    -11.609664034083506 \\
		822    -11.624261928851721 \\
		823    -11.638859240171191 \\
		824    -11.653455970144156 \\
		825    -11.668052120871936 \\
		826    -11.682647694425759 \\
		827    -11.697242692861074 \\
		828    -11.711837118226741 \\
		829    -11.7264309725748 \\
		830    -11.741024257958388 \\
		831    -11.755616976373998 \\
		832    -11.770209129873141 \\
		833    -11.784800720459545 \\
		834    -11.799391750143254 \\
		835    -11.813982220908693 \\
		836    -11.828572134770774 \\
		837    -11.843161493725109 \\
		838    -11.857750299678155 \\
		839    -11.872338554633227 \\
		840    -11.886926260571622 \\
		841    -11.90151341939459 \\
		842    -11.91610003306881 \\
		843    -11.930686103536807 \\
		844    -11.945271632693002 \\
		845    -11.959856622431612 \\
		846    -11.974441074648585 \\
		847    -11.989024991316374 \\
		848    -12.003608374299915 \\
		849    -12.01819122547292 \\
		850    -12.032773546703433 \\
		851    -12.04735533989356 \\
		852    -12.061936606853626 \\
		853    -12.076517349450324 \\
		854    -12.091097569570016 \\
		855    -12.105677268969803 \\
		856    -12.120256449569169 \\
		857    -12.134835113085295 \\
		858    -12.149413261347124 \\
		859    -12.163990896226016 \\
		860    -12.178568019512355 \\
		861    -12.193144632951292 \\
		862    -12.207720738359988 \\
		863    -12.222296337548286 \\
		864    -12.236871432256951 \\
		865    -12.2514460241839 \\
		866    -12.266020115162839 \\
		867    -12.280593706844162 \\
		868    -12.295166801047195 \\
		869    -12.309739399509018 \\
		870    -12.32431150395314 \\
		871    -12.338883116086738 \\
		872    -12.353454237541323 \\
		873    -12.368024870117411 \\
		874    -12.38259501543135 \\
		875    -12.397164675267051 \\
		876    -12.411733851240053 \\
		877    -12.426302545016682 \\
		878    -12.44087075829148 \\
		879    -12.455438492722582 \\
		880    -12.470005750030229 \\
		881    -12.484572531756358 \\
		882    -12.499138839594266 \\
		883    -12.513704675126123 \\
		884    -12.528270040081033 \\
		885    -12.542834935985189 \\
		886    -12.557399364506878 \\
		887    -12.57196332723667 \\
		888    -12.58652682579369 \\
		889    -12.601089861671994 \\
		890    -12.61565243659447 \\
		891    -12.63021455208682 \\
		892    -12.644776209664817 \\
		893    -12.659337410955596 \\
		894    -12.673898157556303 \\
		895    -12.688458450945737 \\
		896    -12.703018292689494 \\
		897    -12.717577684381087 \\
		898    -12.732136627474182 \\
		899    -12.746695123599489 \\
		900    -12.761253174151197 \\
		901    -12.77581078080376 \\
		902    -12.790367944931472 \\
		903    -12.804924668141487 \\
		904    -12.819480951944751 \\
		905    -12.834036797619646 \\
		906    -12.848592206847314 \\
		907    -12.86314718110964 \\
		908    -12.8777017217971 \\
		909    -12.892255830475829 \\
		910    -12.90680950851226 \\
		911    -12.921362757395311 \\
		912    -12.935915578587855 \\
		913    -12.950467973545619 \\
		914    -12.965019943608736 \\
		915    -12.979571490303 \\
		916    -12.994122615063818 \\
		917    -13.008673319220463 \\
		918    -13.02322360434721 \\
		919    -13.037773471623332 \\
		920    -13.0523229225851 \\
		921    -13.066871958751245 \\
		922    -13.081420581378572 \\
		923    -13.095968791772492 \\
		924    -13.110516591516795 \\
		925    -13.125063981903626 \\
		926    -13.139610964193796 \\
		927    -13.154157539890518 \\
		928    -13.168703710214652 \\
		929    -13.183249476579972 \\
		930    -13.197794840320062 \\
		931    -13.212339802936613 \\
		932    -13.226884365424864 \\
		933    -13.24142852957047 \\
		934    -13.25597229643575 \\
		935    -13.27051566734129 \\
		936    -13.285058643777441 \\
		937    -13.299601226895021 \\
		938    -13.314143417913227 \\
		939    -13.3286852182621 \\
		940    -13.343226629047159 \\
		941    -13.357767651707375 \\
		942    -13.372308287678665 \\
		943    -13.386848537849142 \\
		944    -13.401388403939446 \\
		945    -13.415927886926598 \\
		946    -13.43046698805631 \\
		947    -13.445005708875753 \\
		948    -13.459544050449198 \\
		949    -13.474082013733225 \\
		950    -13.488619600307642 \\
		951    -13.503156811547447 \\
		952    -13.517693648481966 \\
		953    -13.532230112436851 \\
		954    -13.546766204481216 \\
		955    -13.561301925912563 \\
		956    -13.575837277922375 \\
		957    -13.59037226170497 \\
		958    -13.604906878405185 \\
		959    -13.619441129208129 \\
		960    -13.633975015541836 \\
		961    -13.648508538555046 \\
		962    -13.66304169924395 \\
		963    -13.677574498790102 \\
		964    -13.69210693876501 \\
		965    -13.706639019803726 \\
		966    -13.721170743496343 \\
		967    -13.735702110727187 \\
		968    -13.75023312278299 \\
		969    -13.764763780814038 \\
		970    -13.779294085595353 \\
		971    -13.793824038894492 \\
		972    -13.808353641261695 \\
		973    -13.822882894458637 \\
		974    -13.837411799110635 \\
		975    -13.851940356538202 \\
		976    -13.86646856791818 \\
		977    -13.880996434147995 \\
		978    -13.8955239563172 \\
		979    -13.910051135719677 \\
		980    -13.924577973525542 \\
		981    -13.939104470341382 \\
		982    -13.953630628079758 \\
		983    -13.968156447694877 \\
		984    -13.982681929680792 \\
		985    -13.99720707549166 \\
		986    -14.011731886480293 \\
		987    -14.026256362905281 \\
		988    -14.040780506325216 \\
		989    -14.055304317796164 \\
		990    -14.069827798236567 \\
		991    -14.084350948999756 \\
		992    -14.098873770362747 \\
		993    -14.113396264429742 \\
		994    -14.12791843173214 \\
		995    -14.142440273377037 \\
		996    -14.156961790837308 \\
		997    -14.171482984559841 \\
		998    -14.186003855515974 \\
		999    -14.20052440509264 \\
		1000    -14.21504463393102 \\
		1001    -14.229564542779437 \\
		1002    -14.244084133405535 \\
		1003    -14.258603407356441 \\
		1004    -14.273122364052245 \\
		1005    -14.287641005370109 \\
		1006    -14.30215933178214 \\
		1007    -14.316677345271772 \\
		1008    -14.331195046084964 \\
		1009    -14.345712435007027 \\
		1010    -14.360229513615863 \\
		1011    -14.374746282926756 \\
		1012    -14.389262744054736 \\
		1013    -14.403778897291168 \\
		1014    -14.418294743788698 \\
		1015    -14.432810283873913 \\
		1016    -14.447325519721524 \\
		1017    -14.461840451513487 \\
		1018    -14.476355081060328 \\
		1019    -14.49086940794605 \\
		1020    -14.505383434601804 \\
		1021    -14.519897160585087 \\
		1022    -14.534410587740412 \\
		1023    -14.54892371640537 \\
		1024    -14.5634365479636 \\
		1025    -14.577949083179247 \\
		1026    -14.592461322593953 \\
		1027    -14.60697326798757 \\
		1028    -14.621484919777444 \\
		1029    -14.635996279045857 \\
		1030    -14.650507346136582 \\
		1031    -14.665018122206147 \\
		1032    -14.679528609169422 \\
		1033    -14.694038807479458 \\
		1034    -14.70854871708966 \\
		1035    -14.723058339323533 \\
		1036    -14.737567676138779 \\
		1037    -14.752076726127301 \\
		1038    -14.766585492258102 \\
		1039    -14.78109397445857 \\
		1040    -14.795602174283221 \\
		1041    -14.8101100915341 \\
		1042    -14.824617726982334 \\
		1043    -14.83912508242111 \\
		1044    -14.853632158950514 \\
		1045    -14.868138956726984 \\
		1046    -14.882645476227916 \\
		1047    -14.897151719237371 \\
		1048    -14.91165768653125 \\
		1049    -14.926163378580487 \\
		1050    -14.94066879643485 \\
		1051    -14.955173941854664 \\
		1052    -14.969678813642354 \\
		1053    -14.984183412762473 \\
		1054    -14.998687740733821 \\
		1055    -15.013191798742126 \\
		1056    -15.027695587497556 \\
		1057    -15.042199108817048 \\
		1058    -15.056702362290576 \\
		1059    -15.071205348857141 \\
		1060    -15.085708068979624 \\
		1061    -15.10021052338361 \\
		1062    -15.1147127141029 \\
		1063    -15.129214641272885 \\
		1064    -15.143716305273033 \\
		1065    -15.158217706362361 \\
		1066    -15.17271884646165 \\
		1067    -15.187219725325205 \\
		1068    -15.201720344222446 \\
		1069    -15.21622070572317 \\
		1070    -15.230720808599237 \\
		1071    -15.245220653126665 \\
		1072    -15.259720241998837 \\
		1073    -15.274219576252856 \\
		1074    -15.288718654135806 \\
		1075    -15.303217479308612 \\
		1076    -15.317716050075703 \\
		1077    -15.332214366953329 \\
		1078    -15.346712431345418 \\
		1079    -15.361210245312893 \\
		1080    -15.375707809821737 \\
		1081    -15.390205123267636 \\
		1082    -15.404702186988226 \\
		1083    -15.419199001245792 \\
		1084    -15.433695569269752 \\
		1085    -15.44819189061569 \\
		1086    -15.462687965382596 \\
		1087    -15.477183797220391 \\
		1088    -15.491679381919923 \\
		1089    -15.506174724646382 \\
		1090    -15.520669822639602 \\
		1091    -15.535164678228039 \\
		1092    -15.549659293336518 \\
		1093    -15.564153666290645 \\
		1094    -15.57864779872702 \\
		1095    -15.593141691281472 \\
		1096    -15.60763534643377 \\
		1097    -15.622128760933348 \\
		1098    -15.636621939082767 \\
		1099    -15.651114880425649 \\
		1100    -15.665607584361265 \\
		1101    -15.68010005552609 \\
		1102    -15.694592290311421 \\
		1103    -15.709084290778316 \\
		1104    -15.723576058054784 \\
		1105    -15.738067592145688 \\
		1106    -15.752558896916833 \\
		1107    -15.767049969435817 \\
		1108    -15.781540807305964 \\
		1109    -15.796031418368843 \\
		1110    -15.810521796754461 \\
		1111    -15.825011951991886 \\
		1112    -15.839501878243217 \\
		1113    -15.853991574130825 \\
		1114    -15.86848104005948 \\
		1115    -15.882970286934889 \\
		1116    -15.897459308974662 \\
		1117    -15.91194810590294 \\
		1118    -15.926436677317515 \\
		1119    -15.940925023330358 \\
		1120    -15.955413141506092 \\
		1121    -15.969901044105285 \\
		1122    -15.984388724496053 \\
		1123    -15.998876185306033 \\
		1124    -16.013363425951802 \\
		1125    -16.027850446929378 \\
		1126    -16.04233724580787 \\
		1127    -16.056823830451822 \\
		1128    -16.07131019599013 \\
		1129    -16.08579634344459 \\
		1130    -16.100282272701925 \\
		1131    -16.114767987191765 \\
		1132    -16.129253487888644 \\
		1133    -16.143738774005467 \\
		1134    -16.158223843717177 \\
		1135    -16.172708706075124 \\
		1136    -16.187193349562033 \\
		1137    -16.201677779520377 \\
		1138    -16.21616200465198 \\
		1139    -16.23064601732332 \\
		1140    -16.24512981900835 \\
		1141    -16.25961340706403 \\
		1142    -16.27409679319228 \\
		1143    -16.288579967245838 \\
		1144    -16.30306293254714 \\
		1145    -16.317545693210935 \\
		1146    -16.332028244499593 \\
		1147    -16.346510591170333 \\
		1148    -16.36099273383543 \\
		1149    -16.375474671880703 \\
		1150    -16.38995640250451 \\
		1151    -16.40443792991004 \\
		1152    -16.41891924986005 \\
		1153    -16.433400369629062 \\
		1154    -16.44788128994857 \\
		1155    -16.46236200469117 \\
		1156    -16.476842521521274 \\
		1157    -16.491322843437306 \\
		1158    -16.505802957897032 \\
		1159    -16.520282878365045 \\
		1160    -16.53476260218372 \\
		1161    -16.54924212216186 \\
		1162    -16.563721438837213 \\
		1163    -16.578200571022986 \\
		1164    -16.5926795015859 \\
		1165    -16.607158233147608 \\
		1166    -16.62163676912587 \\
		1167    -16.636115107464047 \\
		1168    -16.650593259920313 \\
		1169    -16.665071210444065 \\
		1170    -16.679548973117516 \\
		1171    -16.694026541404746 \\
		1172    -16.7085039261867 \\
		1173    -16.72298110541291 \\
		1174    -16.73745810138229 \\
		1175    -16.751934903671245 \\
		1176    -16.766411517798552 \\
		1177    -16.780887944687436 \\
		1178    -16.795364178489976 \\
		1179    -16.80984023013041 \\
		1180    -16.82431608853835 \\
		1181    -16.838791758270055 \\
		1182    -16.853267246022362 \\
		1183    -16.86774254729637 \\
		1184    -16.882217662260413 \\
		1185    -16.896692591250194 \\
		1186    -16.91116732439549 \\
		1187    -16.925641880329422 \\
		1188    -16.940116258222723 \\
		1189    -16.954590450073564 \\
		1190    -16.969064465492675 \\
		1191    -16.98353828971224 \\
		1192    -16.998011937374113 \\
		1193    -17.012485388978842 \\
		1194    -17.02695865928552 \\
		1195    -17.041431767931833 \\
		1196    -17.055904674626024 \\
		1197    -17.070377422738904 \\
		1198    -17.08484998276364 \\
		1199    -17.099322368889162 \\
		1200    -17.113794569678227 \\
		1201    -17.128266595093795 \\
		1202    -17.142738449729897 \\
		1203    -17.157210118917583 \\
		1204    -17.171681604383295 \\
		1205    -17.18615292481963 \\
		1206    -17.200624069800348 \\
		1207    -17.215095044509418 \\
		1208    -17.229565833324227 \\
		1209    -17.244036480570745 \\
		1210    -17.2585069344159 \\
		1211    -17.27297721741744 \\
		1212    -17.28744732741881 \\
		1213    -17.30191727391983 \\
		1214    -17.316387041093773 \\
		1215    -17.330856628545916 \\
		1216    -17.345326045677144 \\
		1217    -17.359795314300232 \\
		1218    -17.374264388891255 \\
		1219    -17.388733307200678 \\
		1220    -17.403202055883042 \\
		1221    -17.417670634786102 \\
		1222    -17.432139053475534 \\
		1223    -17.44660729449399 \\
		1224    -17.461075365586193 \\
		1225    -17.47554325553562 \\
		1226    -17.490011015827577 \\
		1227    -17.50447858644699 \\
		1228    -17.51894601472198 \\
		1229    -17.533413261574136 \\
		1230    -17.547880345293894 \\
		1231    -17.562347243924858 \\
		1232    -17.576814015544436 \\
		1233    -17.591280600515244 \\
		1234    -17.605747016996503 \\
		1235    -17.620213266898617 \\
		1236    -17.63467935964681 \\
		1237    -17.64914530217739 \\
		1238    -17.66361108492675 \\
		1239    -17.678076724914852 \\
		1240    -17.692542192082154 \\
		1241    -17.70700748042729 \\
		1242    -17.721472623051813 \\
		1243    -17.735937612300532 \\
		1244    -17.750402428418234 \\
		1245    -17.764867095739643 \\
		1246    -17.77933162274948 \\
		1247    -17.793796008317535 \\
		1248    -17.80826021014385 \\
		1249    -17.82272424609436 \\
		1250    -17.837188160196696 \\
		1251    -17.851651908555553 \\
		1252    -17.86611547749269 \\
		1253    -17.880578923408763 \\
		1254    -17.895042224576148 \\
		1255    -17.909505355248164 \\
		1256    -17.92396835040589 \\
		1257    -17.938431194562746 \\
		1258    -17.952893851048334 \\
		1259    -17.967356361489184 \\
		1260    -17.981818655336927 \\
		1261    -17.996280875402064 \\
		1262    -18.010742906043788 \\
		1263    -18.02520482532052 \\
		1264    -18.039666581456608 \\
		1265    -18.054128199458813 \\
		1266    -18.0685896761215 \\
		1267    -18.083050963573903 \\
		1268    -18.097512117770755 \\
		1269    -18.11197311673262 \\
		1270    -18.126433985583546 \\
		1271    -18.140894685590215 \\
		1272    -18.155355242896448 \\
		1273    -18.16981566095399 \\
		1274    -18.184275947504894 \\
		1275    -18.198736058867702 \\
		1276    -18.213196028600688 \\
		1277    -18.227655852988004 \\
		1278    -18.24211550856889 \\
		1279    -18.256575029709694 \\
		1280    -18.271034420633043 \\
		1281    -18.285493695086746 \\
		1282    -18.29995285512679 \\
		1283    -18.31441184232089 \\
		1284    -18.3288707442762 \\
		1285    -18.343329389198075 \\
		1286    -18.357787910378768 \\
		1287    -18.372246275991976 \\
		1288    -18.38670453695532 \\
		1289    -18.401162684355725 \\
		1290    -18.415620704206354 \\
		1291    -18.430078534673495 \\
		1292    -18.444536237927906 \\
		1293    -18.458993807214426 \\
		1294    -18.47345132709305 \\
		1295    -18.487908614320194 \\
		1296    -18.502365793489957 \\
		1297    -18.5168228118673 \\
		1298    -18.531279731243252 \\
		1299    -18.545736497286818 \\
		1300    -18.56019315415569 \\
		1301    -18.57464957554541 \\
		1302    -18.58910589629661 \\
		1303    -18.60356206374387 \\
		1304    -18.618018108619122 \\
		1305    -18.63247404635058 \\
		1306    -18.646929822629655 \\
		1307    -18.661385475376896 \\
		1308    -18.6758409208206 \\
		1309    -18.690296278104203 \\
		1310    -18.70475154899632 \\
		1311    -18.719206651278895 \\
		1312    -18.733661680685927 \\
		1313    -18.748116501165136 \\
		1314    -18.762571197830436 \\
		1315    -18.777025862329374 \\
		1316    -18.79148040584136 \\
		1317    -18.805934796603918 \\
		1318    -18.820388953115803 \\
		1319    -18.83484301233649 \\
		1320    -18.849297006462084 \\
		1321    -18.863750792536212 \\
		1322    -18.878204462338463 \\
		1323    -18.892657996568648 \\
		1324    -18.907111392293455 \\
		1325    -18.92156475326455 \\
		1326    -18.936017927753092 \\
		1327    -18.95047099937776 \\
		1328    -18.964923912606324 \\
		1329    -18.97937664907029 \\
		1330    -18.99382924946961 \\
		1331    -19.00828174472947 \\
		1332    -19.022734151645043 \\
		1333    -19.037186373968723 \\
		1334    -19.05163854395535 \\
		1335    -19.066090514787152 \\
		1336    -19.080542470393336 \\
		1337    -19.09499429187307 \\
		1338    -19.109445963310794 \\
		1339    -19.123897622689327 \\
		1340    -19.138349137724678 \\
		1341    -19.152800438531933 \\
		1342    -19.16725167908985 \\
		1343    -19.18170269903646 \\
		1344    -19.196153633148143 \\
		1345    -19.210604477653966 \\
		1346    -19.225055129922474 \\
		1347    -19.239505701698665 \\
		1348    -19.25395623045869 \\
		1349    -19.268406550726016 \\
		1350    -19.282856829152568 \\
		1351    -19.297306857642237 \\
		1352    -19.311756730656224 \\
		1353    -19.326206539773914 \\
		1354    -19.34065631331224 \\
		1355    -19.355105679450897 \\
		1356    -19.36955502946098 \\
		1357    -19.384004266946402 \\
		1358    -19.39845357622664 \\
		1359    -19.41290263899023 \\
		1360    -19.427351447721946 \\
		1361    -19.441800359245665 \\
		1362    -19.456249340815656 \\
		1363    -19.470697974560448 \\
		1364    -19.485146467666546 \\
		1365    -19.49959492857925 \\
		1366    -19.514043181014216 \\
		1367    -19.528491323723035 \\
		1368    -19.542939399324517 \\
		1369    -19.55738732833808 \\
		1370    -19.571835081211255 \\
		1371    -19.58628264765704 \\
		1372    -19.600730178808725 \\
		1373    -19.615177576164353 \\
		1374    -19.62962512834739 \\
		1375    -19.644072214315948 \\
		1376    -19.658519254055957 \\
		1377    -19.67296628612806 \\
		1378    -19.6874133535822 \\
		1379    -19.70186004723869 \\
		1380    -19.716306784052417 \\
		1381    -19.730753459100686 \\
		1382    -19.745199704436487 \\
		1383    -19.75964613440205 \\
		1384    -19.77409256880658 \\
		1385    -19.78853868792208 \\
		1386    -19.802984696609037 \\
		1387    -19.817430633500166 \\
		1388    -19.831876683490012 \\
		1389    -19.846322317016 \\
		1390    -19.86076817350916 \\
		1391    -19.875213793243375 \\
		1392    -19.88965911420778 \\
		1393    -19.904104357266085 \\
		1394    -19.918549461428494 \\
		1395    -19.932994563814926 \\
		1396    -19.947439653530907 \\
		1397    -19.961884823792207 \\
		1398    -19.976329336713555 \\
		1399    -19.990773978794643 \\
		1400    -20.0052182867045 \\
		1401    -20.01966310730427 \\
		1402    -20.034107217530494 \\
		1403    -20.04855181615223 \\
		1404    -20.06299592998798 \\
		1405    -20.07744007756671 \\
		1406    -20.091883930159554 \\
		1407    -20.10632780283888 \\
		1408    -20.12077148965391 \\
		1409    -20.135215225672134 \\
		1410    -20.14965885079041 \\
		1411    -20.16410229699161 \\
		1412    -20.17854566093665 \\
		1413    -20.19298899692921 \\
		1414    -20.207432504378843 \\
		1415    -20.221875809802658 \\
		1416    -20.236318555259807 \\
		1417    -20.250761091588085 \\
		1418    -20.265204094810272 \\
		1419    -20.279646762170398 \\
		1420    -20.294089391340847 \\
		1421    -20.30853181604965 \\
		1422    -20.322974184307583 \\
		1423    -20.33741663384949 \\
		1424    -20.35185894882664 \\
		1425    -20.366300468831753 \\
		1426    -20.38074251337798 \\
		1427    -20.395184656363284 \\
		1428    -20.409626582257516 \\
		1429    -20.424068601336966 \\
		1430    -20.438510158025775 \\
		1431    -20.452951919937618 \\
		1432    -20.467393553328744 \\
		1433    -20.481834749054173 \\
		1434    -20.496276178099393 \\
		1435    -20.510717037150688 \\
		1436    -20.525157799694256 \\
		1437    -20.53959863469095 \\
		1438    -20.55403965984012 \\
		1439    -20.568479960418177 \\
		1440    -20.582919845380427 \\
		1441    -20.597360722119024 \\
		1442    -20.611800763308203 \\
		1443    -20.626240779634337 \\
		1444    -20.640681033333667 \\
		1445    -20.6551209895513 \\
		1446    -20.66956058429329 \\
		1447    -20.684000719430934 \\
		1448    -20.698440284626724 \\
		1449    -20.712880287094084 \\
		1450    -20.727319359077324 \\
		1451    -20.7417592549891 \\
		1452    -20.75619948030826 \\
		1453    -20.77063962588627 \\
		1454    -20.785078007013354 \\
		1455    -20.79951712170101 \\
		1456    -20.813956676865207 \\
		1457    -20.828395711382043 \\
		1458    -20.84283547214989 \\
		1459    -20.857274085752753 \\
		1460    -20.87171300826448 \\
		1461    -20.886150858775427 \\
		1462    -20.900589024804592 \\
		1463    -20.91502735648875 \\
		1464    -20.929466201808445 \\
		1465    -20.94390395351546 \\
		1466    -20.958342683760026 \\
		1467    -20.972780456103955 \\
		1468    -20.987219020466597 \\
		1469    -21.001656489024175 \\
		1470    -21.016094771576878 \\
		1471    -21.03053233921125 \\
		1472    -21.044971468185555 \\
		1473    -21.059409199207266 \\
		1474    -21.073845088738352 \\
		1475    -21.088282836204417 \\
		1476    -21.102719039804327 \\
		1477    -21.11715628388637 \\
		1478    -21.131592597326808 \\
		1479    -21.146029758399767 \\
		1480    -21.160467586484796 \\
		1481    -21.174904642668963 \\
		1482    -21.189341492403525 \\
		1483    -21.203778157207832 \\
		1484    -21.218214264500286 \\
		1485    -21.232650181922363 \\
		1486    -21.247086658304326 \\
		1487    -21.26152268845694 \\
		1488    -21.275959951103186 \\
		1489    -21.290395558152213 \\
		1490    -21.30483131245176 \\
		1491    -21.319267354537768 \\
		1492    -21.333703627989227 \\
		1493    -21.348140969750688 \\
		1494    -21.362579264943584 \\
		1495    -21.37701611302251 \\
		1496    -21.391452585580662 \\
		1497    -21.405889226291126 \\
		1498    -21.420324560822756 \\
		1499    -21.43475968088559 \\
		1500    -21.449193876523942 \\
		1501    -21.463628506099788 \\
		1502    -21.47806439144097 \\
		1503    -21.492499572771088 \\
		1504    -21.506935061911403 \\
		1505    -21.521370039287632 \\
		1506    -21.535806485893787 \\
		1507    -21.550241628744242 \\
		1508    -21.56467687772728 \\
		1509    -21.579111423457885 \\
		1510    -21.5935466971827 \\
		1511    -21.607979586456615 \\
		1512    -21.622413928033296 \\
		1513    -21.63684872710379 \\
		1514    -21.65128246577217 \\
		1515    -21.665718319196838 \\
		1516    -21.68015263511787 \\
		1517    -21.69458608138943 \\
		1518    -21.709023541344184 \\
		1519    -21.7234563468496 \\
		1520    -21.7378909173583 \\
		1521    -21.752324100340285 \\
		1522    -21.766758139412634 \\
		1523    -21.781196269681423 \\
		1524    -21.795632235216345 \\
		1525    -21.81006547581077 \\
		1526    -21.82449996340713 \\
		1527    -21.83893303150696 \\
		1528    -21.853365005521553 \\
		1529    -21.867800430918887 \\
		1530    -21.88223557790225 \\
		1531    -21.896669522687954 \\
		1532    -21.91110216500384 \\
		1533    -21.9255372685857 \\
		1534    -21.9399696781327 \\
		1535    -21.954404164297756 \\
		1536    -21.968835244088066 \\
		1537    -21.98326562595099 \\
		1538    -21.9977004872508 \\
		1539    -22.012133615311363 \\
		1540    -22.02656450129322 \\
		1541    -22.04099722639938 \\
		1542    -22.055429227560452 \\
		1543    -22.069860884227793 \\
		1544    -22.084295714416008 \\
		1545    -22.098730934734512 \\
		1546    -22.113160063816583 \\
		1547    -22.127593782292667 \\
		1548    -22.142025356649377 \\
		1549    -22.156456997709686 \\
		1550    -22.170889918005514 \\
		1551    -22.185322998509985 \\
		1552    -22.19975904337362 \\
		1553    -22.214193160197183 \\
		1554    -22.228627300234937 \\
		1555    -22.243058405971173 \\
		1556    -22.257486534199042 \\
		1557    -22.271917084779712 \\
		1558    -22.286351719776068 \\
		1559    -22.30078122066222 \\
		1560    -22.315216500078346 \\
		1561    -22.329648340302825 \\
		1562    -22.34408277517309 \\
		1563    -22.358514567555172 \\
		1564    -22.37294482709969 \\
		1565    -22.3873767308566 \\
		1566    -22.401813265455427 \\
		1567    -22.4162497482257 \\
		1568    -22.43067861720791 \\
		1569    -22.44510730974165 \\
		1570    -22.4595344499061 \\
		1571    -22.473966761816545 \\
		1572    -22.488393865495524 \\
		1573    -22.50281939108504 \\
		1574    -22.517248912455507 \\
		1575    -22.531679384610552 \\
		1576    -22.54610906703997 \\
		1577    -22.560542410155467 \\
		1578    -22.574976421202194 \\
		1579    -22.589405762651303 \\
		1580    -22.603830908731403 \\
		1581    -22.61826451344657 \\
		1582    -22.632693735357503 \\
		1583    -22.647119007168843 \\
		1584    -22.66154724223388 \\
		1585    -22.67597396539943 \\
		1586    -22.690406849524045 \\
		1587    -22.7048426994016 \\
		1588    -22.719274500188202 \\
		1589    -22.7337125771307 \\
		1590    -22.748139398313253 \\
		1591    -22.762566431945825 \\
		1592    -22.77699712555495 \\
		1593    -22.791437189219316 \\
		1594    -22.805870880533114 \\
		1595    -22.820300453915163 \\
		1596    -22.834730290659156 \\
		1597    -22.849153026659515 \\
		1598    -22.86358590733548 \\
		1599    -22.878009706925624 \\
		1600    -22.89243662005634 \\
		1601    -22.906860476087243 \\
		1602    -22.921293695657948 \\
		1603    -22.935727762262854 \\
		1604    -22.950159944756944 \\
		1605    -22.964586655503503 \\
		1606    -22.9790127922048 \\
		1607    -22.993448947590114 \\
		1608    -23.00788191586528 \\
		1609    -23.022311094396457 \\
		1610    -23.03675039421735 \\
		1611    -23.051184896190964 \\
		1612    -23.065607277627713 \\
		1613    -23.08002842142067 \\
		1614    -23.09446113628039 \\
		1615    -23.10889480010405 \\
		1616    -23.12332698544301 \\
		1617    -23.137763937501404 \\
		1618    -23.15219311001717 \\
		1619    -23.16662556748495 \\
		1620    -23.181046947635128 \\
		1621    -23.195469981176995 \\
		1622    -23.209891324139114 \\
		1623    -23.224322400956844 \\
		1624    -23.23875379736081 \\
		1625    -23.25318286036382 \\
		1626    -23.26761682183617 \\
		1627    -23.282038471415692 \\
		1628    -23.29647200974876 \\
		1629    -23.310899803661652 \\
		1630    -23.325336432515314 \\
		1631    -23.339755281584285 \\
		1632    -23.354186421486776 \\
		1633    -23.368612530714106 \\
		1634    -23.383045052494737 \\
		1635    -23.39749129211036 \\
		1636    -23.41192212105884 \\
		1637    -23.426366244643557 \\
		1638    -23.44080679530542 \\
		1639    -23.455232102431474 \\
		1640    -23.469661523489968 \\
		1641    -23.48408482487417 \\
		1642    -23.498510418721864 \\
		1643    -23.512925974178042 \\
		1644    -23.527347612787423 \\
		1645    -23.541780242505173 \\
		1646    -23.556201421478818 \\
		1647    -23.57061162595205 \\
		1648    -23.585029039395792 \\
		1649    -23.599452006435214 \\
		1650    -23.613859978150646 \\
		1651    -23.628293382393277 \\
		1652    -23.642724166612194 \\
		1653    -23.657159240988797 \\
		1654    -23.671597345907113 \\
		1655    -23.686017259909 \\
		1656    -23.700449151525117 \\
		1657    -23.714860312990545 \\
		1658    -23.729287701482715 \\
		1659    -23.74372522079157 \\
		1660    -23.758163635421493 \\
		1661    -23.772610017632918 \\
		1662    -23.787022441657594 \\
		1663    -23.801463293696834 \\
		1664    -23.815897187967906 \\
		1665    -23.8303112168605 \\
		1666    -23.844746199517882 \\
		1667    -23.859170186808257 \\
		1668    -23.87359590888222 \\
		1669    -23.88802029272974 \\
		1670    -23.90243744080201 \\
		1671    -23.916862429965587 \\
		1672    -23.93129557611501 \\
		1673    -23.94572072350556 \\
		1674    -23.96017015463941 \\
		1675    -23.974601657286225 \\
		1676    -23.98901447310413 \\
		1677    -24.003452199099513 \\
		1678    -24.01787764034101 \\
		1679    -24.032287374607485 \\
		1680    -24.046733781017988 \\
		1681    -24.06115759821844 \\
		1682    -24.07557050404232 \\
		1683    -24.08999147984691 \\
		1684    -24.10442659047376 \\
		1685    -24.11880519171069 \\
		1686    -24.13324561169065 \\
		1687    -24.1476192388385 \\
		1688    -24.162058969107733 \\
		1689    -24.176478398759695 \\
		1690    -24.19088955311661 \\
		1691    -24.205323881973996 \\
		1692    -24.21976120424615 \\
		1693    -24.23418165760232 \\
		1694    -24.24864153495138 \\
		1695    -24.26307186726943 \\
		1696    -24.277526701668823 \\
		1697    -24.29190569123065 \\
		1698    -24.306339917266993 \\
		1699    -24.320783176223053 \\
		1700    -24.335233068987343 \\
		1701    -24.349637811584735 \\
		1702    -24.36404303014596 \\
		1703    -24.37846159352456 \\
		1704    -24.39293281865784 \\
		1705    -24.407389063590287 \\
		1706    -24.421817280367527 \\
		1707    -24.436287193042023 \\
		1708    -24.45069264927532 \\
		1709    -24.46513230502361 \\
		1710    -24.47955957396744 \\
		1711    -24.49400412900686 \\
		1712    -24.50843940577875 \\
		1713    -24.522814207298048 \\
		1714    -24.537230341538205 \\
		1715    -24.551708404674567 \\
		1716    -24.56612523496728 \\
		1717    -24.580534517233847 \\
		1718    -24.59492369003446 \\
		1719    -24.60933643604007 \\
		1720    -24.623799887187346 \\
		1721    -24.638272133035027 \\
		1722    -24.652658869061035 \\
		1723    -24.667108787958842 \\
		1724    -24.681600217220993 \\
		1725    -24.695966959649372 \\
		1726    -24.71037473975087 \\
		1727    -24.724825041875757 \\
		1728    -24.739282384960905 \\
		1729    -24.75376961857763 \\
		1730    -24.768195773480702 \\
		1731    -24.78260651468552 \\
		1732    -24.797004059190268 \\
		1733    -24.811448321721056 \\
		1734    -24.8260073980297 \\
		1735    -24.840383881975203 \\
		1736    -24.854739544847934 \\
		1737    -24.86915991067623 \\
		1738    -24.883684938142707 \\
		1739    -24.898123089062352 \\
		1740    -24.912479432554147 \\
		1741    -24.926847396096328 \\
		1742    -24.94127909766134 \\
		1743    -24.95574439065596 \\
		1744    -24.970227287279993 \\
		1745    -24.984580997106168 \\
		1746    -24.998939330897205 \\
		1747    -25.01339041445354 \\
		1748    -25.027855494183907 \\
		1749    -25.042247265727696 \\
		1750    -25.05664544627908 \\
		1751    -25.071096958946825 \\
		1752    -25.085582556474133 \\
		1753    -25.100037755147262 \\
		1754    -25.11444973399502 \\
		1755    -25.128872809389417 \\
		1756    -25.143328133499228 \\
		1757    -25.15774647162365 \\
		1758    -25.17215470309915 \\
		1759    -25.186456854843797 \\
		1760    -25.200830468376257 \\
		1761    -25.215279152297715 \\
		1762    -25.229709950117886 \\
		1763    -25.24416053489487 \\
		1764    -25.258622840880154 \\
		1765    -25.272918983576503 \\
		1766    -25.287228633562734 \\
		1767    -25.30165628168288 \\
		1768    -25.316225713953344 \\
		1769    -25.330564597532202 \\
		1770    -25.344961087770834 \\
		1771    -25.35943756639627 \\
		1772    -25.373879205913955 \\
		1773    -25.38832967274223 \\
		1774    -25.402676847457194 \\
		1775    -25.41702915857475 \\
		1776    -25.431419521630783 \\
		1777    -25.4457816707013 \\
		1778    -25.460195956348066 \\
		1779    -25.474563242600542 \\
		1780    -25.488979432610293 \\
		1781    -25.503243984846872 \\
		1782    -25.51759969745436 \\
		1783    -25.53185542807665 \\
		1784    -25.546177434330726 \\
		1785    -25.56059009742722 \\
		1786    -25.574830991502576 \\
		1787    -25.58916729018848 \\
		1788    -25.603367402256275 \\
		1789    -25.6176482371138 \\
		1790    -25.632050772399143 \\
		1791    -25.646474619981408 \\
		1792    -25.660778051908224 \\
		1793    -25.675144052222283 \\
		1794    -25.689573880776383 \\
		1795    -25.704145125663516 \\
		1796    -25.718473760658487 \\
		1797    -25.732873214830715 \\
		1798    -25.747322347897107 \\
		1799    -25.761643666049338 \\
		1800    -25.776032306900255 \\
		1801    -25.79043437349004 \\
		1802    -25.80472878050771 \\
		1803    -25.818961531796923 \\
		1804    -25.833276612062157 \\
		1805    -25.8476093029623 \\
		1806    -25.8618568219744 \\
		1807    -25.876020534195575 \\
		1808    -25.890301062021106 \\
		1809    -25.904740001365443 \\
		1810    -25.918913601888413 \\
		1811    -25.932845748277952 \\
		1812    -25.946880517409827 \\
		1813    -25.96124926815275 \\
		1814    -25.975386519364577 \\
		1815    -25.989518390748096 \\
		1816    -26.0037335476718 \\
		1817    -26.01797225731436 \\
		1818    -26.0323587203643 \\
		1819    -26.046739983178117 \\
		1820    -26.061123272986627 \\
		1821    -26.075276180103582 \\
		1822    -26.089538742474918 \\
		1823    -26.103944939738053 \\
		1824    -26.11841582790567 \\
		1825    -26.132942542805203 \\
		1826    -26.14721439752446 \\
		1827    -26.16126274203934 \\
		1828    -26.17533515705742 \\
		1829    -26.18953218835781 \\
		1830    -26.20383208388857 \\
		1831    -26.21774142509127 \\
		1832    -26.231706355286335 \\
		1833    -26.245777016182867 \\
		1834    -26.2596250070269 \\
		1835    -26.273452218211578 \\
		1836    -26.287412080625856 \\
		1837    -26.301493602012687 \\
		1838    -26.31566637091509 \\
		1839    -26.329880635464136 \\
		1840    -26.344261880841824 \\
		1841    -26.358871600347513 \\
		1842    -26.373508049338092 \\
		1843    -26.38810936361368 \\
		1844    -26.402610909481577 \\
		1845    -26.4168516738692 \\
		1846    -26.431662864384926 \\
		1847    -26.446142695818157 \\
		1848    -26.46046652825434 \\
		1849    -26.47498220171572 \\
		1850    -26.48923124220162 \\
		1851    -26.503641222720205 \\
		1852    -26.51774340513521 \\
		1853    -26.53197593246181 \\
		1854    -26.54565352999943 \\
		1855    -26.559149528680813 \\
		1856    -26.57241977308917 \\
		1857    -26.58579188688879 \\
		1858    -26.599320111623083 \\
		1859    -26.612711385845408 \\
		1860    -26.626025811915238 \\
		1861    -26.639417928068212 \\
		1862    -26.65282077843313 \\
		1863    -26.666465585492553 \\
		1864    -26.679888604589433 \\
		1865    -26.693363494602295 \\
		1866    -26.706963939631805 \\
		1867    -26.72030196103792 \\
		1868    -26.734005666766418 \\
		1869    -26.747752013199904 \\
		1870    -26.761597096223557 \\
		1871    -26.775239708919123 \\
		1872    -26.789012340182378 \\
		1873    -26.80316457882913 \\
		1874    -26.817404894788506 \\
		1875    -26.831507381894216 \\
		1876    -26.845616624877298 \\
		1877    -26.85952576438251 \\
		1878    -26.87312176785837 \\
		1879    -26.88643265450182 \\
		1880    -26.900245533908283 \\
		1881    -26.913779432689658 \\
		1882    -26.927133708217752 \\
		1883    -26.940393910638615 \\
		1884    -26.95330845861042 \\
		1885    -26.96610338927308 \\
		1886    -26.978575570911296 \\
		1887    -26.99136687866855 \\
		1888    -27.00353903928148 \\
		1889    -27.01581571801096 \\
		1890    -27.028312088746524 \\
		1891    -27.04095033552356 \\
		1892    -27.053573683297806 \\
		1893    -27.066232113371026 \\
		1894    -27.078534700358748 \\
		1895    -27.090381961695538 \\
		1896    -27.10206950807554 \\
		1897    -27.11410351307977 \\
		1898    -27.12577656479326 \\
		1899    -27.13750706347758 \\
		1900    -27.149578023233403 \\
		1901    -27.161391523149074 \\
		1902    -27.175312735868644 \\
		1903    -27.186917681669133 \\
		1904    -27.198521099419608 \\
		1905    -27.210202580604125 \\
		1906    -27.222353525161694 \\
		1907    -27.23431792441967 \\
		1908    -27.24631826214434 \\
		1909    -27.258281699932173 \\
		1910    -27.27002821236046 \\
		1911    -27.282424730039654 \\
		1912    -27.294481333733348 \\
		1913    -27.305754348020283 \\
		1914    -27.317450808596732 \\
		1915    -27.328330998529143 \\
		1916    -27.33971852716549 \\
		1917    -27.350496909633744 \\
		1918    -27.360789882296846 \\
		1919    -27.370246070848914 \\
		1920    -27.380181261958576 \\
		1921    -27.39007057235644 \\
		1922    -27.3986329201095 \\
		1923    -27.409436302972093 \\
		1924    -27.41779001997651 \\
		1925    -27.42595268585354 \\
		1926    -27.43411902199088 \\
		1927    -27.441483394556833 \\
		1928    -27.448854304620657 \\
		1929    -27.456031566976595 \\
		1930    -27.46239984867491 \\
		1931    -27.468602471099956 \\
		1932    -27.47514303675035 \\
		1933    -27.48112498363777 \\
		1934    -27.48692517960894 \\
		1935    -27.493153964721756 \\
		1936    -27.4992160369066 \\
		1937    -27.5048710094147 \\
		1938    -27.514527882889524 \\
		1939    -27.521801342617263 \\
		1940    -27.52764535613191 \\
		1941    -27.532745380539666 \\
		1942    -27.5375815278258 \\
		1943    -27.543290530899064 \\
		1944    -27.5473807491497 \\
		1945    -27.552027757532247 \\
		1946    -27.55712567090412 \\
		1947    -27.56142774434937 \\
		1948    -27.565304208572595 \\
		1949    -27.56912427062395 \\
		1950    -27.572524346865766 \\
		1951    -27.575452729789777 \\
		1952    -27.57931199090208 \\
		1953    -27.582897872618112 \\
		1954    -27.58529021822795 \\
		1955    -27.58773184681223 \\
		1956    -27.5901803469674 \\
		1957    -27.593579824243577 \\
		1958    -27.596509521985602 \\
		1959    -27.59899338378963 \\
		1960    -27.60199511468494 \\
		1961    -27.60403353242466 \\
		1962    -27.60593868409453 \\
		1963    -27.61012065145976 \\
		1964    -27.613171321128778 \\
		1965    -27.61584256286699 \\
		1966    -27.617224841778903 \\
		1967    -27.618604029108027 \\
		1968    -27.62007085735007 \\
		1969    -27.621270783613795 \\
		1970    -27.62239946857709 \\
		1971    -27.62350852062448 \\
		1972    -27.62647603566821 \\
		1973    -27.628089060050993 \\
		1974    -27.63165991996987 \\
		1975    -27.632691639291018 \\
		1976    -27.633931925995604 \\
		1977    -27.63482831034591 \\
		1978    -27.63594602246423 \\
		1979    -27.637045347229854 \\
		1980    -27.638298284492453 \\
		1981    -27.639874896041267 \\
		1982    -27.642193155698227 \\
		1983    -27.645064375619548 \\
		1984    -27.64582037933428 \\
		1985    -27.64637805346033 \\
		1986    -27.64703897725544 \\
		1987    -27.648089948703205 \\
		1988    -27.648775325830776 \\
		1989    -27.649577094116722 \\
		1990    -27.65020501324004 \\
		1991    -27.650894832937205 \\
		1992    -27.651419641325745 \\
		1993    -27.652393955280637 \\
		1994    -27.652840557937584 \\
		1995    -27.654171528382943 \\
		1996    -27.654926219845517 \\
		1997    -27.655309515378395 \\
		1998    -27.655600711455005 \\
		1999    -27.655843736108384 \\
		2000    -27.656676836364483 \\
		2001    -27.657073399445036 \\
		2002    -27.657723638850825 \\
		2003    -27.65950588402531 \\
		2004    -27.660019671703207 \\
		2005    -27.660606289377267 \\
		2006    -27.660829735094527 \\
		2007    -27.661630668902145 \\
		2008    -27.663259521006783 \\
		2009    -27.66402117776396 \\
		2010    -27.665464567389524 \\
		2011    -27.665780755443475 \\
		2012    -27.66602275553104 \\
		2013    -27.666714619784354 \\
		2014    -27.667787656072232 \\
		2015    -27.66794873213124 \\
		2016    -27.669670327412117 \\
		2017    -27.669853661771544 \\
		2018    -27.67023277048261 \\
		2019    -27.670606088972928 \\
		2020    -27.670846579737525 \\
		2021    -27.671001074488977 \\
		2022    -27.67124737506952 \\
		2023    -27.671442048150634 \\
		2024    -27.671612829912693 \\
		2025    -27.67169450868005 \\
		2026    -27.671767892151436 \\
		2027    -27.671852896720804 \\
		2028    -27.67194558097254 \\
		2029    -27.672010034464616 \\
		2030    -27.67207341036719 \\
		2031    -27.673178708044095 \\
		2032    -27.67339233054435 \\
		2033    -27.673526268518593 \\
		2034    -27.67397208518974 \\
		2035    -27.674040832136015 \\
		2036    -27.674617345190175 \\
		2037    -27.674689172738496 \\
		2038    -27.674760109853143 \\
		2039    -27.674828246099587 \\
		2040    -27.67505970731704 \\
		2041    -27.675107380052495 \\
		2042    -27.675136624558725 \\
		2043    -27.67516438639423 \\
		2044    -27.67518791853749 \\
		2045    -27.6766774894775 \\
		2046    -27.679591872207403 \\
		2047    -27.680324623230423 \\
		2048    -27.680497225002586 \\
		2049    -27.680576345335076 \\
		2050    -27.68061642769832 \\
		2051    -27.680649083872485 \\
		2052    -27.680655392378647 \\
		2053    -27.680661137145705 \\
		2054    -27.680666318151285 \\
		2055    -27.680676373362683 \\
		2056    -27.680669976843006 \\
		2057    -27.68066915614064 \\
		2058    -27.68067807118147 \\
		2059    -27.680700782495414 \\
		2060    -27.681674575874442 \\
		2061    -27.681847727664323 \\
		2062    -27.681855134113704 \\
		2063    -27.681862126068587 \\
		2064    -27.68187935829423 \\
		2065    -27.68203152533831 \\
		2066    -27.68219990305353 \\
		2067    -27.682218946849556 \\
		2068    -27.68224253112976 \\
		2069    -27.682265550773216 \\
		2070    -27.682279680068802 \\
		2071    -27.68247305300127 \\
		2072    -27.682606586864996 \\
		2073    -27.682631866213733 \\
		2074    -27.682639059486288 \\
		2075    -27.682646038899613 \\
		2076    -27.682793727931912 \\
		2077    -27.682780488443502 \\
		2078    -27.682753437828726 \\
		2079    -27.68275387218647 \\
		2080    -27.682680874708947 \\
		2081    -27.682627888882333 \\
		2082    -27.682619097347075 \\
		2083    -27.682609588592673 \\
		2084    -27.682592012733696 \\
		2085    -27.682596316959923 \\
		2086    -27.682614868411402 \\
		2087    -27.682633068230864 \\
		2088    -27.68265091637406 \\
		2089    -27.68266841279761 \\
		2090    -27.682679974670034 \\
		2091    -27.682696081242717 \\
		2092    -27.68271045744556 \\
		2093    -27.682818086371277 \\
		2094    -27.6828278263519 \\
		2095    -27.68283576582544 \\
		2096    -27.682842836549362 \\
		2097    -27.682842742104384 \\
		2098    -27.682842836549362 \\
		2099    -27.682842742104384 \\
		2100    -27.682842836549362 \\
		2101    -27.682842742104384 \\
		2102    -27.682842836549362 \\
		2103    -27.682842742104384 \\
		2104    -27.682842836549362 \\
		2105    -27.682842742104384 \\
		2106    -27.682842836549362 \\
		2107    -27.682842742104384 \\
		2108    -27.682842836549362 \\
		2109    -27.682842742104384 \\
		2110    -27.682842836549362 \\
		2111    -27.682842742104384 \\
		2112    -27.682842836549362 \\
		2113    -27.682842742104384 \\
		2114    -27.682842836549362 \\
		2115    -27.682842742104384 \\
		2116    -27.682842836549362 \\
		2117    -27.682842742104384 \\
		2118    -27.682842836549362 \\
		2119    -27.682842742104384 \\
		2120    -27.682842836549362 \\
		2121    -27.682842742104384 \\
		2122    -27.682842836549362 \\
		2123    -27.682842742104384 \\
		2124    -27.682842836549362 \\
		2125    -27.682842742104384 \\
		2126    -27.682842836549362 \\
		2127    -27.682842742104384 \\
		2128    -27.682842836549362 \\
		2129    -27.682842742104384 \\
		2130    -27.682842836549362 \\
		2131    -27.682842742104384 \\
		2132    -27.682842836549362 \\
		2133    -27.682842742104384 \\
		2134    -27.682842836549362 \\
		2135    -27.682842742104384 \\
		2136    -27.682842836549362 \\
		2137    -27.682842742104384 \\
		2138    -27.682842836549362 \\
		2139    -27.682842742104384 \\
		2140    -27.682842836549362 \\
		2141    -27.682842742104384 \\
		2142    -27.682842836549362 \\
		2143    -27.682842742104384 \\
		2144    -27.682842836549362 \\
		2145    -27.682842742104384 \\
		2146    -27.682842836549362 \\
		2147    -27.682842742104384 \\
		2148    -27.682842836549362 \\
		2149    -27.682842742104384 \\
		2150    -27.682842836549362 \\
		2151    -27.682842742104384 \\
		2152    -27.682842836549362 \\
		2153    -27.682842742104384 \\
		2154    -27.682842836549362 \\
		2155    -27.682842742104384 \\
		2156    -27.682842836549362 \\
		2157    -27.682842742104384 \\
		2158    -27.682842836549362 \\
		2159    -27.682842742104384 \\
		2160    -27.682842836549362 \\
		2161    -27.682842742104384 \\
		2162    -27.682842836549362 \\
		2163    -27.682842742104384 \\
		2164    -27.682842836549362 \\
		2165    -27.682842742104384 \\
		2166    -27.682842836549362 \\
		2167    -27.682842742104384 \\
		2168    -27.682842836549362 \\
		2169    -27.682842742104384 \\
		2170    -27.682842836549362 \\
		2171    -27.682842742104384 \\
		2172    -27.682842836549362 \\
		2173    -27.682842742104384 \\
		2174    -27.682842836549362 \\
		2175    -27.682842742104384 \\
		2176    -27.682842836549362 \\
		2177    -27.682842742104384 \\
		2178    -27.682842836549362 \\
		2179    -27.682842742104384 \\
		2180    -27.682842836549362 \\
		2181    -27.682842742104384 \\
		2182    -27.682842836549362 \\
		2183    -27.682842742104384 \\
		2184    -27.682842836549362 \\
		2185    -27.682842742104384 \\
		2186    -27.682842836549362 \\
		2187    -27.682842742104384 \\
		2188    -27.682842836549362 \\
		2189    -27.682842742104384 \\
		2190    -27.682842836549362 \\
		2191    -27.682842742104384 \\
		2192    -27.682842836549362 \\
		2193    -27.682842742104384 \\
		2194    -27.682842836549362 \\
		2195    -27.682842742104384 \\
		2196    -27.682842836549362 \\
		2197    -27.682842742104384 \\
		2198    -27.682842836549362 \\
		2199    -27.682842742104384 \\
		2200    -27.682842836549362 \\
		2201    -27.682842742104384 \\
		2202    -27.682842836549362 \\
		2203    -27.682842742104384 \\
		2204    -27.682842836549362 \\
		2205    -27.682842742104384 \\
		2206    -27.682842836549362 \\
		2207    -27.682842742104384 \\
		2208    -27.682842836549362 \\
		2209    -27.682842742104384 \\
		2210    -27.682842836549362 \\
		2211    -27.682842742104384 \\
		2212    -27.682842836549362 \\
		2213    -27.682842742104384 \\
		2214    -27.682842836549362 \\
		2215    -27.682842742104384 \\
		2216    -27.682842836549362 \\
		2217    -27.682842742104384 \\
		2218    -27.682842836549362 \\
		2219    -27.682842742104384 \\
		2220    -27.682842836549362 \\
		2221    -27.682842742104384 \\
		2222    -27.682842836549362 \\
		2223    -27.682842742104384 \\
		2224    -27.682842836549362 \\
		2225    -27.682842742104384 \\
		2226    -27.682842836549362 \\
		2227    -27.682842742104384 \\
		2228    -27.682842836549362 \\
		2229    -27.682842742104384 \\
		2230    -27.682842836549362 \\
		2231    -27.682842742104384 \\
		2232    -27.682842836549362 \\
		2233    -27.682842742104384 \\
		2234    -27.682842836549362 \\
		2235    -27.682842742104384 \\
		2236    -27.682842836549362 \\
		2237    -27.682842742104384 \\
		2238    -27.682842836549362 \\
		2239    -27.682842742104384 \\
		2240    -27.682842836549362 \\
		2241    -27.682842742104384 \\
		2242    -27.682842836549362 \\
		2243    -27.682842742104384 \\
		2244    -27.682842836549362 \\
		2245    -27.682842742104384 \\
		2246    -27.682842836549362 \\
		2247    -27.682842742104384 \\
		2248    -27.682842836549362 \\
		2249    -27.682842742104384 \\
		2250    -27.682842836549362 \\
		2251    -27.682842742104384 \\
		2252    -27.682842836549362 \\
		2253    -27.682842742104384 \\
		2254    -27.682842836549362 \\
		2255    -27.682842742104384 \\
		2256    -27.682842836549362 \\
		2257    -27.682842742104384 \\
		2258    -27.682842836549362 \\
		2259    -27.682842742104384 \\
		2260    -27.682842836549362 \\
		2261    -27.682842742104384 \\
		2262    -27.682842836549362 \\
		2263    -27.682842742104384 \\
		2264    -27.682842836549362 \\
		2265    -27.682842742104384 \\
		2266    -27.682842836549362 \\
		2267    -27.682842742104384 \\
		2268    -27.682842836549362 \\
		2269    -27.682842742104384 \\
		2270    -27.682842836549362 \\
		2271    -27.682842742104384 \\
		2272    -27.682842836549362 \\
		2273    -27.682842742104384 \\
		2274    -27.682842836549362 \\
		2275    -27.682842742104384 \\
		2276    -27.682842836549362 \\
		2277    -27.682842742104384 \\
		2278    -27.682842836549362 \\
		2279    -27.682842742104384 \\
		2280    -27.682842836549362 \\
		2281    -27.682842742104384 \\
		2282    -27.682842836549362 \\
		2283    -27.682842742104384 \\
		2284    -27.682842836549362 \\
		2285    -27.682842742104384 \\
		2286    -27.682842836549362 \\
		2287    -27.682842742104384 \\
		2288    -27.682842836549362 \\
		2289    -27.682842742104384 \\
		2290    -27.682842836549362 \\
		2291    -27.682842742104384 \\
		2292    -27.682842836549362 \\
		2293    -27.682842742104384 \\
		2294    -27.682842836549362 \\
		2295    -27.682842742104384 \\
		2296    -27.682842836549362 \\
		2297    -27.682842742104384 \\
		2298    -27.682842836549362 \\
		2299    -27.682842742104384 \\
		2300    -27.682842836549362 \\
		2301    -27.682842742104384 \\
		2302    -27.682842836549362 \\
		2303    -27.682842742104384 \\
		2304    -27.682842836549362 \\
		2305    -27.682842742104384 \\
		2306    -27.682842836549362 \\
		2307    -27.682842742104384 \\
		2308    -27.682842836549362 \\
		2309    -27.682842742104384 \\
		2310    -27.682842836549362 \\
		2311    -27.682842742104384 \\
		2312    -27.682842836549362 \\
		2313    -27.682842742104384 \\
		2314    -27.682842836549362 \\
		2315    -27.682842742104384 \\
		2316    -27.682842836549362 \\
		2317    -27.682842742104384 \\
		2318    -27.682842836549362 \\
		2319    -27.682842742104384 \\
		2320    -27.682842836549362 \\
		2321    -27.682842742104384 \\
		2322    -27.682842836549362 \\
		2323    -27.682842742104384 \\
		2324    -27.682842836549362 \\
		2325    -27.682842742104384 \\
		2326    -27.682842836549362 \\
		2327    -27.682842742104384 \\
		2328    -27.682842836549362 \\
		2329    -27.682842742104384 \\
		2330    -27.682842836549362 \\
		2331    -27.682842742104384 \\
		2332    -27.682842836549362 \\
		2333    -27.682842742104384 \\
		2334    -27.682842836549362 \\
		2335    -27.682842742104384 \\
		2336    -27.682842836549362 \\
		2337    -27.682842742104384 \\
		2338    -27.682842836549362 \\
		2339    -27.682842742104384 \\
		2340    -27.682842836549362 \\
		2341    -27.682842742104384 \\
		2342    -27.682842836549362 \\
		2343    -27.682842742104384 \\
		2344    -27.682842836549362 \\
		2345    -27.682842742104384 \\
		2346    -27.682842836549362 \\
		2347    -27.682842742104384 \\
		2348    -27.682842836549362 \\
		2349    -27.682842742104384 \\
		2350    -27.682842836549362 \\
		2351    -27.682842742104384 \\
		2352    -27.682842836549362 \\
		2353    -27.682842742104384 \\
		2354    -27.682842836549362 \\
		2355    -27.682842742104384 \\
		2356    -27.682842836549362 \\
		2357    -27.682842742104384 \\
		2358    -27.682842836549362 \\
		2359    -27.682842742104384 \\
		2360    -27.682842836549362 \\
		2361    -27.682842742104384 \\
		2362    -27.682842836549362 \\
		2363    -27.682842742104384 \\
		2364    -27.682842836549362 \\
		2365    -27.682842742104384 \\
		2366    -27.682842836549362 \\
		2367    -27.682842742104384 \\
		2368    -27.682842836549362 \\
		2369    -27.682842742104384 \\
		2370    -27.682842836549362 \\
		2371    -27.682842742104384 \\
		2372    -27.682842836549362 \\
		2373    -27.682842742104384 \\
		2374    -27.682842836549362 \\
		2375    -27.682842742104384 \\
		2376    -27.682842836549362 \\
		2377    -27.682842742104384 \\
		2378    -27.682842836549362 \\
		2379    -27.682842742104384 \\
		2380    -27.682842836549362 \\
		2381    -27.682842742104384 \\
		2382    -27.682842836549362 \\
		2383    -27.682842742104384 \\
		2384    -27.682842836549362 \\
		2385    -27.682842742104384 \\
		2386    -27.682842836549362 \\
		2387    -27.682842742104384 \\
		2388    -27.682842836549362 \\
		2389    -27.682842742104384 \\
		2390    -27.682842836549362 \\
		2391    -27.682842742104384 \\
		2392    -27.682842836549362 \\
		2393    -27.682842742104384 \\
		2394    -27.682842836549362 \\
		2395    -27.682842742104384 \\
		2396    -27.682842836549362 \\
		2397    -27.682842742104384 \\
		2398    -27.682842836549362 \\
		2399    -27.682842742104384 \\
		2400    -27.682842836549362 \\
		2401    -27.682842742104384 \\
		2402    -27.682842836549362 \\
		2403    -27.682842742104384 \\
		2404    -27.682842836549362 \\
		2405    -27.682842742104384 \\
		2406    -27.682842836549362 \\
		2407    -27.682842742104384 \\
		2408    -27.682842836549362 \\
		2409    -27.682842742104384 \\
		2410    -27.682842836549362 \\
		2411    -27.682842742104384 \\
		2412    -27.682842836549362 \\
		2413    -27.682842742104384 \\
		2414    -27.682842836549362 \\
		2415    -27.682842742104384 \\
		2416    -27.682842836549362 \\
		2417    -27.682842742104384 \\
		2418    -27.682842836549362 \\
		2419    -27.682842742104384 \\
		2420    -27.682842836549362 \\
		2421    -27.682842742104384 \\
		2422    -27.682842836549362 \\
		2423    -27.682842742104384 \\
		2424    -27.682842836549362 \\
		2425    -27.682842742104384 \\
		2426    -27.682842836549362 \\
		2427    -27.682842742104384 \\
		2428    -27.682842836549362 \\
		2429    -27.682842742104384 \\
		2430    -27.682842836549362 \\
		2431    -27.682842742104384 \\
		2432    -27.682842836549362 \\
		2433    -27.682842742104384 \\
		2434    -27.682842836549362 \\
		2435    -27.682842742104384 \\
		2436    -27.682842836549362 \\
		2437    -27.682842742104384 \\
		2438    -27.682842836549362 \\
		2439    -27.682842742104384 \\
		2440    -27.682842836549362 \\
		2441    -27.682842742104384 \\
		2442    -27.682842836549362 \\
		2443    -27.682842742104384 \\
		2444    -27.682842836549362 \\
		2445    -27.682842742104384 \\
		2446    -27.682842836549362 \\
		2447    -27.682842742104384 \\
		2448    -27.682842836549362 \\
		2449    -27.682842742104384 \\
		2450    -27.682842836549362 \\
		2451    -27.682842742104384 \\
		2452    -27.682842836549362 \\
		2453    -27.682842742104384 \\
		2454    -27.682842836549362 \\
		2455    -27.682842742104384 \\
		2456    -27.682842836549362 \\
		2457    -27.682842742104384 \\
		2458    -27.682842836549362 \\
		2459    -27.682842742104384 \\
		2460    -27.682842836549362 \\
		2461    -27.682842742104384 \\
		2462    -27.682842836549362 \\
		2463    -27.682842742104384 \\
		2464    -27.682842836549362 \\
		2465    -27.682842742104384 \\
		2466    -27.682842836549362 \\
		2467    -27.682842742104384 \\
		2468    -27.682842836549362 \\
		2469    -27.682842742104384 \\
		2470    -27.682842836549362 \\
		2471    -27.682842742104384 \\
		2472    -27.682842836549362 \\
		2473    -27.682842742104384 \\
		2474    -27.682842836549362 \\
		2475    -27.682842742104384 \\
		2476    -27.682842836549362 \\
		2477    -27.682842742104384 \\
		2478    -27.682842836549362 \\
		2479    -27.682842742104384 \\
		2480    -27.682842836549362 \\
		2481    -27.682842742104384 \\
		2482    -27.682842836549362 \\
		2483    -27.682842742104384 \\
		2484    -27.682842836549362 \\
		2485    -27.682842742104384 \\
		2486    -27.682842836549362 \\
		2487    -27.682842742104384 \\
		2488    -27.682842836549362 \\
		2489    -27.682842742104384 \\
		2490    -27.682842836549362 \\
		2491    -27.682842742104384 \\
		2492    -27.682842836549362 \\
		2493    -27.682842742104384 \\
		2494    -27.682842836549362 \\
		2495    -27.682842742104384 \\
		2496    -27.682842836549362 \\
		2497    -27.682842742104384 \\
		2498    -27.682842836549362 \\
		2499    -27.682842742104384 \\
		};
		%\addlegendentry{Federated SGD}
		
		\addplot[color=red!60, dashed, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.1414911952331066 \\
		1    1.1280929073997066 \\
		2    1.1081896421783597 \\
		3    1.0927403570191472 \\
		4    1.0715197008333146 \\
		5    1.061144148365892 \\
		6    1.0369126761760759 \\
		7    1.0217077465516684 \\
		8    1.0014671078254997 \\
		9    0.9882990732231607 \\
		10    0.965634376434865 \\
		11    0.9567108014354265 \\
		12    0.9323547559531556 \\
		13    0.9155549592157556 \\
		14    0.8991255284475007 \\
		15    0.8827081201681211 \\
		16    0.8586002167743725 \\
		17    0.8491834952744143 \\
		18    0.8260038596651437 \\
		19    0.811192189198364 \\
		20    0.7942468488946415 \\
		21    0.7784305677057595 \\
		22    0.7533156868401422 \\
		23    0.746474406446235 \\
		24    0.7202353494902158 \\
		25    0.7046522558331016 \\
		26    0.6894811992841572 \\
		27    0.6725796549534134 \\
		28    0.6477347178178468 \\
		29    0.6393576742844914 \\
		30    0.617010157631507 \\
		31    0.5995251330803325 \\
		32    0.5830740861428483 \\
		33    0.5667020454387903 \\
		34    0.544389796142375 \\
		35    0.5349459892675211 \\
		36    0.5087854771092822 \\
		37    0.4933100526207737 \\
		38    0.48153515139395686 \\
		39    0.4599366353682421 \\
		40    0.43838881722036843 \\
		41    0.4286925542703081 \\
		42    0.407853681585376 \\
		43    0.3891469865712399 \\
		44    0.37500431063995737 \\
		45    0.3564006630377704 \\
		46    0.33383696215665437 \\
		47    0.3283727540014189 \\
		48    0.2991934906230355 \\
		49    0.28279200292709145 \\
		50    0.2695685931188421 \\
		51    0.2546218805780557 \\
		52    0.2303410936583711 \\
		53    0.22614512394678352 \\
		54    0.19296791797518945 \\
		55    0.1852901123708678 \\
		56    0.16914703183807897 \\
		57    0.14740582453262302 \\
		58    0.12358356029255153 \\
		59    0.11927985481050236 \\
		60    0.0919869621184623 \\
		61    0.07864093913676462 \\
		62    0.06367561316468205 \\
		63    0.04413685280645458 \\
		64    0.02162367753765641 \\
		65    0.02118390674352898 \\
		66    -0.015361649007829112 \\
		67    -0.026451231178732507 \\
		68    -0.04012759790990878 \\
		69    -0.06067855028346598 \\
		70    -0.08295887201746811 \\
		71    -0.08039558024435726 \\
		72    -0.1166818251274542 \\
		73    -0.1304497387801479 \\
		74    -0.1439229048775276 \\
		75    -0.16376665046428784 \\
		76    -0.1790672433160075 \\
		77    -0.18136584148380333 \\
		78    -0.2190012191034932 \\
		79    -0.22784990083098017 \\
		80    -0.2436094682451691 \\
		81    -0.26325059051189914 \\
		82    -0.29195791489699335 \\
		83    -0.28155450346049915 \\
		84    -0.32215643730435073 \\
		85    -0.33680678229478767 \\
		86    -0.3427732824391258 \\
		87    -0.3639432324474444 \\
		88    -0.39594701938059235 \\
		89    -0.3846273056351141 \\
		90    -0.4252865045730466 \\
		91    -0.4339813734913248 \\
		92    -0.45316546751439885 \\
		93    -0.46505148862425055 \\
		94    -0.4973924632702899 \\
		95    -0.48679415833655715 \\
		96    -0.5313178681906776 \\
		97    -0.5250388449667621 \\
		98    -0.5558580649662115 \\
		99    -0.5577082325121793 \\
		100    -0.6001121019754162 \\
		101    -0.5733241990431597 \\
		102    -0.6256217785851014 \\
		103    -0.6396280665103996 \\
		104    -0.654851392225101 \\
		105    -0.6674639731424075 \\
		106    -0.7001716362109789 \\
		107    -0.686349915594113 \\
		108    -0.7304480112413866 \\
		109    -0.7431060431728842 \\
		110    -0.75061630157377 \\
		111    -0.7708115858135949 \\
		112    -0.7951935054167028 \\
		113    -0.7830354483523319 \\
		114    -0.8181991542247533 \\
		115    -0.8496577622173704 \\
		116    -0.8439814905808637 \\
		117    -0.8713428032041566 \\
		118    -0.8949291160646966 \\
		119    -0.8876088167547186 \\
		120    -0.9251562098299544 \\
		121    -0.9402503900327607 \\
		122    -0.9305162546538567 \\
		123    -0.9700320415516367 \\
		124    -0.9994308859301693 \\
		125    -0.9776170288501576 \\
		126    -1.0134203831650042 \\
		127    -1.0306251129841404 \\
		128    -1.0413855235345966 \\
		129    -1.0682168956044593 \\
		130    -1.0985878570201029 \\
		131    -1.073442826248343 \\
		132    -1.1302583894746607 \\
		133    -1.1334977993354216 \\
		134    -1.1409328343319023 \\
		135    -1.1757174983373324 \\
		136    -1.188147875947322 \\
		137    -1.174986538105438 \\
		138    -1.2027025028004177 \\
		139    -1.2283391881265466 \\
		140    -1.228435650157717 \\
		141    -1.2629564862620484 \\
		142    -1.2965483504022353 \\
		143    -1.2661108021300695 \\
		144    -1.328750381269949 \\
		145    -1.3184058806453671 \\
		146    -1.3074396012315364 \\
		147    -1.3492444221346895 \\
		148    -1.3918204263296143 \\
		149    -1.3418687140105925 \\
		150    -1.4058212682384652 \\
		151    -1.4168456634558855 \\
		152    -1.4206590338061986 \\
		153    -1.4397812623509056 \\
		154    -1.488608709432286 \\
		155    -1.447425207825791 \\
		156    -1.4988474255870765 \\
		157    -1.5084829659840628 \\
		158    -1.5105907379327752 \\
		159    -1.5336198406754684 \\
		160    -1.5555465023378612 \\
		161    -1.5028290558228976 \\
		162    -1.58909847733793 \\
		163    -1.6029258625345402 \\
		164    -1.6227637007074696 \\
		165    -1.6411988006913294 \\
		166    -1.6275378395042688 \\
		167    -1.6092980379593023 \\
		168    -1.6869444247941163 \\
		169    -1.6765334029269585 \\
		170    -1.6731409747413242 \\
		171    -1.704843087780785 \\
		172    -1.7727323393271412 \\
		173    -1.6890012657955247 \\
		174    -1.7472809392516644 \\
		175    -1.7903868290997074 \\
		176    -1.7721817198551255 \\
		177    -1.809109028790848 \\
		178    -1.8259409446606636 \\
		179    -1.7728779892967046 \\
		180    -1.8336174063913901 \\
		181    -1.8091647849189312 \\
		182    -1.8035386013134096 \\
		183    -1.8929461684277933 \\
		184    -1.900374078753878 \\
		185    -1.8280789387389267 \\
		186    -1.8956994960380065 \\
		187    -1.913049557803903 \\
		188    -1.8970641207897188 \\
		189    -1.9372389502658498 \\
		190    -1.9637835061637794 \\
		191    -1.8932116531038494 \\
		192    -1.9632973106449896 \\
		193    -1.9843289846408518 \\
		194    -1.94118843746959 \\
		195    -2.0083685601878414 \\
		196    -2.0201580221356865 \\
		197    -1.94588824692813 \\
		198    -2.031137463900575 \\
		199    -2.0103793550099787 \\
		200    -2.0459905030987184 \\
		201    -2.0435102109607013 \\
		202    -2.105904605752144 \\
		203    -2.051267964605775 \\
		204    -2.11898899850546 \\
		205    -2.1154591229997353 \\
		206    -2.0764566913284064 \\
		207    -2.1354529696631386 \\
		208    -2.1356034964478248 \\
		209    -2.1218621027731337 \\
		210    -2.163583838430581 \\
		211    -2.1710255830797043 \\
		212    -2.14150908081934 \\
		213    -2.189788759934027 \\
		214    -2.220163240300804 \\
		215    -2.135199708361398 \\
		216    -2.159963520446649 \\
		217    -2.194199891905816 \\
		218    -2.2054818151103888 \\
		219    -2.2488383595750174 \\
		220    -2.237702313506214 \\
		221    -2.1885360669968628 \\
		222    -2.2659466686398506 \\
		223    -2.223777134008186 \\
		224    -2.1354138161201472 \\
		225    -2.3329470189069053 \\
		226    -2.2758499298391595 \\
		227    -2.2604963076762865 \\
		228    -2.2862527737288416 \\
		229    -2.2497756862528626 \\
		230    -2.236502295914735 \\
		231    -2.2906526981608706 \\
		232    -2.3067393257703763 \\
		233    -2.222148365859775 \\
		234    -2.3525597738109605 \\
		235    -2.2830025908972833 \\
		236    -2.236943487843851 \\
		237    -2.3023000403327667 \\
		238    -2.3380108802335284 \\
		239    -2.317832956749603 \\
		240    -2.3171399920495612 \\
		241    -2.328687097339939 \\
		242    -2.3298893735042134 \\
		243    -2.340468092797537 \\
		244    -2.3418172274691433 \\
		245    -2.2933933007112652 \\
		246    -2.409287289862923 \\
		247    -2.4290120975699487 \\
		248    -2.292151044693065 \\
		249    -2.3927553970513786 \\
		250    -2.4128138296724395 \\
		251    -2.34467132878517 \\
		252    -2.4322429573195796 \\
		253    -2.4147651794619756 \\
		254    -2.411654436260414 \\
		255    -2.4197782652889663 \\
		256    -2.3614529566646745 \\
		257    -2.324821112166609 \\
		258    -2.458915264512543 \\
		259    -2.4294407092049872 \\
		260    -2.3906500923245617 \\
		261    -2.393586328007928 \\
		262    -2.443152110540956 \\
		263    -2.4014817665277253 \\
		264    -2.4624088028938216 \\
		265    -2.4262349476122758 \\
		266    -2.3570211355353186 \\
		267    -2.450349720950732 \\
		268    -2.3945226724436215 \\
		269    -2.3737860136941236 \\
		270    -2.423365616412451 \\
		271    -2.459313332885465 \\
		272    -2.306819004104335 \\
		273    -2.437274956180723 \\
		274    -2.470581945994956 \\
		275    -2.4080110597533206 \\
		276    -2.397828694556792 \\
		277    -2.4428352601561576 \\
		278    -2.4072789480910486 \\
		279    -2.4525440118365562 \\
		280    -2.4530344661275008 \\
		281    -2.39238485968116 \\
		282    -2.4575492153077203 \\
		283    -2.5192044605368284 \\
		284    -2.4081598829218773 \\
		285    -2.4222995082281344 \\
		286    -2.492607922285247 \\
		287    -2.4063813694886265 \\
		288    -2.472540531425192 \\
		289    -2.4435453249752563 \\
		290    -2.466306770196936 \\
		291    -2.4504545672194338 \\
		292    -2.413015473198661 \\
		293    -2.319136113297849 \\
		294    -2.517367851832942 \\
		295    -2.480145588938791 \\
		296    -2.37815003815047 \\
		297    -2.4250967579549525 \\
		298    -2.4547683260911985 \\
		299    -2.398387610248831 \\
		300    -2.445540305711196 \\
		301    -2.450552602999365 \\
		302    -2.4584678616774545 \\
		303    -2.4984376577109937 \\
		304    -2.414247632385408 \\
		305    -2.3901451532532643 \\
		306    -2.4524253568338605 \\
		307    -2.4828125423133294 \\
		308    -2.4040367693487994 \\
		309    -2.5208351694792746 \\
		310    -2.498348380070651 \\
		311    -2.4514407141550256 \\
		312    -2.4781213294275086 \\
		313    -2.493092489322021 \\
		314    -2.551874633637329 \\
		315    -2.385629850833019 \\
		316    -2.4447100375227864 \\
		317    -2.418321064557407 \\
		318    -2.505409229171484 \\
		319    -2.5358169374248036 \\
		320    -2.419308362292681 \\
		321    -2.532546846535093 \\
		322    -2.491528838458222 \\
		323    -2.4443038043072454 \\
		324    -2.469566390630707 \\
		325    -2.4937591869793585 \\
		326    -2.453460973770771 \\
		327    -2.5522184253820583 \\
		328    -2.4457328393810265 \\
		329    -2.4331590771089897 \\
		330    -2.4531196679810368 \\
		331    -2.550848131634822 \\
		332    -2.4242178389703644 \\
		333    -2.530734698599031 \\
		334    -2.49232155646293 \\
		335    -2.4014389610808275 \\
		336    -2.368122104213405 \\
		337    -2.5588719937751465 \\
		338    -2.4769968098937856 \\
		339    -2.563359794141913 \\
		340    -2.4926253067142183 \\
		341    -2.42384695949088 \\
		342    -2.464227390869429 \\
		343    -2.459187884913454 \\
		344    -2.3831322149331693 \\
		345    -2.476472583057842 \\
		346    -2.5343893984686092 \\
		347    -2.445005538591924 \\
		348    -2.4269873887953053 \\
		349    -2.458733460533939 \\
		350    -2.499988838026156 \\
		351    -2.497540253026623 \\
		352    -2.4829867961204704 \\
		353    -2.430413192800504 \\
		354    -2.5041617219865437 \\
		355    -2.5329693086569094 \\
		356    -2.392173738346282 \\
		357    -2.455887894868289 \\
		358    -2.5247044022963436 \\
		359    -2.416772339853573 \\
		360    -2.4770047470008163 \\
		361    -2.4846436004305974 \\
		362    -2.4783066277843293 \\
		363    -2.4456660707199114 \\
		364    -2.5132642354991153 \\
		365    -2.435769491139421 \\
		366    -2.461748110840107 \\
		367    -2.506937417528497 \\
		368    -2.3830500612156733 \\
		369    -2.4916325401265427 \\
		370    -2.5205157433504093 \\
		371    -2.4077153789267602 \\
		372    -2.450970816043424 \\
		373    -2.5416611659139594 \\
		374    -2.5451081316649162 \\
		375    -2.4623244354669906 \\
		376    -2.4143670403583144 \\
		377    -2.429705012022702 \\
		378    -2.554165713784925 \\
		379    -2.493832376914383 \\
		380    -2.4282278293114046 \\
		381    -2.4604740212024816 \\
		382    -2.520888311848152 \\
		383    -2.4737887351857806 \\
		384    -2.5058269809963423 \\
		385    -2.500446382437704 \\
		386    -2.4426201072387537 \\
		387    -2.5931933846195507 \\
		388    -2.456779095524286 \\
		389    -2.514765598706057 \\
		390    -2.5459858160019992 \\
		391    -2.523515466238239 \\
		392    -2.452437434252754 \\
		393    -2.501697477807228 \\
		394    -2.49974026651549 \\
		395    -2.431650951065775 \\
		396    -2.4804401782753427 \\
		397    -2.47990621024244 \\
		398    -2.531362864365332 \\
		399    -2.4995874669883094 \\
		400    -2.4584688682062277 \\
		401    -2.488140061104622 \\
		402    -2.5014545905088608 \\
		403    -2.4807861540251457 \\
		404    -2.4367638088033035 \\
		405    -2.4867593880710754 \\
		406    -2.563257636871531 \\
		407    -2.502330810456625 \\
		408    -2.46508113662445 \\
		409    -2.591115777931522 \\
		410    -2.4765305533209006 \\
		411    -2.520970203586475 \\
		412    -2.5073173187052555 \\
		413    -2.442221605439531 \\
		414    -2.5956538196472807 \\
		415    -2.51470012865903 \\
		416    -2.3668174220942135 \\
		417    -2.50993063209223 \\
		418    -2.528514348499237 \\
		419    -2.489949964330462 \\
		420    -2.510835681125221 \\
		421    -2.487995948657363 \\
		422    -2.5452773411808884 \\
		423    -2.4679326883666795 \\
		424    -2.495161898656699 \\
		425    -2.4398933785816603 \\
		426    -2.4800931145934193 \\
		427    -2.5398169110054596 \\
		428    -2.418578708499712 \\
		429    -2.552130982850155 \\
		430    -2.5595932678421636 \\
		431    -2.4647547391696416 \\
		432    -2.497428229619697 \\
		433    -2.5654146549945036 \\
		434    -2.5443495581594884 \\
		435    -2.570673725858254 \\
		436    -2.453011060712113 \\
		437    -2.403360526935166 \\
		438    -2.5066831668250367 \\
		439    -2.4896561289407866 \\
		440    -2.4608729092317954 \\
		441    -2.450991863261788 \\
		442    -2.59327998891932 \\
		443    -2.519859129911279 \\
		444    -2.4936835741968015 \\
		445    -2.54835455200371 \\
		446    -2.5169094308150517 \\
		447    -2.56596647088774 \\
		448    -2.461627519517673 \\
		449    -2.494139675996198 \\
		450    -2.5274427410018485 \\
		451    -2.532799038134828 \\
		452    -2.523757698383714 \\
		453    -2.5554785726578126 \\
		454    -2.5562446596010138 \\
		455    -2.4906165286815662 \\
		456    -2.4610767218758736 \\
		457    -2.5268348183471394 \\
		458    -2.5283640426881884 \\
		459    -2.504770976319794 \\
		460    -2.512656197183945 \\
		461    -2.4637556306942843 \\
		462    -2.50357364009758 \\
		463    -2.495871202198255 \\
		464    -2.4115975795099724 \\
		465    -2.543365077465984 \\
		466    -2.592369804054379 \\
		467    -2.4810423193518503 \\
		468    -2.4354935015276347 \\
		469    -2.4704061779211006 \\
		470    -2.501635783915337 \\
		471    -2.4763647704337077 \\
		472    -2.486109261329985 \\
		473    -2.488807153247094 \\
		474    -2.4898421205596857 \\
		475    -2.4810386495803245 \\
		476    -2.494193046656837 \\
		477    -2.528779055934443 \\
		478    -2.549518047776592 \\
		479    -2.473577632953435 \\
		480    -2.485168920926897 \\
		481    -2.4875019620434107 \\
		482    -2.475751589095106 \\
		483    -2.4456717523026694 \\
		484    -2.4904567290362385 \\
		485    -2.527263042181532 \\
		486    -2.48732524855819 \\
		487    -2.465387471616448 \\
		488    -2.4174556595972314 \\
		489    -2.4936879534887684 \\
		490    -2.572515317898473 \\
		491    -2.5493391084938177 \\
		492    -2.550488454480204 \\
		493    -2.513589634556114 \\
		494    -2.5233542482054108 \\
		495    -2.482859192048669 \\
		496    -2.487888444193605 \\
		497    -2.438793699536672 \\
		498    -2.5231952527045127 \\
		499    -2.5584727677915686 \\
		500    -2.437216219349251 \\
		501    -2.4666626036057253 \\
		502    -2.5454463341670346 \\
		503    -2.415223823579151 \\
		504    -2.489601573892599 \\
		505    -2.5548231021940238 \\
		506    -2.481648732904971 \\
		507    -2.5250136218522248 \\
		508    -2.4764610538191083 \\
		509    -2.497261407440102 \\
		510    -2.5270519758717738 \\
		511    -2.4827095056544284 \\
		512    -2.4963330521147777 \\
		513    -2.5511651932745503 \\
		514    -2.5502275023026146 \\
		515    -2.5470713230034225 \\
		516    -2.4799322576791822 \\
		517    -2.569068429000473 \\
		518    -2.4723889903778096 \\
		519    -2.554105508349962 \\
		520    -2.4288680722000753 \\
		521    -2.492874708030417 \\
		522    -2.547714901738507 \\
		523    -2.5273532266562877 \\
		524    -2.50461149122043 \\
		525    -2.501375733898134 \\
		526    -2.479484503672974 \\
		527    -2.4592890219574923 \\
		528    -2.470097596984063 \\
		529    -2.4900720087678274 \\
		530    -2.4662631840020754 \\
		531    -2.4434922210210925 \\
		532    -2.5145321972333696 \\
		533    -2.453721404497684 \\
		534    -2.479357689711211 \\
		535    -2.521705062681667 \\
		536    -2.439003532304261 \\
		537    -2.598167553655962 \\
		538    -2.514440218352322 \\
		539    -2.451447300265662 \\
		540    -2.5046025792106454 \\
		541    -2.4958016922016277 \\
		542    -2.543118887291553 \\
		543    -2.518273082045732 \\
		544    -2.4721478360198987 \\
		545    -2.4904513414090443 \\
		546    -2.423456087806841 \\
		547    -2.5193735265675783 \\
		548    -2.3646924661628583 \\
		549    -2.5310384969071507 \\
		550    -2.5423925747741487 \\
		551    -2.473538633128316 \\
		552    -2.4663169079125242 \\
		553    -2.46780906573102 \\
		554    -2.5338514404387436 \\
		555    -2.546169963815046 \\
		556    -2.560944222250404 \\
		557    -2.483967235612645 \\
		558    -2.540573366807788 \\
		559    -2.494204090028172 \\
		560    -2.4455333061401 \\
		561    -2.4299634512588453 \\
		562    -2.5234320520709947 \\
		563    -2.4378791720006823 \\
		564    -2.4769695268812857 \\
		565    -2.4991833862251718 \\
		566    -2.509709938134059 \\
		567    -2.5525716820228617 \\
		568    -2.49951313706141 \\
		569    -2.523047322993793 \\
		570    -2.5437961434217224 \\
		571    -2.55867970919875 \\
		572    -2.453713954928958 \\
		573    -2.504112787514553 \\
		574    -2.504348266459391 \\
		575    -2.506380177487778 \\
		576    -2.4847661224678665 \\
		577    -2.549618305809232 \\
		578    -2.5354643175585365 \\
		579    -2.5289494889062203 \\
		580    -2.55705819298385 \\
		581    -2.4894561698586757 \\
		582    -2.586750934316399 \\
		583    -2.4970084239712445 \\
		584    -2.445657709216867 \\
		585    -2.451851355577651 \\
		586    -2.593697426918858 \\
		587    -2.4910520426028557 \\
		588    -2.503338035715546 \\
		589    -2.511401411883685 \\
		590    -2.423886634434726 \\
		591    -2.5128546273682084 \\
		592    -2.4496810846624912 \\
		593    -2.455010145293817 \\
		594    -2.660943697784701 \\
		595    -2.482493109332627 \\
		596    -2.4722897516609215 \\
		597    -2.4903684238187727 \\
		598    -2.568867306839979 \\
		599    -2.484455934630578 \\
		600    -2.4293537477081464 \\
		601    -2.4750637727869194 \\
		602    -2.544428094532942 \\
		603    -2.531978659962083 \\
		604    -2.5513576385568837 \\
		605    -2.511982958890439 \\
		606    -2.5900442672910793 \\
		607    -2.526789166633933 \\
		608    -2.4345753147889218 \\
		609    -2.520996180720057 \\
		610    -2.5796318514890233 \\
		611    -2.4864439642747764 \\
		612    -2.4808006212260225 \\
		613    -2.481474902459133 \\
		614    -2.581598099458057 \\
		615    -2.545424163067234 \\
		616    -2.479157180624495 \\
		617    -2.5193878761853266 \\
		618    -2.4994031001819152 \\
		619    -2.5730159956140177 \\
		620    -2.448874981262287 \\
		621    -2.488453993626704 \\
		622    -2.5111617623170663 \\
		623    -2.445545539963669 \\
		624    -2.4414479913703495 \\
		625    -2.5345033419726817 \\
		626    -2.468968134344092 \\
		627    -2.6233033702665227 \\
		628    -2.495287340272078 \\
		629    -2.467373614865935 \\
		630    -2.517636858459263 \\
		631    -2.4793228668908354 \\
		632    -2.480304598804247 \\
		633    -2.473357067666402 \\
		634    -2.584413037715819 \\
		635    -2.499166982511948 \\
		636    -2.4590868618713544 \\
		637    -2.5490602477054654 \\
		638    -2.5453201228482554 \\
		639    -2.50993200852139 \\
		640    -2.473717305490363 \\
		641    -2.466052696594065 \\
		642    -2.5610820446127867 \\
		643    -2.548229623576907 \\
		644    -2.4608520070686333 \\
		645    -2.4898244741982527 \\
		646    -2.552198815847242 \\
		647    -2.512074100345841 \\
		648    -2.469584668569339 \\
		649    -2.47019984760382 \\
		650    -2.478298237062406 \\
		651    -2.4879436816821867 \\
		652    -2.5180634837223437 \\
		653    -2.480771758043669 \\
		654    -2.5504423442846815 \\
		655    -2.53416142285179 \\
		656    -2.468616399709121 \\
		657    -2.4869994884133932 \\
		658    -2.5538474973282255 \\
		659    -2.5182991709564844 \\
		660    -2.5066525209075037 \\
		661    -2.5352921902337537 \\
		662    -2.4273649995718976 \\
		663    -2.5113925266396344 \\
		664    -2.4927166340156903 \\
		665    -2.508949021014907 \\
		666    -2.526958928550537 \\
		667    -2.488797934975064 \\
		668    -2.4850054617477504 \\
		669    -2.5220024414457187 \\
		670    -2.5130355565310127 \\
		671    -2.5181132584183756 \\
		672    -2.4362585609633785 \\
		673    -2.473452955017648 \\
		674    -2.508650774069579 \\
		675    -2.5481574412421852 \\
		676    -2.535510869898768 \\
		677    -2.498360598040547 \\
		678    -2.509648365804162 \\
		679    -2.4414693680438337 \\
		680    -2.43512134042034 \\
		681    -2.517120674649743 \\
		682    -2.5293665186568517 \\
		683    -2.475584512471465 \\
		684    -2.450671245793024 \\
		685    -2.503612510932347 \\
		686    -2.5134195505583232 \\
		687    -2.594489607644208 \\
		688    -2.503463144820465 \\
		689    -2.436420450091897 \\
		690    -2.4283646240628727 \\
		691    -2.4729007690318214 \\
		692    -2.4963082431839987 \\
		693    -2.529456039550443 \\
		694    -2.502226409100635 \\
		695    -2.4924128389326103 \\
		696    -2.4179322705375625 \\
		697    -2.50339209964905 \\
		698    -2.51072126745222 \\
		699    -2.4833729076082256 \\
		700    -2.4927426750658843 \\
		701    -2.434951185396923 \\
		702    -2.4266741692233627 \\
		703    -2.4665731547727465 \\
		704    -2.4837232466475574 \\
		705    -2.506183317084191 \\
		706    -2.519566456073634 \\
		707    -2.456969199028446 \\
		708    -2.4413438999549673 \\
		709    -2.435991939414665 \\
		710    -2.5031339622441724 \\
		711    -2.5073871921651527 \\
		712    -2.4889732219199248 \\
		713    -2.3736060208178125 \\
		714    -2.503658169182339 \\
		715    -2.4834154471768164 \\
		716    -2.4498811787809145 \\
		717    -2.5813492344036 \\
		718    -2.5503606842848554 \\
		719    -2.5227095309991845 \\
		720    -2.4363111753846245 \\
		721    -2.427395759366336 \\
		722    -2.465864260930775 \\
		723    -2.514856215624096 \\
		724    -2.54024369065081 \\
		725    -2.5353186272998487 \\
		726    -2.530871348494464 \\
		727    -2.45724444567281 \\
		728    -2.4592383288367943 \\
		729    -2.5224106352596842 \\
		730    -2.5318427036064293 \\
		731    -2.454724828856732 \\
		732    -2.4588180773185306 \\
		733    -2.476378025934936 \\
		734    -2.5147543148630818 \\
		735    -2.5519876098748835 \\
		736    -2.477246396838934 \\
		737    -2.4255960851047607 \\
		738    -2.4912491395657246 \\
		739    -2.4873143487495004 \\
		740    -2.4794979746541776 \\
		741    -2.4842076761204788 \\
		742    -2.512348195339014 \\
		743    -2.5295294176494685 \\
		744    -2.4688948149872214 \\
		745    -2.489800240062086 \\
		746    -2.4737774006621933 \\
		747    -2.5016932482933076 \\
		748    -2.4779109930269536 \\
		749    -2.4587021164239458 \\
		750    -2.5027802665600767 \\
		751    -2.48550676525881 \\
		752    -2.432692708655996 \\
		753    -2.531301311105563 \\
		754    -2.536681838957557 \\
		755    -2.4682841017244312 \\
		756    -2.4629007166183894 \\
		757    -2.44970989780135 \\
		758    -2.468465214434779 \\
		759    -2.510856861169795 \\
		760    -2.4913970655829205 \\
		761    -2.4844747215767717 \\
		762    -2.4499866105947077 \\
		763    -2.4792534961291346 \\
		764    -2.442065195180686 \\
		765    -2.549113831134559 \\
		766    -2.572064791116854 \\
		767    -2.531753885490727 \\
		768    -2.416446233366525 \\
		769    -2.3916160221292713 \\
		770    -2.4204845511957553 \\
		771    -2.5047299632476423 \\
		772    -2.5183573754502677 \\
		773    -2.4776601290601015 \\
		774    -2.459325544561314 \\
		775    -2.425039338084637 \\
		776    -2.4191844412587535 \\
		777    -2.527089824455126 \\
		778    -2.5749859299668776 \\
		779    -2.4868720621933678 \\
		780    -2.4506950439747817 \\
		781    -2.403352123039641 \\
		782    -2.4993297963326886 \\
		783    -2.547800220233069 \\
		784    -2.5173386009096776 \\
		785    -2.4522965255183613 \\
		786    -2.4754702378332833 \\
		787    -2.496634254406875 \\
		788    -2.39084719268356 \\
		789    -2.483400792423972 \\
		790    -2.552191368136984 \\
		791    -2.4538887332754875 \\
		792    -2.410959643335494 \\
		793    -2.409650980127985 \\
		794    -2.4708245079622575 \\
		795    -2.5375448146835646 \\
		796    -2.4697468356259438 \\
		797    -2.4713660308756 \\
		798    -2.464648241390032 \\
		799    -2.4344007244146093 \\
		800    -2.406646089662622 \\
		801    -2.4720967678492713 \\
		802    -2.564975394240951 \\
		803    -2.4880433389831853 \\
		804    -2.507102456980682 \\
		805    -2.485125294087872 \\
		806    -2.455029066419153 \\
		807    -2.4849089633146577 \\
		808    -2.471336364831664 \\
		809    -2.4385622912673184 \\
		810    -2.48562710071899 \\
		811    -2.434684544013669 \\
		812    -2.441144083663419 \\
		813    -2.5744102613670674 \\
		814    -2.5121679312627077 \\
		815    -2.5002600662141417 \\
		816    -2.4580615717851932 \\
		817    -2.4606229902942087 \\
		818    -2.514485179572606 \\
		819    -2.5672595350836658 \\
		820    -2.5093262036061783 \\
		821    -2.4545715752608492 \\
		822    -2.506647097082555 \\
		823    -2.56513299227717 \\
		824    -2.435233980655553 \\
		825    -2.518394675931658 \\
		826    -2.5380150495016043 \\
		827    -2.5085335601694814 \\
		828    -2.504684759356021 \\
		829    -2.513025995215826 \\
		830    -2.4527042625964794 \\
		831    -2.469032964396052 \\
		832    -2.5398338936855485 \\
		833    -2.3685823863852358 \\
		834    -2.4135177242504042 \\
		835    -2.477105790808411 \\
		836    -2.4639284983691 \\
		837    -2.479007992206521 \\
		838    -2.5244563209412263 \\
		839    -2.475720284413899 \\
		840    -2.40147470994328 \\
		841    -2.397608947171595 \\
		842    -2.4544272925882527 \\
		843    -2.5206492160486076 \\
		844    -2.4900625629180677 \\
		845    -2.4659454494633093 \\
		846    -2.482611922333318 \\
		847    -2.43523215976354 \\
		848    -2.4313703555181263 \\
		849    -2.4369303532650073 \\
		850    -2.49643432883526 \\
		851    -2.460224978155316 \\
		852    -2.5338545901505194 \\
		853    -2.428613074561403 \\
		854    -2.507747284481262 \\
		855    -2.4593261002234814 \\
		856    -2.4630823777270345 \\
		857    -2.4516082550990292 \\
		858    -2.4391136276331387 \\
		859    -2.46629736147098 \\
		860    -2.4268412351429274 \\
		861    -2.4785651912085602 \\
		862    -2.5114287890268705 \\
		863    -2.453593068617406 \\
		864    -2.5242655863020445 \\
		865    -2.499473116114881 \\
		866    -2.443317327018467 \\
		867    -2.475792998305554 \\
		868    -2.457204316967304 \\
		869    -2.5229228960217647 \\
		870    -2.4557661888180977 \\
		871    -2.450469869724429 \\
		872    -2.3935412775549025 \\
		873    -2.445805245108257 \\
		874    -2.544765472363609 \\
		875    -2.4151352977121614 \\
		876    -2.495975518894323 \\
		877    -2.5129499736486256 \\
		878    -2.4427740758780145 \\
		879    -2.470882411614322 \\
		880    -2.4536954536413713 \\
		881    -2.4439409956784903 \\
		882    -2.544420226887068 \\
		883    -2.4502506501518897 \\
		884    -2.389755355064791 \\
		885    -2.453014541431368 \\
		886    -2.4684146660821233 \\
		887    -2.557746602190777 \\
		888    -2.478947141560305 \\
		889    -2.4683060301321804 \\
		890    -2.5401214222477733 \\
		891    -2.4768545237611734 \\
		892    -2.4943925561721927 \\
		893    -2.4720448604899556 \\
		894    -2.525151565605079 \\
		895    -2.4608162192040894 \\
		896    -2.417852523646542 \\
		897    -2.4743059733002153 \\
		898    -2.4978393417139046 \\
		899    -2.4652785824346695 \\
		900    -2.4562237585444846 \\
		901    -2.4520355079435068 \\
		902    -2.4569831503621296 \\
		903    -2.461378038924062 \\
		904    -2.4180334076909573 \\
		905    -2.430580594935749 \\
		906    -2.4717935289274577 \\
		907    -2.4667950029000947 \\
		908    -2.4341160886628326 \\
		909    -2.503906689365424 \\
		910    -2.4476383242990996 \\
		911    -2.437650494165137 \\
		912    -2.4559073919597685 \\
		913    -2.4761762295675775 \\
		914    -2.393262635305503 \\
		915    -2.526579316657217 \\
		916    -2.4778680224462915 \\
		917    -2.4684696603001353 \\
		918    -2.5135226093037173 \\
		919    -2.4539237188746723 \\
		920    -2.4689937094824135 \\
		921    -2.4265494283165525 \\
		922    -2.4975365664326663 \\
		923    -2.4501448754218664 \\
		924    -2.4436919721331005 \\
		925    -2.520833550200156 \\
		926    -2.460716405961806 \\
		927    -2.544717799313089 \\
		928    -2.4779965115286084 \\
		929    -2.42601107959741 \\
		930    -2.4629195821806698 \\
		931    -2.45408524083004 \\
		932    -2.434760811372104 \\
		933    -2.4898500412951647 \\
		934    -2.5217334431819007 \\
		935    -2.523763038268508 \\
		936    -2.5131925112011166 \\
		937    -2.4776536832343203 \\
		938    -2.5030382849225603 \\
		939    -2.518506606032615 \\
		940    -2.529070989128428 \\
		941    -2.488462817407198 \\
		942    -2.4727861889659337 \\
		943    -2.4906341722397562 \\
		944    -2.442846354544571 \\
		945    -2.522051924477188 \\
		946    -2.606280351150783 \\
		947    -2.494460665339658 \\
		948    -2.5092627298319696 \\
		949    -2.522464904021101 \\
		950    -2.456845430425547 \\
		951    -2.5177122561304417 \\
		952    -2.534049281084504 \\
		953    -2.437078864574993 \\
		954    -2.482652848736821 \\
		955    -2.4671580574365666 \\
		956    -2.4789215672512093 \\
		957    -2.508227102399773 \\
		958    -2.4615004233478075 \\
		959    -2.484414843865635 \\
		960    -2.450182317153379 \\
		961    -2.437255698068983 \\
		962    -2.485315718505951 \\
		963    -2.532049642822648 \\
		964    -2.5207581358950644 \\
		965    -2.5097844128358253 \\
		966    -2.4442370805710936 \\
		967    -2.4927298575588446 \\
		968    -2.444371951534737 \\
		969    -2.47084064474989 \\
		970    -2.497762279125924 \\
		971    -2.482348843574589 \\
		972    -2.5201929560271457 \\
		973    -2.4522985848334793 \\
		974    -2.5005107242983837 \\
		975    -2.507048023932181 \\
		976    -2.511588544633427 \\
		977    -2.469603369696603 \\
		978    -2.446215698631405 \\
		979    -2.5048790327938746 \\
		980    -2.560978868909261 \\
		981    -2.5211773538071314 \\
		982    -2.5480774601419722 \\
		983    -2.4680949358425934 \\
		984    -2.457633649549972 \\
		985    -2.52949744399239 \\
		986    -2.4369039021015046 \\
		987    -2.5020403052675597 \\
		988    -2.477811834241912 \\
		989    -2.4575000205996003 \\
		990    -2.441153518549025 \\
		991    -2.4072218458176664 \\
		992    -2.510423590085228 \\
		993    -2.5095306049847106 \\
		994    -2.506710229556944 \\
		995    -2.435810014403266 \\
		996    -2.4979606776154353 \\
		997    -2.543633467555982 \\
		998    -2.4822104025421736 \\
		999    -2.4738782688985 \\
		1000    -2.488149872459574 \\
		1001    -2.4322310744410434 \\
		1002    -2.420862806979993 \\
		1003    -2.4859793200013094 \\
		1004    -2.5070975295722 \\
		1005    -2.5734093668520774 \\
		1006    -2.497198681297637 \\
		1007    -2.4342728167834427 \\
		1008    -2.468446770178842 \\
		1009    -2.4721700389428247 \\
		1010    -2.419729025746779 \\
		1011    -2.4929855079852157 \\
		1012    -2.5933023599200657 \\
		1013    -2.4723091258060648 \\
		1014    -2.4561925069834984 \\
		1015    -2.4687571678095237 \\
		1016    -2.4732505199406187 \\
		1017    -2.4889640920701135 \\
		1018    -2.5495532660999625 \\
		1019    -2.480142997660098 \\
		1020    -2.4789525499296303 \\
		1021    -2.5098587520280273 \\
		1022    -2.4695549754458646 \\
		1023    -2.472664029348042 \\
		1024    -2.4663079704111976 \\
		1025    -2.440799093823813 \\
		1026    -2.4159764303594997 \\
		1027    -2.4874408921828604 \\
		1028    -2.4797176500923626 \\
		1029    -2.495692001935889 \\
		1030    -2.5275466754476232 \\
		1031    -2.3993743885419727 \\
		1032    -2.4834648816455847 \\
		1033    -2.510883617450262 \\
		1034    -2.4531317939517474 \\
		1035    -2.4337149547918075 \\
		1036    -2.5067433127438306 \\
		1037    -2.4663130960413584 \\
		1038    -2.4746778840979506 \\
		1039    -2.43676996393295 \\
		1040    -2.4268677279946465 \\
		1041    -2.462536233503078 \\
		1042    -2.5096836318334854 \\
		1043    -2.386983923743448 \\
		1044    -2.404884757704371 \\
		1045    -2.532170015429068 \\
		1046    -2.5144650553089 \\
		1047    -2.5335808965511215 \\
		1048    -2.4775117833096507 \\
		1049    -2.475384234079313 \\
		1050    -2.4477735366085387 \\
		1051    -2.4221750374192816 \\
		1052    -2.43597911383462 \\
		1053    -2.537653397256848 \\
		1054    -2.514645511989386 \\
		1055    -2.400628324020487 \\
		1056    -2.3699751122246324 \\
		1057    -2.555243855264523 \\
		1058    -2.4596725399087203 \\
		1059    -2.4158356550408686 \\
		1060    -2.4952386872351275 \\
		1061    -2.435102174935151 \\
		1062    -2.444527869184994 \\
		1063    -2.4239599956487488 \\
		1064    -2.4606302489552907 \\
		1065    -2.5259174286703683 \\
		1066    -2.475545882324721 \\
		1067    -2.4277838977335993 \\
		1068    -2.482464987139668 \\
		1069    -2.4678462496841997 \\
		1070    -2.4611676833577785 \\
		1071    -2.412748843207689 \\
		1072    -2.477483919839367 \\
		1073    -2.4367104563396373 \\
		1074    -2.428270029068325 \\
		1075    -2.446865196974352 \\
		1076    -2.511418374439698 \\
		1077    -2.5547147427294505 \\
		1078    -2.4993812230543972 \\
		1079    -2.437587426578247 \\
		1080    -2.522112358083506 \\
		1081    -2.5517551065342223 \\
		1082    -2.495893748125187 \\
		1083    -2.5085893145438924 \\
		1084    -2.472511471088499 \\
		1085    -2.4577928505793687 \\
		1086    -2.438337853302921 \\
		1087    -2.442106520838263 \\
		1088    -2.4460363417717335 \\
		1089    -2.510039924777058 \\
		1090    -2.5225070954269726 \\
		1091    -2.416212519193213 \\
		1092    -2.465058328541744 \\
		1093    -2.530801615037491 \\
		1094    -2.492978964783303 \\
		1095    -2.53177491400928 \\
		1096    -2.453834366736856 \\
		1097    -2.478536476789736 \\
		1098    -2.477029252469498 \\
		1099    -2.4599159216061213 \\
		1100    -2.4548671041612735 \\
		1101    -2.471150125621091 \\
		1102    -2.5558138028680997 \\
		1103    -2.440117078808002 \\
		1104    -2.39714999073436 \\
		1105    -2.520446545143455 \\
		1106    -2.477043436071328 \\
		1107    -2.5110304829949333 \\
		1108    -2.448385207194312 \\
		1109    -2.469731841934749 \\
		1110    -2.497062787928956 \\
		1111    -2.3696077035830663 \\
		1112    -2.396811371421333 \\
		1113    -2.512798918708794 \\
		1114    -2.528883522057858 \\
		1115    -2.410536711602452 \\
		1116    -2.3998884857822187 \\
		1117    -2.562156200482758 \\
		1118    -2.4889178799411753 \\
		1119    -2.4994114262817155 \\
		1120    -2.511201794079253 \\
		1121    -2.4852275517177453 \\
		1122    -2.4202503108165674 \\
		1123    -2.432792613717928 \\
		1124    -2.4555028204330034 \\
		1125    -2.5333694666887423 \\
		1126    -2.5190326268562204 \\
		1127    -2.425681832882232 \\
		1128    -2.431358399132307 \\
		1129    -2.5009693609983525 \\
		1130    -2.4272494684131436 \\
		1131    -2.4651638549416774 \\
		1132    -2.5233550505023348 \\
		1133    -2.4207747794839025 \\
		1134    -2.454489840850971 \\
		1135    -2.4357421866799784 \\
		1136    -2.418065162227593 \\
		1137    -2.5016562257017374 \\
		1138    -2.5588890590253004 \\
		1139    -2.4562031405064224 \\
		1140    -2.4144521725276276 \\
		1141    -2.476916870786274 \\
		1142    -2.5040383365683305 \\
		1143    -2.525400767778335 \\
		1144    -2.4804209901767966 \\
		1145    -2.4245206577070015 \\
		1146    -2.4993027980336233 \\
		1147    -2.5207283943979055 \\
		1148    -2.4560940269545646 \\
		1149    -2.5576179241737833 \\
		1150    -2.4998108850179515 \\
		1151    -2.389666135642509 \\
		1152    -2.44755625595218 \\
		1153    -2.5380872811124653 \\
		1154    -2.517824011501559 \\
		1155    -2.4779261950477984 \\
		1156    -2.4994009191174875 \\
		1157    -2.458925916786101 \\
		1158    -2.464840762989323 \\
		1159    -2.4599855979353835 \\
		1160    -2.45672827127749 \\
		1161    -2.505913373124098 \\
		1162    -2.5734962155200933 \\
		1163    -2.496684623298604 \\
		1164    -2.372603566617612 \\
		1165    -2.527689452780893 \\
		1166    -2.5256435915040236 \\
		1167    -2.5039521311149837 \\
		1168    -2.5555218322119786 \\
		1169    -2.4543256184333373 \\
		1170    -2.5023575790699395 \\
		1171    -2.4465890734664226 \\
		1172    -2.47407770721196 \\
		1173    -2.5834650031882047 \\
		1174    -2.5434282918962317 \\
		1175    -2.4232009171821263 \\
		1176    -2.456214343044672 \\
		1177    -2.536746578993787 \\
		1178    -2.5166691222644 \\
		1179    -2.4813181767098023 \\
		1180    -2.5147585046777077 \\
		1181    -2.4839037261617136 \\
		1182    -2.4484053049233228 \\
		1183    -2.4801066801659126 \\
		1184    -2.37509559131669 \\
		1185    -2.53656286289684 \\
		1186    -2.586849777570976 \\
		1187    -2.423235483100517 \\
		1188    -2.4556144443152053 \\
		1189    -2.521134090737052 \\
		1190    -2.5238761679639414 \\
		1191    -2.4642509750039694 \\
		1192    -2.496218301516936 \\
		1193    -2.4938538802129755 \\
		1194    -2.50121042345594 \\
		1195    -2.539791078595234 \\
		1196    -2.506050057719697 \\
		1197    -2.4528693313127974 \\
		1198    -2.5233001267117867 \\
		1199    -2.433377835941869 \\
		1200    -2.4362033359648483 \\
		1201    -2.49910672235468 \\
		1202    -2.511264702710001 \\
		1203    -2.514873764001951 \\
		1204    -2.5741951744358693 \\
		1205    -2.52431408078554 \\
		1206    -2.51176737886112 \\
		1207    -2.4590098643702376 \\
		1208    -2.4870145734422295 \\
		1209    -2.500218835862542 \\
		1210    -2.556014176055092 \\
		1211    -2.5342281342756694 \\
		1212    -2.5429018236675187 \\
		1213    -2.5250612285513765 \\
		1214    -2.5150340580624304 \\
		1215    -2.5357697823106236 \\
		1216    -2.5560554914048157 \\
		1217    -2.4951553211181223 \\
		1218    -2.4837818793502064 \\
		1219    -2.4816519848448264 \\
		1220    -2.4186755072177353 \\
		1221    -2.487819560319291 \\
		1222    -2.5713517204792504 \\
		1223    -2.5180363098110865 \\
		1224    -2.45294648109207 \\
		1225    -2.508420805851792 \\
		1226    -2.4932293915341246 \\
		1227    -2.5159010919279527 \\
		1228    -2.528980021771608 \\
		1229    -2.5384915533023635 \\
		1230    -2.5032855374918976 \\
		1231    -2.4587981891137263 \\
		1232    -2.4351685665427287 \\
		1233    -2.5083361425309305 \\
		1234    -2.5446564352090157 \\
		1235    -2.495133330654838 \\
		1236    -2.478066470616594 \\
		1237    -2.5097709280051648 \\
		1238    -2.4593146516989 \\
		1239    -2.500854966598977 \\
		1240    -2.4808557517922107 \\
		1241    -2.442945743712914 \\
		1242    -2.487990405176445 \\
		1243    -2.4451440342333903 \\
		1244    -2.4397395802868354 \\
		1245    -2.509145187625811 \\
		1246    -2.4864160188261915 \\
		1247    -2.5197480300805837 \\
		1248    -2.4768256594521754 \\
		1249    -2.4747530688275163 \\
		1250    -2.456644898861394 \\
		1251    -2.4448390395626887 \\
		1252    -2.47433820755201 \\
		1253    -2.4721724377857237 \\
		1254    -2.417718323290425 \\
		1255    -2.465635984404028 \\
		1256    -2.4590704050395327 \\
		1257    -2.503248915846868 \\
		1258    -2.486479480437554 \\
		1259    -2.463932470259128 \\
		1260    -2.455437371474427 \\
		1261    -2.436305520613212 \\
		1262    -2.4614272465621627 \\
		1263    -2.5315677662254665 \\
		1264    -2.4660313425943956 \\
		1265    -2.484625329440846 \\
		1266    -2.457321225119685 \\
		1267    -2.475718370764095 \\
		1268    -2.5059858943661792 \\
		1269    -2.514466468164316 \\
		1270    -2.517070659593069 \\
		1271    -2.4678641109294124 \\
		1272    -2.4424326286012428 \\
		1273    -2.5570019674971927 \\
		1274    -2.484979382608669 \\
		1275    -2.5145796603716617 \\
		1276    -2.5023254467426645 \\
		1277    -2.4202137487392137 \\
		1278    -2.4810477058210476 \\
		1279    -2.4180126022463284 \\
		1280    -2.464180654170228 \\
		1281    -2.555255395053432 \\
		1282    -2.484820924270543 \\
		1283    -2.4966226010404893 \\
		1284    -2.463318145386212 \\
		1285    -2.528672458353547 \\
		1286    -2.5077938396999806 \\
		1287    -2.5174056472149546 \\
		1288    -2.454142289717596 \\
		1289    -2.419304056990988 \\
		1290    -2.5033685826372056 \\
		1291    -2.4491492526550562 \\
		1292    -2.458936261234708 \\
		1293    -2.527776318295969 \\
		1294    -2.506016775894555 \\
		1295    -2.440607207351169 \\
		1296    -2.4300437442917047 \\
		1297    -2.453751582081742 \\
		1298    -2.512167221958252 \\
		1299    -2.5227187866513607 \\
		1300    -2.4828280375260072 \\
		1301    -2.516305677236109 \\
		1302    -2.487742223552566 \\
		1303    -2.435549992525898 \\
		1304    -2.427328472806299 \\
		1305    -2.4979750132338494 \\
		1306    -2.528662299040008 \\
		1307    -2.4875242048677007 \\
		1308    -2.442138797499285 \\
		1309    -2.4930945215381795 \\
		1310    -2.5191479018301854 \\
		1311    -2.4668378254709227 \\
		1312    -2.52481318946854 \\
		1313    -2.477696608508836 \\
		1314    -2.4702483503130623 \\
		1315    -2.412683684153041 \\
		1316    -2.488078348982562 \\
		1317    -2.4733469037727933 \\
		1318    -2.4823324278078918 \\
		1319    -2.5162302054294816 \\
		1320    -2.4312459151952432 \\
		1321    -2.430111715057391 \\
		1322    -2.493990025857604 \\
		1323    -2.5679381721810466 \\
		1324    -2.507732477899282 \\
		1325    -2.395248434570826 \\
		1326    -2.4889968701806007 \\
		1327    -2.4701533983079855 \\
		1328    -2.507769914632438 \\
		1329    -2.497745718165917 \\
		1330    -2.503187896704178 \\
		1331    -2.459351994575467 \\
		1332    -2.4458545652650647 \\
		1333    -2.475116102862912 \\
		1334    -2.4731024917405833 \\
		1335    -2.4719242683849147 \\
		1336    -2.541205452938828 \\
		1337    -2.4786769183064896 \\
		1338    -2.4776492588479915 \\
		1339    -2.4498280038973923 \\
		1340    -2.452482505409007 \\
		1341    -2.5276541356673845 \\
		1342    -2.5547647993136486 \\
		1343    -2.5275320610737944 \\
		1344    -2.4797878342338286 \\
		1345    -2.508298131407292 \\
		1346    -2.5275899063753546 \\
		1347    -2.5291117519606874 \\
		1348    -2.475151158449487 \\
		1349    -2.478508335953885 \\
		1350    -2.548350913242026 \\
		1351    -2.467146363657179 \\
		1352    -2.466826519247951 \\
		1353    -2.5502616864913756 \\
		1354    -2.5097797579221925 \\
		1355    -2.487527797974008 \\
		1356    -2.4793068289407336 \\
		1357    -2.505245946167182 \\
		1358    -2.5334797562712232 \\
		1359    -2.4342932225074327 \\
		1360    -2.452806900982815 \\
		1361    -2.4604717207098163 \\
		1362    -2.4806840373787367 \\
		1363    -2.5480762957640293 \\
		1364    -2.4166359049800614 \\
		1365    -2.541820183430349 \\
		1366    -2.543585834054681 \\
		1367    -2.4448211709326975 \\
		1368    -2.4934384753173524 \\
		1369    -2.4915979718963843 \\
		1370    -2.4481185944081862 \\
		1371    -2.515200435063265 \\
		1372    -2.4834586325238748 \\
		1373    -2.534283063295427 \\
		1374    -2.536144860915383 \\
		1375    -2.5312620793030445 \\
		1376    -2.4567663824525563 \\
		1377    -2.485332772649532 \\
		1378    -2.58991250571884 \\
		1379    -2.4907648846962753 \\
		1380    -2.44738678420466 \\
		1381    -2.517029550425454 \\
		1382    -2.558463783376167 \\
		1383    -2.5903253171484923 \\
		1384    -2.512894004202298 \\
		1385    -2.521063041884777 \\
		1386    -2.517726908303001 \\
		1387    -2.4729116650751513 \\
		1388    -2.4683283879975697 \\
		1389    -2.4721348846967093 \\
		1390    -2.48135954248643 \\
		1391    -2.4499676194600304 \\
		1392    -2.530010069555495 \\
		1393    -2.571892966513311 \\
		1394    -2.448026816418919 \\
		1395    -2.5114199595919295 \\
		1396    -2.531656499422272 \\
		1397    -2.558336866877014 \\
		1398    -2.573103054373338 \\
		1399    -2.567226590053802 \\
		1400    -2.498700573836575 \\
		1401    -2.480291572759649 \\
		1402    -2.51910901204528 \\
		1403    -2.5718349528909457 \\
		1404    -2.4608440241040475 \\
		1405    -2.5123234125425036 \\
		1406    -2.4888450601648446 \\
		1407    -2.572109813540488 \\
		1408    -2.51775982381376 \\
		1409    -2.501248046471781 \\
		1410    -2.562470499357277 \\
		1411    -2.489502956677071 \\
		1412    -2.4688033932060516 \\
		1413    -2.5818720511544226 \\
		1414    -2.5590271959812037 \\
		1415    -2.4784113151169906 \\
		1416    -2.4650993589818984 \\
		1417    -2.4784711358504747 \\
		1418    -2.5310052650105885 \\
		1419    -2.5261604573120513 \\
		1420    -2.49647647729261 \\
		1421    -2.4681082257387175 \\
		1422    -2.4617648735648245 \\
		1423    -2.4621242601024065 \\
		1424    -2.4957724972835336 \\
		1425    -2.538210617279127 \\
		1426    -2.5837135824907365 \\
		1427    -2.512688440660404 \\
		1428    -2.474303199111289 \\
		1429    -2.4589097223275433 \\
		1430    -2.479942324212042 \\
		1431    -2.4435466034708067 \\
		1432    -2.5511182970143382 \\
		1433    -2.53451855273424 \\
		1434    -2.4436417998485602 \\
		1435    -2.5089139130018783 \\
		1436    -2.4564662252218863 \\
		1437    -2.4845552272399853 \\
		1438    -2.573621949474173 \\
		1439    -2.511228962068636 \\
		1440    -2.49397339469415 \\
		1441    -2.4714085325179203 \\
		1442    -2.496582580050813 \\
		1443    -2.5934807131508806 \\
		1444    -2.492205199079669 \\
		1445    -2.4344657137447667 \\
		1446    -2.5104099530145714 \\
		1447    -2.5335745877775855 \\
		1448    -2.5528169635516837 \\
		1449    -2.477232520780577 \\
		1450    -2.527714283252985 \\
		1451    -2.4213044015297025 \\
		1452    -2.470862189449662 \\
		1453    -2.5251167948110473 \\
		1454    -2.4832616951090136 \\
		1455    -2.4724656977646893 \\
		1456    -2.5366123129780354 \\
		1457    -2.416100789498773 \\
		1458    -2.4778244890881433 \\
		1459    -2.3733732316377867 \\
		1460    -2.489060895678142 \\
		1461    -2.505077901999118 \\
		1462    -2.532448544260914 \\
		1463    -2.4952675956650587 \\
		1464    -2.3642497372151463 \\
		1465    -2.495676461312763 \\
		1466    -2.498351062701928 \\
		1467    -2.5074694119515852 \\
		1468    -2.4390953871224346 \\
		1469    -2.5033355987347923 \\
		1470    -2.508245681379294 \\
		1471    -2.48027796388662 \\
		1472    -2.4419624921555907 \\
		1473    -2.5672055085504932 \\
		1474    -2.5281833887556946 \\
		1475    -2.4493711082284086 \\
		1476    -2.437226833791421 \\
		1477    -2.480068241021672 \\
		1478    -2.533219524291152 \\
		1479    -2.4986768532374817 \\
		1480    -2.4672747209964547 \\
		1481    -2.437533297529277 \\
		1482    -2.5023177852587404 \\
		1483    -2.5706279530149034 \\
		1484    -2.4985742145202288 \\
		1485    -2.447716015917724 \\
		1486    -2.510918678398406 \\
		1487    -2.5422234061440463 \\
		1488    -2.4806080943489275 \\
		1489    -2.4576860872539386 \\
		1490    -2.4551614343687445 \\
		1491    -2.5412284976382864 \\
		1492    -2.4613896002283053 \\
		1493    -2.471289997009805 \\
		1494    -2.524441885966164 \\
		1495    -2.4457184766618165 \\
		1496    -2.4836715639601348 \\
		1497    -2.5501323404216336 \\
		1498    -2.493513484880569 \\
		1499    -2.493249837873013 \\
		1500    -2.447038928136326 \\
		1501    -2.467106666151465 \\
		1502    -2.5110881934509695 \\
		1503    -2.5056787762203236 \\
		1504    -2.4463084239726958 \\
		1505    -2.4253499346704968 \\
		1506    -2.503064974007719 \\
		1507    -2.5121262570743172 \\
		1508    -2.5298518995135053 \\
		1509    -2.471401122135823 \\
		1510    -2.551764118539281 \\
		1511    -2.426644808542015 \\
		1512    -2.450696561615625 \\
		1513    -2.498595722974801 \\
		1514    -2.5369346783041204 \\
		1515    -2.5029862856934835 \\
		1516    -2.4450050195234145 \\
		1517    -2.467778798025421 \\
		1518    -2.512704867844164 \\
		1519    -2.46856859676759 \\
		1520    -2.517769714817584 \\
		1521    -2.4956836297127873 \\
		1522    -2.5296660510777635 \\
		1523    -2.528639141337566 \\
		1524    -2.4376402459749413 \\
		1525    -2.508357244268519 \\
		1526    -2.536451709582741 \\
		1527    -2.540044207525006 \\
		1528    -2.4751969418805233 \\
		1529    -2.436987582424301 \\
		1530    -2.538640379530389 \\
		1531    -2.494792899813812 \\
		1532    -2.50018424296765 \\
		1533    -2.5492564241610056 \\
		1534    -2.516564839829384 \\
		1535    -2.477763540327551 \\
		1536    -2.453382435454598 \\
		1537    -2.508316588661766 \\
		1538    -2.5500477329436833 \\
		1539    -2.476899373392899 \\
		1540    -2.479873124874305 \\
		1541    -2.382114230849583 \\
		1542    -2.497844814218053 \\
		1543    -2.5173717816116747 \\
		1544    -2.4277000985022394 \\
		1545    -2.48211446694396 \\
		1546    -2.4930253313308057 \\
		1547    -2.510844890491345 \\
		1548    -2.4389662928541966 \\
		1549    -2.4457729826764196 \\
		1550    -2.5807713278401874 \\
		1551    -2.506869172606259 \\
		1552    -2.5188614396830893 \\
		1553    -2.4755403402279312 \\
		1554    -2.5154816618733733 \\
		1555    -2.5554003786834807 \\
		1556    -2.4640316045066135 \\
		1557    -2.522103647584648 \\
		1558    -2.54112460228155 \\
		1559    -2.4988549302739806 \\
		1560    -2.4252852052589393 \\
		1561    -2.5052005189777726 \\
		1562    -2.5307902307352848 \\
		1563    -2.566607351802331 \\
		1564    -2.4904255505061887 \\
		1565    -2.5179327952653536 \\
		1566    -2.4771265449075863 \\
		1567    -2.4557610427302374 \\
		1568    -2.4415282809842473 \\
		1569    -2.483520225387533 \\
		1570    -2.626068776799225 \\
		1571    -2.448294798137191 \\
		1572    -2.4325326724776546 \\
		1573    -2.442048097411342 \\
		1574    -2.527875563435794 \\
		1575    -2.4840273946014944 \\
		1576    -2.4993335197933897 \\
		1577    -2.469495942575843 \\
		1578    -2.484888446925452 \\
		1579    -2.480867541074797 \\
		1580    -2.4923039548980293 \\
		1581    -2.4960050224720423 \\
		1582    -2.6022465856423134 \\
		1583    -2.6321787698013215 \\
		1584    -2.4520070406821906 \\
		1585    -2.488688227105824 \\
		1586    -2.51295673953767 \\
		1587    -2.5568427827469726 \\
		1588    -2.4773335599178967 \\
		1589    -2.493902550901181 \\
		1590    -2.4367980749678715 \\
		1591    -2.4035663273677326 \\
		1592    -2.437743557660271 \\
		1593    -2.546559561450893 \\
		1594    -2.5657627162441794 \\
		1595    -2.5517500866198204 \\
		1596    -2.498025067096391 \\
		1597    -2.4712612539965444 \\
		1598    -2.527632053709073 \\
		1599    -2.496042313625737 \\
		1600    -2.5270933217271723 \\
		1601    -2.4790727753602626 \\
		1602    -2.4622448399028545 \\
		1603    -2.473391441212782 \\
		1604    -2.442835018321714 \\
		1605    -2.4632728895397222 \\
		1606    -2.556649384557973 \\
		1607    -2.5799932255383227 \\
		1608    -2.4388093381814686 \\
		1609    -2.4431940742191505 \\
		1610    -2.4953014384198835 \\
		1611    -2.5008109216692724 \\
		1612    -2.546716520899271 \\
		1613    -2.517271021731157 \\
		1614    -2.5199125139769016 \\
		1615    -2.3889510651290613 \\
		1616    -2.4421057072586967 \\
		1617    -2.5303174356208014 \\
		1618    -2.5168294953649606 \\
		1619    -2.5192965615409393 \\
		1620    -2.533101405681951 \\
		1621    -2.4414899743148886 \\
		1622    -2.428282942080088 \\
		1623    -2.573758629426904 \\
		1624    -2.5117496020360193 \\
		1625    -2.4832534443306495 \\
		1626    -2.4950721215716496 \\
		1627    -2.524333034700085 \\
		1628    -2.451529444278247 \\
		1629    -2.4836106288774564 \\
		1630    -2.5479312731178894 \\
		1631    -2.5224014501948817 \\
		1632    -2.4669302972863947 \\
		1633    -2.4781867570279887 \\
		1634    -2.5181651223227717 \\
		1635    -2.5141398845427387 \\
		1636    -2.5363363086856956 \\
		1637    -2.4509211211159685 \\
		1638    -2.5000224948245395 \\
		1639    -2.40304106225356 \\
		1640    -2.5181989481919502 \\
		1641    -2.4660670072688218 \\
		1642    -2.5068422945599433 \\
		1643    -2.5995770925357475 \\
		1644    -2.4862038802109416 \\
		1645    -2.443847387140277 \\
		1646    -2.5076476390368883 \\
		1647    -2.49956363358953 \\
		1648    -2.504529065048157 \\
		1649    -2.4694143359015155 \\
		1650    -2.5213867713240514 \\
		1651    -2.4808929426004016 \\
		1652    -2.44000622541451 \\
		1653    -2.5394292863560888 \\
		1654    -2.5280510701186225 \\
		1655    -2.440893148302819 \\
		1656    -2.461281512682934 \\
		1657    -2.54052474759091 \\
		1658    -2.4894631918168715 \\
		1659    -2.4782093797619664 \\
		1660    -2.541367544830588 \\
		1661    -2.519410895751584 \\
		1662    -2.4037909109869346 \\
		1663    -2.5492925779793083 \\
		1664    -2.4173894151892363 \\
		1665    -2.4538530351534433 \\
		1666    -2.551541315704591 \\
		1667    -2.4517155509771587 \\
		1668    -2.4714138600032935 \\
		1669    -2.478379433017016 \\
		1670    -2.4864859072307084 \\
		1671    -2.4734486134735194 \\
		1672    -2.408910218101904 \\
		1673    -2.5049691871756314 \\
		1674    -2.4453443828254464 \\
		1675    -2.452705735612568 \\
		1676    -2.5220208342544135 \\
		1677    -2.5124536392608134 \\
		1678    -2.524368672993027 \\
		1679    -2.467658689017792 \\
		1680    -2.4665708545394742 \\
		1681    -2.5049268796595623 \\
		1682    -2.440834051024644 \\
		1683    -2.5527367714418334 \\
		1684    -2.4811939561664063 \\
		1685    -2.43910057368161 \\
		1686    -2.433742848907449 \\
		1687    -2.480437941688449 \\
		1688    -2.4454021712583716 \\
		1689    -2.4457259376278317 \\
		1690    -2.4730837491869053 \\
		1691    -2.516661926249678 \\
		1692    -2.375231679631042 \\
		1693    -2.4927848935634485 \\
		1694    -2.5191924770160607 \\
		1695    -2.5256056421203703 \\
		1696    -2.5422047315742433 \\
		1697    -2.4858454561853938 \\
		1698    -2.4914262726378005 \\
		1699    -2.482727978188995 \\
		1700    -2.4817561019040744 \\
		1701    -2.4705688623573407 \\
		1702    -2.501766401458229 \\
		1703    -2.470446689241349 \\
		1704    -2.4510571437791056 \\
		1705    -2.488642858895435 \\
		1706    -2.4823779730067335 \\
		1707    -2.551549585266704 \\
		1708    -2.493170464925015 \\
		1709    -2.413163251475173 \\
		1710    -2.4739875613858273 \\
		1711    -2.385734762674429 \\
		1712    -2.446029087322287 \\
		1713    -2.5479610202286005 \\
		1714    -2.5652842141135124 \\
		1715    -2.4560782859861834 \\
		1716    -2.4020084354075992 \\
		1717    -2.4785725005782235 \\
		1718    -2.561762922199365 \\
		1719    -2.530504548659278 \\
		1720    -2.5123983577119104 \\
		1721    -2.466463560726797 \\
		1722    -2.4599389887399847 \\
		1723    -2.5143844077456134 \\
		1724    -2.4913006344100603 \\
		1725    -2.5093211854837105 \\
		1726    -2.5703052515830054 \\
		1727    -2.488910594879499 \\
		1728    -2.396172067763818 \\
		1729    -2.4469284617934 \\
		1730    -2.498540617843989 \\
		1731    -2.5306808310105424 \\
		1732    -2.500498211137528 \\
		1733    -2.534208336881375 \\
		1734    -2.506208486077827 \\
		1735    -2.4950880133160527 \\
		1736    -2.4441388133927937 \\
		1737    -2.5023374984502382 \\
		1738    -2.547169192859811 \\
		1739    -2.5205110497327494 \\
		1740    -2.458585181320681 \\
		1741    -2.478263354733965 \\
		1742    -2.4823597984748984 \\
		1743    -2.552784243121377 \\
		1744    -2.520838099379764 \\
		1745    -2.457961137968922 \\
		1746    -2.5242423272980408 \\
		1747    -2.500824643467719 \\
		1748    -2.480385076585303 \\
		1749    -2.4860952443927276 \\
		1750    -2.5328481926116853 \\
		1751    -2.4545074110855345 \\
		1752    -2.4742335413761234 \\
		1753    -2.549256990140589 \\
		1754    -2.5357462906537043 \\
		1755    -2.5497869921836136 \\
		1756    -2.491348546658704 \\
		1757    -2.4605586023796238 \\
		1758    -2.4689335490867803 \\
		1759    -2.454756776713129 \\
		1760    -2.532633819471494 \\
		1761    -2.474609390193054 \\
		1762    -2.4482453536129705 \\
		1763    -2.584485101416235 \\
		1764    -2.4305475191623978 \\
		1765    -2.482982379827791 \\
		1766    -2.5288386165215773 \\
		1767    -2.6288064872098933 \\
		1768    -2.5218738027086394 \\
		1769    -2.477863082038765 \\
		1770    -2.483064935050956 \\
		1771    -2.5331800532633064 \\
		1772    -2.5434998768444763 \\
		1773    -2.589165501899273 \\
		1774    -2.5159457219386705 \\
		1775    -2.432822123967889 \\
		1776    -2.4749204160752662 \\
		1777    -2.54379446202058 \\
		1778    -2.5310404911322824 \\
		1779    -2.569664854179122 \\
		1780    -2.580980058195985 \\
		1781    -2.468996041418612 \\
		1782    -2.5082029891211746 \\
		1783    -2.5260495486865575 \\
		1784    -2.490944362651593 \\
		1785    -2.5370528913240027 \\
		1786    -2.4681976110324886 \\
		1787    -2.4708443394953665 \\
		1788    -2.3966116771277077 \\
		1789    -2.448362850506424 \\
		1790    -2.5066253778979792 \\
		1791    -2.492973006293993 \\
		1792    -2.457591638605615 \\
		1793    -2.417045277423827 \\
		1794    -2.5085121833289974 \\
		1795    -2.464115023452197 \\
		1796    -2.4953600520100445 \\
		1797    -2.5358512828781454 \\
		1798    -2.510592013453365 \\
		1799    -2.5040656261259775 \\
		1800    -2.4519215839480015 \\
		1801    -2.4423972623336754 \\
		1802    -2.506478894861061 \\
		1803    -2.6477126153711046 \\
		1804    -2.4781443085152395 \\
		1805    -2.4617741710736083 \\
		1806    -2.535008434623674 \\
		1807    -2.5283880901861595 \\
		1808    -2.4723225016369725 \\
		1809    -2.506063987672577 \\
		1810    -2.531187012070812 \\
		1811    -2.4934728550351823 \\
		1812    -2.471415017567503 \\
		1813    -2.4860413470487006 \\
		1814    -2.54056730595458 \\
		1815    -2.5404887904370987 \\
		1816    -2.4677578555275645 \\
		1817    -2.4353748034868694 \\
		1818    -2.4716824739983423 \\
		1819    -2.4317372918303946 \\
		1820    -2.4544103848220713 \\
		1821    -2.5433799133748827 \\
		1822    -2.5054484908880568 \\
		1823    -2.493651695166316 \\
		1824    -2.3851770157656165 \\
		1825    -2.4426188555618626 \\
		1826    -2.4227163813234047 \\
		1827    -2.4744509261372536 \\
		1828    -2.4459182758462616 \\
		1829    -2.4437000644336933 \\
		1830    -2.489039939915644 \\
		1831    -2.4089521117625936 \\
		1832    -2.4420614387423716 \\
		1833    -2.505878119964896 \\
		1834    -2.5084348698469596 \\
		1835    -2.4314560149682136 \\
		1836    -2.409997549028242 \\
		1837    -2.4821670320516414 \\
		1838    -2.5002452539391693 \\
		1839    -2.5087054128340283 \\
		1840    -2.4661958080448616 \\
		1841    -2.505684855292023 \\
		1842    -2.505749648357464 \\
		1843    -2.5184262935480706 \\
		1844    -2.4561133033475198 \\
		1845    -2.5176970443411864 \\
		1846    -2.533032154339647 \\
		1847    -2.4421773075853483 \\
		1848    -2.4160851504211336 \\
		1849    -2.418136184535152 \\
		1850    -2.509072857754525 \\
		1851    -2.5269683720473215 \\
		1852    -2.505894285749443 \\
		1853    -2.485178940911216 \\
		1854    -2.5037411998037813 \\
		1855    -2.457428779242646 \\
		1856    -2.4656649967305486 \\
		1857    -2.496265456235901 \\
		1858    -2.5167269456611328 \\
		1859    -2.5022603891841526 \\
		1860    -2.467678155798265 \\
		1861    -2.5078941592192763 \\
		1862    -2.5391850375125444 \\
		1863    -2.477744475494498 \\
		1864    -2.53770207767117 \\
		1865    -2.416823373459055 \\
		1866    -2.5069848335583367 \\
		1867    -2.490535151470895 \\
		1868    -2.491288742957145 \\
		1869    -2.5292653012446684 \\
		1870    -2.468108691538969 \\
		1871    -2.470415269800711 \\
		1872    -2.4298349325772994 \\
		1873    -2.5077116970146083 \\
		1874    -2.457544413227958 \\
		1875    -2.5052485275164402 \\
		1876    -2.4697962428383486 \\
		1877    -2.5149946468814264 \\
		1878    -2.5149272775278493 \\
		1879    -2.4329680427163707 \\
		1880    -2.437653024416026 \\
		1881    -2.496081696150132 \\
		1882    -2.4761242598907853 \\
		1883    -2.463063767718453 \\
		1884    -2.3862861972295026 \\
		1885    -2.476149506092981 \\
		1886    -2.4864965949073716 \\
		1887    -2.5409359359819574 \\
		1888    -2.4003247887605963 \\
		1889    -2.4195832501445365 \\
		1890    -2.4434037742232837 \\
		1891    -2.456721850963702 \\
		1892    -2.4548376903666735 \\
		1893    -2.434685279122667 \\
		1894    -2.4694641513108206 \\
		1895    -2.4390457159793804 \\
		1896    -2.441591748718407 \\
		1897    -2.4767896618756224 \\
		1898    -2.502652262912522 \\
		1899    -2.4298196310631215 \\
		1900    -2.443410604449247 \\
		1901    -2.4540994304735944 \\
		1902    -2.4564516067689137 \\
		1903    -2.480946472514793 \\
		1904    -2.3963159090529498 \\
		1905    -2.4485991130268716 \\
		1906    -2.448468434427245 \\
		1907    -2.4597133520166183 \\
		1908    -2.4422168459233395 \\
		1909    -2.41907856548461 \\
		1910    -2.529078776252889 \\
		1911    -2.5340694337103176 \\
		1912    -2.464753106018862 \\
		1913    -2.4644929174154853 \\
		1914    -2.575825809315709 \\
		1915    -2.5246638106788746 \\
		1916    -2.4372838317325547 \\
		1917    -2.4885988878518175 \\
		1918    -2.5672849673363163 \\
		1919    -2.4574254838668623 \\
		1920    -2.4516475521150984 \\
		1921    -2.4425447181095383 \\
		1922    -2.4966130375380273 \\
		1923    -2.5351069027001505 \\
		1924    -2.5083359934558795 \\
		1925    -2.474027564452174 \\
		1926    -2.4766454117253485 \\
		1927    -2.453472436314551 \\
		1928    -2.5134133747570644 \\
		1929    -2.52011308855322 \\
		1930    -2.505203062797498 \\
		1931    -2.481228486428095 \\
		1932    -2.4250593755135 \\
		1933    -2.4559750749411027 \\
		1934    -2.5731020024119187 \\
		1935    -2.475324833690096 \\
		1936    -2.440365584995423 \\
		1937    -2.430676699689912 \\
		1938    -2.5496327570665818 \\
		1939    -2.425495322713702 \\
		1940    -2.4595488852098595 \\
		1941    -2.541212457084807 \\
		1942    -2.4893012748392715 \\
		1943    -2.457045605378804 \\
		1944    -2.4357065416194805 \\
		1945    -2.478902843538712 \\
		1946    -2.490026483880854 \\
		1947    -2.5453398060792134 \\
		1948    -2.4057468835310405 \\
		1949    -2.5168022540401793 \\
		1950    -2.4191229097237064 \\
		1951    -2.463277032581971 \\
		1952    -2.4429198717854574 \\
		1953    -2.5019494466285668 \\
		1954    -2.5153446252247296 \\
		1955    -2.426702966407501 \\
		1956    -2.4761449737472416 \\
		1957    -2.503358206483175 \\
		1958    -2.509951241733675 \\
		1959    -2.5388726030030013 \\
		1960    -2.487067190987527 \\
		1961    -2.49547252542254 \\
		1962    -2.5252711164343893 \\
		1963    -2.5230782612944704 \\
		1964    -2.475981619658823 \\
		1965    -2.5627230742180678 \\
		1966    -2.5374808001962905 \\
		1967    -2.4487408334976584 \\
		1968    -2.456350783743919 \\
		1969    -2.475677673695164 \\
		1970    -2.5411527744309925 \\
		1971    -2.5694570991628134 \\
		1972    -2.522393492209211 \\
		1973    -2.4584985602443177 \\
		1974    -2.51057915150318 \\
		1975    -2.5085872731609875 \\
		1976    -2.512580913419217 \\
		1977    -2.558124886296442 \\
		1978    -2.5081277378694025 \\
		1979    -2.502540895753823 \\
		1980    -2.440904962381234 \\
		1981    -2.4921081809337307 \\
		1982    -2.54878097522382 \\
		1983    -2.5820846206501673 \\
		1984    -2.4645790372327436 \\
		1985    -2.4819786431370803 \\
		1986    -2.470191153149968 \\
		1987    -2.532200223006105 \\
		1988    -2.4929152106559336 \\
		1989    -2.4947703282657687 \\
		1990    -2.4964176153597024 \\
		1991    -2.4037522412304986 \\
		1992    -2.3980179720235872 \\
		1993    -2.521574524032544 \\
		1994    -2.5413574249978543 \\
		1995    -2.505496591918412 \\
		1996    -2.453054825284464 \\
		1997    -2.500940665455898 \\
		1998    -2.5120494522681103 \\
		1999    -2.410618492500762 \\
		2000    -2.4626731026273587 \\
		2001    -2.498811797919844 \\
		2002    -2.503500027588872 \\
		2003    -2.4879049637926522 \\
		2004    -2.4125944826729473 \\
		2005    -2.479790928690269 \\
		2006    -2.531651710790789 \\
		2007    -2.519929081263616 \\
		2008    -2.4189559890078836 \\
		2009    -2.427928615738608 \\
		2010    -2.49196814452752 \\
		2011    -2.456925001827648 \\
		2012    -2.4238673104648347 \\
		2013    -2.5072178500462163 \\
		2014    -2.5515499999526714 \\
		2015    -2.4512974094486197 \\
		2016    -2.430094435702228 \\
		2017    -2.466273216835845 \\
		2018    -2.563440362149348 \\
		2019    -2.5939399233761695 \\
		2020    -2.4853342390266127 \\
		2021    -2.515640833822701 \\
		2022    -2.4802100985746813 \\
		2023    -2.5105075144093543 \\
		2024    -2.4505962661083087 \\
		2025    -2.511212343520366 \\
		2026    -2.541452176722467 \\
		2027    -2.4398669792936447 \\
		2028    -2.449616501158399 \\
		2029    -2.4795969029279132 \\
		2030    -2.566811628840171 \\
		2031    -2.5131353062411783 \\
		2032    -2.462884113488623 \\
		2033    -2.4518534203254805 \\
		2034    -2.5139339105988925 \\
		2035    -2.4523471263651233 \\
		2036    -2.464492958517247 \\
		2037    -2.493466162755407 \\
		2038    -2.555401227509425 \\
		2039    -2.4554224438293177 \\
		2040    -2.495476338556978 \\
		2041    -2.5532438315791657 \\
		2042    -2.5176190291355 \\
		2043    -2.5013015719784204 \\
		2044    -2.4932461839020292 \\
		2045    -2.4677089399824914 \\
		2046    -2.4925696823443917 \\
		2047    -2.4953249225957204 \\
		2048    -2.4820096843276183 \\
		2049    -2.4985578321132262 \\
		2050    -2.455410079164442 \\
		2051    -2.4583188257260353 \\
		2052    -2.404847216620181 \\
		2053    -2.4535083665272204 \\
		2054    -2.5149841707015885 \\
		2055    -2.5514302683841112 \\
		2056    -2.4349207033890874 \\
		2057    -2.490007336915082 \\
		2058    -2.5013356834976452 \\
		2059    -2.447262225672482 \\
		2060    -2.47414107481736 \\
		2061    -2.4657173359320623 \\
		2062    -2.5128967061872465 \\
		2063    -2.5069538345415014 \\
		2064    -2.4317900260817233 \\
		2065    -2.522526849099344 \\
		2066    -2.5091152250691144 \\
		2067    -2.5006285226423217 \\
		2068    -2.4670096718614682 \\
		2069    -2.4697090956985073 \\
		2070    -2.5136547606952213 \\
		2071    -2.4335142937539014 \\
		2072    -2.4681325947249957 \\
		2073    -2.502603972130203 \\
		2074    -2.528573020474952 \\
		2075    -2.42488457907718 \\
		2076    -2.4873023967709758 \\
		2077    -2.5074686657807077 \\
		2078    -2.5248404425407327 \\
		2079    -2.4620084985706985 \\
		2080    -2.45819669150986 \\
		2081    -2.4256135741558236 \\
		2082    -2.4667236056858584 \\
		2083    -2.480539906127795 \\
		2084    -2.485370389194614 \\
		2085    -2.5393061518046935 \\
		2086    -2.5045246400097594 \\
		2087    -2.4862280754124177 \\
		2088    -2.4497340621204007 \\
		2089    -2.490235584201823 \\
		2090    -2.56022365566371 \\
		2091    -2.5215116171691494 \\
		2092    -2.4817959697622696 \\
		2093    -2.521758971948269 \\
		2094    -2.5039927271842553 \\
		2095    -2.5182503087966817 \\
		2096    -2.4866672527428038 \\
		2097    -2.5378379055213447 \\
		2098    -2.567764181275536 \\
		2099    -2.450587458095356 \\
		2100    -2.421824198900068 \\
		2101    -2.5045401619444374 \\
		2102    -2.531295891789548 \\
		2103    -2.474209552579873 \\
		2104    -2.489609924960369 \\
		2105    -2.5166288838773703 \\
		2106    -2.4680033571468147 \\
		2107    -2.495991961123703 \\
		2108    -2.469083354500344 \\
		2109    -2.488503986463883 \\
		2110    -2.5543221241662435 \\
		2111    -2.4221826071619907 \\
		2112    -2.4475037190730373 \\
		2113    -2.5012654089088566 \\
		2114    -2.5306595607638256 \\
		2115    -2.5130667509711295 \\
		2116    -2.489124148726961 \\
		2117    -2.4844706645532746 \\
		2118    -2.491265810215633 \\
		2119    -2.410469221873284 \\
		2120    -2.4021616194999376 \\
		2121    -2.5265947417403694 \\
		2122    -2.566431298081382 \\
		2123    -2.484049799452515 \\
		2124    -2.4395960877853233 \\
		2125    -2.459853335526149 \\
		2126    -2.477126854909518 \\
		2127    -2.5067115455504285 \\
		2128    -2.449279234036517 \\
		2129    -2.5144975594534267 \\
		2130    -2.541971180958024 \\
		2131    -2.49900784012133 \\
		2132    -2.4606716756691807 \\
		2133    -2.5273607341125586 \\
		2134    -2.5769464160646995 \\
		2135    -2.4902258471405965 \\
		2136    -2.4201192244085616 \\
		2137    -2.464718343029793 \\
		2138    -2.4677359583287775 \\
		2139    -2.54672545202876 \\
		2140    -2.5557712943561226 \\
		2141    -2.503269632787379 \\
		2142    -2.4938967777577097 \\
		2143    -2.448491802764314 \\
		2144    -2.428049497589188 \\
		2145    -2.476962094888716 \\
		2146    -2.5008238155683973 \\
		2147    -2.507311824035851 \\
		2148    -2.5082376654159564 \\
		2149    -2.5191099975768276 \\
		2150    -2.553403865727081 \\
		2151    -2.4141217895148572 \\
		2152    -2.4620626606382294 \\
		2153    -2.519620968188336 \\
		2154    -2.56778571554508 \\
		2155    -2.4987415854853796 \\
		2156    -2.4696297524075983 \\
		2157    -2.5282551900674677 \\
		2158    -2.51388264461425 \\
		2159    -2.509832720148478 \\
		2160    -2.494337932590572 \\
		2161    -2.485475345886354 \\
		2162    -2.5023731660982658 \\
		2163    -2.49941044485699 \\
		2164    -2.463072969957243 \\
		2165    -2.541402556770666 \\
		2166    -2.560356379666365 \\
		2167    -2.549199018824252 \\
		2168    -2.4632851205438118 \\
		2169    -2.4869496164737668 \\
		2170    -2.5822865385548353 \\
		2171    -2.5644862240678643 \\
		2172    -2.4907581690688474 \\
		2173    -2.5384550069159824 \\
		2174    -2.5193502157234486 \\
		2175    -2.5220600843663346 \\
		2176    -2.4865176878139676 \\
		2177    -2.5652982300997476 \\
		2178    -2.5669226385407065 \\
		2179    -2.4736736100942465 \\
		2180    -2.4658354801108366 \\
		2181    -2.5552294614534246 \\
		2182    -2.5568170617698973 \\
		2183    -2.5034541028895494 \\
		2184    -2.4637958856502484 \\
		2185    -2.4834224283423088 \\
		2186    -2.4787710369225366 \\
		2187    -2.4775901445545943 \\
		2188    -2.536464052598216 \\
		2189    -2.497216395530202 \\
		2190    -2.4996917380565224 \\
		2191    -2.4340753377134847 \\
		2192    -2.499884438975309 \\
		2193    -2.5905201823176878 \\
		2194    -2.591261014898329 \\
		2195    -2.476599302569154 \\
		2196    -2.5009201115645805 \\
		2197    -2.4874217103926823 \\
		2198    -2.5200452506079984 \\
		2199    -2.547155455637385 \\
		2200    -2.535874202109282 \\
		2201    -2.530830226111935 \\
		2202    -2.5284570745666577 \\
		2203    -2.5355253430815576 \\
		2204    -2.4815748832131623 \\
		2205    -2.528959799522683 \\
		2206    -2.5086923124663696 \\
		2207    -2.476651243833115 \\
		2208    -2.509984190367704 \\
		2209    -2.485595374361228 \\
		2210    -2.5302548763937485 \\
		2211    -2.5231222673910914 \\
		2212    -2.4534608251720544 \\
		2213    -2.494021401711799 \\
		2214    -2.5071257145817385 \\
		2215    -2.4513028521126308 \\
		2216    -2.4354923786609604 \\
		2217    -2.507747423278764 \\
		2218    -2.5592006718044993 \\
		2219    -2.5356728256477865 \\
		2220    -2.4135976572788644 \\
		2221    -2.468314785493967 \\
		2222    -2.4911680388251227 \\
		2223    -2.483194842428145 \\
		2224    -2.507637041567958 \\
		2225    -2.466906026943836 \\
		2226    -2.5357305231053306 \\
		2227    -2.521629499803907 \\
		2228    -2.478311510299867 \\
		2229    -2.4866793132178846 \\
		2230    -2.515669460831671 \\
		2231    -2.4681569041934566 \\
		2232    -2.485351367300264 \\
		2233    -2.5096867245959515 \\
		2234    -2.485121450015636 \\
		2235    -2.5302573977990286 \\
		2236    -2.494605165553246 \\
		2237    -2.5041230693542014 \\
		2238    -2.521951488188421 \\
		2239    -2.4751023624348094 \\
		2240    -2.4460526129090505 \\
		2241    -2.5159399312117396 \\
		2242    -2.540769636516188 \\
		2243    -2.4985057001043924 \\
		2244    -2.4925856930827663 \\
		2245    -2.532263232767889 \\
		2246    -2.4783803371989257 \\
		2247    -2.482682827538634 \\
		2248    -2.464089853840411 \\
		2249    -2.466056319729601 \\
		2250    -2.4917896485022744 \\
		2251    -2.479065708037754 \\
		2252    -2.497501997684853 \\
		2253    -2.507837630739255 \\
		2254    -2.522154627748057 \\
		2255    -2.4949510267681503 \\
		2256    -2.456669253158643 \\
		2257    -2.5275307100182287 \\
		2258    -2.433868130185836 \\
		2259    -2.46639213784856 \\
		2260    -2.477785310830113 \\
		2261    -2.434637612519286 \\
		2262    -2.463614387174149 \\
		2263    -2.4635964821190637 \\
		2264    -2.4797468186268743 \\
		2265    -2.542243507665509 \\
		2266    -2.481924052424876 \\
		2267    -2.5696662630599403 \\
		2268    -2.4861876840547246 \\
		2269    -2.4767280357406056 \\
		2270    -2.489859553405765 \\
		2271    -2.4987211231710162 \\
		2272    -2.5125042815612355 \\
		2273    -2.5402555073252553 \\
		2274    -2.5317425839491974 \\
		2275    -2.523727626683907 \\
		2276    -2.4913225869573052 \\
		2277    -2.4576563188047214 \\
		2278    -2.5188237121789188 \\
		2279    -2.5005757350860636 \\
		2280    -2.487760957414686 \\
		2281    -2.52817478475342 \\
		2282    -2.490051013089679 \\
		2283    -2.518134477028903 \\
		2284    -2.508451127110986 \\
		2285    -2.555450235653729 \\
		2286    -2.5467579696532874 \\
		2287    -2.485454911688427 \\
		2288    -2.4490856674854 \\
		2289    -2.4349955676796093 \\
		2290    -2.5432280092111 \\
		2291    -2.5299192870594145 \\
		2292    -2.4717898869740527 \\
		2293    -2.525038684436302 \\
		2294    -2.5455254767076085 \\
		2295    -2.491259788461342 \\
		2296    -2.485200659098166 \\
		2297    -2.4982963896393455 \\
		2298    -2.5448564370170565 \\
		2299    -2.448384544841752 \\
		2300    -2.4258699609270735 \\
		2301    -2.50021316215446 \\
		2302    -2.5021212186095463 \\
		2303    -2.5359298711776015 \\
		2304    -2.4859865664452427 \\
		2305    -2.430944624252782 \\
		2306    -2.4694798016217785 \\
		2307    -2.5275498581482068 \\
		2308    -2.4900550222830877 \\
		2309    -2.493707277297915 \\
		2310    -2.5017732406628004 \\
		2311    -2.5413872393597905 \\
		2312    -2.4513250127686006 \\
		2313    -2.53264279210223 \\
		2314    -2.50684128686417 \\
		2315    -2.4739294202962845 \\
		2316    -2.4451982622959183 \\
		2317    -2.445843561064822 \\
		2318    -2.5267503789446453 \\
		2319    -2.5234101601727557 \\
		2320    -2.512099006156656 \\
		2321    -2.4667920519567974 \\
		2322    -2.5162635291785893 \\
		2323    -2.4866026656688445 \\
		2324    -2.4730281048537868 \\
		2325    -2.473083689598447 \\
		2326    -2.553243444055161 \\
		2327    -2.4480128249749487 \\
		2328    -2.562880273031001 \\
		2329    -2.5075353969916 \\
		2330    -2.4371766710653406 \\
		2331    -2.512659604698697 \\
		2332    -2.4717465999050834 \\
		2333    -2.502302830464805 \\
		2334    -2.4863283814459227 \\
		2335    -2.4643330891852098 \\
		2336    -2.3987156156696603 \\
		2337    -2.496936919408916 \\
		2338    -2.5514614175314496 \\
		2339    -2.476808663370158 \\
		2340    -2.4369031999627646 \\
		2341    -2.4363546768069035 \\
		2342    -2.494818005650302 \\
		2343    -2.4700044574146967 \\
		2344    -2.460147252407985 \\
		2345    -2.475484710617996 \\
		2346    -2.4270816321909616 \\
		2347    -2.5276739384419167 \\
		2348    -2.4974582989645007 \\
		2349    -2.4913161355474553 \\
		2350    -2.5163827438538733 \\
		2351    -2.4681903184464273 \\
		2352    -2.4081002632926753 \\
		2353    -2.4927136066754962 \\
		2354    -2.5237918177704084 \\
		2355    -2.4746269743559868 \\
		2356    -2.4513022948972036 \\
		2357    -2.490507387949736 \\
		2358    -2.4927138206413524 \\
		2359    -2.482055796502959 \\
		2360    -2.428550605534716 \\
		2361    -2.5130913416221516 \\
		2362    -2.536856557156297 \\
		2363    -2.4804258008049063 \\
		2364    -2.502064695776755 \\
		2365    -2.541615486599775 \\
		2366    -2.4932717377403844 \\
		2367    -2.6123609364736207 \\
		2368    -2.5312174509398715 \\
		2369    -2.440342048688139 \\
		2370    -2.4879141770066355 \\
		2371    -2.5634366007900695 \\
		2372    -2.520496965206458 \\
		2373    -2.49359317807087 \\
		2374    -2.521971112774668 \\
		2375    -2.4734398091350154 \\
		2376    -2.434303168842386 \\
		2377    -2.4900515381880237 \\
		2378    -2.573703328751183 \\
		2379    -2.6150369994485705 \\
		2380    -2.5562954438040957 \\
		2381    -2.4594334347223987 \\
		2382    -2.5235918124095944 \\
		2383    -2.524650984101913 \\
		2384    -2.4963543369848096 \\
		2385    -2.466971150196728 \\
		2386    -2.5086815395643685 \\
		2387    -2.4216326439056437 \\
		2388    -2.4868560533699338 \\
		2389    -2.4865935206485767 \\
		2390    -2.550407226279623 \\
		2391    -2.5570534581088045 \\
		2392    -2.4471351625865396 \\
		2393    -2.4075220573106333 \\
		2394    -2.4591131043863417 \\
		2395    -2.457631086109045 \\
		2396    -2.4457080559494435 \\
		2397    -2.5111036141869407 \\
		2398    -2.514840902379456 \\
		2399    -2.4825315708480673 \\
		2400    -2.435050106702519 \\
		2401    -2.4913356545826826 \\
		2402    -2.4974222981829066 \\
		2403    -2.590529975112728 \\
		2404    -2.488691300935477 \\
		2405    -2.447473566780661 \\
		2406    -2.4520612017135757 \\
		2407    -2.557552089503177 \\
		2408    -2.500356756836306 \\
		2409    -2.508225261333425 \\
		2410    -2.501333574146598 \\
		2411    -2.4724672259053553 \\
		2412    -2.4741405497563775 \\
		2413    -2.472012249541018 \\
		2414    -2.5195396704133888 \\
		2415    -2.5643239172742454 \\
		2416    -2.4957707314086806 \\
		2417    -2.4605852624867532 \\
		2418    -2.5582731249214437 \\
		2419    -2.5390895296792477 \\
		2420    -2.470996289623412 \\
		2421    -2.512596203809625 \\
		2422    -2.579898307661344 \\
		2423    -2.531584204436204 \\
		2424    -2.4633054657028235 \\
		2425    -2.5338555872009545 \\
		2426    -2.5539055636579735 \\
		2427    -2.5615955822446552 \\
		2428    -2.4908928045498095 \\
		2429    -2.502109878620666 \\
		2430    -2.4889485697927194 \\
		2431    -2.4387718886216865 \\
		2432    -2.4968793264572287 \\
		2433    -2.54322516886795 \\
		2434    -2.5477182051019462 \\
		2435    -2.5254483013005764 \\
		2436    -2.494205810061692 \\
		2437    -2.483776226595161 \\
		2438    -2.570359209478194 \\
		2439    -2.4663783963112627 \\
		2440    -2.5250473948256613 \\
		2441    -2.4659428180977034 \\
		2442    -2.458020311189033 \\
		2443    -2.5178911162365174 \\
		2444    -2.468313223112922 \\
		2445    -2.526536047849615 \\
		2446    -2.511346697411245 \\
		2447    -2.500497647011514 \\
		2448    -2.459159945427808 \\
		2449    -2.516300366350391 \\
		2450    -2.5198147255457775 \\
		2451    -2.529357387247381 \\
		2452    -2.4728637278823395 \\
		2453    -2.4178574631584846 \\
		2454    -2.5500183191329264 \\
		2455    -2.5662075396096307 \\
		2456    -2.48045896722196 \\
		2457    -2.51678639170414 \\
		2458    -2.541381432432428 \\
		2459    -2.416444134030584 \\
		2460    -2.439024802794713 \\
		2461    -2.49538743311911 \\
		2462    -2.5973630394148146 \\
		2463    -2.511402919753329 \\
		2464    -2.4427004791382005 \\
		2465    -2.3936070244005494 \\
		2466    -2.5101777106625933 \\
		2467    -2.59933411359187 \\
		2468    -2.552645814083851 \\
		2469    -2.5101156155480715 \\
		2470    -2.52430184196048 \\
		2471    -2.436590453209225 \\
		2472    -2.4268718398808105 \\
		2473    -2.5277626238705055 \\
		2474    -2.598404259811526 \\
		2475    -2.5293303026897602 \\
		2476    -2.500551638924917 \\
		2477    -2.519780784894193 \\
		2478    -2.5253278978467923 \\
		2479    -2.522974990231776 \\
		2480    -2.442982194125058 \\
		2481    -2.5200783074226747 \\
		2482    -2.5448150829405627 \\
		2483    -2.4944761147139674 \\
		2484    -2.475263680845454 \\
		2485    -2.4618601783602196 \\
		2486    -2.5644316174007447 \\
		2487    -2.5210680001572325 \\
		2488    -2.5060795276854644 \\
		2489    -2.453510456125627 \\
		2490    -2.5001359870245556 \\
		2491    -2.5117358538872905 \\
		2492    -2.4756553175839078 \\
		2493    -2.5016105947782643 \\
		2494    -2.5166796956822144 \\
		2495    -2.413852456963773 \\
		2496    -2.4242658037680656 \\
		2497    -2.5436344617043822 \\
		2498    -2.5657241924817287 \\
		2499    -2.512470446254466 \\
		};
%		\addlegendentry{\small \textsc{Top}-$k$}
		
		\addplot[color=blue!60, dashed, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
		0    1.1414911952331066 \\
		1    1.1301701751663382 \\
		2    1.111374367089658 \\
		3    1.09775911801214 \\
		4    1.0746001790496014 \\
		5    1.0629329402522316 \\
		6    1.0397872755054454 \\
		7    1.0264392043578332 \\
		8    1.0048754360115444 \\
		9    0.9911339300689578 \\
		10    0.9698150870584086 \\
		11    0.9539128041446783 \\
		12    0.9351307007367778 \\
		13    0.9208349989884009 \\
		14    0.8987664983912962 \\
		15    0.8845874608804244 \\
		16    0.8651295436629125 \\
		17    0.847697247380644 \\
		18    0.8295567268183603 \\
		19    0.8134393991322681 \\
		20    0.7936448095411136 \\
		21    0.779216246036882 \\
		22    0.7582240637349948 \\
		23    0.7450941763677736 \\
		24    0.7221928544519873 \\
		25    0.7085528602854912 \\
		26    0.6876858585900447 \\
		27    0.6723891236227424 \\
		28    0.6512493136673272 \\
		29    0.6383020997025292 \\
		30    0.6169858333108512 \\
		31    0.6016208315864493 \\
		32    0.5847764996364139 \\
		33    0.5664754326268481 \\
		34    0.5464833603368199 \\
		35    0.5320837963236482 \\
		36    0.5115349822908785 \\
		37    0.49795623485317736 \\
		38    0.47523913955078423 \\
		39    0.46067645691108466 \\
		40    0.4428959773864175 \\
		41    0.4294427356439214 \\
		42    0.4056730423938559 \\
		43    0.3923054840448995 \\
		44    0.3725036247670556 \\
		45    0.3561090153803366 \\
		46    0.33922439252350517 \\
		47    0.3242399345279168 \\
		48    0.3016410212907444 \\
		49    0.28774934341858854 \\
		50    0.26761660906290125 \\
		51    0.25116515297206293 \\
		52    0.23484479672616754 \\
		53    0.21729828731186648 \\
		54    0.20045476753443664 \\
		55    0.18329400108216182 \\
		56    0.16275491379949286 \\
		57    0.14994057892141893 \\
		58    0.12993948502541935 \\
		59    0.11205494004954947 \\
		60    0.09332344523927472 \\
		61    0.07940467153482031 \\
		62    0.05908347212129693 \\
		63    0.04745104568755473 \\
		64    0.022411524832706368 \\
		65    0.01251232034419448 \\
		66    -0.013086838576333382 \\
		67    -0.02376990075328838 \\
		68    -0.04706034519831526 \\
		69    -0.05945468241582579 \\
		70    -0.08152927717708763 \\
		71    -0.0916668694810444 \\
		72    -0.11592361518054571 \\
		73    -0.12569817645233328 \\
		74    -0.15202347817037712 \\
		75    -0.159217545460772 \\
		76    -0.1857300312137202 \\
		77    -0.19463460455742054 \\
		78    -0.2198945687231694 \\
		79    -0.2306901089639104 \\
		80    -0.25328028876991093 \\
		81    -0.2642999346650598 \\
		82    -0.2877193611272101 \\
		83    -0.2983717401136529 \\
		84    -0.3229072125438999 \\
		85    -0.33868048774283266 \\
		86    -0.354444119627425 \\
		87    -0.3704522868663994 \\
		88    -0.39047189035968655 \\
		89    -0.40301502408133755 \\
		90    -0.42516911185098283 \\
		91    -0.43937300308750205 \\
		92    -0.4598756590550082 \\
		93    -0.4698009650275292 \\
		94    -0.49546385975469315 \\
		95    -0.5081483382591271 \\
		96    -0.5264358335660658 \\
		97    -0.5419921167941202 \\
		98    -0.5579186458399734 \\
		99    -0.5756429078012174 \\
		100    -0.5959227007987022 \\
		101    -0.6128808049713921 \\
		102    -0.629134783002883 \\
		103    -0.6424302921509971 \\
		104    -0.6625633641069288 \\
		105    -0.6779303219774733 \\
		106    -0.695940081156252 \\
		107    -0.7117135186958865 \\
		108    -0.7277522541381659 \\
		109    -0.749221734812758 \\
		110    -0.7629618492218271 \\
		111    -0.7844598424351212 \\
		112    -0.7954847104954731 \\
		113    -0.8144579738857468 \\
		114    -0.8321413600945787 \\
		115    -0.8503493484218461 \\
		116    -0.8735224604004173 \\
		117    -0.8832923293355426 \\
		118    -0.9048679083355798 \\
		119    -0.919515224668996 \\
		120    -0.9278392170102835 \\
		121    -0.9538069210177342 \\
		122    -0.9629258759199998 \\
		123    -0.99153586236479 \\
		124    -1.0006874831468067 \\
		125    -1.0179945677466884 \\
		126    -1.0324469542453858 \\
		127    -1.0547773039607888 \\
		128    -1.0673472604408603 \\
		129    -1.0776201579807103 \\
		130    -1.1097169623457483 \\
		131    -1.1210623694431348 \\
		132    -1.13966702268949 \\
		133    -1.1549696168555885 \\
		134    -1.173066337663349 \\
		135    -1.1874241247579937 \\
		136    -1.2005570566008008 \\
		137    -1.2180425057290833 \\
		138    -1.2386950938156658 \\
		139    -1.2552129092610125 \\
		140    -1.270118839108735 \\
		141    -1.287636438040491 \\
		142    -1.2980654385430426 \\
		143    -1.3242211237020407 \\
		144    -1.342725266077855 \\
		145    -1.3553105984899787 \\
		146    -1.3706737621682763 \\
		147    -1.387762683802191 \\
		148    -1.4061455425937919 \\
		149    -1.4180562786799122 \\
		150    -1.4355067924895952 \\
		151    -1.4442379305028106 \\
		152    -1.465823623209507 \\
		153    -1.491381103975498 \\
		154    -1.497531645129925 \\
		155    -1.519579824435799 \\
		156    -1.5353317198712568 \\
		157    -1.5494564066138836 \\
		158    -1.573495922394361 \\
		159    -1.5901636536813202 \\
		160    -1.6023520455518152 \\
		161    -1.624463696797774 \\
		162    -1.6314216995288684 \\
		163    -1.652405388095278 \\
		164    -1.6535984316200945 \\
		165    -1.6940097860660437 \\
		166    -1.6996248501222107 \\
		167    -1.7245511273767562 \\
		168    -1.7325540068345282 \\
		169    -1.7509489755891159 \\
		170    -1.7699834049140006 \\
		171    -1.7898071942487912 \\
		172    -1.7989468642470272 \\
		173    -1.8199291756615297 \\
		174    -1.8401754679558617 \\
		175    -1.850155707106456 \\
		176    -1.8722613621022781 \\
		177    -1.8818555679186721 \\
		178    -1.9101485940446035 \\
		179    -1.9160327339189973 \\
		180    -1.9415866955846026 \\
		181    -1.9441844286188923 \\
		182    -1.9707621418506014 \\
		183    -1.9744938334768076 \\
		184    -2.000524053858272 \\
		185    -2.02086534399957 \\
		186    -2.0374058562674042 \\
		187    -2.0299360527043433 \\
		188    -2.080890537866134 \\
		189    -2.066453007434412 \\
		190    -2.0910507472614235 \\
		191    -2.1048038108927325 \\
		192    -2.130871503426959 \\
		193    -2.143347592120358 \\
		194    -2.1335156035882346 \\
		195    -2.1405772329919532 \\
		196    -2.1751068697274323 \\
		197    -2.212807655768307 \\
		198    -2.2363802525981606 \\
		199    -2.2299683250675435 \\
		200    -2.263607530311958 \\
		201    -2.229274773857981 \\
		202    -2.299546037975214 \\
		203    -2.268939600957068 \\
		204    -2.333189561593497 \\
		205    -2.311932010051536 \\
		206    -2.363451096872315 \\
		207    -2.341205330961431 \\
		208    -2.3965037019557482 \\
		209    -2.3747263427807606 \\
		210    -2.418495700321321 \\
		211    -2.409786993255441 \\
		212    -2.4440804185736162 \\
		213    -2.4332592141768643 \\
		214    -2.49729361801252 \\
		215    -2.45092722756751 \\
		216    -2.5309741179113674 \\
		217    -2.4884343750115177 \\
		218    -2.57052298466878 \\
		219    -2.533256281547828 \\
		220    -2.6007551014692027 \\
		221    -2.575052122501624 \\
		222    -2.6298461549760046 \\
		223    -2.613866317641129 \\
		224    -2.6405805545571988 \\
		225    -2.652623325912324 \\
		226    -2.678639346513423 \\
		227    -2.6341512055356184 \\
		228    -2.713191844782235 \\
		229    -2.7347050292643686 \\
		230    -2.7470468151860037 \\
		231    -2.7617134425890333 \\
		232    -2.7436124697132867 \\
		233    -2.7979037753240545 \\
		234    -2.8052956244576386 \\
		235    -2.8193967335579013 \\
		236    -2.8274963437537086 \\
		237    -2.840760039755004 \\
		238    -2.8678961251493837 \\
		239    -2.8630238495644305 \\
		240    -2.870194013130294 \\
		241    -2.895279524000752 \\
		242    -2.866612906468529 \\
		243    -2.869408592701106 \\
		244    -3.0043926521389266 \\
		245    -2.904484205439996 \\
		246    -2.9053861519036923 \\
		247    -3.026786294926735 \\
		248    -3.0255035482518062 \\
		249    -3.040964475866707 \\
		250    -2.945754459912259 \\
		251    -3.0817763127388127 \\
		252    -3.0600691822318056 \\
		253    -3.1173489799839134 \\
		254    -3.0407478572685434 \\
		255    -3.1189760769363586 \\
		256    -3.0747970540960234 \\
		257    -3.183503851144287 \\
		258    -3.0961093089238423 \\
		259    -3.2095335736077018 \\
		260    -3.1807533426340764 \\
		261    -3.1951893406950553 \\
		262    -3.1873410481595257 \\
		263    -3.254953472408521 \\
		264    -3.1919256084529932 \\
		265    -3.2497227100029122 \\
		266    -3.272766064992073 \\
		267    -3.2801805422588295 \\
		268    -3.2646799356069622 \\
		269    -3.3102700199855715 \\
		270    -3.2146512459873584 \\
		271    -3.344815399950196 \\
		272    -3.3088816946676065 \\
		273    -3.3901104707281906 \\
		274    -3.380317909354684 \\
		275    -3.4188882058846017 \\
		276    -3.374543746843754 \\
		277    -3.476414040666413 \\
		278    -3.387487153781503 \\
		279    -3.5227670314748507 \\
		280    -3.464163227931462 \\
		281    -3.4967916823155782 \\
		282    -3.381698146861551 \\
		283    -3.5539926676791986 \\
		284    -3.516377691804347 \\
		285    -3.5232886932156493 \\
		286    -3.5311709907157782 \\
		287    -3.5761489120630516 \\
		288    -3.6050845277315284 \\
		289    -3.578931659653604 \\
		290    -3.5151098309318076 \\
		291    -3.667032665924458 \\
		292    -3.6683090777510823 \\
		293    -3.7051980883819304 \\
		294    -3.718950132098352 \\
		295    -3.6623968418319333 \\
		296    -3.77104021359484 \\
		297    -3.7965313709815716 \\
		298    -3.726967849920288 \\
		299    -3.6764421939894065 \\
		300    -3.835990593125885 \\
		301    -3.7885297463984253 \\
		302    -3.785418382405196 \\
		303    -3.851187909692678 \\
		304    -3.7659263415395547 \\
		305    -3.790634889540879 \\
		306    -3.70093835171725 \\
		307    -3.793911420760631 \\
		308    -3.7993656366820465 \\
		309    -3.7327750392120707 \\
		310    -3.8228983114349386 \\
		311    -3.8405023168662353 \\
		312    -3.755848914696448 \\
		313    -3.729557042909168 \\
		314    -3.908912191725089 \\
		315    -3.951471938321432 \\
		316    -3.790110464140197 \\
		317    -3.916631203624798 \\
		318    -3.9403237165925535 \\
		319    -3.901881656054067 \\
		320    -3.9986662387205536 \\
		321    -3.9879206541986103 \\
		322    -3.9471592505186757 \\
		323    -4.00845539504129 \\
		324    -4.055087065470108 \\
		325    -3.902984556920845 \\
		326    -3.904912565965982 \\
		327    -3.980758937064393 \\
		328    -3.937003369830796 \\
		329    -4.016071253911305 \\
		330    -3.9202973979413134 \\
		331    -3.924753367375726 \\
		332    -3.9291539590694318 \\
		333    -4.058518751125628 \\
		334    -3.816524507332742 \\
		335    -4.125724459280417 \\
		336    -4.237570451170977 \\
		337    -3.9840942301198687 \\
		338    -3.840133201908536 \\
		339    -4.144404523338671 \\
		340    -3.960837102477155 \\
		341    -4.110672511299473 \\
		342    -4.325691142258746 \\
		343    -4.150909516960883 \\
		344    -4.166636203054058 \\
		345    -3.9474696687411157 \\
		346    -4.077437998155224 \\
		347    -3.9952717377796776 \\
		348    -3.69998931995678 \\
		349    -3.859874681670438 \\
		350    -4.069175036304055 \\
		351    -4.153967168940484 \\
		352    -4.072034518262369 \\
		353    -4.035356537051858 \\
		354    -4.085400760037592 \\
		355    -3.999259214075795 \\
		356    -3.9898093376964345 \\
		357    -3.9126911096330956 \\
		358    -3.863044791052504 \\
		359    -3.9437409940023587 \\
		360    -4.057870718842384 \\
		361    -4.06223066579691 \\
		362    -4.175000219544579 \\
		363    -4.353586395828016 \\
		364    -4.099588342759276 \\
		365    -4.249274315269848 \\
		366    -3.888502395574646 \\
		367    -4.132579970963024 \\
		368    -4.163878824130121 \\
		369    -3.894324816600669 \\
		370    -3.910321246978754 \\
		371    -3.8796646881326606 \\
		372    -4.108069643619393 \\
		373    -4.185626243929476 \\
		374    -3.84449786866053 \\
		375    -4.452480740212081 \\
		376    -4.1460486773976575 \\
		377    -4.359470110527342 \\
		378    -4.185084899320101 \\
		379    -4.543794132338474 \\
		380    -4.282373088336166 \\
		381    -4.081095771741207 \\
		382    -4.30801138675292 \\
		383    -4.09805783822353 \\
		384    -4.296396513398436 \\
		385    -3.921153857110007 \\
		386    -4.2227650376436365 \\
		387    -3.864803607208981 \\
		388    -4.166285203860839 \\
		389    -3.9126009774375365 \\
		390    -3.918888565345737 \\
		391    -4.371703044449629 \\
		392    -4.040158603908791 \\
		393    -4.090515514010327 \\
		394    -3.8643292125464432 \\
		395    -4.703903134974419 \\
		396    -3.6697514663972157 \\
		397    -3.9865433820967273 \\
		398    -3.977578510946614 \\
		399    -4.206168648115313 \\
		400    -3.6764444862223318 \\
		401    -4.589409556170232 \\
		402    -4.282447197097466 \\
		403    -4.586217830415595 \\
		404    -3.9265608192374732 \\
		405    -4.676977274510643 \\
		406    -4.2445847692359795 \\
		407    -4.327616063088537 \\
		408    -4.179241677438278 \\
		409    -4.244356719594846 \\
		410    -4.289414934648495 \\
		411    -4.586072740080028 \\
		412    -4.49563452668932 \\
		413    -4.319947174557389 \\
		414    -4.41944859619729 \\
		415    -4.500581905683036 \\
		416    -4.4453701802914765 \\
		417    -4.214049252011681 \\
		418    -4.378842516013452 \\
		419    -4.414178718038276 \\
		420    -4.469837962980081 \\
		421    -4.537388552733248 \\
		422    -4.211587087258102 \\
		423    -4.53844588100605 \\
		424    -4.202938555916368 \\
		425    -4.505558595459756 \\
		426    -4.398826010600436 \\
		427    -4.36201941977155 \\
		428    -4.328305632132157 \\
		429    -4.758617793158989 \\
		430    -4.40074825548949 \\
		431    -4.810187310900031 \\
		432    -4.496700129080829 \\
		433    -4.604816966796045 \\
		434    -4.344285794313797 \\
		435    -4.435257464905366 \\
		436    -4.229126912775335 \\
		437    -4.7330226900093315 \\
		438    -4.213246929436404 \\
		439    -4.379244486021207 \\
		440    -4.481595571475737 \\
		441    -4.456525008522001 \\
		442    -4.355041454336844 \\
		443    -4.570872142645528 \\
		444    -4.255169177235209 \\
		445    -4.532289834108774 \\
		446    -4.1575211738519116 \\
		447    -4.739263327786924 \\
		448    -4.524838854899475 \\
		449    -4.225399656929072 \\
		450    -4.169446250829816 \\
		451    -4.520452591999304 \\
		452    -3.9954081963683743 \\
		453    -4.286290788444267 \\
		454    -4.451766999089253 \\
		455    -4.295118595241086 \\
		456    -4.402382845176723 \\
		457    -4.364023714517093 \\
		458    -4.204316466693631 \\
		459    -4.092080002252128 \\
		460    -4.244055613960324 \\
		461    -4.206251225215427 \\
		462    -4.137690953304369 \\
		463    -4.18223308838757 \\
		464    -4.27950442281041 \\
		465    -4.053475449101646 \\
		466    -4.096155563619191 \\
		467    -4.1544877760095105 \\
		468    -4.101972144206422 \\
		469    -4.159952956606612 \\
		470    -3.9860157428736493 \\
		471    -4.453333093538984 \\
		472    -3.9212713453459833 \\
		473    -4.321907485108578 \\
		474    -4.61323720114544 \\
		475    -4.197254357176745 \\
		476    -4.406805994057648 \\
		477    -4.078491537497309 \\
		478    -4.421434630880892 \\
		479    -4.456460167614532 \\
		480    -4.27011559904304 \\
		481    -3.817835600879271 \\
		482    -4.306509472030326 \\
		483    -4.621810797282519 \\
		484    -4.3244287910986365 \\
		485    -4.401540215398499 \\
		486    -3.9382422087901157 \\
		487    -4.464508799379034 \\
		488    -4.282776221272745 \\
		489    -4.135621922154369 \\
		490    -4.613273654027204 \\
		491    -4.585688278470427 \\
		492    -4.391901778591827 \\
		493    -4.8227520191248745 \\
		494    -4.314590077739941 \\
		495    -4.816665911994486 \\
		496    -4.508765816118049 \\
		497    -4.346575535411996 \\
		498    -4.506703575952331 \\
		499    -4.4783120188564105 \\
		500    -4.707796338476191 \\
		501    -4.410620836952027 \\
		502    -4.408480153127753 \\
		503    -3.8044997566462873 \\
		504    -4.6325180364369425 \\
		505    -3.851063562928706 \\
		506    -3.8644468433351546 \\
		507    -3.7071158087860114 \\
		508    -4.3930171933173865 \\
		509    -3.685888603535389 \\
		510    -4.173157385370572 \\
		511    -3.7346736852311095 \\
		512    -4.056536653512435 \\
		513    -4.0330141192339175 \\
		514    -4.234435548102918 \\
		515    -4.33182521306239 \\
		516    -4.3805528687902 \\
		517    -3.8042278032440113 \\
		518    -4.371677702160545 \\
		519    -4.227650652131956 \\
		520    -4.75450934462612 \\
		521    -4.615712543820383 \\
		522    -4.763413969767664 \\
		523    -4.262231018377577 \\
		524    -4.288105447221816 \\
		525    -4.044074742617577 \\
		526    -4.224326050378171 \\
		527    -4.521354623319347 \\
		528    -4.46425556260156 \\
		529    -4.563402932442473 \\
		530    -3.890056174925709 \\
		531    -4.436392268726969 \\
		532    -4.0597062381066635 \\
		533    -4.559314004905749 \\
		534    -4.851891374124101 \\
		535    -4.63149087530856 \\
		536    -4.925504668547579 \\
		537    -4.619217420079769 \\
		538    -4.874434776636696 \\
		539    -4.646694066905861 \\
		540    -4.816497198250187 \\
		541    -4.68672139194862 \\
		542    -4.543007994992529 \\
		543    -4.814370899813192 \\
		544    -4.5024368283708185 \\
		545    -4.667890935865629 \\
		546    -4.231397089880224 \\
		547    -4.517944066085168 \\
		548    -4.069544346561033 \\
		549    -4.497187662324905 \\
		550    -4.586949059859013 \\
		551    -4.339038235877385 \\
		552    -4.4403797275665475 \\
		553    -4.340701557972262 \\
		554    -4.436632120180995 \\
		555    -4.454803321331301 \\
		556    -4.935815673061974 \\
		557    -4.342589299878406 \\
		558    -4.179575348716191 \\
		559    -4.28479742844161 \\
		560    -4.060145479261859 \\
		561    -4.15659277421784 \\
		562    -4.497457850940436 \\
		563    -3.955538844732878 \\
		564    -4.5345042261230475 \\
		565    -4.028405969279076 \\
		566    -4.79846883609411 \\
		567    -4.590730381848207 \\
		568    -4.445664691609998 \\
		569    -3.892005037345221 \\
		570    -4.069036733464491 \\
		571    -4.119695588423077 \\
		572    -4.917968174714877 \\
		573    -4.582592346712398 \\
		574    -4.327818671681895 \\
		575    -4.330645783283419 \\
		576    -4.632958530464178 \\
		577    -4.568840500779011 \\
		578    -4.127359925717184 \\
		579    -4.102836950264185 \\
		580    -4.3267246633847245 \\
		581    -4.387596025159718 \\
		582    -4.7359351562550565 \\
		583    -3.984400341858572 \\
		584    -4.311687916924023 \\
		585    -4.449305418148454 \\
		586    -4.79829634341134 \\
		587    -4.1631841937994345 \\
		588    -3.9488506213558643 \\
		589    -4.026753961036431 \\
		590    -4.488444315491197 \\
		591    -4.202228266848935 \\
		592    -4.484926949901609 \\
		593    -4.775402292872288 \\
		594    -4.272502112401725 \\
		595    -4.293238459225005 \\
		596    -4.5000628923841015 \\
		597    -4.480576386453516 \\
		598    -4.340194722887311 \\
		599    -4.379687833241806 \\
		600    -4.574556158680608 \\
		601    -4.224999572809558 \\
		602    -4.7891740914960925 \\
		603    -4.305795752466978 \\
		604    -4.813447809681981 \\
		605    -4.499811784562045 \\
		606    -4.202162359657659 \\
		607    -4.344019749870703 \\
		608    -4.933130190972283 \\
		609    -3.952778447852386 \\
		610    -4.196193436511145 \\
		611    -4.469056021539818 \\
		612    -5.012404025164853 \\
		613    -4.14986915970104 \\
		614    -4.565975986767298 \\
		615    -4.110732939756799 \\
		616    -4.243039014363122 \\
		617    -4.177690089408198 \\
		618    -4.314419894114953 \\
		619    -4.202610919442205 \\
		620    -4.6692327939410525 \\
		621    -4.22701489940905 \\
		622    -4.282552387584949 \\
		623    -4.767533878961191 \\
		624    -4.34052325939227 \\
		625    -4.250595796264049 \\
		626    -4.530910953226758 \\
		627    -4.338286628883511 \\
		628    -4.967937403200496 \\
		629    -4.532284194615186 \\
		630    -4.026286080380687 \\
		631    -4.38828680437728 \\
		632    -4.939901810239443 \\
		633    -4.483508935800524 \\
		634    -4.541304572892163 \\
		635    -4.401341012358768 \\
		636    -4.308126934973541 \\
		637    -4.7164319514603745 \\
		638    -5.006114340989765 \\
		639    -4.691384343120969 \\
		640    -4.764030121175492 \\
		641    -4.431161704570979 \\
		642    -4.830703440712472 \\
		643    -4.43245966870346 \\
		644    -4.935107661456874 \\
		645    -4.510784084592261 \\
		646    -4.863390548663623 \\
		647    -4.383842227365328 \\
		648    -5.013166053040049 \\
		649    -4.37552897724463 \\
		650    -4.728342283308062 \\
		651    -4.721387565696605 \\
		652    -4.325914000884082 \\
		653    -4.720302674167013 \\
		654    -4.393733989006906 \\
		655    -4.6879414108361654 \\
		656    -4.399716968269203 \\
		657    -4.635043417611075 \\
		658    -4.380256264319428 \\
		659    -4.663049924924603 \\
		660    -4.368950458446372 \\
		661    -4.622917572473766 \\
		662    -4.061112763094261 \\
		663    -4.272396223998064 \\
		664    -4.326837293516758 \\
		665    -4.24030535904551 \\
		666    -4.12612679632943 \\
		667    -4.650479567994057 \\
		668    -4.431003044335635 \\
		669    -4.583504700154265 \\
		670    -4.221101780031173 \\
		671    -4.622926618783008 \\
		672    -4.367819837569002 \\
		673    -4.373670635467778 \\
		674    -5.032223121013492 \\
		675    -4.090817760790175 \\
		676    -4.149994807453191 \\
		677    -4.54251631025531 \\
		678    -4.519956149353066 \\
		679    -4.705184052544034 \\
		680    -4.517712400820973 \\
		681    -4.791299078377887 \\
		682    -4.586064561975627 \\
		683    -4.291581873356665 \\
		684    -4.563995751110865 \\
		685    -4.945950847639249 \\
		686    -3.781778828396066 \\
		687    -4.410725335850523 \\
		688    -4.4621073249082075 \\
		689    -3.885076273229851 \\
		690    -4.275200655789872 \\
		691    -4.009287113163896 \\
		692    -3.671330704543404 \\
		693    -4.53458875332794 \\
		694    -4.406452566673359 \\
		695    -4.185388135421724 \\
		696    -3.887078207881138 \\
		697    -4.436012112977205 \\
		698    -4.318015244738308 \\
		699    -4.583187009484623 \\
		700    -4.084340074872748 \\
		701    -4.363774337413547 \\
		702    -3.7722282405473493 \\
		703    -3.933855127559726 \\
		704    -4.03920944915249 \\
		705    -4.146299805818565 \\
		706    -4.105660913035909 \\
		707    -4.161995468029637 \\
		708    -4.130180441176416 \\
		709    -4.284675186523254 \\
		710    -4.5100442358979915 \\
		711    -3.841334223823141 \\
		712    -4.308204024144858 \\
		713    -4.817413795546419 \\
		714    -4.543242472659101 \\
		715    -4.120746134226824 \\
		716    -4.535823382592338 \\
		717    -4.842768837122424 \\
		718    -4.586027186333304 \\
		719    -4.926365309160702 \\
		720    -4.466968678237985 \\
		721    -5.125315364342542 \\
		722    -4.465706700130661 \\
		723    -5.000101758824248 \\
		724    -4.388742444901643 \\
		725    -4.939220259051637 \\
		726    -4.549885057042124 \\
		727    -4.849135129138599 \\
		728    -4.538427696770336 \\
		729    -4.687646493662269 \\
		730    -4.1807689467892475 \\
		731    -3.852141344319131 \\
		732    -4.48615206126212 \\
		733    -3.961257738576625 \\
		734    -4.997524094857935 \\
		735    -4.243138735328964 \\
		736    -5.00452549832602 \\
		737    -4.4264591234879225 \\
		738    -4.330074783198246 \\
		739    -5.036973283282766 \\
		740    -4.567364501002537 \\
		741    -5.255899338940511 \\
		742    -5.008941842923222 \\
		743    -4.83309771509902 \\
		744    -4.701692151016723 \\
		745    -4.563303512973471 \\
		746    -4.252370672951687 \\
		747    -4.251523588924086 \\
		748    -4.596892266696477 \\
		749    -4.066757781296401 \\
		750    -4.458808454742531 \\
		751    -4.916161968401345 \\
		752    -4.544459232010794 \\
		753    -4.707637379346292 \\
		754    -4.40549731042624 \\
		755    -4.427208316950789 \\
		756    -4.684795684700301 \\
		757    -4.478255371903073 \\
		758    -4.17171782511458 \\
		759    -4.613464514896972 \\
		760    -4.455408998188417 \\
		761    -4.078387573815565 \\
		762    -5.106961789988348 \\
		763    -4.731390219489985 \\
		764    -5.187680877527573 \\
		765    -4.64076305004011 \\
		766    -4.662954294401922 \\
		767    -4.020844354514499 \\
		768    -4.413532169278177 \\
		769    -4.717386177184856 \\
		770    -3.952691996389034 \\
		771    -4.772749643455668 \\
		772    -4.757266961209889 \\
		773    -4.239501820076895 \\
		774    -4.832110030166461 \\
		775    -4.671678149763166 \\
		776    -4.738542033497712 \\
		777    -3.9430369584116347 \\
		778    -4.407599405048075 \\
		779    -4.247611099860566 \\
		780    -4.429345066777669 \\
		781    -4.110632834012311 \\
		782    -4.687885183374005 \\
		783    -3.978921575394012 \\
		784    -4.879820441939789 \\
		785    -4.2629712374371085 \\
		786    -4.348731435875528 \\
		787    -5.184898878085779 \\
		788    -4.3707958966192315 \\
		789    -4.400283065997698 \\
		790    -4.796073149113123 \\
		791    -5.005895082926154 \\
		792    -4.2591101512175795 \\
		793    -4.830320003866598 \\
		794    -4.642286735063618 \\
		795    -4.848918586584311 \\
		796    -4.688677774544366 \\
		797    -3.772392630456016 \\
		798    -4.672866567351464 \\
		799    -5.064514523557395 \\
		800    -4.830459670747599 \\
		801    -4.7955524998404275 \\
		802    -4.599892521330293 \\
		803    -4.585586774208699 \\
		804    -4.056460241270738 \\
		805    -4.31710946559917 \\
		806    -4.847893564450007 \\
		807    -4.415701975622376 \\
		808    -4.564080182972995 \\
		809    -4.585919728383941 \\
		810    -4.599467404449774 \\
		811    -4.469588028418595 \\
		812    -4.671464286898309 \\
		813    -4.334519559156256 \\
		814    -4.762132761950988 \\
		815    -4.014003289513898 \\
		816    -4.18593977109175 \\
		817    -4.527796808198106 \\
		818    -4.346367471925657 \\
		819    -4.52038771358168 \\
		820    -4.849744793811631 \\
		821    -4.286768317786999 \\
		822    -4.778998406761201 \\
		823    -4.507856221010438 \\
		824    -4.204902171244355 \\
		825    -4.112413102900609 \\
		826    -5.037477823711386 \\
		827    -4.094618057325653 \\
		828    -4.912617372522985 \\
		829    -4.149301025138684 \\
		830    -5.009635046430273 \\
		831    -3.900306554814949 \\
		832    -4.684931153306698 \\
		833    -4.421237931107291 \\
		834    -4.643509031522758 \\
		835    -4.3389830283045665 \\
		836    -4.615161003580988 \\
		837    -4.524394864201482 \\
		838    -4.990335008418497 \\
		839    -4.250098421434683 \\
		840    -4.519301869697129 \\
		841    -4.730670534182965 \\
		842    -4.574530168254269 \\
		843    -4.723388054525063 \\
		844    -4.357358205830459 \\
		845    -4.174209617148106 \\
		846    -4.447157046666585 \\
		847    -4.493289543194855 \\
		848    -4.256991494981792 \\
		849    -4.515014183644703 \\
		850    -4.022055516323669 \\
		851    -4.593678803822923 \\
		852    -4.833808176319346 \\
		853    -4.296681703391379 \\
		854    -4.935269634045068 \\
		855    -4.352890446538643 \\
		856    -4.09354569195639 \\
		857    -4.9198398385326865 \\
		858    -4.479930706175 \\
		859    -4.85056492489309 \\
		860    -5.004771642033693 \\
		861    -4.336693973690391 \\
		862    -4.873406690345803 \\
		863    -4.48855755006601 \\
		864    -4.6610192853788455 \\
		865    -4.801529998235274 \\
		866    -4.955553540257672 \\
		867    -4.55350993449445 \\
		868    -5.077762456347706 \\
		869    -4.275637424400904 \\
		870    -5.053080563941817 \\
		871    -4.8199907450663355 \\
		872    -5.106239273742572 \\
		873    -4.855795711565696 \\
		874    -5.084413286591773 \\
		875    -4.788415596307308 \\
		876    -4.6476672609911915 \\
		877    -4.455359028396632 \\
		878    -4.904721687042108 \\
		879    -4.193450522650035 \\
		880    -4.774959638568717 \\
		881    -4.571746852326193 \\
		882    -4.268658478833541 \\
		883    -4.407567415795718 \\
		884    -4.577224776382536 \\
		885    -4.627789988955897 \\
		886    -4.950945938506159 \\
		887    -3.9908050089249367 \\
		888    -5.075664503806996 \\
		889    -4.389656689199822 \\
		890    -5.117238736324074 \\
		891    -4.397367179652717 \\
		892    -4.731345009638268 \\
		893    -4.136204188267514 \\
		894    -5.153883411087091 \\
		895    -3.916315222773122 \\
		896    -5.0330389843898855 \\
		897    -4.101555127980617 \\
		898    -4.065463708749065 \\
		899    -4.201199348071895 \\
		900    -4.262932690647553 \\
		901    -4.365619657023674 \\
		902    -3.9744163950086406 \\
		903    -4.12239339970965 \\
		904    -4.2894952593208435 \\
		905    -4.6096270851578325 \\
		906    -3.8834498583697963 \\
		907    -4.992834189435971 \\
		908    -4.271869341542506 \\
		909    -4.645916629404068 \\
		910    -4.6207344395135985 \\
		911    -4.318882381512029 \\
		912    -4.363342563199095 \\
		913    -4.135888162146798 \\
		914    -4.536291534468624 \\
		915    -4.5239386227021035 \\
		916    -4.565986612314984 \\
		917    -3.7502468786314322 \\
		918    -4.080457037654749 \\
		919    -4.653784763156652 \\
		920    -4.349169992083433 \\
		921    -4.786987355737647 \\
		922    -3.8406698321530377 \\
		923    -4.418468644123165 \\
		924    -4.461881735079725 \\
		925    -4.246793372164118 \\
		926    -4.876519619197225 \\
		927    -4.002369960237038 \\
		928    -4.782510866101168 \\
		929    -5.009539723907841 \\
		930    -4.553425834846558 \\
		931    -4.349559221059657 \\
		932    -4.46907995955499 \\
		933    -4.718855222844684 \\
		934    -5.106231190453065 \\
		935    -4.630179793896342 \\
		936    -5.100399473677622 \\
		937    -4.778150276032029 \\
		938    -4.742095463686327 \\
		939    -4.721227765139434 \\
		940    -4.673317542496921 \\
		941    -4.51872640751431 \\
		942    -4.93369101797215 \\
		943    -4.545837364457419 \\
		944    -4.919503530964179 \\
		945    -4.330641503213498 \\
		946    -4.315448927252861 \\
		947    -4.056712874367607 \\
		948    -4.445607768734138 \\
		949    -4.119160009746677 \\
		950    -4.7347791401683645 \\
		951    -4.154818868809766 \\
		952    -3.854960165094117 \\
		953    -4.405617533321672 \\
		954    -4.356591264361368 \\
		955    -4.5243432754420665 \\
		956    -4.7245145817397045 \\
		957    -4.185162400970708 \\
		958    -4.95903853491743 \\
		959    -4.863026705681133 \\
		960    -5.272469873398345 \\
		961    -4.397418577861849 \\
		962    -4.771766256461736 \\
		963    -4.355071938521235 \\
		964    -5.112743776530637 \\
		965    -4.760362152992296 \\
		966    -5.10854180499503 \\
		967    -4.150149736673475 \\
		968    -5.159505293118577 \\
		969    -4.156227500886091 \\
		970    -5.119086983102621 \\
		971    -4.2271333312860975 \\
		972    -4.755671347002989 \\
		973    -4.3088790131142956 \\
		974    -5.162791761966264 \\
		975    -4.278685152347581 \\
		976    -5.129158001140106 \\
		977    -4.2881346431866145 \\
		978    -4.977447989766934 \\
		979    -4.163100216605453 \\
		980    -4.649063853506186 \\
		981    -4.2736580745566615 \\
		982    -4.585104247788022 \\
		983    -4.284868375829528 \\
		984    -4.695921747425565 \\
		985    -4.07399283127857 \\
		986    -4.834240514730176 \\
		987    -4.233416053724482 \\
		988    -4.045610136841931 \\
		989    -4.406153056903009 \\
		990    -4.740126580967436 \\
		991    -4.595644759985243 \\
		992    -4.484178354375618 \\
		993    -4.493745797448266 \\
		994    -4.350255478513566 \\
		995    -4.722597546264831 \\
		996    -4.497533029685795 \\
		997    -4.465105983559009 \\
		998    -4.866425606566006 \\
		999    -4.556989715298073 \\
		1000    -4.088374702613858 \\
		1001    -4.383390443011265 \\
		1002    -4.398919334069856 \\
		1003    -4.858575979048814 \\
		1004    -4.864954741179945 \\
		1005    -4.1511863700271565 \\
		1006    -4.8458051244366755 \\
		1007    -4.166765549941231 \\
		1008    -4.931986226346735 \\
		1009    -4.165984912080484 \\
		1010    -4.866996437934618 \\
		1011    -4.1316213977204885 \\
		1012    -4.828684605967968 \\
		1013    -4.173161202345751 \\
		1014    -4.308546741326458 \\
		1015    -4.157806078628711 \\
		1016    -4.0129111320091795 \\
		1017    -4.1835254952128205 \\
		1018    -4.935623801755301 \\
		1019    -4.817366537480299 \\
		1020    -3.9536444126508203 \\
		1021    -4.868155579922843 \\
		1022    -4.618036616582385 \\
		1023    -4.005555000016828 \\
		1024    -4.7728106529964 \\
		1025    -3.753625745991146 \\
		1026    -4.779623768383947 \\
		1027    -4.097829248278468 \\
		1028    -4.293226925275687 \\
		1029    -4.029776896076281 \\
		1030    -4.176738401870155 \\
		1031    -4.015774903666652 \\
		1032    -4.3040605655939155 \\
		1033    -4.303693248717435 \\
		1034    -4.1968508421147295 \\
		1035    -4.226508405127039 \\
		1036    -4.324073511936188 \\
		1037    -4.542905129299872 \\
		1038    -4.267590676418349 \\
		1039    -3.6197027223789373 \\
		1040    -4.573256134067904 \\
		1041    -4.839300827990944 \\
		1042    -4.674595607668858 \\
		1043    -4.4014841800370155 \\
		1044    -4.183222278913096 \\
		1045    -4.752393750926741 \\
		1046    -4.402419861701381 \\
		1047    -4.297840164859562 \\
		1048    -4.778099082117024 \\
		1049    -4.4740667333908135 \\
		1050    -4.844920995434735 \\
		1051    -4.447537673494104 \\
		1052    -4.843053455059934 \\
		1053    -4.390362712160252 \\
		1054    -4.790372144422502 \\
		1055    -4.292191939362477 \\
		1056    -4.950258534037213 \\
		1057    -4.435222385154553 \\
		1058    -4.654846767567028 \\
		1059    -4.466669696658599 \\
		1060    -4.7196879351261884 \\
		1061    -4.359042647773653 \\
		1062    -4.778619124071305 \\
		1063    -4.493010054912372 \\
		1064    -4.782586301839825 \\
		1065    -4.541609394987649 \\
		1066    -4.771915695934141 \\
		1067    -4.651222309473168 \\
		1068    -4.424676125282674 \\
		1069    -4.830798581885182 \\
		1070    -4.458473660942202 \\
		1071    -4.492058987285653 \\
		1072    -4.6914795343690745 \\
		1073    -4.263272524884542 \\
		1074    -4.589657207729325 \\
		1075    -4.448921842337736 \\
		1076    -4.826224869462315 \\
		1077    -4.330717169636697 \\
		1078    -4.761608304213106 \\
		1079    -4.280231889009221 \\
		1080    -5.064063844322304 \\
		1081    -4.510443006674699 \\
		1082    -4.770894174520722 \\
		1083    -4.666110210108275 \\
		1084    -5.038795900008506 \\
		1085    -4.44951180736555 \\
		1086    -5.146109821897936 \\
		1087    -4.647006043835123 \\
		1088    -4.9278315711515095 \\
		1089    -4.352052873012352 \\
		1090    -5.058481733872133 \\
		1091    -4.71962809437115 \\
		1092    -4.851019530025965 \\
		1093    -4.629643682197878 \\
		1094    -4.832336631224041 \\
		1095    -4.8154025976042085 \\
		1096    -5.093492284149226 \\
		1097    -4.507690958785475 \\
		1098    -5.240863007106102 \\
		1099    -4.615717740701432 \\
		1100    -4.411495367145089 \\
		1101    -4.809936345575041 \\
		1102    -5.06626109441353 \\
		1103    -4.858596443293474 \\
		1104    -5.034790643024527 \\
		1105    -4.763518227467363 \\
		1106    -4.841133451129935 \\
		1107    -4.68372006361224 \\
		1108    -4.761849983266863 \\
		1109    -4.630729154133678 \\
		1110    -4.818436241871036 \\
		1111    -4.497201740883631 \\
		1112    -4.6918905652198815 \\
		1113    -4.514221215330845 \\
		1114    -4.848278695660831 \\
		1115    -4.425972000150318 \\
		1116    -4.777033537823578 \\
		1117    -4.059787139587991 \\
		1118    -4.763826992036024 \\
		1119    -4.510714691744159 \\
		1120    -5.058839511114617 \\
		1121    -4.395258425757126 \\
		1122    -5.196067208719922 \\
		1123    -4.597079224440602 \\
		1124    -4.637924535140879 \\
		1125    -4.59497209636188 \\
		1126    -5.243870970783774 \\
		1127    -4.562280615517465 \\
		1128    -5.0793360800604885 \\
		1129    -4.810174669331219 \\
		1130    -5.089764231780075 \\
		1131    -4.751304898899747 \\
		1132    -4.172427012162678 \\
		1133    -4.850526190139431 \\
		1134    -5.195851372767435 \\
		1135    -4.7985613790087065 \\
		1136    -5.2364971740242385 \\
		1137    -4.589025875086672 \\
		1138    -4.673422329933871 \\
		1139    -4.924176828992057 \\
		1140    -4.5950380417518595 \\
		1141    -4.699740336298122 \\
		1142    -4.6071973426705 \\
		1143    -4.728895836537507 \\
		1144    -4.99412224245823 \\
		1145    -4.679402088073518 \\
		1146    -4.942742182058174 \\
		1147    -4.213081031661347 \\
		1148    -4.840962223068813 \\
		1149    -5.103980022670243 \\
		1150    -4.194258822960061 \\
		1151    -4.993334774923801 \\
		1152    -4.441442333880041 \\
		1153    -4.7355816815837315 \\
		1154    -5.129303466648843 \\
		1155    -5.035205259202804 \\
		1156    -5.288736605168666 \\
		1157    -5.015712142051663 \\
		1158    -4.629415722362559 \\
		1159    -4.798862554853407 \\
		1160    -4.650440241697913 \\
		1161    -4.920230287698438 \\
		1162    -4.525899332950507 \\
		1163    -5.077659112604776 \\
		1164    -4.795022425323002 \\
		1165    -4.600373536068533 \\
		1166    -4.984036030322292 \\
		1167    -5.079357430315887 \\
		1168    -4.621109092395491 \\
		1169    -5.10095409878753 \\
		1170    -4.351126728079795 \\
		1171    -4.2337168356746435 \\
		1172    -4.4680838105441865 \\
		1173    -5.028696672125421 \\
		1174    -4.9224370104207065 \\
		1175    -4.916463763777832 \\
		1176    -5.108411480254608 \\
		1177    -4.703556314860846 \\
		1178    -4.981878339216097 \\
		1179    -5.060067973570548 \\
		1180    -4.527993836593725 \\
		1181    -4.752315662909567 \\
		1182    -4.900595189335619 \\
		1183    -5.199764617277987 \\
		1184    -4.710386230708862 \\
		1185    -4.9335544916498995 \\
		1186    -5.191850983584831 \\
		1187    -4.443865853646027 \\
		1188    -5.294924119589645 \\
		1189    -5.2738982883028065 \\
		1190    -5.137959063741511 \\
		1191    -4.79170542388959 \\
		1192    -5.2392867333421576 \\
		1193    -5.176424721340901 \\
		1194    -4.273906625544885 \\
		1195    -5.0553546771104285 \\
		1196    -4.482460594641735 \\
		1197    -4.494672110568017 \\
		1198    -4.454948308664678 \\
		1199    -4.480930782250821 \\
		1200    -4.152878606524702 \\
		1201    -4.315575777516663 \\
		1202    -4.976780379367724 \\
		1203    -4.373970696582079 \\
		1204    -4.70387884229374 \\
		1205    -4.636193972775789 \\
		1206    -4.468127193352391 \\
		1207    -4.382300236913421 \\
		1208    -4.397734792200079 \\
		1209    -5.011171685540355 \\
		1210    -4.73748000536953 \\
		1211    -4.809304873554043 \\
		1212    -4.026774437424198 \\
		1213    -4.394059680895858 \\
		1214    -5.321228443188033 \\
		1215    -4.548114484693593 \\
		1216    -5.323395790979031 \\
		1217    -3.897458887450119 \\
		1218    -5.342452085477239 \\
		1219    -4.403084315847028 \\
		1220    -5.3510483276834835 \\
		1221    -4.375717638955155 \\
		1222    -4.139236462319713 \\
		1223    -4.462031937070161 \\
		1224    -5.002212474412302 \\
		1225    -4.04422632013736 \\
		1226    -4.785678558948676 \\
		1227    -4.493514169926087 \\
		1228    -4.131287900928403 \\
		1229    -4.471128804962163 \\
		1230    -5.359965049412015 \\
		1231    -4.247198883395685 \\
		1232    -5.45655635882472 \\
		1233    -4.503988495421818 \\
		1234    -5.330599805252191 \\
		1235    -4.935337186107574 \\
		1236    -4.60733639249974 \\
		1237    -4.942489899236104 \\
		1238    -5.266926110341933 \\
		1239    -4.613992845029837 \\
		1240    -5.290660214003309 \\
		1241    -4.619158640523117 \\
		1242    -5.224113947644829 \\
		1243    -4.7933805519978305 \\
		1244    -5.029938557793969 \\
		1245    -4.755036854773872 \\
		1246    -5.070596126846891 \\
		1247    -5.006506815281085 \\
		1248    -5.203100911107125 \\
		1249    -4.957613832430861 \\
		1250    -4.403161961596729 \\
		1251    -5.001816664395609 \\
		1252    -4.980371069390297 \\
		1253    -4.677886576569712 \\
		1254    -4.988448232288084 \\
		1255    -4.565194060071671 \\
		1256    -4.521265837222943 \\
		1257    -4.245532576598667 \\
		1258    -4.119411814472889 \\
		1259    -3.969732641739593 \\
		1260    -4.211584202312185 \\
		1261    -4.453806354751403 \\
		1262    -4.8933704810824095 \\
		1263    -4.279624153877771 \\
		1264    -5.07853902453042 \\
		1265    -4.2877841139663655 \\
		1266    -5.048283939861081 \\
		1267    -4.31259745022161 \\
		1268    -4.856574912713264 \\
		1269    -4.151624144148649 \\
		1270    -5.3528636440636905 \\
		1271    -4.376377286927637 \\
		1272    -5.240253435900393 \\
		1273    -4.372219325532247 \\
		1274    -4.5084580215422045 \\
		1275    -4.422409308986103 \\
		1276    -4.904085453335218 \\
		1277    -4.426340641953241 \\
		1278    -4.835020631028001 \\
		1279    -4.462387547122621 \\
		1280    -4.917398077539763 \\
		1281    -4.309139769946383 \\
		1282    -5.400209840781138 \\
		1283    -4.001164789089395 \\
		1284    -4.875497281668302 \\
		1285    -4.25635681822906 \\
		1286    -4.8663029847122505 \\
		1287    -4.283483554390548 \\
		1288    -4.970838733289461 \\
		1289    -4.282454284583646 \\
		1290    -5.020922601800745 \\
		1291    -4.410909519257044 \\
		1292    -4.357022142903997 \\
		1293    -4.377933728496156 \\
		1294    -4.804985831580093 \\
		1295    -4.038418046791687 \\
		1296    -4.915031717524607 \\
		1297    -4.225867706138653 \\
		1298    -4.813255324919718 \\
		1299    -4.290791769329437 \\
		1300    -4.76069726116154 \\
		1301    -4.404517746027353 \\
		1302    -4.276808883108448 \\
		1303    -4.431673141368311 \\
		1304    -4.7979540037469945 \\
		1305    -4.00800561534436 \\
		1306    -4.8641445494474524 \\
		1307    -4.3841916247875075 \\
		1308    -4.551898948687777 \\
		1309    -4.359938653239269 \\
		1310    -4.322833549636171 \\
		1311    -4.446506917927816 \\
		1312    -4.378236603757001 \\
		1313    -4.4371310424178745 \\
		1314    -4.618198684995304 \\
		1315    -4.1819250760865 \\
		1316    -4.387124056641057 \\
		1317    -4.273468655992815 \\
		1318    -4.560477677853423 \\
		1319    -4.058998344973186 \\
		1320    -4.881659613311277 \\
		1321    -4.259985826788245 \\
		1322    -3.984700133344867 \\
		1323    -3.9855510733786326 \\
		1324    -4.92143298095712 \\
		1325    -4.353645743550303 \\
		1326    -4.190031534164966 \\
		1327    -4.331667793034597 \\
		1328    -4.942345864410745 \\
		1329    -4.036157403975427 \\
		1330    -4.202057673922722 \\
		1331    -4.357399015428765 \\
		1332    -4.636996199939724 \\
		1333    -4.2863224398638105 \\
		1334    -4.301994101665281 \\
		1335    -4.303713461429312 \\
		1336    -4.369064674698906 \\
		1337    -4.402956262155773 \\
		1338    -4.3448494463454 \\
		1339    -4.392096910788986 \\
		1340    -4.384621603713315 \\
		1341    -4.419247822328797 \\
		1342    -4.356904078987848 \\
		1343    -4.395658585771816 \\
		1344    -4.571738243223492 \\
		1345    -4.434936134503316 \\
		1346    -4.515579971525099 \\
		1347    -4.392140346736458 \\
		1348    -4.414012227570432 \\
		1349    -4.454507653782914 \\
		1350    -4.433990605337096 \\
		1351    -4.693015462655192 \\
		1352    -4.534992704332262 \\
		1353    -4.721516922836767 \\
		1354    -4.241018534392078 \\
		1355    -4.966214802974134 \\
		1356    -4.438756139785939 \\
		1357    -4.042672888330522 \\
		1358    -4.701699987320066 \\
		1359    -4.675015802166417 \\
		1360    -4.483258679887022 \\
		1361    -4.68407068970142 \\
		1362    -3.9081193324945946 \\
		1363    -4.386220980344726 \\
		1364    -4.747745859543728 \\
		1365    -4.828390942832846 \\
		1366    -4.679789174353487 \\
		1367    -4.553418292124711 \\
		1368    -4.227228321554248 \\
		1369    -4.729352022396959 \\
		1370    -4.3432875863992235 \\
		1371    -4.34479221510819 \\
		1372    -4.335941662347505 \\
		1373    -4.778772346634386 \\
		1374    -4.591511390205449 \\
		1375    -4.546246445098004 \\
		1376    -4.701512974486812 \\
		1377    -3.9918963410845496 \\
		1378    -3.884635072051053 \\
		1379    -3.9911351867199496 \\
		1380    -3.709495994307885 \\
		1381    -4.173304652589787 \\
		1382    -4.282364390990939 \\
		1383    -4.213216806479633 \\
		1384    -4.030780459309226 \\
		1385    -4.512988069390526 \\
		1386    -3.9095731987360582 \\
		1387    -4.272525247823289 \\
		1388    -4.138965020708646 \\
		1389    -4.20445080822249 \\
		1390    -4.211752081921534 \\
		1391    -4.296137572988693 \\
		1392    -4.2420177256362015 \\
		1393    -4.23025442541069 \\
		1394    -4.083636847530401 \\
		1395    -4.227873488067226 \\
		1396    -4.293006356224576 \\
		1397    -4.374245618563856 \\
		1398    -4.029084677751413 \\
		1399    -4.928589425915912 \\
		1400    -4.157134834085967 \\
		1401    -4.364107822629806 \\
		1402    -4.532507414272697 \\
		1403    -3.9254790890844693 \\
		1404    -4.854545259892812 \\
		1405    -3.928569678260378 \\
		1406    -4.028340107407435 \\
		1407    -3.92142636015197 \\
		1408    -4.664823203284557 \\
		1409    -4.421225711490624 \\
		1410    -4.629712532698375 \\
		1411    -4.444483191229349 \\
		1412    -4.746927693556479 \\
		1413    -4.470197167416356 \\
		1414    -4.90473013326103 \\
		1415    -4.4568158912095335 \\
		1416    -4.916577317413791 \\
		1417    -4.41805825326241 \\
		1418    -4.959991350164543 \\
		1419    -4.12041344426782 \\
		1420    -4.885462713668696 \\
		1421    -4.0708714497650265 \\
		1422    -4.949898981454566 \\
		1423    -4.725628297510055 \\
		1424    -4.916724278903643 \\
		1425    -4.763660891688445 \\
		1426    -5.001719967167784 \\
		1427    -4.910910418183636 \\
		1428    -5.11761773384645 \\
		1429    -4.757503585102476 \\
		1430    -4.6964281125489995 \\
		1431    -4.8032488058938005 \\
		1432    -5.147520502299347 \\
		1433    -4.559493184214704 \\
		1434    -5.1463276499632915 \\
		1435    -4.630041225152973 \\
		1436    -4.76768329470617 \\
		1437    -4.2536836782523 \\
		1438    -4.5651170025110615 \\
		1439    -4.850708856639857 \\
		1440    -4.713759649289797 \\
		1441    -4.8776322218770956 \\
		1442    -5.29191376134239 \\
		1443    -4.839625941066901 \\
		1444    -5.158280391175404 \\
		1445    -4.604889505538218 \\
		1446    -4.888286351381281 \\
		1447    -4.935259343188401 \\
		1448    -4.716334075682375 \\
		1449    -4.884411688181883 \\
		1450    -4.4223940973353715 \\
		1451    -4.890742542142089 \\
		1452    -4.7434692116533865 \\
		1453    -4.997189958636376 \\
		1454    -5.09423146626565 \\
		1455    -4.454133009533062 \\
		1456    -5.046354336350172 \\
		1457    -4.802938813166987 \\
		1458    -4.683794759911566 \\
		1459    -4.866354551108695 \\
		1460    -5.344856163547852 \\
		1461    -4.645388077641364 \\
		1462    -5.379768773290552 \\
		1463    -4.600983244696076 \\
		1464    -4.7954545255189975 \\
		1465    -4.2010450451453005 \\
		1466    -5.2985194802319295 \\
		1467    -4.168026546584675 \\
		1468    -4.349705136960669 \\
		1469    -4.2141109036807345 \\
		1470    -4.843118072174747 \\
		1471    -4.190497207815624 \\
		1472    -4.986379163414938 \\
		1473    -4.135946129422145 \\
		1474    -4.642775652396821 \\
		1475    -5.258564669516838 \\
		1476    -4.694565089815888 \\
		1477    -4.098935244796326 \\
		1478    -4.803927864458191 \\
		1479    -5.0127079570550315 \\
		1480    -4.61328167258864 \\
		1481    -5.02654743476871 \\
		1482    -4.796568215775329 \\
		1483    -4.863455812305251 \\
		1484    -5.220162694125024 \\
		1485    -5.076204711875097 \\
		1486    -5.284434870021189 \\
		1487    -4.3964367747265305 \\
		1488    -4.906119635120526 \\
		1489    -4.373570629083164 \\
		1490    -4.319418173379033 \\
		1491    -4.26178476309306 \\
		1492    -4.975167387489091 \\
		1493    -4.2302531512626596 \\
		1494    -4.991054973664845 \\
		1495    -5.20564034561487 \\
		1496    -4.860087074158451 \\
		1497    -5.016641085662535 \\
		1498    -4.241357464488473 \\
		1499    -5.116714207944797 \\
		1500    -5.106021628798592 \\
		1501    -4.3774783082044175 \\
		1502    -5.318634894713684 \\
		1503    -4.153484450366923 \\
		1504    -4.339367074895625 \\
		1505    -4.150322850604632 \\
		1506    -5.298755017169178 \\
		1507    -5.43618675127718 \\
		1508    -4.877633834689467 \\
		1509    -4.4899249245191895 \\
		1510    -4.40375084037575 \\
		1511    -4.604952864400476 \\
		1512    -4.980542323038659 \\
		1513    -5.076426708191643 \\
		1514    -4.576793314506899 \\
		1515    -5.014681587205504 \\
		1516    -4.162850324310225 \\
		1517    -3.877563075621612 \\
		1518    -5.012090386905813 \\
		1519    -4.132789499274348 \\
		1520    -5.050338408225209 \\
		1521    -4.347501524264498 \\
		1522    -4.930610622077582 \\
		1523    -4.066019179350117 \\
		1524    -4.922753721963477 \\
		1525    -4.268873730306222 \\
		1526    -4.643595213798339 \\
		1527    -4.172792851637442 \\
		1528    -5.017188468796006 \\
		1529    -4.307316401617727 \\
		1530    -5.007584706522779 \\
		1531    -4.108802632027125 \\
		1532    -4.649409093580667 \\
		1533    -4.250539589447546 \\
		1534    -4.720373720086101 \\
		1535    -4.360397139596161 \\
		1536    -4.282854801028857 \\
		1537    -4.408489430501609 \\
		1538    -4.653138997440337 \\
		1539    -4.733450102851174 \\
		1540    -3.8856741123745118 \\
		1541    -4.49571372903009 \\
		1542    -4.500257943004825 \\
		1543    -4.394126765403762 \\
		1544    -4.112070416155357 \\
		1545    -4.478833952983179 \\
		1546    -4.582165580857812 \\
		1547    -4.074482547916502 \\
		1548    -3.770623770637146 \\
		1549    -4.553954498930356 \\
		1550    -4.520378052876314 \\
		1551    -4.378038060385868 \\
		1552    -4.91523594684488 \\
		1553    -5.254747381064579 \\
		1554    -4.953636518576262 \\
		1555    -4.7376425159051205 \\
		1556    -5.0815753730015505 \\
		1557    -4.523195981033744 \\
		1558    -5.199606534636337 \\
		1559    -4.930400826838003 \\
		1560    -4.681597612700055 \\
		1561    -5.00007040698634 \\
		1562    -5.470048654717075 \\
		1563    -4.773441519157777 \\
		1564    -5.078337140197775 \\
		1565    -5.157960422333399 \\
		1566    -4.566823955732814 \\
		1567    -4.846611272965941 \\
		1568    -5.068403022569575 \\
		1569    -4.244188634570348 \\
		1570    -4.945874596663711 \\
		1571    -4.801321650633678 \\
		1572    -3.7719897796441972 \\
		1573    -4.487251246077136 \\
		1574    -4.443425582996709 \\
		1575    -4.135328032830064 \\
		1576    -4.377034228574463 \\
		1577    -4.549166760842541 \\
		1578    -4.2545095212304656 \\
		1579    -4.066168659576921 \\
		1580    -4.210253419271013 \\
		1581    -4.873353120866003 \\
		1582    -4.124107545534885 \\
		1583    -4.275180187859358 \\
		1584    -4.062561124412343 \\
		1585    -4.172869361089597 \\
		1586    -4.888133363122247 \\
		1587    -4.528819686356267 \\
		1588    -4.261845230938707 \\
		1589    -4.3286089988819585 \\
		1590    -4.463960405970656 \\
		1591    -4.363903217659806 \\
		1592    -4.5921391187840435 \\
		1593    -4.365016262034487 \\
		1594    -5.0770907986181895 \\
		1595    -4.282964365578335 \\
		1596    -4.137264260214143 \\
		1597    -4.08280896679711 \\
		1598    -4.849081276494339 \\
		1599    -4.579705724921824 \\
		1600    -4.3796480840546845 \\
		1601    -4.512702039932818 \\
		1602    -4.952998607993301 \\
		1603    -4.633859629174573 \\
		1604    -4.599312514363309 \\
		1605    -4.553609798204486 \\
		1606    -4.222064231013813 \\
		1607    -4.470528272018417 \\
		1608    -4.099249481929221 \\
		1609    -4.437845299887528 \\
		1610    -4.031905800968311 \\
		1611    -4.458471136473435 \\
		1612    -4.330946023248463 \\
		1613    -4.240670299851535 \\
		1614    -3.5020494564515365 \\
		1615    -4.650372257096114 \\
		1616    -4.424446481516138 \\
		1617    -4.6376593096149605 \\
		1618    -4.435797129218232 \\
		1619    -3.9035435078602116 \\
		1620    -4.212225804071427 \\
		1621    -4.096771019459615 \\
		1622    -4.232816242785335 \\
		1623    -4.149493075171598 \\
		1624    -4.000853493064956 \\
		1625    -3.735503004703821 \\
		1626    -4.10160530394047 \\
		1627    -4.340430996637582 \\
		1628    -4.432430844277748 \\
		1629    -4.110596977807454 \\
		1630    -3.9834992479346316 \\
		1631    -4.258547628648959 \\
		1632    -4.461247002108168 \\
		1633    -4.086985388694002 \\
		1634    -4.5504930438909765 \\
		1635    -4.1409048608341035 \\
		1636    -4.404316097430166 \\
		1637    -4.224467498292148 \\
		1638    -4.351889941869845 \\
		1639    -4.31143606920468 \\
		1640    -4.5995001598433225 \\
		1641    -4.222661267433166 \\
		1642    -4.649109605879512 \\
		1643    -4.229217954461245 \\
		1644    -4.250384794855418 \\
		1645    -4.12324464574522 \\
		1646    -4.474154793138989 \\
		1647    -4.240342324880883 \\
		1648    -3.764356986763881 \\
		1649    -3.957168989926933 \\
		1650    -4.349808353744169 \\
		1651    -4.070039978321448 \\
		1652    -4.150729029857489 \\
		1653    -3.9729665813608306 \\
		1654    -4.351004893429355 \\
		1655    -3.873958186705018 \\
		1656    -4.412073496541608 \\
		1657    -3.812526543768841 \\
		1658    -4.659602596376783 \\
		1659    -4.153071203792583 \\
		1660    -4.115917540400243 \\
		1661    -4.185420509322632 \\
		1662    -4.711700051510799 \\
		1663    -3.958435683402114 \\
		1664    -4.608629757824208 \\
		1665    -4.0345815598319925 \\
		1666    -4.601094428920478 \\
		1667    -4.081333704780392 \\
		1668    -4.600628726431712 \\
		1669    -4.038730962347085 \\
		1670    -4.753943387965232 \\
		1671    -3.988681893292535 \\
		1672    -4.705742221908147 \\
		1673    -4.121540707922145 \\
		1674    -3.9949326613389187 \\
		1675    -4.102000469508109 \\
		1676    -4.707489477352697 \\
		1677    -4.2716982504893855 \\
		1678    -4.170156451500092 \\
		1679    -4.128498687697899 \\
		1680    -4.716194144874208 \\
		1681    -4.157488802217882 \\
		1682    -4.814092969479541 \\
		1683    -4.1620260287996125 \\
		1684    -4.936037976307123 \\
		1685    -4.191665784418747 \\
		1686    -4.707114276345713 \\
		1687    -4.203122476934322 \\
		1688    -4.846140453323662 \\
		1689    -4.179067547349333 \\
		1690    -4.920562410331072 \\
		1691    -4.106359913411321 \\
		1692    -4.16622251554194 \\
		1693    -4.2594832491455845 \\
		1694    -4.606471819905188 \\
		1695    -3.9292266488927274 \\
		1696    -4.402259360959333 \\
		1697    -4.217440565891369 \\
		1698    -4.229025873900398 \\
		1699    -4.223355127771961 \\
		1700    -4.378034808421425 \\
		1701    -4.177011948521305 \\
		1702    -4.036159985138091 \\
		1703    -4.0814877499898445 \\
		1704    -4.232296490744633 \\
		1705    -4.045075919836498 \\
		1706    -4.448034315269691 \\
		1707    -4.247126814625846 \\
		1708    -4.308799445037179 \\
		1709    -4.408495381072635 \\
		1710    -4.3197407301755195 \\
		1711    -4.456181175979249 \\
		1712    -4.501717952723251 \\
		1713    -4.472289903380206 \\
		1714    -4.031045150322867 \\
		1715    -4.322159870394242 \\
		1716    -4.242511204021865 \\
		1717    -4.300127304460358 \\
		1718    -4.2355899818109135 \\
		1719    -4.369076599532508 \\
		1720    -4.596325240022879 \\
		1721    -4.661980366143021 \\
		1722    -4.345890137269602 \\
		1723    -4.271767152659947 \\
		1724    -4.4672458772180645 \\
		1725    -4.576757689268268 \\
		1726    -4.249197846559878 \\
		1727    -4.466606861915435 \\
		1728    -4.5941792522945 \\
		1729    -4.453349398657477 \\
		1730    -4.165731328438928 \\
		1731    -3.8552326967910497 \\
		1732    -4.225740034233246 \\
		1733    -4.23978670010767 \\
		1734    -4.576167110247941 \\
		1735    -4.363708092522541 \\
		1736    -3.8299908859527023 \\
		1737    -4.337146944615694 \\
		1738    -4.453935944194609 \\
		1739    -4.481326542457126 \\
		1740    -4.400288968621891 \\
		1741    -4.727468025007827 \\
		1742    -3.946252864841437 \\
		1743    -4.547172031068606 \\
		1744    -4.628656073784019 \\
		1745    -4.610255926052832 \\
		1746    -5.000773227302829 \\
		1747    -4.310820295706409 \\
		1748    -4.602174270030382 \\
		1749    -4.396134734653443 \\
		1750    -5.081782401030709 \\
		1751    -4.2812325988722995 \\
		1752    -4.319326316683146 \\
		1753    -4.488616025085695 \\
		1754    -4.694163786959859 \\
		1755    -4.225032641462931 \\
		1756    -4.382337945975922 \\
		1757    -4.355222018170111 \\
		1758    -4.538747552567875 \\
		1759    -4.012846550088553 \\
		1760    -4.654117370064202 \\
		1761    -4.162836265434683 \\
		1762    -4.585208781995339 \\
		1763    -3.9471639008012698 \\
		1764    -4.711175100859957 \\
		1765    -4.1981342791123595 \\
		1766    -4.718943538942181 \\
		1767    -4.06780075543568 \\
		1768    -4.865792062871431 \\
		1769    -4.125742042649784 \\
		1770    -4.855628854819794 \\
		1771    -4.221624155162491 \\
		1772    -4.097573807165425 \\
		1773    -4.4402716440732615 \\
		1774    -4.97802849239043 \\
		1775    -4.566442886471947 \\
		1776    -4.997595417742142 \\
		1777    -4.528881945785918 \\
		1778    -5.047307221581562 \\
		1779    -4.5972127556190046 \\
		1780    -4.723245273990839 \\
		1781    -4.6050769501050315 \\
		1782    -4.661898127764588 \\
		1783    -4.572165271492752 \\
		1784    -4.857973033585909 \\
		1785    -4.591929361789478 \\
		1786    -4.921043611339408 \\
		1787    -4.666864450073936 \\
		1788    -4.9915073197978606 \\
		1789    -4.173923396614676 \\
		1790    -4.90413955091015 \\
		1791    -4.59555636924085 \\
		1792    -4.981437628995362 \\
		1793    -4.583971331835956 \\
		1794    -4.951238370775394 \\
		1795    -4.5368567732714045 \\
		1796    -4.602267886957384 \\
		1797    -4.6223499846433995 \\
		1798    -5.120457739562117 \\
		1799    -4.765865503422169 \\
		1800    -5.151380085671059 \\
		1801    -4.721344048446616 \\
		1802    -5.125123401134566 \\
		1803    -4.798700092883422 \\
		1804    -5.181802277096314 \\
		1805    -4.749883717635352 \\
		1806    -5.155327784794208 \\
		1807    -4.8185700166004315 \\
		1808    -5.171843310949691 \\
		1809    -4.788761526388422 \\
		1810    -5.183424265865966 \\
		1811    -4.813148621617208 \\
		1812    -5.199110963807755 \\
		1813    -4.849000004851087 \\
		1814    -5.187205233216661 \\
		1815    -4.825577309306083 \\
		1816    -5.178818970714327 \\
		1817    -4.872309303917645 \\
		1818    -5.197956365226231 \\
		1819    -4.843091427518185 \\
		1820    -5.194231384769941 \\
		1821    -4.831323197627752 \\
		1822    -5.189084429723496 \\
		1823    -4.95006636658541 \\
		1824    -5.212026812658633 \\
		1825    -4.889111450480463 \\
		1826    -5.21789746953833 \\
		1827    -4.932999729760421 \\
		1828    -5.231046827044885 \\
		1829    -4.940570912890696 \\
		1830    -5.200203146332097 \\
		1831    -4.910600605389776 \\
		1832    -5.20931624954856 \\
		1833    -4.887560588151451 \\
		1834    -5.189963627002942 \\
		1835    -4.979762725915487 \\
		1836    -5.220232980836567 \\
		1837    -4.906541324834306 \\
		1838    -5.194561132563531 \\
		1839    -4.976724836361558 \\
		1840    -5.213197637074375 \\
		1841    -4.918504059574176 \\
		1842    -5.181384930518945 \\
		1843    -4.951364774394487 \\
		1844    -5.201438724590835 \\
		1845    -4.979707789234754 \\
		1846    -5.191790963739407 \\
		1847    -4.957090771766922 \\
		1848    -5.195070404404305 \\
		1849    -5.018002085724962 \\
		1850    -5.196770189546459 \\
		1851    -4.952505409530251 \\
		1852    -5.181980120271495 \\
		1853    -4.964533381673216 \\
		1854    -5.175813539952515 \\
		1855    -5.0440334713378 \\
		1856    -5.184790361465578 \\
		1857    -4.9637448750557995 \\
		1858    -5.173621808672293 \\
		1859    -5.041801633852797 \\
		1860    -5.19922140741681 \\
		1861    -5.024036921470939 \\
		1862    -5.18198028415686 \\
		1863    -5.0006851916634565 \\
		1864    -5.177652016153248 \\
		1865    -4.9911865799994315 \\
		1866    -5.169045341082334 \\
		1867    -5.069840764857523 \\
		1868    -5.198969915890091 \\
		1869    -4.959664952073566 \\
		1870    -5.15914416920988 \\
		1871    -5.0735725811010575 \\
		1872    -5.169486412833172 \\
		1873    -5.008728245487559 \\
		1874    -5.152902340298657 \\
		1875    -5.009676713338852 \\
		1876    -5.187959486310728 \\
		1877    -5.046270030931697 \\
		1878    -5.159285460971156 \\
		1879    -5.039057434705444 \\
		1880    -5.148887673230154 \\
		1881    -5.062724434220731 \\
		1882    -5.087031770236798 \\
		1883    -4.991043706050696 \\
		1884    -5.147178940333315 \\
		1885    -5.028990072126323 \\
		1886    -5.125019959714577 \\
		1887    -5.058399283114569 \\
		1888    -4.5957877259910545 \\
		1889    -5.007831398997317 \\
		1890    -4.9707113210479 \\
		1891    -4.713679666721505 \\
		1892    -5.156578946875566 \\
		1893    -5.0142801404307 \\
		1894    -4.982494333205084 \\
		1895    -4.977466947085879 \\
		1896    -4.6105698586639186 \\
		1897    -5.087123190248762 \\
		1898    -4.5491716105535 \\
		1899    -5.058775657765709 \\
		1900    -5.240856177556944 \\
		1901    -5.093170297175982 \\
		1902    -5.155733467719968 \\
		1903    -5.1889044971073615 \\
		1904    -4.580743704436722 \\
		1905    -4.980650385828179 \\
		1906    -5.123941251304306 \\
		1907    -5.180388647731566 \\
		1908    -5.2452146886622275 \\
		1909    -5.221787147311459 \\
		1910    -4.567833560202881 \\
		1911    -5.009278650566191 \\
		1912    -4.753956074073189 \\
		1913    -5.156736040198784 \\
		1914    -4.207960142870741 \\
		1915    -4.744077240965304 \\
		1916    -5.135752539118968 \\
		1917    -4.439303776753476 \\
		1918    -5.085462908396325 \\
		1919    -4.3664522323495465 \\
		1920    -4.475288622423591 \\
		1921    -4.375654242634012 \\
		1922    -4.556275382465999 \\
		1923    -4.400502258288108 \\
		1924    -5.029536452515284 \\
		1925    -4.4692465853684675 \\
		1926    -4.315062083523351 \\
		1927    -4.184246044202214 \\
		1928    -4.811011726729172 \\
		1929    -4.200182629729902 \\
		1930    -4.561413592183441 \\
		1931    -4.567360509337752 \\
		1932    -4.097446930388672 \\
		1933    -4.397608630840435 \\
		1934    -5.017452099862392 \\
		1935    -4.466487435332424 \\
		1936    -5.086063056876401 \\
		1937    -4.489295045495121 \\
		1938    -4.733623835595368 \\
		1939    -4.290259895666435 \\
		1940    -5.032133649158379 \\
		1941    -4.3365799588281275 \\
		1942    -4.772059240309998 \\
		1943    -4.354411659093802 \\
		1944    -5.040561012649904 \\
		1945    -4.360374518856356 \\
		1946    -5.120262970141596 \\
		1947    -4.337225862352028 \\
		1948    -4.912416945190614 \\
		1949    -4.37155513195962 \\
		1950    -5.022451610928251 \\
		1951    -4.3843077374880925 \\
		1952    -5.130075334256066 \\
		1953    -4.41015769033789 \\
		1954    -4.872239432037112 \\
		1955    -4.414922268264494 \\
		1956    -4.881740935114039 \\
		1957    -4.440316445663779 \\
		1958    -5.158794321465056 \\
		1959    -4.376111040960979 \\
		1960    -4.807760892244543 \\
		1961    -4.313860971341866 \\
		1962    -4.62394552942777 \\
		1963    -4.337964598214869 \\
		1964    -4.903586372977324 \\
		1965    -4.308420580134675 \\
		1966    -4.8845040205193015 \\
		1967    -4.366651866664673 \\
		1968    -4.535891851801532 \\
		1969    -4.374525170073225 \\
		1970    -4.892093238570188 \\
		1971    -4.388501970091755 \\
		1972    -4.623042918499743 \\
		1973    -4.392076935600437 \\
		1974    -4.470380013080249 \\
		1975    -4.574776547227929 \\
		1976    -4.1394589281699705 \\
		1977    -4.621508456145083 \\
		1978    -4.552531176025549 \\
		1979    -4.606340248338533 \\
		1980    -4.450864416063849 \\
		1981    -4.677572510237969 \\
		1982    -3.931741306638677 \\
		1983    -4.465698686205843 \\
		1984    -5.087643305510219 \\
		1985    -4.696399369410254 \\
		1986    -4.249645822372328 \\
		1987    -5.107650694611217 \\
		1988    -4.581170657384129 \\
		1989    -4.378125439509489 \\
		1990    -4.095053923461387 \\
		1991    -4.788952731076374 \\
		1992    -4.253222155109782 \\
		1993    -4.588793244556426 \\
		1994    -4.436330761063684 \\
		1995    -4.1202495769409815 \\
		1996    -4.572188877494279 \\
		1997    -4.6076831473685305 \\
		1998    -4.742034111295233 \\
		1999    -4.28548835983393 \\
		2000    -4.205088534169599 \\
		2001    -4.039553444148632 \\
		2002    -4.405921071921601 \\
		2003    -4.052634629714694 \\
		2004    -4.164703143152551 \\
		2005    -4.066058587071287 \\
		2006    -4.942438614782463 \\
		2007    -4.2011006379215186 \\
		2008    -5.206724697733742 \\
		2009    -4.508240942224702 \\
		2010    -4.823208717549493 \\
		2011    -4.00165200786197 \\
		2012    -3.8893779544929257 \\
		2013    -4.832798117978732 \\
		2014    -4.127676007798593 \\
		2015    -4.607599464635375 \\
		2016    -4.206895414269079 \\
		2017    -4.694664950553898 \\
		2018    -4.465441778682182 \\
		2019    -4.543375819932187 \\
		2020    -4.421182056828006 \\
		2021    -4.174559877294918 \\
		2022    -4.153065406582538 \\
		2023    -4.666559841014794 \\
		2024    -4.743379106268699 \\
		2025    -4.147755360815587 \\
		2026    -4.700629072922037 \\
		2027    -4.607171725356496 \\
		2028    -3.978771614073905 \\
		2029    -4.7670459752538505 \\
		2030    -4.272059396575688 \\
		2031    -4.441660368615701 \\
		2032    -4.790748879724168 \\
		2033    -4.42629460968214 \\
		2034    -4.206361593682585 \\
		2035    -4.6816753476956245 \\
		2036    -4.43549380078578 \\
		2037    -4.606912796087336 \\
		2038    -4.204946863855738 \\
		2039    -4.902540875478818 \\
		2040    -4.115673114280354 \\
		2041    -5.068237623413792 \\
		2042    -4.330598638468513 \\
		2043    -4.669060190922299 \\
		2044    -4.639453568879546 \\
		2045    -4.681057829015492 \\
		2046    -4.7401625724708545 \\
		2047    -4.352762363009207 \\
		2048    -4.7203343358587215 \\
		2049    -4.703045617766943 \\
		2050    -4.7430052015533235 \\
		2051    -4.570410058934398 \\
		2052    -4.620778191904818 \\
		2053    -4.623315114456853 \\
		2054    -4.202079460990348 \\
		2055    -4.6473541563748215 \\
		2056    -4.547013385423933 \\
		2057    -4.601376364040522 \\
		2058    -4.61181236533523 \\
		2059    -4.741215157346561 \\
		2060    -4.724129074225082 \\
		2061    -4.572964098349563 \\
		2062    -4.855710098926389 \\
		2063    -4.458099133869927 \\
		2064    -5.058128685407683 \\
		2065    -4.555048647230867 \\
		2066    -5.02053684033425 \\
		2067    -4.918778377924819 \\
		2068    -4.706722121627499 \\
		2069    -4.8789757379738035 \\
		2070    -4.267484660697013 \\
		2071    -4.799350145083441 \\
		2072    -5.1033806156112185 \\
		2073    -4.728642561914407 \\
		2074    -5.0268005349100235 \\
		2075    -4.484969440228824 \\
		2076    -4.8572319316111345 \\
		2077    -4.309643786088918 \\
		2078    -5.0551300099807595 \\
		2079    -4.221792125931706 \\
		2080    -4.433363423815829 \\
		2081    -4.499073866429369 \\
		2082    -4.437185626620136 \\
		2083    -4.822723164533499 \\
		2084    -4.624601675630286 \\
		2085    -4.454278552722811 \\
		2086    -4.6620687314510105 \\
		2087    -4.6509338500544235 \\
		2088    -4.233601717487181 \\
		2089    -4.559695683311667 \\
		2090    -4.658492653582466 \\
		2091    -4.305022604037742 \\
		2092    -4.617877748793342 \\
		2093    -4.449967508096792 \\
		2094    -5.013438922697815 \\
		2095    -4.630297029213357 \\
		2096    -4.163679139614336 \\
		2097    -4.462805757354146 \\
		2098    -4.247005061279817 \\
		2099    -4.505162989884774 \\
		2100    -4.290698685394365 \\
		2101    -4.498455503677636 \\
		2102    -4.9633568695547154 \\
		2103    -4.56275916779636 \\
		2104    -4.4964878456827915 \\
		2105    -4.811217943769801 \\
		2106    -4.224372264096336 \\
		2107    -4.557723959663092 \\
		2108    -4.408861032178909 \\
		2109    -4.485955877212454 \\
		2110    -4.512322505595703 \\
		2111    -4.102609890937016 \\
		2112    -4.515673918279589 \\
		2113    -4.681726031421562 \\
		2114    -4.160261050115693 \\
		2115    -4.816326948424975 \\
		2116    -4.195097297422875 \\
		2117    -4.97273495904614 \\
		2118    -4.877255834324366 \\
		2119    -5.070654438259695 \\
		2120    -4.212503800667707 \\
		2121    -4.068787812230215 \\
		2122    -5.017064071459616 \\
		2123    -4.18809607405832 \\
		2124    -5.24626236404347 \\
		2125    -3.9791236589219126 \\
		2126    -5.025526724118609 \\
		2127    -4.291926209828319 \\
		2128    -4.7902673747568905 \\
		2129    -4.100712254385216 \\
		2130    -4.781897893805988 \\
		2131    -3.9885650095341303 \\
		2132    -5.171645657385501 \\
		2133    -4.320058523542272 \\
		2134    -4.950277782261984 \\
		2135    -4.200449399880924 \\
		2136    -4.119193203398051 \\
		2137    -4.210384891875588 \\
		2138    -5.090241762610049 \\
		2139    -4.304953994529601 \\
		2140    -4.6478515915594665 \\
		2141    -4.950334615589144 \\
		2142    -4.105490210633949 \\
		2143    -4.897759981243283 \\
		2144    -4.684812884205706 \\
		2145    -4.958025140021977 \\
		2146    -4.867990696844748 \\
		2147    -5.290974599645977 \\
		2148    -4.826414756260359 \\
		2149    -4.321876635854959 \\
		2150    -4.975674171152701 \\
		2151    -4.186206467325795 \\
		2152    -4.745561711132858 \\
		2153    -3.9803931452816688 \\
		2154    -4.220161108494756 \\
		2155    -4.94975615095542 \\
		2156    -5.203556764296598 \\
		2157    -4.692170961158891 \\
		2158    -4.678856332774599 \\
		2159    -5.142453506448672 \\
		2160    -4.763911014766138 \\
		2161    -4.776991840359485 \\
		2162    -5.360910647644095 \\
		2163    -4.466234198277582 \\
		2164    -5.334520383920492 \\
		2165    -4.847956659260212 \\
		2166    -4.810238032903953 \\
		2167    -4.916658161463607 \\
		2168    -4.704975446766752 \\
		2169    -4.457158235586127 \\
		2170    -4.385982163745975 \\
		2171    -4.109860108324361 \\
		2172    -4.957508438059281 \\
		2173    -4.999471749371655 \\
		2174    -4.782859710354207 \\
		2175    -5.489234609269943 \\
		2176    -4.37840220538044 \\
		2177    -5.523865661297285 \\
		2178    -4.040959080780853 \\
		2179    -5.420219189317071 \\
		2180    -4.266737922467773 \\
		2181    -5.269536919051104 \\
		2182    -4.698805092552975 \\
		2183    -5.518969841813295 \\
		2184    -4.39470083513757 \\
		2185    -5.5073363740050505 \\
		2186    -4.5312105565841785 \\
		2187    -5.4103973700066685 \\
		2188    -4.500540596592885 \\
		2189    -5.565887414312776 \\
		2190    -4.362516774197188 \\
		2191    -5.419404681327483 \\
		2192    -4.17608869221444 \\
		2193    -5.111242192230383 \\
		2194    -4.33887941675063 \\
		2195    -5.168589355031227 \\
		2196    -4.346666493486151 \\
		2197    -5.123320975240981 \\
		2198    -3.8575618045628794 \\
		2199    -4.438488274758389 \\
		2200    -4.37131627098915 \\
		2201    -4.126371360571918 \\
		2202    -4.331527680346038 \\
		2203    -4.902680351894087 \\
		2204    -4.760957660285519 \\
		2205    -4.850725818588124 \\
		2206    -4.511843186297698 \\
		2207    -4.7557193268556235 \\
		2208    -5.110431188207866 \\
		2209    -4.960782388789533 \\
		2210    -4.920390812244656 \\
		2211    -5.026727616423453 \\
		2212    -4.356375790053438 \\
		2213    -4.940751700565331 \\
		2214    -4.513625834854826 \\
		2215    -4.9579970104416615 \\
		2216    -4.24599371731035 \\
		2217    -4.976961470429431 \\
		2218    -4.479895609843117 \\
		2219    -5.1118799494567435 \\
		2220    -4.305489399985266 \\
		2221    -5.208472836551771 \\
		2222    -4.645746558054265 \\
		2223    -4.840983620353031 \\
		2224    -4.5414521502664185 \\
		2225    -5.2096259793884965 \\
		2226    -4.633895184457585 \\
		2227    -4.471557334836539 \\
		2228    -4.566724409860307 \\
		2229    -4.667455777124446 \\
		2230    -4.357348746242203 \\
		2231    -4.520076961024794 \\
		2232    -4.6131576483584 \\
		2233    -4.385400068700884 \\
		2234    -4.639638371441734 \\
		2235    -4.567184677374756 \\
		2236    -4.612738702266374 \\
		2237    -4.5837925950445895 \\
		2238    -4.488408969150939 \\
		2239    -5.405695824572325 \\
		2240    -4.128387318703689 \\
		2241    -5.100866692281848 \\
		2242    -4.420805813988382 \\
		2243    -4.164226214447494 \\
		2244    -4.618534895711281 \\
		2245    -4.929160259123147 \\
		2246    -4.773590766907268 \\
		2247    -4.597783024980833 \\
		2248    -4.82237944669691 \\
		2249    -4.7619757430411624 \\
		2250    -4.511390822244195 \\
		2251    -4.443308921015207 \\
		2252    -4.87653291936021 \\
		2253    -5.118854602050267 \\
		2254    -4.6346894997924695 \\
		2255    -4.653841290194567 \\
		2256    -3.9886489088129258 \\
		2257    -4.948598593299448 \\
		2258    -4.6289559423498785 \\
		2259    -5.335233165100365 \\
		2260    -5.14910107658312 \\
		2261    -4.2725772859895494 \\
		2262    -5.183464911106309 \\
		2263    -5.171471392356514 \\
		2264    -4.955330304931494 \\
		2265    -5.1614114469329575 \\
		2266    -5.2135535365150325 \\
		2267    -4.135836685970417 \\
		2268    -5.155154725514605 \\
		2269    -5.153940993447823 \\
		2270    -4.967369109928456 \\
		2271    -5.141680680846333 \\
		2272    -5.2041236785347404 \\
		2273    -4.145166451458501 \\
		2274    -5.1684940009251195 \\
		2275    -5.162277395834085 \\
		2276    -5.115096902792256 \\
		2277    -4.854415828870899 \\
		2278    -5.106016203542723 \\
		2279    -4.507886588868287 \\
		2280    -4.949562377758061 \\
		2281    -4.3175578565280786 \\
		2282    -3.9868017887145664 \\
		2283    -5.085160032229681 \\
		2284    -4.551426664200793 \\
		2285    -4.77952740795943 \\
		2286    -4.887019056948147 \\
		2287    -4.902103693638844 \\
		2288    -4.953377149777745 \\
		2289    -4.797092709530962 \\
		2290    -4.948767061959187 \\
		2291    -4.432581117566525 \\
		2292    -4.955362373260834 \\
		2293    -5.006570965002261 \\
		2294    -4.656169942319983 \\
		2295    -4.960955686171 \\
		2296    -5.100053123861593 \\
		2297    -5.228277116791078 \\
		2298    -5.090865946428431 \\
		2299    -4.411683818490413 \\
		2300    -4.41623882836233 \\
		2301    -4.869851449591317 \\
		2302    -4.2926596472521545 \\
		2303    -5.378838666552074 \\
		2304    -4.707505211289287 \\
		2305    -5.41797290938135 \\
		2306    -4.381618089315042 \\
		2307    -5.218325321025208 \\
		2308    -4.486528087268113 \\
		2309    -4.5722624759421455 \\
		2310    -4.470426729004493 \\
		2311    -5.354392451130542 \\
		2312    -4.482987401336795 \\
		2313    -5.200417167562686 \\
		2314    -4.4635471619646205 \\
		2315    -5.282646915117029 \\
		2316    -4.500066854967397 \\
		2317    -5.317916851495924 \\
		2318    -4.405135750063711 \\
		2319    -5.327219431241772 \\
		2320    -4.3248090948234275 \\
		2321    -5.273298948592537 \\
		2322    -4.361609175601451 \\
		2323    -5.117514553103349 \\
		2324    -4.217500291407811 \\
		2325    -5.213897169732288 \\
		2326    -4.380636183903327 \\
		2327    -5.292273320186912 \\
		2328    -3.9472167262133246 \\
		2329    -4.787116986264359 \\
		2330    -4.446200264346019 \\
		2331    -4.23686753795322 \\
		2332    -4.664971252649585 \\
		2333    -4.320990526339676 \\
		2334    -4.5344466007318935 \\
		2335    -4.809007137342662 \\
		2336    -4.463946337243622 \\
		2337    -4.319652801029584 \\
		2338    -4.779892748148524 \\
		2339    -4.787834237979408 \\
		2340    -4.430822462010233 \\
		2341    -4.381444072396522 \\
		2342    -4.598332865283186 \\
		2343    -4.422614871681075 \\
		2344    -4.605315032584529 \\
		2345    -4.819158888967223 \\
		2346    -4.3817798807150306 \\
		2347    -4.392902660905376 \\
		2348    -5.001521632678314 \\
		2349    -5.027818980491353 \\
		2350    -4.786116844569353 \\
		2351    -4.651485730535255 \\
		2352    -4.035650195599929 \\
		2353    -4.580920924900279 \\
		2354    -3.9864151133764407 \\
		2355    -4.210664296170939 \\
		2356    -4.0979566297282615 \\
		2357    -5.273827415824113 \\
		2358    -3.967386274822563 \\
		2359    -4.714258123917246 \\
		2360    -4.417822929271528 \\
		2361    -4.346800065750321 \\
		2362    -4.650034966136694 \\
		2363    -4.53611018048263 \\
		2364    -4.579339418051171 \\
		2365    -4.679384081165424 \\
		2366    -5.296656868869296 \\
		2367    -4.378945801091637 \\
		2368    -5.148000608947673 \\
		2369    -4.228977646178978 \\
		2370    -5.012386850776514 \\
		2371    -4.2107942091790385 \\
		2372    -4.133967901041373 \\
		2373    -4.657347532252437 \\
		2374    -5.216148343794056 \\
		2375    -4.296941218728664 \\
		2376    -4.233571699564017 \\
		2377    -4.63738439439215 \\
		2378    -4.382141694604074 \\
		2379    -4.818557070203804 \\
		2380    -4.788209335985558 \\
		2381    -4.4074999154074765 \\
		2382    -4.287494989231486 \\
		2383    -4.55500326210487 \\
		2384    -4.524730117988624 \\
		2385    -5.136234156503548 \\
		2386    -4.546746697675208 \\
		2387    -5.296393678148886 \\
		2388    -4.646899041182011 \\
		2389    -4.913880065349749 \\
		2390    -4.390445749458455 \\
		2391    -5.113192585485602 \\
		2392    -4.4776576470621094 \\
		2393    -5.102749536700169 \\
		2394    -4.718628633363411 \\
		2395    -4.7874064200259685 \\
		2396    -5.179799331737568 \\
		2397    -5.597877786397975 \\
		2398    -4.642677633526057 \\
		2399    -4.675791816259839 \\
		2400    -5.170975798452756 \\
		2401    -4.938273131545339 \\
		2402    -4.8195625031719445 \\
		2403    -4.568692368681921 \\
		2404    -4.543273002681788 \\
		2405    -4.60491673517721 \\
		2406    -5.422954531112597 \\
		2407    -4.647039938753892 \\
		2408    -5.415678730295944 \\
		2409    -4.456310820053269 \\
		2410    -4.497568294078447 \\
		2411    -4.18219461728933 \\
		2412    -4.8208829677972425 \\
		2413    -4.809896677218908 \\
		2414    -4.327732058612399 \\
		2415    -4.651049738931007 \\
		2416    -5.126596217177094 \\
		2417    -4.569297543019893 \\
		2418    -4.558199906033795 \\
		2419    -4.726283245303995 \\
		2420    -4.224925036937445 \\
		2421    -4.801316129332165 \\
		2422    -4.865757288364767 \\
		2423    -4.573556341223569 \\
		2424    -4.959388976528423 \\
		2425    -5.2989240308699435 \\
		2426    -4.523766124627929 \\
		2427    -5.067771163816243 \\
		2428    -5.2554556144743145 \\
		2429    -5.038550337538535 \\
		2430    -4.974984991257949 \\
		2431    -4.738525469235902 \\
		2432    -5.004461549689985 \\
		2433    -4.590094023342995 \\
		2434    -4.856095745972692 \\
		2435    -4.338896688510713 \\
		2436    -4.537825407915085 \\
		2437    -4.221538883447568 \\
		2438    -4.595820834105337 \\
		2439    -4.813688827582302 \\
		2440    -4.256500445543139 \\
		2441    -4.807786086563162 \\
		2442    -4.420734249675364 \\
		2443    -4.773771872319535 \\
		2444    -4.47918467050006 \\
		2445    -4.72711105284723 \\
		2446    -4.165368705379072 \\
		2447    -4.482762680818939 \\
		2448    -4.52105236345585 \\
		2449    -4.4936973195632826 \\
		2450    -4.371019437039949 \\
		2451    -4.449037167879388 \\
		2452    -4.327797712392672 \\
		2453    -4.6455831897252935 \\
		2454    -4.485612608161729 \\
		2455    -4.53753369569842 \\
		2456    -4.364942770779434 \\
		2457    -4.64076368877188 \\
		2458    -4.613679210395132 \\
		2459    -5.069724511054394 \\
		2460    -4.181243757593133 \\
		2461    -4.827151673505307 \\
		2462    -4.381771202891291 \\
		2463    -4.542313715689815 \\
		2464    -4.156026755105175 \\
		2465    -4.784982330614976 \\
		2466    -4.118289773471367 \\
		2467    -4.730841682867627 \\
		2468    -4.380163944917717 \\
		2469    -4.625557541567178 \\
		2470    -4.777187452543422 \\
		2471    -4.811952979064127 \\
		2472    -4.276550395077432 \\
		2473    -4.648131171271204 \\
		2474    -4.5943026207349 \\
		2475    -4.3938612762390195 \\
		2476    -4.729703263594287 \\
		2477    -5.0458420867958065 \\
		2478    -4.1114904807593575 \\
		2479    -4.458482924876834 \\
		2480    -4.148014493987651 \\
		2481    -4.505178608277289 \\
		2482    -5.0135781345033585 \\
		2483    -4.926125705290797 \\
		2484    -4.5784821522145585 \\
		2485    -5.262020040766757 \\
		2486    -4.7774574366069364 \\
		2487    -4.3800446348241495 \\
		2488    -5.030737932788331 \\
		2489    -3.6310639914715908 \\
		2490    -4.649767449296242 \\
		2491    -5.105516389143967 \\
		2492    -4.526981383995017 \\
		2493    -4.525127804595097 \\
		2494    -4.796792171744393 \\
		2495    -4.165232031532352 \\
		2496    -4.345390875475191 \\
		2497    -5.038645380059525 \\
		2498    -4.725776897120244 \\
		2499    -4.930069059012027 \\
		};
		%\addlegendentry{RegTop-$k$}
%		\node[above] at (10,10) {(b)};
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_top_K_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.5in, 
height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=-100,  
		xmax=1600,  
		xtick={0,500,  1000,  1500,  2000, 2500}  ,
		xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
		xlabel style={font=\color{white!15!black}},  
		xlabel={iteration},  
		%	ymode=log,  
		ymin=-11,  
		ymax=-1,  
		ytick={0  , -5, -10}  ,
		yticklabels={{$0$} , {$-5$}, {$-10$}}  ,
		ylabel style={font=\color{white!15!black}}, 
		ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
%		legend columns = 3,
		legend style={at={(.6, -.4)}, legend cell align=left, align=left, draw=white, inner sep=3pt, style={column sep=0.15cm}},
		]
		\addplot[color=black, dotted, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.8370845118167727 \\
		1    1.819785143219715 \\
		2    1.8024945260030936 \\
		3    1.7852126516538784 \\
		4    1.7679395114410636 \\
		5    1.7506750964166549 \\
		6    1.733419397416683 \\
		7    1.716172405062243 \\
		8    1.698934109760556 \\
		9    1.6817045017060572 \\
		10    1.6644835708815062 \\
		11    1.647271307059123 \\
		12    1.6300676998017452 \\
		13    1.6128727384640107 \\
		14    1.595686412193561 \\
		15    1.578508709932269 \\
		16    1.5613396204174879 \\
		17    1.5441791321833214 \\
		18    1.527027233561918 \\
		19    1.5098839126847832 \\
		20    1.4927491574841163 \\
		21    1.4756229556941636 \\
		22    1.4585052948525963 \\
		23    1.441396162301904 \\
		24    1.4242955451908121 \\
		25    1.4072034304757153 \\
		26    1.3901198049221295 \\
		27    1.3730446551061672 \\
		28    1.3559779674160233 \\
		29    1.338919728053486 \\
		30    1.321869923035461 \\
		31    1.3048285381955134 \\
		32    1.2877955591854273 \\
		33    1.270770971476781 \\
		34    1.2537547603625379 \\
		35    1.2367469109586535 \\
		36    1.2197474082056978 \\
		37    1.2027562368704914 \\
		38    1.1857733815477574 \\
		39    1.1687988266617855 \\
		40    1.1518325564681124 \\
		41    1.1348745550552137 \\
		42    1.1179248063462073 \\
		43    1.1009832941005724 \\
		44    1.0840500019158799 \\
		45    1.0671249132295308 \\
		46    1.050208011320512 \\
		47    1.0332992793111575 \\
		48    1.0163987001689234 \\
		49    0.9995062567081726 \\
		50    0.9826219315919676 \\
		51    0.9657457073338735 \\
		52    0.9488775662997722 \\
		53    0.9320174907096805 \\
		54    0.9151654626395815 \\
		55    0.8983214640232593 \\
		56    0.8814854766541442 \\
		57    0.8646574821871633 \\
		58    0.8478374621405981 \\
		59    0.8310253978979496 \\
		60    0.8142212707098057 \\
		61    0.7974250616957187 \\
		62    0.7806367518460846 \\
		63    0.7638563220240273 \\
		64    0.7470837529672898 \\
		65    0.7303190252901254 \\
		66    0.7135621194851957 \\
		67    0.6968130159254697 \\
		68    0.6800716948661281 \\
		69    0.6633381364464658 \\
		70    0.646612320691803 \\
		71    0.6298942275153901 \\
		72    0.6131838367203214 \\
		73    0.5964811280014446 \\
		74    0.5797860809472736 \\
		75    0.5630986750419006 \\
		76    0.5464188896669085 \\
		77    0.529746704103283 \\
		78    0.5130820975333228 \\
		79    0.4964250490425512 \\
		80    0.4797755376216231 \\
		81    0.4631335421682336 \\
		82    0.4464990414890211 \\
		83    0.4298720143014714 \\
		84    0.4132524392358158 \\
		85    0.39664029483692936 \\
		86    0.38003555956622315 \\
		87    0.36343821180353414 \\
		88    0.3468482298490111 \\
		89    0.3302655919249959 \\
		90    0.3136902761779005 \\
		91    0.29712226068007813 \\
		92    0.280561523431692 \\
		93    0.2640080423625746 \\
		94    0.24746179533408458 \\
		95    0.2309227601409564 \\
		96    0.21439091451314338 \\
		97    0.19786623611765428 \\
		98    0.1813487025603848 \\
		99    0.16483829138793873 \\
		100    0.14833498008944532 \\
		101    0.13183874609836646 \\
		102    0.11534956679429698 \\
		103    0.09886741950475801 \\
		104    0.0823922815069793 \\
		105    0.06592413002967644 \\
		106    0.04946294225481648 \\
		107    0.03300869531937618 \\
		108    0.01656136631709014 \\
		109    0.00012093230019075249 \\
		110    -0.016312629718863006 \\
		111    -0.03273934276566503 \\
		112    -0.049159229902153226 \\
		113    -0.0655723142249092 \\
		114    -0.08197861886346924 \\
		115    -0.09837816697864628 \\
		116    -0.11477098176086131 \\
		117    -0.13115708642848734 \\
		118    -0.1475365042262026 \\
		119    -0.16390925842335685 \\
		120    -0.18027537231234825 \\
		121    -0.1966348692070116 \\
		122    -0.21298777244101863 \\
		123    -0.22933410536629056 \\
		124    -0.24567389135142204 \\
		125    -0.2620071537801174 \\
		126    -0.27833391604963964 \\
		127    -0.29465420156927125 \\
		128    -0.3109680337587887 \\
		129    -0.32727543604694737 \\
		130    -0.3435764318699825 \\
		131    -0.35987104467011943 \\
		132    -0.3761592978941007 \\
		133    -0.3924412149917226 \\
		134    -0.4087168194143875 \\
		135    -0.42498613461366846 \\
		136    -0.4412491840398875 \\
		137    -0.4575059911407071 \\
		138    -0.4737565793597352 \\
		139    -0.4900009721351449 \\
		140    -0.5062391928983063 \\
		141    -0.5224712650724332 \\
		142    -0.5386972120712433 \\
		143    -0.5549170572976322 \\
		144    -0.571130824142362 \\
		145    -0.587338535982763 \\
		146    -0.60354021618145 \\
		147    -0.6197358880850532 \\
		148    -0.6359255750229621 \\
		149    -0.6521093003060839 \\
		150    -0.668287087225617 \\
		151    -0.6844589590518393 \\
		152    -0.7006249390329068 \\
		153    -0.716785050393672 \\
		154    -0.7329393163345136 \\
		155    -0.749087760030179 \\
		156    -0.7652304046286459 \\
		157    -0.7813672732499938 \\
		158    -0.7974983889852915 \\
		159    -0.8136237748955001 \\
		160    -0.8297434540103887 \\
		161    -0.845857449327465 \\
		162    -0.8619657838109198 \\
		163    -0.8780684803905878 \\
		164    -0.8941655619609201 \\
		165    -0.9102570513799728 \\
		166    -0.926342971468409 \\
		167    -0.9424233450085162 \\
		168    -0.9584981947432363 \\
		169    -0.9745675433752106 \\
		170    -0.9906314135658405 \\
		171    -1.0066898279343603 \\
		172    -1.022742809056923 \\
		173    -1.0387903794657058 \\
		174    -1.0548325616480219 \\
		175    -1.0708693780454526 \\
		176    -1.0869008510529907 \\
		177    -1.1029270030181988 \\
		178    -1.1189478562403776 \\
		179    -1.1349634329697562 \\
		180    -1.1509737554066872 \\
		181    -1.1669788457008612 \\
		182    -1.1829787259505329 \\
		183    -1.198973418201761 \\
		184    -1.214962944447663 \\
		185    -1.2309473266276802 \\
		186    -1.2469265866268588 \\
		187    -1.262900746275145 \\
		188    -1.2788698273466892 \\
		189    -1.2948338515591695 \\
		190    -1.3107928405731237 \\
		191    -1.3267468159912934 \\
		192    -1.3426957993579862 \\
		193    -1.3586398121584462 \\
		194    -1.3745788758182411 \\
		195    -1.3905130117026556 \\
		196    -1.4064422411161075 \\
		197    -1.422366585301566 \\
		198    -1.4382860654399883 \\
		199    -1.4542007026497676 \\
		200    -1.470110517986194 \\
		201    -1.4860155324409252 \\
		202    -1.5019157669414722 \\
		203    -1.5178112423506944 \\
		204    -1.5337019794663085 \\
		205    -1.5495879990204091 \\
		206    -1.5654693216790005 \\
		207    -1.5813459680415394 \\
		208    -1.597217958640492 \\
		209    -1.6130853139408985 \\
		210    -1.6289480543399513 \\
		211    -1.6448062001665855 \\
		212    -1.6606597716810798 \\
		213    -1.676508789074667 \\
		214    -1.6923532724691543 \\
		215    -1.708193241916562 \\
		216    -1.7240287173987618 \\
		217    -1.7398597188271372 \\
		218    -1.7556862660422434 \\
		219    -1.7715083788134882 \\
		220    -1.7873260768388153 \\
		221    -1.8031393797444024 \\
		222    -1.8189483070843653 \\
		223    -1.8347528783404783 \\
		224    -1.8505531129218984 \\
		225    -1.8663490301649033 \\
		226    -1.8821406493326365 \\
		227    -1.8979279896148635 \\
		228    -1.9137110701277387 \\
		229    -1.9294899099135803 \\
		230    -1.9452645279406506 \\
		231    -1.9610349431029572 \\
		232    -1.9768011742200475 \\
		233    -1.9925632400368276 \\
		234    -2.008321159223377 \\
		235    -2.0240749503747812 \\
		236    -2.0398246320109696 \\
		237    -2.055570222576562 \\
		238    -2.0713117404407235 \\
		239    -2.087049203897029 \\
		240    -2.1027826311633344 \\
		241    -2.1185120403816584 \\
		242    -2.134237449618067 \\
		243    -2.149958876862574 \\
		244    -2.1656763400290426 \\
		245    -2.181389856955102 \\
		246    -2.1970994454020576 \\
		247    -2.2128051230548254 \\
		248    -2.2285069075218655 \\
		249    -2.244204816335122 \\
		250    -2.25989886694998 \\
		251    -2.275589076745208 \\
		252    -2.2912754630229357 \\
		253    -2.3069580430086143 \\
		254    -2.3226368338509986 \\
		255    -2.3383118526221316 \\
		256    -2.3539831163173335 \\
		257    -2.3696506418552006 \\
		258    -2.3853144460776097 \\
		259    -2.400974545749725 \\
		260    -2.416630957560019 \\
		261    -2.4322836981202887 \\
		262    -2.447932783965696 \\
		263    -2.463578231554792 \\
		264    -2.479220057269559 \\
		265    -2.494858277415465 \\
		266    -2.5104929082215097 \\
		267    -2.5261239658402808 \\
		268    -2.5417514663480247 \\
		269    -2.557375425744706 \\
		270    -2.5729958599540916 \\
		271    -2.5886127848238227 \\
		272    -2.6042262161255056 \\
		273    -2.6198361695547945 \\
		274    -2.6354426607314965 \\
		275    -2.6510457051996608 \\
		276    -2.666645318427691 \\
		277    -2.682241515808449 \\
		278    -2.6978343126593765 \\
		279    -2.7134237242226042 \\
		280    -2.729009765665084 \\
		281    -2.744592452078706 \\
		282    -2.760171798480444 \\
		283    -2.7757478198124783 \\
		284    -2.79132053094235 \\
		285    -2.806889946663091 \\
		286    -2.822456081693378 \\
		287    -2.838018950677692 \\
		288    -2.8535785681864634 \\
		289    -2.8691349487162383 \\
		290    -2.8846881066898424 \\
		291    -2.9002380564565438 \\
		292    -2.9157848122922276 \\
		293    -2.9313283883995696 \\
		294    -2.9468687989082176 \\
		295    -2.9624060578749614 \\
		296    -2.977940179283931 \\
		297    -2.9934711770467746 \\
		298    -3.0089990650028495 \\
		299    -3.024523856919425 \\
		300    -3.040045566491864 \\
		301    -3.055564207343836 \\
		302    -3.0710797930275144 \\
		303    -3.086592337023778 \\
		304    -3.10210185274243 \\
		305    -3.117608353522389 \\
		306    -3.1331118526319233 \\
		307    -3.148612363268858 \\
		308    -3.1641098985607843 \\
		309    -3.1796044715652934 \\
		310    -3.195096095270195 \\
		311    -3.2105847825937346 \\
		312    -3.2260705463848334 \\
		313    -3.241553399423307 \\
		314    -3.2570333544201024 \\
		315    -3.2725104240175327 \\
		316    -3.287984620789506 \\
		317    -3.3034559572417717 \\
		318    -3.318924445812148 \\
		319    -3.334390098870779 \\
		320    -3.3498529287203613 \\
		321    -3.3653129475964003 \\
		322    -3.380770167667442 \\
		323    -3.396224601035337 \\
		324    -3.411676259735489 \\
		325    -3.427125155737089 \\
		326    -3.4425713009433827 \\
		327    -3.4580147071919196 \\
		328    -3.4734553862548063 \\
		329    -3.488893349838964 \\
		330    -3.5043286095863904 \\
		331    -3.519761177074405 \\
		332    -3.535191063815922 \\
		333    -3.5506182812597156 \\
		334    -3.5660428407906606 \\
		335    -3.5814647537300166 \\
		336    -3.5968840313356774 \\
		337    -3.6123006848024426 \\
		338    -3.6277147252622877 \\
		339    -3.643126163784625 \\
		340    -3.6585350113765682 \\
		341    -3.673941278983204 \\
		342    -3.689344977487861 \\
		343    -3.704746117712388 \\
		344    -3.7201447104174106 \\
		345    -3.735540766302601 \\
		346    -3.750934296006959 \\
		347    -3.7663253101090883 \\
		348    -3.7817138191274458 \\
		349    -3.7970998335206536 \\
		350    -3.8124833636877202 \\
		351    -3.827864419968361 \\
		352    -3.843243012643262 \\
		353    -3.8586191519343167 \\
		354    -3.873992848004958 \\
		355    -3.88936411096039 \\
		356    -3.9047329508478925 \\
		357    -3.9200993776570763 \\
		358    -3.935463401320158 \\
		359    -3.9508250317122555 \\
		360    -3.9661842786516543 \\
		361    -3.9815411519000485 \\
		362    -3.9968956611628963 \\
		363    -4.012247816089609 \\
		364    -4.027597626273885 \\
		365    -4.042945101253968 \\
		366    -4.058290250512921 \\
		367    -4.073633083478889 \\
		368    -4.088973609525416 \\
		369    -4.104311837971668 \\
		370    -4.119647778082737 \\
		371    -4.13498143906992 \\
		372    -4.150312830091003 \\
		373    -4.165641960250486 \\
		374    -4.180968838599916 \\
		375    -4.196293474138143 \\
		376    -4.2116158758115585 \\
		377    -4.226936052514407 \\
		378    -4.242254013089075 \\
		379    -4.257569766326322 \\
		380    -4.2728833209655495 \\
		381    -4.288194685695128 \\
		382    -4.30350386915264 \\
		383    -4.318810879925088 \\
		384    -4.334115726549296 \\
		385    -4.3494184175120525 \\
		386    -4.364718961250485 \\
		387    -4.380017366152227 \\
		388    -4.39531364055576 \\
		389    -4.410607792750682 \\
		390    -4.425899830977924 \\
		391    -4.441189763430063 \\
		392    -4.456477598251568 \\
		393    -4.4717633435390844 \\
		394    -4.487047007341668 \\
		395    -4.50232859766108 \\
		396    -4.517608122452013 \\
		397    -4.5328855896224045 \\
		398    -4.548161007033673 \\
		399    -4.563434382500989 \\
		400    -4.578705723793519 \\
		401    -4.593975038634673 \\
		402    -4.6092423347024205 \\
		403    -4.624507619629507 \\
		404    -4.639770901003701 \\
		405    -4.655032186368132 \\
		406    -4.670291483221422 \\
		407    -4.685548799018001 \\
		408    -4.700804141168467 \\
		409    -4.716057517039623 \\
		410    -4.731308933954903 \\
		411    -4.746558399194576 \\
		412    -4.761805919995989 \\
		413    -4.777051503553825 \\
		414    -4.792295157020312 \\
		415    -4.807536887505564 \\
		416    -4.82277670207776 \\
		417    -4.838014607763419 \\
		418    -4.8532506115475655 \\
		419    -4.8684847203741235 \\
		420    -4.883716941146062 \\
		421    -4.898947280725668 \\
		422    -4.914175745934742 \\
		423    -4.9294023435549095 \\
		424    -4.94462708032786 \\
		425    -4.959849962955484 \\
		426    -4.975070998100249 \\
		427    -4.990290192385379 \\
		428    -5.005507552395066 \\
		429    -5.020723084674701 \\
		430    -5.035936795731227 \\
		431    -5.051148692033211 \\
		432    -5.06635878001118 \\
		433    -5.081567066057803 \\
		434    -5.0967735565281815 \\
		435    -5.111978257740055 \\
		436    -5.127181175973943 \\
		437    -5.1423823174735 \\
		438    -5.157581688445727 \\
		439    -5.172779295061129 \\
		440    -5.187975143453941 \\
		441    -5.203169239722469 \\
		442    -5.218361589929207 \\
		443    -5.233552200100989 \\
		444    -5.248741076229439 \\
		445    -5.263928224271021 \\
		446    -5.279113650147342 \\
		447    -5.294297359745173 \\
		448    -5.309479358916996 \\
		449    -5.324659653480961 \\
		450    -5.339838249221127 \\
		451    -5.355015151887834 \\
		452    -5.3701903671978 \\
		453    -5.385363900834363 \\
		454    -5.400535758447601 \\
		455    -5.415705945654679 \\
		456    -5.430874468040001 \\
		457    -5.446041331155407 \\
		458    -5.4612065405204335 \\
		459    -5.476370101622401 \\
		460    -5.491532019916718 \\
		461    -5.506692300827111 \\
		462    -5.521850949745791 \\
		463    -5.537007972033553 \\
		464    -5.5521633730201545 \\
		465    -5.56731715800431 \\
		466    -5.582469332254226 \\
		467    -5.5976199010074374 \\
		468    -5.612768869471091 \\
		469    -5.6279162428223035 \\
		470    -5.6430620262082885 \\
		471    -5.658206224746392 \\
		472    -5.673348843524515 \\
		473    -5.688489887601125 \\
		474    -5.703629362005456 \\
		475    -5.718767271737973 \\
		476    -5.733903621770278 \\
		477    -5.749038417045301 \\
		478    -5.764171662477523 \\
		479    -5.779303362953323 \\
		480    -5.7944335233308655 \\
		481    -5.809562148440779 \\
		482    -5.824689243085553 \\
		483    -5.839814812040547 \\
		484    -5.854938860053607 \\
		485    -5.870061391845594 \\
		486    -5.885182412110289 \\
		487    -5.900301925514692 \\
		488    -5.915419936699336 \\
		489    -5.930536450278163 \\
		490    -5.94565147083897 \\
		491    -5.960765002943347 \\
		492    -5.975877051127195 \\
		493    -5.990987619900382 \\
		494    -6.006096713747426 \\
		495    -6.021204337127592 \\
		496    -6.036310494474525 \\
		497    -6.051415190197053 \\
		498    -6.0665184286791245 \\
		499    -6.0816202142798845 \\
		500    -6.09672055133399 \\
		501    -6.1118194441515445 \\
		502    -6.126916897018625 \\
		503    -6.142012914197163 \\
		504    -6.157107499925138 \\
		505    -6.172200658416708 \\
		506    -6.187292393862603 \\
		507    -6.20238271042993 \\
		508    -6.2174716122627665 \\
		509    -6.232559103481835 \\
		510    -6.2476451881850705 \\
		511    -6.262729870447486 \\
		512    -6.277813154321385 \\
		513    -6.292895043836772 \\
		514    -6.3079755430011275 \\
		515    -6.323054655799678 \\
		516    -6.338132386195749 \\
		517    -6.353208738130692 \\
		518    -6.368283715524185 \\
		519    -6.383357322274019 \\
		520    -6.398429562256966 \\
		521    -6.413500439328279 \\
		522    -6.42856995732183 \\
		523    -6.44363812005068 \\
		524    -6.458704931306968 \\
		525    -6.473770394861982 \\
		526    -6.4888345144664825 \\
		527    -6.50389729385089 \\
		528    -6.518958736725052 \\
		529    -6.5340188467790385 \\
		530    -6.54907762768225 \\
		531    -6.564135083084629 \\
		532    -6.579191216616137 \\
		533    -6.594246031887164 \\
		534    -6.60929953248864 \\
		535    -6.62435172199223 \\
		536    -6.639402603950024 \\
		537    -6.654452181895002 \\
		538    -6.669500459341566 \\
		539    -6.684547439784846 \\
		540    -6.6995931267016156 \\
		541    -6.714637523549721 \\
		542    -6.729680633768543 \\
		543    -6.744722460779177 \\
		544    -6.7597630079849065 \\
		545    -6.774802278770496 \\
		546    -6.789840276502715 \\
		547    -6.804877004530649 \\
		548    -6.819912466185396 \\
		549    -6.834946664780491 \\
		550    -6.84997960361272 \\
		551    -6.865011285960614 \\
		552    -6.880041715085743 \\
		553    -6.895070894232441 \\
		554    -6.910098826628265 \\
		555    -6.925125515484277 \\
		556    -6.940150963993502 \\
		557    -6.955175175333422 \\
		558    -6.970198152664931 \\
		559    -6.985219899131533 \\
		560    -7.000240417861579 \\
		561    -7.0152597119664835 \\
		562    -7.030277784541527 \\
		563    -7.045294638666504 \\
		564    -7.060310277405133 \\
		565    -7.075324703805459 \\
		566    -7.090337920899696 \\
		567    -7.105349931704259 \\
		568    -7.120360739220745 \\
		569    -7.135370346434871 \\
		570    -7.1503787563170595 \\
		571    -7.165385971823027 \\
		572    -7.180391995893894 \\
		573    -7.195396831454402 \\
		574    -7.210400481415723 \\
		575    -7.225402948674369 \\
		576    -7.2404042361112815 \\
		577    -7.255404346593666 \\
		578    -7.270403282973611 \\
		579    -7.285401048090215 \\
		580    -7.30039764476691 \\
		581    -7.3153930758135335 \\
		582    -7.33038734402622 \\
		583    -7.345380452186975 \\
		584    -7.360372403064227 \\
		585    -7.3753631994120665 \\
		586    -7.390352843971092 \\
		587    -7.405341339469136 \\
		588    -7.420328688619725 \\
		589    -7.435314894123289 \\
		590    -7.450299958666968 \\
		591    -7.465283884925368 \\
		592    -7.480266675558923 \\
		593    -7.495248333215992 \\
		594    -7.510228860530817 \\
		595    -7.525208260126598 \\
		596    -7.540186534612444 \\
		597    -7.55516368658599 \\
		598    -7.570139718630238 \\
		599    -7.585114633318535 \\
		600    -7.600088433208896 \\
		601    -7.615061120850097 \\
		602    -7.630032698776638 \\
		603    -7.645003169510928 \\
		604    -7.6599725355646475 \\
		605    -7.674940799436235 \\
		606    -7.689907963613175 \\
		607    -7.704874030570544 \\
		608    -7.7198390027718435 \\
		609    -7.734802882669032 \\
		610    -7.749765672703233 \\
		611    -7.764727375302411 \\
		612    -7.779687992884384 \\
		613    -7.794647527856264 \\
		614    -7.809605982612172 \\
		615    -7.824563359536179 \\
		616    -7.839519661001548 \\
		617    -7.854474889369855 \\
		618    -7.869429046991717 \\
		619    -7.884382136207597 \\
		620    -7.899334159347518 \\
		621    -7.914285118728719 \\
		622    -7.929235016660639 \\
		623    -7.944183855439604 \\
		624    -7.959131637352931 \\
		625    -7.9740783646767746 \\
		626    -7.989024039677537 \\
		627    -8.003968664611588 \\
		628    -8.018912241724387 \\
		629    -8.033854773251843 \\
		630    -8.048796261419252 \\
		631    -8.063736708442569 \\
		632    -8.078676116527374 \\
		633    -8.093614487869228 \\
		634    -8.10855182465511 \\
		635    -8.123488129061284 \\
		636    -8.138423403253903 \\
		637    -8.15335764939024 \\
		638    -8.16829086961746 \\
		639    -8.183223066074941 \\
		640    -8.19815424089171 \\
		641    -8.213084396185756 \\
		642    -8.228013534068353 \\
		643    -8.242941656641204 \\
		644    -8.257868765996049 \\
		645    -8.272794864214955 \\
		646    -8.287719953372838 \\
		647    -8.302644035534799 \\
		648    -8.31756711275551 \\
		649    -8.332489187081134 \\
		650    -8.347410260553596 \\
		651    -8.362330335201628 \\
		652    -8.37724941304701 \\
		653    -8.3921674961007 \\
		654    -8.407084586367427 \\
		655    -8.422000685842995 \\
		656    -8.43691579651557 \\
		657    -8.451829920363197 \\
		658    -8.466743059357773 \\
		659    -8.48165521545991 \\
		660    -8.496566390624718 \\
		661    -8.511476586798606 \\
		662    -8.526385805918423 \\
		663    -8.541294049915008 \\
		664    -8.556201320710949 \\
		665    -8.571107620219937 \\
		666    -8.58601295034941 \\
		667    -8.60091731299716 \\
		668    -8.615820710054784 \\
		669    -8.630723143404916 \\
		670    -8.645624614921687 \\
		671    -8.660525126475545 \\
		672    -8.675424679926996 \\
		673    -8.690323277127604 \\
		674    -8.70522091992209 \\
		675    -8.720117610149845 \\
		676    -8.735013349640305 \\
		677    -8.749908140220672 \\
		678    -8.764801983703636 \\
		679    -8.779694881900342 \\
		680    -8.794586836613712 \\
		681    -8.809477849637053 \\
		682    -8.824367922757547 \\
		683    -8.839257057759166 \\
		684    -8.8541452564143 \\
		685    -8.869032520488942 \\
		686    -8.883918851746666 \\
		687    -8.898804251934143 \\
		688    -8.913688722805142 \\
		689    -8.928572266099337 \\
		690    -8.94345488354706 \\
		691    -8.958336576877361 \\
		692    -8.973217347808193 \\
		693    -8.988097198053628 \\
		694    -9.002976129320418 \\
		695    -9.017854143313404 \\
		696    -9.032731241722056 \\
		697    -9.047607426238029 \\
		698    -9.06248269854509 \\
		699    -9.077357060315535 \\
		700    -9.092230513216146 \\
		701    -9.107103058911585 \\
		702    -9.121974699061973 \\
		703    -9.136845435313038 \\
		704    -9.151715269313886 \\
		705    -9.166584202702392 \\
		706    -9.181452237108491 \\
		707    -9.19631937416379 \\
		708    -9.211185615487198 \\
		709    -9.226050962693607 \\
		710    -9.240915417389548 \\
		711    -9.255778981180308 \\
		712    -9.270641655663876 \\
		713    -9.285503442434823 \\
		714    -9.300364343076557 \\
		715    -9.315224359174326 \\
		716    -9.330083492300185 \\
		717    -9.344941744025512 \\
		718    -9.359799115909825 \\
		719    -9.3746556095144 \\
		720    -9.389511226395728 \\
		721    -9.404365968096078 \\
		722    -9.419219836163883 \\
		723    -9.434072832132873 \\
		724    -9.448924957533679 \\
		725    -9.463776213898583 \\
		726    -9.47862660274019 \\
		727    -9.49347612557655 \\
		728    -9.508324783921854 \\
		729    -9.523172579282377 \\
		730    -9.538019513157527 \\
		731    -9.552865587042225 \\
		732    -9.567710802426674 \\
		733    -9.582555160802753 \\
		734    -9.5973986636406 \\
		735    -9.612241312426411 \\
		736    -9.627083108627458 \\
		737    -9.641924053707632 \\
		738    -9.656764149129707 \\
		739    -9.671603396344391 \\
		740    -9.686441796813378 \\
		741    -9.701279351974396 \\
		742    -9.716116063277918 \\
		743    -9.730951932160105 \\
		744    -9.745786960045248 \\
		745    -9.760621148361803 \\
		746    -9.775454498544594 \\
		747    -9.790287012008415 \\
		748    -9.80511869017319 \\
		749    -9.819949534439319 \\
		750    -9.834779546215346 \\
		751    -9.84960872691073 \\
		752    -9.864437077915317 \\
		753    -9.879264600620733 \\
		754    -9.894091296405845 \\
		755    -9.90891716667108 \\
		756    -9.92374221278215 \\
		757    -9.938566436129355 \\
		758    -9.953389838079545 \\
		759    -9.968212419987209 \\
		760    -9.983034183226616 \\
		761    -9.997855129153946 \\
		762    -10.012675259122888 \\
		763    -10.027494574475064 \\
		764    -10.042313076571237 \\
		765    -10.057130766741796 \\
		766    -10.071947646332493 \\
		767    -10.086763716675287 \\
		768    -10.10157897911046 \\
		769    -10.11639343494293 \\
		770    -10.131207085509153 \\
		771    -10.146019932125903 \\
		772    -10.1608319761034 \\
		773    -10.175643218746892 \\
		774    -10.190453661381177 \\
		775    -10.205263305296345 \\
		776    -10.220072151790779 \\
		777    -10.23488020216178 \\
		778    -10.249687457702931 \\
		779    -10.264493919702064 \\
		780    -10.279299589444015 \\
		781    -10.294104468198418 \\
		782    -10.308908557254531 \\
		783    -10.323711857875317 \\
		784    -10.338514371348712 \\
		785    -10.353316098933037 \\
		786    -10.368117041888198 \\
		787    -10.38291720146754 \\
		788    -10.397716578952563 \\
		789    -10.41251517556827 \\
		790    -10.427312992548732 \\
		791    -10.442110031161297 \\
		792    -10.456906292653034 \\
		793    -10.471701778257724 \\
		794    -10.486496489222606 \\
		795    -10.501290426764957 \\
		796    -10.516083592105927 \\
		797    -10.530875986484682 \\
		798    -10.54566761111588 \\
		799    -10.560458467220657 \\
		800    -10.575248556003203 \\
		801    -10.590037878695334 \\
		802    -10.604826436505329 \\
		803    -10.619614230608718 \\
		804    -10.634401262227412 \\
		805    -10.64918753257981 \\
		806    -10.663973042823889 \\
		807    -10.67875779417565 \\
		808    -10.693541787839253 \\
		809    -10.708325024979022 \\
		810    -10.723107506789141 \\
		811    -10.737889234435068 \\
		812    -10.752670209107357 \\
		813    -10.767450431980599 \\
		814    -10.782229904228933 \\
		815    -10.797008627005166 \\
		816    -10.811786601481591 \\
		817    -10.826563828827066 \\
		818    -10.84134031020737 \\
		819    -10.85611604677899 \\
		820    -10.870891039679472 \\
		821    -10.885665290072486 \\
		822    -10.900438799126137 \\
		823    -10.915211567941503 \\
		824    -10.929983597671793 \\
		825    -10.94475488949512 \\
		826    -10.95952544450376 \\
		827    -10.974295263853653 \\
		828    -10.989064348685762 \\
		829    -11.00383270010035 \\
		830    -11.018600319262422 \\
		831    -11.033367207249771 \\
		832    -11.04813336523249 \\
		833    -11.062898794307346 \\
		834    -11.077663495588013 \\
		835    -11.092427470191303 \\
		836    -11.107190719217845 \\
		837    -11.121953243757504 \\
		838    -11.136715044945008 \\
		839    -11.151476123889731 \\
		840    -11.16623648167396 \\
		841    -11.180996119391178 \\
		842    -11.19575503816447 \\
		843    -11.210513239032764 \\
		844    -11.22527072313741 \\
		845    -11.240027491553786 \\
		846    -11.254783545371112 \\
		847    -11.269538885635574 \\
		848    -11.28429351349314 \\
		849    -11.299047429949374 \\
		850    -11.313800636135335 \\
		851    -11.328553133111258 \\
		852    -11.343304921888729 \\
		853    -11.358056003635006 \\
		854    -11.372806379358625 \\
		855    -11.387556050107584 \\
		856    -11.402305016973896 \\
		857    -11.417053280980495 \\
		858    -11.431800843229043 \\
		859    -11.44654770475089 \\
		860    -11.461293866561963 \\
		861    -11.476039329779962 \\
		862    -11.490784095429547 \\
		863    -11.505528164512056 \\
		864    -11.520271538140793 \\
		865    -11.535014217322718 \\
		866    -11.549756203135352 \\
		867    -11.564497496566615 \\
		868    -11.579238098670018 \\
		869    -11.593978010414519 \\
		870    -11.608717232915689 \\
		871    -11.623455767195429 \\
		872    -11.638193614194789 \\
		873    -11.652930775037964 \\
		874    -11.667667250665646 \\
		875    -11.682403042123694 \\
		876    -11.697138150409554 \\
		877    -11.711872576604577 \\
		878    -11.726606321677593 \\
		879    -11.741339386691605 \\
		880    -11.756071772573737 \\
		881    -11.770803480355058 \\
		882    -11.785534511150932 \\
		883    -11.800264865811162 \\
		884    -11.81499454537185 \\
		885    -11.829723550802289 \\
		886    -11.8444518831605 \\
		887    -11.859179543388713 \\
		888    -11.873906532595022 \\
		889    -11.88863285167177 \\
		890    -11.903358501657682 \\
		891    -11.918083483498728 \\
		892    -11.93280779817518 \\
		893    -11.947531446659038 \\
		894    -11.962254430054063 \\
		895    -11.976976749140187 \\
		896    -11.9916984049941 \\
		897    -12.006419398587127 \\
		898    -12.021139730929198 \\
		899    -12.035859403033335 \\
		900    -12.050578415759201 \\
		901    -12.065296770056905 \\
		902    -12.080014466979781 \\
		903    -12.094731507434267 \\
		904    -12.109447892381812 \\
		905    -12.124163622897699 \\
		906    -12.138878699776068 \\
		907    -12.153593124099746 \\
		908    -12.168306896795787 \\
		909    -12.18302001878599 \\
		910    -12.197732491062517 \\
		911    -12.212444314522516 \\
		912    -12.227155490161225 \\
		913    -12.24186601893843 \\
		914    -12.256575901679497 \\
		915    -12.271285139358357 \\
		916    -12.2859937330996 \\
		917    -12.30070168361898 \\
		918    -12.315408991970177 \\
		919    -12.330115659063987 \\
		920    -12.344821685860815 \\
		921    -12.35952707332512 \\
		922    -12.37423182230881 \\
		923    -12.388935933753924 \\
		924    -12.40363940852487 \\
		925    -12.418342247810486 \\
		926    -12.433044452176844 \\
		927    -12.44774602274351 \\
		928    -12.462446960418038 \\
		929    -12.47714726623424 \\
		930    -12.491846940934396 \\
		931    -12.506545985406312 \\
		932    -12.521244400647536 \\
		933    -12.535942187679792 \\
		934    -12.550639347125193 \\
		935    -12.565335880158196 \\
		936    -12.580031787650865 \\
		937    -12.59472707038158 \\
		938    -12.609421729478942 \\
		939    -12.624115765838225 \\
		940    -12.638809180035866 \\
		941    -12.65350197324822 \\
		942    -12.668194146155086 \\
		943    -12.682885699797144 \\
		944    -12.697576635113247 \\
		945    -12.712266952978906 \\
		946    -12.726956654359725 \\
		947    -12.741645740032972 \\
		948    -12.756334210851158 \\
		949    -12.771022067692225 \\
		950    -12.785709311692818 \\
		951    -12.800395943336316 \\
		952    -12.81508196381481 \\
		953    -12.82976737392611 \\
		954    -12.844452174622386 \\
		955    -12.859136366579733 \\
		956    -12.873819950868095 \\
		957    -12.888502928527801 \\
		958    -12.903185299870444 \\
		959    -12.917867066443263 \\
		960    -12.932548228583846 \\
		961    -12.947228787419007 \\
		962    -12.961908743804733 \\
		963    -12.976588098897237 \\
		964    -12.991266852986815 \\
		965    -13.0059450072821 \\
		966    -13.020622562406407 \\
		967    -13.035299519552458 \\
		968    -13.04997587924872 \\
		969    -13.064651642840424 \\
		970    -13.079326810691347 \\
		971    -13.094001383882935 \\
		972    -13.10867536319027 \\
		973    -13.123348749742327 \\
		974    -13.138021543818853 \\
		975    -13.15269374667177 \\
		976    -13.167365359407311 \\
		977    -13.18203638222988 \\
		978    -13.196706816235764 \\
		979    -13.211376662645733 \\
		980    -13.226045921813139 \\
		981    -13.240714595074962 \\
		982    -13.255382682624221 \\
		983    -13.27005018610021 \\
		984    -13.284717105485667 \\
		985    -13.299383442307839 \\
		986    -13.314049197243493 \\
		987    -13.328714370650479 \\
		988    -13.343378964078104 \\
		989    -13.35804297783219 \\
		990    -13.37270641311952 \\
		991    -13.387369270919011 \\
		992    -13.40203155142013 \\
		993    -13.41669325586566 \\
		994    -13.431354385496014 \\
		995    -13.446014940276873 \\
		996    -13.46067492144843 \\
		997    -13.475334329739612 \\
		998    -13.489993165749441 \\
		999    -13.504651430512716 \\
		1000    -13.51930912517588 \\
		1001    -13.533966250169366 \\
		1002    -13.548622806746447 \\
		1003    -13.563278795002814 \\
		1004    -13.577934216500577 \\
		1005    -13.592589072030854 \\
		1006    -13.607243361819974 \\
		1007    -13.621897086909497 \\
		1008    -13.636550248444468 \\
		1009    -13.651202846989573 \\
		1010    -13.66585488315004 \\
		1011    -13.680506357876753 \\
		1012    -13.69515727164618 \\
		1013    -13.70980762647977 \\
		1014    -13.724457422001246 \\
		1015    -13.739106659197073 \\
		1016    -13.753755339378541 \\
		1017    -13.768403462881137 \\
		1018    -13.78305103054391 \\
		1019    -13.797698043302962 \\
		1020    -13.812344501741869 \\
		1021    -13.826990407047697 \\
		1022    -13.841635759148417 \\
		1023    -13.8562805598845 \\
		1024    -13.870924809857286 \\
		1025    -13.885568509248616 \\
		1026    -13.900211659205418 \\
		1027    -13.914854260988488 \\
		1028    -13.929496314430665 \\
		1029    -13.944137821150635 \\
		1030    -13.958778781524915 \\
		1031    -13.973419196953971 \\
		1032    -13.988059067737115 \\
		1033    -14.00269839428234 \\
		1034    -14.01733717851635 \\
		1035    -14.031975419267352 \\
		1036    -14.046613118482243 \\
		1037    -14.061250278215898 \\
		1038    -14.075886897102919 \\
		1039    -14.09052297685182 \\
		1040    -14.10515851788531 \\
		1041    -14.119793521446555 \\
		1042    -14.134427988331824 \\
		1043    -14.149061919025717 \\
		1044    -14.163695314794536 \\
		1045    -14.178328175772505 \\
		1046    -14.192960502779883 \\
		1047    -14.207592296188464 \\
		1048    -14.222223557701517 \\
		1049    -14.236854288780888 \\
		1050    -14.251484489462605 \\
		1051    -14.266114159065966 \\
		1052    -14.280743300390474 \\
		1053    -14.295371912420475 \\
		1054    -14.309999997104628 \\
		1055    -14.324627555107401 \\
		1056    -14.339254586677876 \\
		1057    -14.353881093271708 \\
		1058    -14.36850707647879 \\
		1059    -14.38313253460213 \\
		1060    -14.397757470123567 \\
		1061    -14.412381883037645 \\
		1062    -14.42700577386572 \\
		1063    -14.44162914485755 \\
		1064    -14.456251993757053 \\
		1065    -14.47087432378445 \\
		1066    -14.48549613616143 \\
		1067    -14.500117432335815 \\
		1068    -14.514738208731131 \\
		1069    -14.529358469412921 \\
		1070    -14.54397821571599 \\
		1071    -14.558597447644614 \\
		1072    -14.573216163656054 \\
		1073    -14.587834367482078 \\
		1074    -14.602452059683701 \\
		1075    -14.61706923811408 \\
		1076    -14.631685906484197 \\
		1077    -14.646302064242178 \\
		1078    -14.660917711710129 \\
		1079    -14.675532849860403 \\
		1080    -14.690147479678764 \\
		1081    -14.704761603989365 \\
		1082    -14.719375220606482 \\
		1083    -14.733988332676974 \\
		1084    -14.748600937990554 \\
		1085    -14.76321303885864 \\
		1086    -14.777824636405768 \\
		1087    -14.79243573039903 \\
		1088    -14.80704632468416 \\
		1089    -14.821656416186288 \\
		1090    -14.836266006903315 \\
		1091    -14.850875097088032 \\
		1092    -14.865483686734136 \\
		1093    -14.880091779986705 \\
		1094    -14.894699375481423 \\
		1095    -14.90930647301778 \\
		1096    -14.923913071034084 \\
		1097    -14.938519176966125 \\
		1098    -14.953124787885526 \\
		1099    -14.967729903300652 \\
		1100    -14.982334524700157 \\
		1101    -14.99693865182179 \\
		1102    -15.011542287210819 \\
		1103    -15.026145433102068 \\
		1104    -15.040748088655832 \\
		1105    -15.055350254668356 \\
		1106    -15.069951930236025 \\
		1107    -15.084553118731758 \\
		1108    -15.09915381735281 \\
		1109    -15.113754031008451 \\
		1110    -15.128353757819019 \\
		1111    -15.142952998366864 \\
		1112    -15.15755175481046 \\
		1113    -15.17215002470508 \\
		1114    -15.186747810449111 \\
		1115    -15.201345114506163 \\
		1116    -15.215941936005557 \\
		1117    -15.230538276962319 \\
		1118    -15.245134138515855 \\
		1119    -15.259729518927035 \\
		1120    -15.274324417663886 \\
		1121    -15.288918841758228 \\
		1122    -15.30351278877649 \\
		1123    -15.318106252825404 \\
		1124    -15.33269923948906 \\
		1125    -15.347291754597045 \\
		1126    -15.361883794121345 \\
		1127    -15.376475359604145 \\
		1128    -15.391066450902924 \\
		1129    -15.405657066134218 \\
		1130    -15.42024721007437 \\
		1131    -15.43483688315906 \\
		1132    -15.449426084461331 \\
		1133    -15.464014816880725 \\
		1134    -15.478603075583091 \\
		1135    -15.493190867938248 \\
		1136    -15.507778188838037 \\
		1137    -15.522365050095964 \\
		1138    -15.536951440532055 \\
		1139    -15.551537367074191 \\
		1140    -15.566122824605014 \\
		1141    -15.580707819761752 \\
		1142    -15.595292353172558 \\
		1143    -15.609876417578828 \\
		1144    -15.624460022516363 \\
		1145    -15.639043166287161 \\
		1146    -15.653625847660367 \\
		1147    -15.668208064214712 \\
		1148    -15.682789822779794 \\
		1149    -15.697371121000405 \\
		1150    -15.711951960177748 \\
		1151    -15.72653234102581 \\
		1152    -15.74111226880888 \\
		1153    -15.755691725100485 \\
		1154    -15.770270739142758 \\
		1155    -15.78484929785769 \\
		1156    -15.799427399803752 \\
		1157    -15.81400504807819 \\
		1158    -15.828582248012076 \\
		1159    -15.843158988757342 \\
		1160    -15.857735275028396 \\
		1161    -15.872311113471358 \\
		1162    -15.886886503766343 \\
		1163    -15.90146144874471 \\
		1164    -15.916035938507704 \\
		1165    -15.93060998165692 \\
		1166    -15.945183575432972 \\
		1167    -15.9597567182065 \\
		1168    -15.974329417697618 \\
		1169    -15.988901669540247 \\
		1170    -16.003473473544457 \\
		1171    -16.018044836382874 \\
		1172    -16.03261575882766 \\
		1173    -16.047186237517508 \\
		1174    -16.06175627261042 \\
		1175    -16.07632586572335 \\
		1176    -16.09089501100383 \\
		1177    -16.10546372111747 \\
		1178    -16.120031989865296 \\
		1179    -16.134599818927963 \\
		1180    -16.14916720935064 \\
		1181    -16.163734158168833 \\
		1182    -16.178300674267522 \\
		1183    -16.192866756956743 \\
		1184    -16.20743239171551 \\
		1185    -16.22199760175518 \\
		1186    -16.236562372937165 \\
		1187    -16.25112670136399 \\
		1188    -16.265690604029178 \\
		1189    -16.2802540878421 \\
		1190    -16.294817118472075 \\
		1191    -16.309379729246434 \\
		1192    -16.323941902897896 \\
		1193    -16.33850364837948 \\
		1194    -16.35306495462735 \\
		1195    -16.36762584608632 \\
		1196    -16.382186297166484 \\
		1197    -16.39674633324241 \\
		1198    -16.411305935626856 \\
		1199    -16.425865115076938 \\
		1200    -16.440423864077 \\
		1201    -16.454982186959448 \\
		1202    -16.469540087965783 \\
		1203    -16.484097562663205 \\
		1204    -16.498654613563076 \\
		1205    -16.513211234133415 \\
		1206    -16.527767440290663 \\
		1207    -16.542323222085287 \\
		1208    -16.556878584497255 \\
		1209    -16.571433532363983 \\
		1210    -16.58598805643835 \\
		1211    -16.600542157850473 \\
		1212    -16.61509582589744 \\
		1213    -16.629649102476115 \\
		1214    -16.644201953399115 \\
		1215    -16.65875438907497 \\
		1216    -16.67330641518983 \\
		1217    -16.687858013476017 \\
		1218    -16.70240920833117 \\
		1219    -16.716959990040447 \\
		1220    -16.731510354103765 \\
		1221    -16.746060301909104 \\
		1222    -16.76060984428639 \\
		1223    -16.775158967109718 \\
		1224    -16.789707666271788 \\
		1225    -16.804255976420016 \\
		1226    -16.818803882780465 \\
		1227    -16.833351366547298 \\
		1228    -16.847898440149326 \\
		1229    -16.862445112908084 \\
		1230    -16.87699138900781 \\
		1231    -16.89153722837803 \\
		1232    -16.906082695684994 \\
		1233    -16.92062773492662 \\
		1234    -16.935172347868 \\
		1235    -16.949716578081926 \\
		1236    -16.964260411326514 \\
		1237    -16.978803838373608 \\
		1238    -16.993346885341033 \\
		1239    -17.007889518419894 \\
		1240    -17.02243175645564 \\
		1241    -17.036973593216278 \\
		1242    -17.051515005102885 \\
		1243    -17.066056049753858 \\
		1244    -17.080596674689914 \\
		1245    -17.095136895343472 \\
		1246    -17.10967673780437 \\
		1247    -17.124216160177838 \\
		1248    -17.138755198192488 \\
		1249    -17.153293846188703 \\
		1250    -17.167832093278026 \\
		1251    -17.1823699351391 \\
		1252    -17.19690738091288 \\
		1253    -17.211444424562995 \\
		1254    -17.225981084982532 \\
		1255    -17.240517365617258 \\
		1256    -17.255053252596017 \\
		1257    -17.269588755564286 \\
		1258    -17.28412384919604 \\
		1259    -17.29865856069739 \\
		1260    -17.313192922110563 \\
		1261    -17.327726897254824 \\
		1262    -17.34226045480537 \\
		1263    -17.35679362914663 \\
		1264    -17.371326375421038 \\
		1265    -17.38585875540398 \\
		1266    -17.40039078555451 \\
		1267    -17.414922412078653 \\
		1268    -17.429453623950543 \\
		1269    -17.4439844700339 \\
		1270    -17.458514969516195 \\
		1271    -17.473045086810284 \\
		1272    -17.487574812842254 \\
		1273    -17.50210415236866 \\
		1274    -17.51663309455315 \\
		1275    -17.531161677946113 \\
		1276    -17.545689864230322 \\
		1277    -17.56021772188902 \\
		1278    -17.57474512549397 \\
		1279    -17.58927214919247 \\
		1280    -17.603798873638922 \\
		1281    -17.618325152235737 \\
		1282    -17.632851070961813 \\
		1283    -17.647376616108193 \\
		1284    -17.661901780604037 \\
		1285    -17.676426584563988 \\
		1286    -17.690951006356258 \\
		1287    -17.705475065562524 \\
		1288    -17.719998747965075 \\
		1289    -17.734522048781475 \\
		1290    -17.749044964553253 \\
		1291    -17.76356752299418 \\
		1292    -17.77808972921636 \\
		1293    -17.792611569702867 \\
		1294    -17.807133057453253 \\
		1295    -17.82165414977457 \\
		1296    -17.836174874856077 \\
		1297    -17.8506952231463 \\
		1298    -17.865215213295752 \\
		1299    -17.879734837567238 \\
		1300    -17.894254057727338 \\
		1301    -17.90877294654623 \\
		1302    -17.923291424047374 \\
		1303    -17.937809587789552 \\
		1304    -17.952327321048678 \\
		1305    -17.966844828245463 \\
		1306    -17.981361928505777 \\
		1307    -17.99587861656438 \\
		1308    -18.010395007251983 \\
		1309    -18.024910968904607 \\
		1310    -18.039426523501394 \\
		1311    -18.05394175948394 \\
		1312    -18.068456597289607 \\
		1313    -18.08297109109859 \\
		1314    -18.097485233402157 \\
		1315    -18.11199909447308 \\
		1316    -18.126512433794993 \\
		1317    -18.141025621711417 \\
		1318    -18.155538377539905 \\
		1319    -18.17005077829713 \\
		1320    -18.184562782232263 \\
		1321    -18.199074460992584 \\
		1322    -18.213585739717146 \\
		1323    -18.228096730396928 \\
		1324    -18.242607393680316 \\
		1325    -18.257117667477566 \\
		1326    -18.27162756248604 \\
		1327    -18.28613717111952 \\
		1328    -18.300646392067225 \\
		1329    -18.315155174571462 \\
		1330    -18.329663719742936 \\
		1331    -18.344171776852697 \\
		1332    -18.358679619238206 \\
		1333    -18.373187049327143 \\
		1334    -18.387694196227912 \\
		1335    -18.402200944749808 \\
		1336    -18.416707401815426 \\
		1337    -18.4312135133758 \\
		1338    -18.445719183497815 \\
		1339    -18.460224376582495 \\
		1340    -18.47472945881951 \\
		1341    -18.489234132657216 \\
		1342    -18.503738364713314 \\
		1343    -18.518242279249645 \\
		1344    -18.53274588153137 \\
		1345    -18.547249215032657 \\
		1346    -18.561752287379967 \\
		1347    -18.576255054660486 \\
		1348    -18.59075739520941 \\
		1349    -18.605259309933075 \\
		1350    -18.619760951751612 \\
		1351    -18.634262141864834 \\
		1352    -18.648763048685417 \\
		1353    -18.663263738171544 \\
		1354    -18.67776404044396 \\
		1355    -18.692263943990667 \\
		1356    -18.70676348212661 \\
		1357    -18.721262897502207 \\
		1358    -18.735761983248516 \\
		1359    -18.750260607714246 \\
		1360    -18.764758905807852 \\
		1361    -18.77925679022081 \\
		1362    -18.79375435176638 \\
		1363    -18.80825164037259 \\
		1364    -18.822748674480074 \\
		1365    -18.83724519496661 \\
		1366    -18.851741524845725 \\
		1367    -18.86623760141616 \\
		1368    -18.880733316067015 \\
		1369    -18.895228534762126 \\
		1370    -18.909723588898064 \\
		1371    -18.92421814922645 \\
		1372    -18.938712664054474 \\
		1373    -18.95320674847628 \\
		1374    -18.967700765259835 \\
		1375    -18.982194281921227 \\
		1376    -18.996687183856707 \\
		1377    -19.011179676121145 \\
		1378    -19.02567205274292 \\
		1379    -19.040164105066673 \\
		1380    -19.054655797476343 \\
		1381    -19.069147284399566 \\
		1382    -19.08363827578054 \\
		1383    -19.09812881296833 \\
		1384    -19.112619134183333 \\
		1385    -19.127109606682126 \\
		1386    -19.141599376055197 \\
		1387    -19.15608859227806 \\
		1388    -19.17057800183432 \\
		1389    -19.185066780607034 \\
		1390    -19.199555314577164 \\
		1391    -19.214043442376035 \\
		1392    -19.228531232513117 \\
		1393    -19.24301893696192 \\
		1394    -19.2575062776982 \\
		1395    -19.271993249975793 \\
		1396    -19.28647990583715 \\
		1397    -19.300966182310045 \\
		1398    -19.315452307216447 \\
		1399    -19.329938127854582 \\
		1400    -19.344423617112156 \\
		1401    -19.358908669561554 \\
		1402    -19.37339320415914 \\
		1403    -19.38787757449068 \\
		1404    -19.402361280807686 \\
		1405    -19.41684514530638 \\
		1406    -19.431328528167956 \\
		1407    -19.445811934305528 \\
		1408    -19.460294717818574 \\
		1409    -19.474776922504436 \\
		1410    -19.489259453310318 \\
		1411    -19.503741498026137 \\
		1412    -19.518222915368334 \\
		1413    -19.53270433787042 \\
		1414    -19.5471852534859 \\
		1415    -19.561666119516328 \\
		1416    -19.57614643601329 \\
		1417    -19.590626387211007 \\
		1418    -19.605106486689813 \\
		1419    -19.619585609246702 \\
		1420    -19.634064446776698 \\
		1421    -19.648542893022903 \\
		1422    -19.663021206552457 \\
		1423    -19.677499242627555 \\
		1424    -19.69197732352621 \\
		1425    -19.706455131152428 \\
		1426    -19.720932513144792 \\
		1427    -19.735409364844376 \\
		1428    -19.749886019206944 \\
		1429    -19.764362014405442 \\
		1430    -19.778837809195952 \\
		1431    -19.79331399551742 \\
		1432    -19.807789478060826 \\
		1433    -19.822264542985355 \\
		1434    -19.836739759811064 \\
		1435    -19.851214050404383 \\
		1436    -19.865688316721283 \\
		1437    -19.880162347190407 \\
		1438    -19.894635979080135 \\
		1439    -19.90910908203124 \\
		1440    -19.923582478565596 \\
		1441    -19.93805483162276 \\
		1442    -19.952527641722185 \\
		1443    -19.966999046372713 \\
		1444    -19.981471420536522 \\
		1445    -19.995943496030907 \\
		1446    -20.010415216433493 \\
		1447    -20.024886280523667 \\
		1448    -20.039357484624723 \\
		1449    -20.053828783743953 \\
		1450    -20.068299595838887 \\
		1451    -20.0827701354084 \\
		1452    -20.097239441390087 \\
		1453    -20.11170861371217 \\
		1454    -20.12617724262399 \\
		1455    -20.140646547064517 \\
		1456    -20.15511517482435 \\
		1457    -20.169582821251602 \\
		1458    -20.18405060905495 \\
		1459    -20.198518735702866 \\
		1460    -20.212986364537397 \\
		1461    -20.227453267065716 \\
		1462    -20.241919804708377 \\
		1463    -20.25638636807218 \\
		1464    -20.270853096818776 \\
		1465    -20.285318739266902 \\
		1466    -20.299784350037744 \\
		1467    -20.31424998272931 \\
		1468    -20.328715344117523 \\
		1469    -20.34317953696413 \\
		1470    -20.357644780920886 \\
		1471    -20.372110179646533 \\
		1472    -20.386574652321002 \\
		1473    -20.401038162995533 \\
		1474    -20.415500484862125 \\
		1475    -20.42996376201239 \\
		1476    -20.444427238011954 \\
		1477    -20.45888914141049 \\
		1478    -20.47335182984618 \\
		1479    -20.487813576970318 \\
		1480    -20.50227455573048 \\
		1481    -20.516735441755028 \\
		1482    -20.53119615833056 \\
		1483    -20.545655930542342 \\
		1484    -20.560116663345266 \\
		1485    -20.574577768492272 \\
		1486    -20.589037918045065 \\
		1487    -20.60349516629457 \\
		1488    -20.61795497049157 \\
		1489    -20.632412716347854 \\
		1490    -20.646872013982588 \\
		1491    -20.661329723320303 \\
		1492    -20.675788899734346 \\
		1493    -20.690246082847224 \\
		1494    -20.704702803523272 \\
		1495    -20.719159431524176 \\
		1496    -20.733615346754572 \\
		1497    -20.748072443527573 \\
		1498    -20.76252903662749 \\
		1499    -20.776984592444393 \\
		1500    -20.79143989303225 \\
		1501    -20.805897218455318 \\
		1502    -20.820352545443956 \\
		1503    -20.834806498439303 \\
		1504    -20.84925993989763 \\
		1505    -20.863716446954278 \\
		1506    -20.87816918381338 \\
		1507    -20.8926254217538 \\
		1508    -20.907080278916485 \\
		1509    -20.92153658092273 \\
		1510    -20.93599044533861 \\
		1511    -20.950443210007425 \\
		1512    -20.964896487236228 \\
		1513    -20.97934833748952 \\
		1514    -20.993799208401253 \\
		1515    -21.008251747217322 \\
		1516    -21.022701892414986 \\
		1517    -21.03715444496053 \\
		1518    -21.05160501123866 \\
		1519    -21.066055193468298 \\
		1520    -21.08050574288394 \\
		1521    -21.094955225104105 \\
		1522    -21.109406020533736 \\
		1523    -21.123856123746872 \\
		1524    -21.13830578791269 \\
		1525    -21.152753855841883 \\
		1526    -21.167204718488954 \\
		1527    -21.181649357574717 \\
		1528    -21.19609731188449 \\
		1529    -21.210543563518605 \\
		1530    -21.224991368215772 \\
		1531    -21.23943952660675 \\
		1532    -21.25388543724409 \\
		1533    -21.268332760701135 \\
		1534    -21.28278273548901 \\
		1535    -21.29723008540647 \\
		1536    -21.31167567604289 \\
		1537    -21.326120715031696 \\
		1538    -21.340568728922026 \\
		1539    -21.355014677974527 \\
		1540    -21.369457357973612 \\
		1541    -21.38390208490502 \\
		1542    -21.398345415110267 \\
		1543    -21.41279105351578 \\
		1544    -21.42723459787352 \\
		1545    -21.44167534253243 \\
		1546    -21.456116198641688 \\
		1547    -21.470554618836097 \\
		1548    -21.4849995320327 \\
		1549    -21.49944301220382 \\
		1550    -21.51388697347822 \\
		1551    -21.52833015945441 \\
		1552    -21.542775218160138 \\
		1553    -21.557219399058642 \\
		1554    -21.571664992779542 \\
		1555    -21.586111917786802 \\
		1556    -21.600551810759733 \\
		1557    -21.614993091013346 \\
		1558    -21.629429809410183 \\
		1559    -21.64387266559685 \\
		1560    -21.658310980450825 \\
		1561    -21.672750105314265 \\
		1562    -21.687191790099728 \\
		1563    -21.701629079388418 \\
		1564    -21.71606832727302 \\
		1565    -21.730510905734956 \\
		1566    -21.7449461079003 \\
		1567    -21.759385323101203 \\
		1568    -21.773818909375102 \\
		1569    -21.788258231826674 \\
		1570    -21.80270013890643 \\
		1571    -21.81713616068022 \\
		1572    -21.831577214431903 \\
		1573    -21.846010964007853 \\
		1574    -21.86044936371981 \\
		1575    -21.874884276173322 \\
		1576    -21.889320030692364 \\
		1577    -21.90375414148745 \\
		1578    -21.918188400959895 \\
		1579    -21.932622356971393 \\
		1580    -21.94706300696424 \\
		1581    -21.96149993487113 \\
		1582    -21.975932777852844 \\
		1583    -21.990363568293635 \\
		1584    -22.004800167565733 \\
		1585    -22.01923305989329 \\
		1586    -22.03366573511171 \\
		1587    -22.04809367151001 \\
		1588    -22.06251993092868 \\
		1589    -22.076956324616503 \\
		1590    -22.091390393811185 \\
		1591    -22.105821944568444 \\
		1592    -22.12025562061166 \\
		1593    -22.134682889448847 \\
		1594    -22.149117465486515 \\
		1595    -22.163545428484973 \\
		1596    -22.177979952486137 \\
		1597    -22.19240680143243 \\
		1598    -22.206832770405068 \\
		1599    -22.221267204333998 \\
		1600    -22.235689725587488 \\
		1601    -22.25012219380094 \\
		1602    -22.26454562996978 \\
		1603    -22.27898126821382 \\
		1604    -22.293398271357688 \\
		1605    -22.307829479692725 \\
		1606    -22.32224692435578 \\
		1607    -22.336679393673986 \\
		1608    -22.35111629778783 \\
		1609    -22.365542248749943 \\
		1610    -22.379980616483852 \\
		1611    -22.39440549150451 \\
		1612    -22.408843698865223 \\
		1613    -22.42327404345856 \\
		1614    -22.437704365805683 \\
		1615    -22.45214758933354 \\
		1616    -22.466578474969626 \\
		1617    -22.481011520467327 \\
		1618    -22.49542947845319 \\
		1619    -22.509845171739464 \\
		1620    -22.52427827807658 \\
		1621    -22.53870193980094 \\
		1622    -22.55313733982255 \\
		1623    -22.567560944413223 \\
		1624    -22.581980538450104 \\
		1625    -22.596415338993395 \\
		1626    -22.61083239932778 \\
		1627    -22.62526270761854 \\
		1628    -22.639687664352774 \\
		1629    -22.65411893313742 \\
		1630    -22.668539993008363 \\
		1631    -22.682966386023647 \\
		1632    -22.697395157110197 \\
		1633    -22.71181188625846 \\
		1634    -22.726240522892468 \\
		1635    -22.740665234794736 \\
		1636    -22.755074567407895 \\
		1637    -22.769490975731152 \\
		1638    -22.783927427078847 \\
		1639    -22.798352868528053 \\
		1640    -22.81277801283777 \\
		1641    -22.827197017784883 \\
		1642    -22.841613555445758 \\
		1643    -22.856042116283234 \\
		1644    -22.870473001774197 \\
		1645    -22.88488590328472 \\
		1646    -22.899300791301176 \\
		1647    -22.913732161745248 \\
		1648    -22.928148797578856 \\
		1649    -22.9425645687849 \\
		1650    -22.95698633727665 \\
		1651    -22.97138690606752 \\
		1652    -22.985791262816957 \\
		1653    -23.000202087449495 \\
		1654    -23.014621362978048 \\
		1655    -23.029011451778892 \\
		1656    -23.04342372034607 \\
		1657    -23.057823325164932 \\
		1658    -23.07223171248032 \\
		1659    -23.086631342663225 \\
		1660    -23.101068769194423 \\
		1661    -23.115499936065834 \\
		1662    -23.129912097721437 \\
		1663    -23.144359260621457 \\
		1664    -23.158756076936015 \\
		1665    -23.173163528561282 \\
		1666    -23.187582574156288 \\
		1667    -23.201998477906525 \\
		1668    -23.216414783593965 \\
		1669    -23.230829947911214 \\
		1670    -23.245252895503512 \\
		1671    -23.25966196627265 \\
		1672    -23.274028244178904 \\
		1673    -23.288467388674324 \\
		1674    -23.302838328193857 \\
		1675    -23.317258295240617 \\
		1676    -23.331646885990242 \\
		1677    -23.34604364392852 \\
		1678    -23.36046188756997 \\
		1679    -23.374900517895767 \\
		1680    -23.38928201208514 \\
		1681    -23.403684120990206 \\
		1682    -23.41811197353468 \\
		1683    -23.432508276424077 \\
		1684    -23.446946410354606 \\
		1685    -23.461367094653742 \\
		1686    -23.475750883082377 \\
		1687    -23.490185398585478 \\
		1688    -23.504565893010337 \\
		1689    -23.518931112750938 \\
		1690    -23.533346231648352 \\
		1691    -23.54775168815822 \\
		1692    -23.562176531146665 \\
		1693    -23.576594636723883 \\
		1694    -23.59099042008326 \\
		1695    -23.605399611318212 \\
		1696    -23.619800534482707 \\
		1697    -23.63420665765227 \\
		1698    -23.648593819682898 \\
		1699    -23.662994350140245 \\
		1700    -23.67738537318481 \\
		1701    -23.69179526516859 \\
		1702    -23.706189474080247 \\
		1703    -23.720597779510175 \\
		1704    -23.735044481307966 \\
		1705    -23.749434118160536 \\
		1706    -23.763797340026418 \\
		1707    -23.778185397766432 \\
		1708    -23.79258451610184 \\
		1709    -23.80701552816605 \\
		1710    -23.821446072878974 \\
		1711    -23.835768680645266 \\
		1712    -23.850177137625472 \\
		1713    -23.864580112815595 \\
		1714    -23.878924646314864 \\
		1715    -23.893293304006793 \\
		1716    -23.90777251659282 \\
		1717    -23.92212297051391 \\
		1718    -23.93646873644252 \\
		1719    -23.950882086506837 \\
		1720    -23.965280940634933 \\
		1721    -23.97968575764222 \\
		1722    -23.99406545155725 \\
		1723    -24.008426729067004 \\
		1724    -24.022764352153057 \\
		1725    -24.037118939335315 \\
		1726    -24.051557467996155 \\
		1727    -24.065932132631783 \\
		1728    -24.080261994757702 \\
		1729    -24.094533062041005 \\
		1730    -24.108925351970896 \\
		1731    -24.12337286383145 \\
		1732    -24.13781066863275 \\
		1733    -24.15215514527368 \\
		1734    -24.166578093574003 \\
		1735    -24.181033707809647 \\
		1736    -24.19540108391525 \\
		1737    -24.209708828432014 \\
		1738    -24.224176859353136 \\
		1739    -24.23855671978876 \\
		1740    -24.25298618404575 \\
		1741    -24.26729953377485 \\
		1742    -24.28170180397496 \\
		1743    -24.29610086241376 \\
		1744    -24.31050121728841 \\
		1745    -24.3248526869906 \\
		1746    -24.33926023481604 \\
		1747    -24.35352243983508 \\
		1748    -24.367797768232172 \\
		1749    -24.382128790933276 \\
		1750    -24.396529903439987 \\
		1751    -24.410874680753334 \\
		1752    -24.425268537673443 \\
		1753    -24.43961616595964 \\
		1754    -24.453995569138304 \\
		1755    -24.468264714844665 \\
		1756    -24.482603936933263 \\
		1757    -24.497004537968692 \\
		1758    -24.511353797930372 \\
		1759    -24.525665320092376 \\
		1760    -24.54004523580819 \\
		1761    -24.554422581875095 \\
		1762    -24.568696173412576 \\
		1763    -24.58303017443756 \\
		1764    -24.597245917936203 \\
		1765    -24.611372933557018 \\
		1766    -24.62562561743862 \\
		1767    -24.639947851622566 \\
		1768    -24.654229787605367 \\
		1769    -24.668542948720606 \\
		1770    -24.68294139274066 \\
		1771    -24.69743404427599 \\
		1772    -24.71170818680835 \\
		1773    -24.72601697342592 \\
		1774    -24.740149870721645 \\
		1775    -24.75427193858285 \\
		1776    -24.768487863107648 \\
		1777    -24.78282993292655 \\
		1778    -24.797281577147945 \\
		1779    -24.811747558593062 \\
		1780    -24.826269194596392 \\
		1781    -24.840642368188092 \\
		1782    -24.854951231567703 \\
		1783    -24.869283393995058 \\
		1784    -24.883462491160167 \\
		1785    -24.89756211903373 \\
		1786    -24.911813836213767 \\
		1787    -24.92585677823584 \\
		1788    -24.93996486967583 \\
		1789    -24.95431003831165 \\
		1790    -24.968658639172567 \\
		1791    -24.98281187864892 \\
		1792    -24.99705719202277 \\
		1793    -25.011323126721905 \\
		1794    -25.025548561629268 \\
		1795    -25.039768231203837 \\
		1796    -25.054067307814393 \\
		1797    -25.0685307892062 \\
		1798    -25.082966484739476 \\
		1799    -25.097319747815803 \\
		1800    -25.11162347378669 \\
		1801    -25.125952534413788 \\
		1802    -25.14029209124519 \\
		1803    -25.154400443787832 \\
		1804    -25.168475233463496 \\
		1805    -25.182591516761505 \\
		1806    -25.19651954363247 \\
		1807    -25.210447169544224 \\
		1808    -25.22441961438361 \\
		1809    -25.238344954566866 \\
		1810    -25.25231822859101 \\
		1811    -25.266257477416378 \\
		1812    -25.280293012008602 \\
		1813    -25.294402903078282 \\
		1814    -25.308727952446645 \\
		1815    -25.323221336858825 \\
		1816    -25.33762389513798 \\
		1817    -25.35212920010573 \\
		1818    -25.36614788296829 \\
		1819    -25.379817592843263 \\
		1820    -25.393584249362956 \\
		1821    -25.407324949171056 \\
		1822    -25.421028320767185 \\
		1823    -25.43468771330317 \\
		1824    -25.448488983079933 \\
		1825    -25.462345219635043 \\
		1826    -25.4763820555112 \\
		1827    -25.490351958014838 \\
		1828    -25.504583834410795 \\
		1829    -25.518904326533903 \\
		1830    -25.53323267701808 \\
		1831    -25.547454141192574 \\
		1832    -25.561559716301137 \\
		1833    -25.575666946745145 \\
		1834    -25.589909638962016 \\
		1835    -25.604115135905356 \\
		1836    -25.618574654395374 \\
		1837    -25.632860962379066 \\
		1838    -25.64693325898615 \\
		1839    -25.660905433166008 \\
		1840    -25.674831955826754 \\
		1841    -25.68845851030034 \\
		1842    -25.702058664066467 \\
		1843    -25.715665110568903 \\
		1844    -25.729352102598558 \\
		1845    -25.742985192174803 \\
		1846    -25.756731124511433 \\
		1847    -25.770403082476957 \\
		1848    -25.783553535881726 \\
		1849    -25.797001749311278 \\
		1850    -25.810555230373836 \\
		1851    -25.824449682926215 \\
		1852    -25.83818580268754 \\
		1853    -25.851151103173862 \\
		1854    -25.863880481997764 \\
		1855    -25.876769470592027 \\
		1856    -25.889724942274626 \\
		1857    -25.902739896063654 \\
		1858    -25.915864049371894 \\
		1859    -25.92887603236524 \\
		1860    -25.94194871145144 \\
		1861    -25.955033249420794 \\
		1862    -25.968386322050527 \\
		1863    -25.981854933616226 \\
		1864    -25.995388176539965 \\
		1865    -26.009074388307685 \\
		1866    -26.022577532694335 \\
		1867    -26.035944471879528 \\
		1868    -26.049167845220122 \\
		1869    -26.06215684410717 \\
		1870    -26.07473091861363 \\
		1871    -26.08745693680611 \\
		1872    -26.09992164782886 \\
		1873    -26.112557662745104 \\
		1874    -26.12522221823246 \\
		1875    -26.137780022179008 \\
		1876    -26.150444013958264 \\
		1877    -26.16333114253418 \\
		1878    -26.17638611372668 \\
		1879    -26.18943829792498 \\
		1880    -26.20252102746808 \\
		1881    -26.21599559798801 \\
		1882    -26.229473135211244 \\
		1883    -26.243056370668278 \\
		1884    -26.256633788134348 \\
		1885    -26.27018111181391 \\
		1886    -26.28367919555855 \\
		1887    -26.297328694934805 \\
		1888    -26.31087429642332 \\
		1889    -26.323994664001884 \\
		1890    -26.33736998765713 \\
		1891    -26.350138101009097 \\
		1892    -26.362501464136713 \\
		1893    -26.37544633040058 \\
		1894    -26.38759713796879 \\
		1895    -26.400032441561123 \\
		1896    -26.41200615361807 \\
		1897    -26.424122191961793 \\
		1898    -26.435727942294864 \\
		1899    -26.447732876344656 \\
		1900    -26.46013028253006 \\
		1901    -26.47275860446808 \\
		1902    -26.484767497372648 \\
		1903    -26.49693369942438 \\
		1904    -26.507919342301356 \\
		1905    -26.51904381632017 \\
		1906    -26.53003813771594 \\
		1907    -26.540247264261257 \\
		1908    -26.55130081979297 \\
		1909    -26.56150608143153 \\
		1910    -26.57243066566716 \\
		1911    -26.582200476384703 \\
		1912    -26.59160110569558 \\
		1913    -26.601058212932045 \\
		1914    -26.610050460894694 \\
		1915    -26.6183945014445 \\
		1916    -26.626470398478258 \\
		1917    -26.635396344584866 \\
		1918    -26.643802162289468 \\
		1919    -26.653467793495217 \\
		1920    -26.66200765713304 \\
		1921    -26.66994218948281 \\
		1922    -26.677320015764842 \\
		1923    -26.68446899494312 \\
		1924    -26.691375493955515 \\
		1925    -26.698728370733747 \\
		1926    -26.705550152234093 \\
		1927    -26.71205861642904 \\
		1928    -26.718308275500267 \\
		1929    -26.724744503578766 \\
		1930    -26.729293140904623 \\
		1931    -26.734725821789223 \\
		1932    -26.739313372598943 \\
		1933    -26.743866963951508 \\
		1934    -26.749412503643867 \\
		1935    -26.753963918049784 \\
		1936    -26.757570640879045 \\
		1937    -26.762004583796443 \\
		1938    -26.765531222667114 \\
		1939    -26.76975410125117 \\
		1940    -26.773248676003877 \\
		1941    -26.777192192860163 \\
		1942    -26.781051506390316 \\
		1943    -26.78388530390866 \\
		1944    -26.78846060830495 \\
		1945    -26.792706723758215 \\
		1946    -26.79727986002745 \\
		1947    -26.799790288532268 \\
		1948    -26.803627464979954 \\
		1949    -26.807805197220244 \\
		1950    -26.810681281886275 \\
		1951    -26.8136666650851 \\
		1952    -26.81509560095557 \\
		1953    -26.817185329999642 \\
		1954    -26.818514688883962 \\
		1955    -26.81995721239128 \\
		1956    -26.820998106558974 \\
		1957    -26.822172154348287 \\
		1958    -26.823170866480094 \\
		1959    -26.82430555499956 \\
		1960    -26.825218375897478 \\
		1961    -26.82611202850397 \\
		1962    -26.82705232827148 \\
		1963    -26.82823769846269 \\
		1964    -26.8302543200795 \\
		1965    -26.830873727396675 \\
		1966    -26.831443562858553 \\
		1967    -26.831967947200024 \\
		1968    -26.83247635487188 \\
		1969    -26.83308602762647 \\
		1970    -26.833524218472466 \\
		1971    -26.834265203589357 \\
		1972    -26.83667746590937 \\
		1973    -26.836848504552716 \\
		1974    -26.837128918718143 \\
		1975    -26.8372245014605 \\
		1976    -26.837866662958238 \\
		1977    -26.839008312570233 \\
		1978    -26.840868586145103 \\
		1979    -26.8411327057148 \\
		1980    -26.841484153499692 \\
		1981    -26.841612087922243 \\
		1982    -26.841879373518584 \\
		1983    -26.84196493399604 \\
		1984    -26.842048182104097 \\
		1985    -26.84213038492056 \\
		1986    -26.842211541848748 \\
		1987    -26.842290419774866 \\
		1988    -26.842368257468905 \\
		1989    -26.842445054368905 \\
		1990    -26.842520809920178 \\
		1991    -26.842595523575337 \\
		1992    -26.84266919479431 \\
		1993    -26.842743056850555 \\
		1994    -26.84354707878228 \\
		1995    -26.843618960512785 \\
		1996    -26.843718736551324 \\
		1997    -26.84401646476053 \\
		1998    -26.844290888792923 \\
		1999    -26.84454405479105 \\
		2000    -26.845193863295247 \\
		2001    -26.84526077229916 \\
		2002    -26.845427839066076 \\
		2003    -26.845725711890562 \\
		2004    -26.84633921251576 \\
		2005    -26.8466139592762 \\
		2006    -26.846887814366603 \\
		2007    -26.846947381325258 \\
		2008    -26.84700588322195 \\
		2009    -26.84706331962512 \\
		2010    -26.847119690110947 \\
		2011    -26.84717499426333 \\
		2012    -26.84722923167393 \\
		2013    -26.84728240194216 \\
		2014    -26.847334504675203 \\
		2015    -26.847426036130962 \\
		2016    -26.847533391844433 \\
		2017    -26.847633718011334 \\
		2018    -26.847854104737483 \\
		2019    -26.847888100490685 \\
		2020    -26.84809880387569 \\
		2021    -26.848146103422117 \\
		2022    -26.848180129411812 \\
		2023    -26.84821275382141 \\
		2024    -26.848244761441723 \\
		2025    -26.848274968861947 \\
		2026    -26.848303810707428 \\
		2027    -26.848304931390388 \\
		2028    -26.848305934109174 \\
		2029    -26.848306818862966 \\
		2030    -26.848307585651042 \\
		2031    -26.848307585651042 \\
		2032    -26.848307585651042 \\
		2033    -26.848307585651042 \\
		2034    -26.848307585651042 \\
		2035    -26.848307585651042 \\
		2036    -26.848307585651042 \\
		2037    -26.848307585651042 \\
		2038    -26.848307585651042 \\
		2039    -26.848307585651042 \\
		2040    -26.848307585651042 \\
		2041    -26.848307585651042 \\
		2042    -26.848307585651042 \\
		2043    -26.848307585651042 \\
		2044    -26.848307585651042 \\
		2045    -26.848307585651042 \\
		2046    -26.848307585651042 \\
		2047    -26.848307585651042 \\
		2048    -26.848307585651042 \\
		2049    -26.848307585651042 \\
		2050    -26.848307585651042 \\
		2051    -26.848307585651042 \\
		2052    -26.848307585651042 \\
		2053    -26.848307585651042 \\
		2054    -26.848307585651042 \\
		2055    -26.848307585651042 \\
		2056    -26.848307585651042 \\
		2057    -26.848307585651042 \\
		2058    -26.848307585651042 \\
		2059    -26.848307585651042 \\
		2060    -26.848307585651042 \\
		2061    -26.848307585651042 \\
		2062    -26.848307585651042 \\
		2063    -26.848307585651042 \\
		2064    -26.848307585651042 \\
		2065    -26.848307585651042 \\
		2066    -26.848307585651042 \\
		2067    -26.848307585651042 \\
		2068    -26.848307585651042 \\
		2069    -26.848307585651042 \\
		2070    -26.848307585651042 \\
		2071    -26.848307585651042 \\
		2072    -26.848307585651042 \\
		2073    -26.848307585651042 \\
		2074    -26.848307585651042 \\
		2075    -26.848307585651042 \\
		2076    -26.848307585651042 \\
		2077    -26.848307585651042 \\
		2078    -26.848307585651042 \\
		2079    -26.848307585651042 \\
		2080    -26.848307585651042 \\
		2081    -26.848307585651042 \\
		2082    -26.848307585651042 \\
		2083    -26.848307585651042 \\
		2084    -26.848307585651042 \\
		2085    -26.848307585651042 \\
		2086    -26.848307585651042 \\
		2087    -26.848307585651042 \\
		2088    -26.848307585651042 \\
		2089    -26.848307585651042 \\
		2090    -26.848307585651042 \\
		2091    -26.848307585651042 \\
		2092    -26.848307585651042 \\
		2093    -26.848307585651042 \\
		2094    -26.848307585651042 \\
		2095    -26.848307585651042 \\
		2096    -26.848307585651042 \\
		2097    -26.848307585651042 \\
		2098    -26.848307585651042 \\
		2099    -26.848307585651042 \\
		2100    -26.848307585651042 \\
		2101    -26.848307585651042 \\
		2102    -26.848307585651042 \\
		2103    -26.848307585651042 \\
		2104    -26.848307585651042 \\
		2105    -26.848307585651042 \\
		2106    -26.848307585651042 \\
		2107    -26.848307585651042 \\
		2108    -26.848307585651042 \\
		2109    -26.848307585651042 \\
		2110    -26.848307585651042 \\
		2111    -26.848307585651042 \\
		2112    -26.848307585651042 \\
		2113    -26.848307585651042 \\
		2114    -26.848307585651042 \\
		2115    -26.848307585651042 \\
		2116    -26.848307585651042 \\
		2117    -26.848307585651042 \\
		2118    -26.848307585651042 \\
		2119    -26.848307585651042 \\
		2120    -26.848307585651042 \\
		2121    -26.848307585651042 \\
		2122    -26.848307585651042 \\
		2123    -26.848307585651042 \\
		2124    -26.848307585651042 \\
		2125    -26.848307585651042 \\
		2126    -26.848307585651042 \\
		2127    -26.848307585651042 \\
		2128    -26.848307585651042 \\
		2129    -26.848307585651042 \\
		2130    -26.848307585651042 \\
		2131    -26.848307585651042 \\
		2132    -26.848307585651042 \\
		2133    -26.848307585651042 \\
		2134    -26.848307585651042 \\
		2135    -26.848307585651042 \\
		2136    -26.848307585651042 \\
		2137    -26.848307585651042 \\
		2138    -26.848307585651042 \\
		2139    -26.848307585651042 \\
		2140    -26.848307585651042 \\
		2141    -26.848307585651042 \\
		2142    -26.848307585651042 \\
		2143    -26.848307585651042 \\
		2144    -26.848307585651042 \\
		2145    -26.848307585651042 \\
		2146    -26.848307585651042 \\
		2147    -26.848307585651042 \\
		2148    -26.848307585651042 \\
		2149    -26.848307585651042 \\
		2150    -26.848307585651042 \\
		2151    -26.848307585651042 \\
		2152    -26.848307585651042 \\
		2153    -26.848307585651042 \\
		2154    -26.848307585651042 \\
		2155    -26.848307585651042 \\
		2156    -26.848307585651042 \\
		2157    -26.848307585651042 \\
		2158    -26.848307585651042 \\
		2159    -26.848307585651042 \\
		2160    -26.848307585651042 \\
		2161    -26.848307585651042 \\
		2162    -26.848307585651042 \\
		2163    -26.848307585651042 \\
		2164    -26.848307585651042 \\
		2165    -26.848307585651042 \\
		2166    -26.848307585651042 \\
		2167    -26.848307585651042 \\
		2168    -26.848307585651042 \\
		2169    -26.848307585651042 \\
		2170    -26.848307585651042 \\
		2171    -26.848307585651042 \\
		2172    -26.848307585651042 \\
		2173    -26.848307585651042 \\
		2174    -26.848307585651042 \\
		2175    -26.848307585651042 \\
		2176    -26.848307585651042 \\
		2177    -26.848307585651042 \\
		2178    -26.848307585651042 \\
		2179    -26.848307585651042 \\
		2180    -26.848307585651042 \\
		2181    -26.848307585651042 \\
		2182    -26.848307585651042 \\
		2183    -26.848307585651042 \\
		2184    -26.848307585651042 \\
		2185    -26.848307585651042 \\
		2186    -26.848307585651042 \\
		2187    -26.848307585651042 \\
		2188    -26.848307585651042 \\
		2189    -26.848307585651042 \\
		2190    -26.848307585651042 \\
		2191    -26.848307585651042 \\
		2192    -26.848307585651042 \\
		2193    -26.848307585651042 \\
		2194    -26.848307585651042 \\
		2195    -26.848307585651042 \\
		2196    -26.848307585651042 \\
		2197    -26.848307585651042 \\
		2198    -26.848307585651042 \\
		2199    -26.848307585651042 \\
		2200    -26.848307585651042 \\
		2201    -26.848307585651042 \\
		2202    -26.848307585651042 \\
		2203    -26.848307585651042 \\
		2204    -26.848307585651042 \\
		2205    -26.848307585651042 \\
		2206    -26.848307585651042 \\
		2207    -26.848307585651042 \\
		2208    -26.848307585651042 \\
		2209    -26.848307585651042 \\
		2210    -26.848307585651042 \\
		2211    -26.848307585651042 \\
		2212    -26.848307585651042 \\
		2213    -26.848307585651042 \\
		2214    -26.848307585651042 \\
		2215    -26.848307585651042 \\
		2216    -26.848307585651042 \\
		2217    -26.848307585651042 \\
		2218    -26.848307585651042 \\
		2219    -26.848307585651042 \\
		2220    -26.848307585651042 \\
		2221    -26.848307585651042 \\
		2222    -26.848307585651042 \\
		2223    -26.848307585651042 \\
		2224    -26.848307585651042 \\
		2225    -26.848307585651042 \\
		2226    -26.848307585651042 \\
		2227    -26.848307585651042 \\
		2228    -26.848307585651042 \\
		2229    -26.848307585651042 \\
		2230    -26.848307585651042 \\
		2231    -26.848307585651042 \\
		2232    -26.848307585651042 \\
		2233    -26.848307585651042 \\
		2234    -26.848307585651042 \\
		2235    -26.848307585651042 \\
		2236    -26.848307585651042 \\
		2237    -26.848307585651042 \\
		2238    -26.848307585651042 \\
		2239    -26.848307585651042 \\
		2240    -26.848307585651042 \\
		2241    -26.848307585651042 \\
		2242    -26.848307585651042 \\
		2243    -26.848307585651042 \\
		2244    -26.848307585651042 \\
		2245    -26.848307585651042 \\
		2246    -26.848307585651042 \\
		2247    -26.848307585651042 \\
		2248    -26.848307585651042 \\
		2249    -26.848307585651042 \\
		2250    -26.848307585651042 \\
		2251    -26.848307585651042 \\
		2252    -26.848307585651042 \\
		2253    -26.848307585651042 \\
		2254    -26.848307585651042 \\
		2255    -26.848307585651042 \\
		2256    -26.848307585651042 \\
		2257    -26.848307585651042 \\
		2258    -26.848307585651042 \\
		2259    -26.848307585651042 \\
		2260    -26.848307585651042 \\
		2261    -26.848307585651042 \\
		2262    -26.848307585651042 \\
		2263    -26.848307585651042 \\
		2264    -26.848307585651042 \\
		2265    -26.848307585651042 \\
		2266    -26.848307585651042 \\
		2267    -26.848307585651042 \\
		2268    -26.848307585651042 \\
		2269    -26.848307585651042 \\
		2270    -26.848307585651042 \\
		2271    -26.848307585651042 \\
		2272    -26.848307585651042 \\
		2273    -26.848307585651042 \\
		2274    -26.848307585651042 \\
		2275    -26.848307585651042 \\
		2276    -26.848307585651042 \\
		2277    -26.848307585651042 \\
		2278    -26.848307585651042 \\
		2279    -26.848307585651042 \\
		2280    -26.848307585651042 \\
		2281    -26.848307585651042 \\
		2282    -26.848307585651042 \\
		2283    -26.848307585651042 \\
		2284    -26.848307585651042 \\
		2285    -26.848307585651042 \\
		2286    -26.848307585651042 \\
		2287    -26.848307585651042 \\
		2288    -26.848307585651042 \\
		2289    -26.848307585651042 \\
		2290    -26.848307585651042 \\
		2291    -26.848307585651042 \\
		2292    -26.848307585651042 \\
		2293    -26.848307585651042 \\
		2294    -26.848307585651042 \\
		2295    -26.848307585651042 \\
		2296    -26.848307585651042 \\
		2297    -26.848307585651042 \\
		2298    -26.848307585651042 \\
		2299    -26.848307585651042 \\
		2300    -26.848307585651042 \\
		2301    -26.848307585651042 \\
		2302    -26.848307585651042 \\
		2303    -26.848307585651042 \\
		2304    -26.848307585651042 \\
		2305    -26.848307585651042 \\
		2306    -26.848307585651042 \\
		2307    -26.848307585651042 \\
		2308    -26.848307585651042 \\
		2309    -26.848307585651042 \\
		2310    -26.848307585651042 \\
		2311    -26.848307585651042 \\
		2312    -26.848307585651042 \\
		2313    -26.848307585651042 \\
		2314    -26.848307585651042 \\
		2315    -26.848307585651042 \\
		2316    -26.848307585651042 \\
		2317    -26.848307585651042 \\
		2318    -26.848307585651042 \\
		2319    -26.848307585651042 \\
		2320    -26.848307585651042 \\
		2321    -26.848307585651042 \\
		2322    -26.848307585651042 \\
		2323    -26.848307585651042 \\
		2324    -26.848307585651042 \\
		2325    -26.848307585651042 \\
		2326    -26.848307585651042 \\
		2327    -26.848307585651042 \\
		2328    -26.848307585651042 \\
		2329    -26.848307585651042 \\
		2330    -26.848307585651042 \\
		2331    -26.848307585651042 \\
		2332    -26.848307585651042 \\
		2333    -26.848307585651042 \\
		2334    -26.848307585651042 \\
		2335    -26.848307585651042 \\
		2336    -26.848307585651042 \\
		2337    -26.848307585651042 \\
		2338    -26.848307585651042 \\
		2339    -26.848307585651042 \\
		2340    -26.848307585651042 \\
		2341    -26.848307585651042 \\
		2342    -26.848307585651042 \\
		2343    -26.848307585651042 \\
		2344    -26.848307585651042 \\
		2345    -26.848307585651042 \\
		2346    -26.848307585651042 \\
		2347    -26.848307585651042 \\
		2348    -26.848307585651042 \\
		2349    -26.848307585651042 \\
		2350    -26.848307585651042 \\
		2351    -26.848307585651042 \\
		2352    -26.848307585651042 \\
		2353    -26.848307585651042 \\
		2354    -26.848307585651042 \\
		2355    -26.848307585651042 \\
		2356    -26.848307585651042 \\
		2357    -26.848307585651042 \\
		2358    -26.848307585651042 \\
		2359    -26.848307585651042 \\
		2360    -26.848307585651042 \\
		2361    -26.848307585651042 \\
		2362    -26.848307585651042 \\
		2363    -26.848307585651042 \\
		2364    -26.848307585651042 \\
		2365    -26.848307585651042 \\
		2366    -26.848307585651042 \\
		2367    -26.848307585651042 \\
		2368    -26.848307585651042 \\
		2369    -26.848307585651042 \\
		2370    -26.848307585651042 \\
		2371    -26.848307585651042 \\
		2372    -26.848307585651042 \\
		2373    -26.848307585651042 \\
		2374    -26.848307585651042 \\
		2375    -26.848307585651042 \\
		2376    -26.848307585651042 \\
		2377    -26.848307585651042 \\
		2378    -26.848307585651042 \\
		2379    -26.848307585651042 \\
		2380    -26.848307585651042 \\
		2381    -26.848307585651042 \\
		2382    -26.848307585651042 \\
		2383    -26.848307585651042 \\
		2384    -26.848307585651042 \\
		2385    -26.848307585651042 \\
		2386    -26.848307585651042 \\
		2387    -26.848307585651042 \\
		2388    -26.848307585651042 \\
		2389    -26.848307585651042 \\
		2390    -26.848307585651042 \\
		2391    -26.848307585651042 \\
		2392    -26.848307585651042 \\
		2393    -26.848307585651042 \\
		2394    -26.848307585651042 \\
		2395    -26.848307585651042 \\
		2396    -26.848307585651042 \\
		2397    -26.848307585651042 \\
		2398    -26.848307585651042 \\
		2399    -26.848307585651042 \\
		2400    -26.848307585651042 \\
		2401    -26.848307585651042 \\
		2402    -26.848307585651042 \\
		2403    -26.848307585651042 \\
		2404    -26.848307585651042 \\
		2405    -26.848307585651042 \\
		2406    -26.848307585651042 \\
		2407    -26.848307585651042 \\
		2408    -26.848307585651042 \\
		2409    -26.848307585651042 \\
		2410    -26.848307585651042 \\
		2411    -26.848307585651042 \\
		2412    -26.848307585651042 \\
		2413    -26.848307585651042 \\
		2414    -26.848307585651042 \\
		2415    -26.848307585651042 \\
		2416    -26.848307585651042 \\
		2417    -26.848307585651042 \\
		2418    -26.848307585651042 \\
		2419    -26.848307585651042 \\
		2420    -26.848307585651042 \\
		2421    -26.848307585651042 \\
		2422    -26.848307585651042 \\
		2423    -26.848307585651042 \\
		2424    -26.848307585651042 \\
		2425    -26.848307585651042 \\
		2426    -26.848307585651042 \\
		2427    -26.848307585651042 \\
		2428    -26.848307585651042 \\
		2429    -26.848307585651042 \\
		2430    -26.848307585651042 \\
		2431    -26.848307585651042 \\
		2432    -26.848307585651042 \\
		2433    -26.848307585651042 \\
		2434    -26.848307585651042 \\
		2435    -26.848307585651042 \\
		2436    -26.848307585651042 \\
		2437    -26.848307585651042 \\
		2438    -26.848307585651042 \\
		2439    -26.848307585651042 \\
		2440    -26.848307585651042 \\
		2441    -26.848307585651042 \\
		2442    -26.848307585651042 \\
		2443    -26.848307585651042 \\
		2444    -26.848307585651042 \\
		2445    -26.848307585651042 \\
		2446    -26.848307585651042 \\
		2447    -26.848307585651042 \\
		2448    -26.848307585651042 \\
		2449    -26.848307585651042 \\
		2450    -26.848307585651042 \\
		2451    -26.848307585651042 \\
		2452    -26.848307585651042 \\
		2453    -26.848307585651042 \\
		2454    -26.848307585651042 \\
		2455    -26.848307585651042 \\
		2456    -26.848307585651042 \\
		2457    -26.848307585651042 \\
		2458    -26.848307585651042 \\
		2459    -26.848307585651042 \\
		2460    -26.848307585651042 \\
		2461    -26.848307585651042 \\
		2462    -26.848307585651042 \\
		2463    -26.848307585651042 \\
		2464    -26.848307585651042 \\
		2465    -26.848307585651042 \\
		2466    -26.848307585651042 \\
		2467    -26.848307585651042 \\
		2468    -26.848307585651042 \\
		2469    -26.848307585651042 \\
		2470    -26.848307585651042 \\
		2471    -26.848307585651042 \\
		2472    -26.848307585651042 \\
		2473    -26.848307585651042 \\
		2474    -26.848307585651042 \\
		2475    -26.848307585651042 \\
		2476    -26.848307585651042 \\
		2477    -26.848307585651042 \\
		2478    -26.848307585651042 \\
		2479    -26.848307585651042 \\
		2480    -26.848307585651042 \\
		2481    -26.848307585651042 \\
		2482    -26.848307585651042 \\
		2483    -26.848307585651042 \\
		2484    -26.848307585651042 \\
		2485    -26.848307585651042 \\
		2486    -26.848307585651042 \\
		2487    -26.848307585651042 \\
		2488    -26.848307585651042 \\
		2489    -26.848307585651042 \\
		2490    -26.848307585651042 \\
		2491    -26.848307585651042 \\
		2492    -26.848307585651042 \\
		2493    -26.848307585651042 \\
		2494    -26.848307585651042 \\
		2495    -26.848307585651042 \\
		2496    -26.848307585651042 \\
		2497    -26.848307585651042 \\
		2498    -26.848307585651042 \\
		2499    -26.848307585651042 \\
		};
		%\addlegendentry{Federated SGD}
		
		\addplot[color=red!60, dashed, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.8392002109564025 \\
		1    1.823327602048566 \\
		2    1.8057081176644803 \\
		3    1.789038070073241 \\
		4    1.7712223193207943 \\
		5    1.7547625715223265 \\
		6    1.735960511904482 \\
		7    1.7196449346007388 \\
		8    1.7020826482431586 \\
		9    1.6843372411712987 \\
		10    1.667099816053836 \\
		11    1.6516817606865033 \\
		12    1.6316524711736295 \\
		13    1.6154226636738305 \\
		14    1.5983701370683283 \\
		15    1.581260824994481 \\
		16    1.5636848499965212 \\
		17    1.5471818165626687 \\
		18    1.5281630290004515 \\
		19    1.5125949464109694 \\
		20    1.4945049818768512 \\
		21    1.4773767931646014 \\
		22    1.459306694347883 \\
		23    1.4442983567559056 \\
		24    1.4251846640370753 \\
		25    1.408684208410958 \\
		26    1.3913849324332932 \\
		27    1.3745522959859784 \\
		28    1.3568854584280028 \\
		29    1.3409519137127446 \\
		30    1.3223404060903121 \\
		31    1.306776205170233 \\
		32    1.288938951351575 \\
		33    1.271504991518613 \\
		34    1.2535333998331117 \\
		35    1.238535997711657 \\
		36    1.2193442088290345 \\
		37    1.2039087037739291 \\
		38    1.1860253154161053 \\
		39    1.1697744028783217 \\
		40    1.151454554318168 \\
		41    1.1359820957270557 \\
		42    1.1170344740786051 \\
		43    1.1017434401191677 \\
		44    1.0840537840697324 \\
		45    1.0676887303189453 \\
		46    1.0491741807147026 \\
		47    1.033676692218062 \\
		48    1.0152824765591442 \\
		49    0.9992518207313714 \\
		50    0.9814724028148204 \\
		51    0.9665535771269517 \\
		52    0.9477884657698071 \\
		53    0.9335778792966998 \\
		54    0.9136261605815091 \\
		55    0.8975705347194105 \\
		56    0.8800316530045053 \\
		57    0.863965052488697 \\
		58    0.8455559670382025 \\
		59    0.8324841643188214 \\
		60    0.8122531388392935 \\
		61    0.7965876798758678 \\
		62    0.778133499361565 \\
		63    0.7651213556626337 \\
		64    0.7446153273811249 \\
		65    0.7308873557543257 \\
		66    0.7107218571568883 \\
		67    0.6953099532799786 \\
		68    0.6782332637548193 \\
		69    0.6638032550949814 \\
		70    0.6438147594728781 \\
		71    0.630875874347025 \\
		72    0.6100862221121696 \\
		73    0.5951397823976103 \\
		74    0.5776054607069477 \\
		75    0.5622155708426788 \\
		76    0.5433544839411317 \\
		77    0.5290855717978769 \\
		78    0.5096260971659973 \\
		79    0.4953204395755771 \\
		80    0.47641456165142926 \\
		81    0.46118570498303996 \\
		82    0.44097562531662565 \\
		83    0.43049386804598505 \\
		84    0.40852526532651356 \\
		85    0.3963774998339538 \\
		86    0.3756017609265208 \\
		87    0.36484888613919814 \\
		88    0.34183725955394995 \\
		89    0.3299149196967345 \\
		90    0.30589009845205445 \\
		91    0.2952689192556907 \\
		92    0.2747260751621755 \\
		93    0.26043206274354463 \\
		94    0.24027099042729708 \\
		95    0.23197452718997197 \\
		96    0.2084085491349851 \\
		97    0.1965168664235835 \\
		98    0.1748792815104286 \\
		99    0.16418247437522435 \\
		100    0.14162518759736298 \\
		101    0.13126576617747202 \\
		102    0.10800904537101719 \\
		103    0.1006680257093572 \\
		104    0.07702835863378117 \\
		105    0.06348830736246654 \\
		106    0.04082664643569281 \\
		107    0.035193203759520064 \\
		108    0.01000900299022192 \\
		109    -0.001403738904925089 \\
		110    -0.024875373625339474 \\
		111    -0.035240220729395116 \\
		112    -0.05718032208632426 \\
		113    -0.06747041971807825 \\
		114    -0.09133191442751518 \\
		115    -0.09834721693371516 \\
		116    -0.12523901249951247 \\
		117    -0.1346472703001371 \\
		118    -0.1575389085158173 \\
		119    -0.16263635723435937 \\
		120    -0.18792827149510327 \\
		121    -0.1965546290971877 \\
		122    -0.22255024200279566 \\
		123    -0.2295362309588212 \\
		124    -0.2544524750625297 \\
		125    -0.2591581307799021 \\
		126    -0.28706210039684643 \\
		127    -0.29519433830033753 \\
		128    -0.32591186316128223 \\
		129    -0.3276091402881498 \\
		130    -0.3565112519520521 \\
		131    -0.3557051791108454 \\
		132    -0.38875882720091076 \\
		133    -0.3889585377746514 \\
		134    -0.4206856063699767 \\
		135    -0.42519307947525603 \\
		136    -0.4550205168548155 \\
		137    -0.45522793466115374 \\
		138    -0.48744757836463615 \\
		139    -0.48645188303328557 \\
		140    -0.5176643585656375 \\
		141    -0.5234631228176928 \\
		142    -0.5489033196012383 \\
		143    -0.5519880751092928 \\
		144    -0.5804786449981704 \\
		145    -0.5809830081674932 \\
		146    -0.6146273442700195 \\
		147    -0.6111522782725313 \\
		148    -0.6529279184464236 \\
		149    -0.6506567977317376 \\
		150    -0.6851092104097227 \\
		151    -0.6816104664195562 \\
		152    -0.7175287963955741 \\
		153    -0.7149742420677747 \\
		154    -0.7452746461178559 \\
		155    -0.7449607308140744 \\
		156    -0.7822630840640643 \\
		157    -0.7679234810783865 \\
		158    -0.8123189008342075 \\
		159    -0.8092759260986384 \\
		160    -0.8389240440337519 \\
		161    -0.833891572599616 \\
		162    -0.8753713944498672 \\
		163    -0.8683037689023263 \\
		164    -0.9148979380705463 \\
		165    -0.9065974652786807 \\
		166    -0.9380534940853675 \\
		167    -0.9384630342456198 \\
		168    -0.9743785183029962 \\
		169    -0.9695098258742925 \\
		170    -0.9986372777446154 \\
		171    -0.9943510008736806 \\
		172    -1.0368104717367632 \\
		173    -1.0225308575264571 \\
		174    -1.070462108555244 \\
		175    -1.0565277407579197 \\
		176    -1.1096573668378789 \\
		177    -1.0958931108028833 \\
		178    -1.134486828398791 \\
		179    -1.1177021762182884 \\
		180    -1.1612030528571815 \\
		181    -1.1378922308834203 \\
		182    -1.1963623201576188 \\
		183    -1.1789188473428438 \\
		184    -1.2359429422379207 \\
		185    -1.2099857719415845 \\
		186    -1.262987832209286 \\
		187    -1.2375536950918065 \\
		188    -1.295746607465477 \\
		189    -1.2778898747296694 \\
		190    -1.3198521767443103 \\
		191    -1.2976742309295977 \\
		192    -1.3578264848555424 \\
		193    -1.331135641634833 \\
		194    -1.3890070470036642 \\
		195    -1.3493539861661623 \\
		196    -1.414033142785827 \\
		197    -1.3872698809677049 \\
		198    -1.4560113777444608 \\
		199    -1.4313305340116977 \\
		200    -1.4743356525862723 \\
		201    -1.4579371273437007 \\
		202    -1.521238782551319 \\
		203    -1.4791440337430786 \\
		204    -1.5517567455537675 \\
		205    -1.4986745231643483 \\
		206    -1.57097263940896 \\
		207    -1.5439019535439071 \\
		208    -1.6062127821938788 \\
		209    -1.5679177558254271 \\
		210    -1.634739762190044 \\
		211    -1.595271961862866 \\
		212    -1.6731923034066252 \\
		213    -1.6284079027675538 \\
		214    -1.6924153677238236 \\
		215    -1.6467245910055763 \\
		216    -1.6997698729190212 \\
		217    -1.6634186675200997 \\
		218    -1.7369681721811325 \\
		219    -1.6966974661373408 \\
		220    -1.7935348349091962 \\
		221    -1.722157765085573 \\
		222    -1.8243538110726318 \\
		223    -1.7625093467287982 \\
		224    -1.829543565007491 \\
		225    -1.7989543722571903 \\
		226    -1.8747051210026393 \\
		227    -1.813336939997019 \\
		228    -1.9235095526337385 \\
		229    -1.8390537189356382 \\
		230    -1.9495930803814987 \\
		231    -1.8768352162926993 \\
		232    -1.9644358446380858 \\
		233    -1.8657457906742367 \\
		234    -1.9998568979426372 \\
		235    -1.8697517682585103 \\
		236    -2.0031395195521293 \\
		237    -1.9331765077976204 \\
		238    -2.0127396259748496 \\
		239    -1.9606756769327969 \\
		240    -2.0598300105406766 \\
		241    -2.0133939400339553 \\
		242    -2.067842443964992 \\
		243    -1.9987786786338717 \\
		244    -2.106243870042349 \\
		245    -1.9963115440637014 \\
		246    -2.159784410124747 \\
		247    -2.0522029774148005 \\
		248    -2.191138596299549 \\
		249    -2.074917654841655 \\
		250    -2.126796460792903 \\
		251    -2.094209433236395 \\
		252    -2.2009950125794044 \\
		253    -2.113344547775514 \\
		254    -2.2068994114256113 \\
		255    -2.1286887500384357 \\
		256    -2.2562471710421663 \\
		257    -2.186133556471074 \\
		258    -2.3093930729743164 \\
		259    -2.1990147415395103 \\
		260    -2.2943758714286715 \\
		261    -2.229004012405031 \\
		262    -2.3102247430369545 \\
		263    -2.2029423289819197 \\
		264    -2.3234619068435713 \\
		265    -2.2328298853800015 \\
		266    -2.3636000116067706 \\
		267    -2.2438419692936633 \\
		268    -2.406689819813516 \\
		269    -2.283381434209743 \\
		270    -2.4114523379948096 \\
		271    -2.2737817313883113 \\
		272    -2.406935448849022 \\
		273    -2.3345095795145543 \\
		274    -2.411345900086737 \\
		275    -2.3059351809025674 \\
		276    -2.4235441636066315 \\
		277    -2.3320065844937528 \\
		278    -2.451943236293142 \\
		279    -2.3492432986388185 \\
		280    -2.5133440131992653 \\
		281    -2.3662285651736186 \\
		282    -2.500110227370401 \\
		283    -2.3632899794625493 \\
		284    -2.4770869278703405 \\
		285    -2.3659258743324294 \\
		286    -2.4959707564330746 \\
		287    -2.440928233372329 \\
		288    -2.533836702925105 \\
		289    -2.459127968427443 \\
		290    -2.5059127331663382 \\
		291    -2.412411896649695 \\
		292    -2.559456154671796 \\
		293    -2.4843321852749836 \\
		294    -2.5428567739708963 \\
		295    -2.465080768097912 \\
		296    -2.5608909280257084 \\
		297    -2.541313097069249 \\
		298    -2.6371751041251392 \\
		299    -2.500050683703157 \\
		300    -2.6394983201000772 \\
		301    -2.4703956050576057 \\
		302    -2.6065911514479625 \\
		303    -2.5089961232763014 \\
		304    -2.540840871887602 \\
		305    -2.4734703275011163 \\
		306    -2.6703827221885246 \\
		307    -2.5110950023044785 \\
		308    -2.668302353286938 \\
		309    -2.5776601933838315 \\
		310    -2.61997575204942 \\
		311    -2.5948753742833346 \\
		312    -2.6401410498153726 \\
		313    -2.535917960849158 \\
		314    -2.6053717533604708 \\
		315    -2.4755816015360845 \\
		316    -2.6220711706994595 \\
		317    -2.5759544148592926 \\
		318    -2.709422638558406 \\
		319    -2.5732250757368242 \\
		320    -2.612211644905166 \\
		321    -2.5843159164747327 \\
		322    -2.6789458077821013 \\
		323    -2.6302461949428637 \\
		324    -2.6683549205155126 \\
		325    -2.598734720543247 \\
		326    -2.653516394222531 \\
		327    -2.5518829508449103 \\
		328    -2.739350239563392 \\
		329    -2.5583131709734546 \\
		330    -2.7053565556319175 \\
		331    -2.5847924396817525 \\
		332    -2.6088034273971434 \\
		333    -2.6130321895500823 \\
		334    -2.6763146502086843 \\
		335    -2.6378385971497567 \\
		336    -2.6444438653965023 \\
		337    -2.5972076032386315 \\
		338    -2.6582221278890854 \\
		339    -2.6088897194262177 \\
		340    -2.7130829664047424 \\
		341    -2.606939114837249 \\
		342    -2.7259384421947526 \\
		343    -2.6081210776067976 \\
		344    -2.605543381618504 \\
		345    -2.6264762474367394 \\
		346    -2.751199018782365 \\
		347    -2.6566027585029777 \\
		348    -2.6657258024409485 \\
		349    -2.716359641881504 \\
		350    -2.7508995645898775 \\
		351    -2.6535001414382138 \\
		352    -2.7309730414138333 \\
		353    -2.6139380606579583 \\
		354    -2.774561657143401 \\
		355    -2.639417702377092 \\
		356    -2.7250406013746518 \\
		357    -2.6624779172128643 \\
		358    -2.7215046772631664 \\
		359    -2.7539867180694517 \\
		360    -2.7413183259325806 \\
		361    -2.7187837938733024 \\
		362    -2.6762237295185742 \\
		363    -2.6224771921908947 \\
		364    -2.7306979978883943 \\
		365    -2.6436704672493136 \\
		366    -2.741024989296382 \\
		367    -2.670091557554727 \\
		368    -2.6585547337278275 \\
		369    -2.6913908419517627 \\
		370    -2.75508901986657 \\
		371    -2.735806107652953 \\
		372    -2.777124433893579 \\
		373    -2.6186577806281033 \\
		374    -2.6870098542363148 \\
		375    -2.7065330360566673 \\
		376    -2.7321779321154427 \\
		377    -2.7156092663090527 \\
		378    -2.6907442071272225 \\
		379    -2.64347731962195 \\
		380    -2.7135189480662096 \\
		381    -2.680688613268445 \\
		382    -2.6804258318868257 \\
		383    -2.6456778086965014 \\
		384    -2.701211317969844 \\
		385    -2.6902038368372727 \\
		386    -2.6611742179112015 \\
		387    -2.6714835461368316 \\
		388    -2.7393434092298943 \\
		389    -2.697302176287903 \\
		390    -2.70542433311863 \\
		391    -2.6673905089777974 \\
		392    -2.704693800996985 \\
		393    -2.665330603399735 \\
		394    -2.7544574979238448 \\
		395    -2.6418857142016607 \\
		396    -2.7267717791313086 \\
		397    -2.6385248369898555 \\
		398    -2.7647643380907345 \\
		399    -2.7023112458851273 \\
		400    -2.733905665200547 \\
		401    -2.802830939303609 \\
		402    -2.709639222272303 \\
		403    -2.6779952940947886 \\
		404    -2.707735905565185 \\
		405    -2.7078748116055587 \\
		406    -2.708031695393157 \\
		407    -2.7269449054003583 \\
		408    -2.7409431822011516 \\
		409    -2.717376472846671 \\
		410    -2.708050771176863 \\
		411    -2.6552934593232065 \\
		412    -2.7365265631799125 \\
		413    -2.713983530207727 \\
		414    -2.7202181610392504 \\
		415    -2.6781942881400047 \\
		416    -2.6832207213985506 \\
		417    -2.679527503045387 \\
		418    -2.684766224655514 \\
		419    -2.606480786694166 \\
		420    -2.6261645170129166 \\
		421    -2.664681638102346 \\
		422    -2.682701066438119 \\
		423    -2.682029713672977 \\
		424    -2.7481957234221017 \\
		425    -2.661667700533164 \\
		426    -2.6588138303973 \\
		427    -2.6220307208316656 \\
		428    -2.6290782825653594 \\
		429    -2.7593266742820934 \\
		430    -2.7480885031736477 \\
		431    -2.733922137070814 \\
		432    -2.6742758225682857 \\
		433    -2.6991307992753746 \\
		434    -2.6713489402633153 \\
		435    -2.600602056835327 \\
		436    -2.69641714076443 \\
		437    -2.661026913491576 \\
		438    -2.6890020100570315 \\
		439    -2.6605371397844175 \\
		440    -2.639671013309842 \\
		441    -2.696191964909659 \\
		442    -2.6789722834014054 \\
		443    -2.6983458636693154 \\
		444    -2.6822421975760258 \\
		445    -2.665106771428282 \\
		446    -2.6777709455325844 \\
		447    -2.658962821095104 \\
		448    -2.690032747742715 \\
		449    -2.691040375853278 \\
		450    -2.7503083671820514 \\
		451    -2.5995468536862836 \\
		452    -2.6839836602592184 \\
		453    -2.7404896976037727 \\
		454    -2.714779432109407 \\
		455    -2.763582636326982 \\
		456    -2.66904008542435 \\
		457    -2.655073457044353 \\
		458    -2.7208779487475745 \\
		459    -2.657078248567832 \\
		460    -2.71645360646189 \\
		461    -2.7052102890735092 \\
		462    -2.7262743758303363 \\
		463    -2.6689109880744177 \\
		464    -2.679991428871458 \\
		465    -2.707382596109819 \\
		466    -2.752911033912892 \\
		467    -2.7479335805419343 \\
		468    -2.6447375894741336 \\
		469    -2.7005831134001386 \\
		470    -2.7251862686094475 \\
		471    -2.6740496386441737 \\
		472    -2.727662415319835 \\
		473    -2.683114185858705 \\
		474    -2.7074456232831494 \\
		475    -2.7102057261157424 \\
		476    -2.709171626098587 \\
		477    -2.7363603953334237 \\
		478    -2.7808416549017703 \\
		479    -2.6959158733635626 \\
		480    -2.721083562160363 \\
		481    -2.7046314213526683 \\
		482    -2.7431291600343575 \\
		483    -2.7058058388154533 \\
		484    -2.696450357342346 \\
		485    -2.701461689954423 \\
		486    -2.7345215082690486 \\
		487    -2.7400455298833073 \\
		488    -2.7069533922588582 \\
		489    -2.768212567909938 \\
		490    -2.720577095600068 \\
		491    -2.8036427691855685 \\
		492    -2.6771459094436065 \\
		493    -2.676925039221739 \\
		494    -2.6768585065146895 \\
		495    -2.7146779151228944 \\
		496    -2.746048860162053 \\
		497    -2.7149804972562097 \\
		498    -2.647833965702153 \\
		499    -2.6731438473265214 \\
		500    -2.725590351204517 \\
		501    -2.641600950195828 \\
		502    -2.7551004066748015 \\
		503    -2.757290118882088 \\
		504    -2.7224921201742083 \\
		505    -2.6406246832859614 \\
		506    -2.6395135065949646 \\
		507    -2.606260652770816 \\
		508    -2.7594724215047837 \\
		509    -2.7060364377874127 \\
		510    -2.639531060405092 \\
		511    -2.6974739324491805 \\
		512    -2.6716594968113556 \\
		513    -2.716705201556188 \\
		514    -2.7605472813084133 \\
		515    -2.803746084479428 \\
		516    -2.703820405879517 \\
		517    -2.657254337502695 \\
		518    -2.660274726421775 \\
		519    -2.673342987895523 \\
		520    -2.7620137289129683 \\
		521    -2.6802117434525274 \\
		522    -2.7867932571608356 \\
		523    -2.681443737143388 \\
		524    -2.686616100721863 \\
		525    -2.734652367286208 \\
		526    -2.790783773005467 \\
		527    -2.756420738621685 \\
		528    -2.600266841469543 \\
		529    -2.658576071137939 \\
		530    -2.696173463859635 \\
		531    -2.655048848806749 \\
		532    -2.7022483479290966 \\
		533    -2.6990541089158078 \\
		534    -2.700343628844722 \\
		535    -2.6811336062342646 \\
		536    -2.6737381635230473 \\
		537    -2.698817748661587 \\
		538    -2.7455050578966365 \\
		539    -2.723111599882884 \\
		540    -2.703103709311549 \\
		541    -2.670878265970025 \\
		542    -2.7061370217888094 \\
		543    -2.6657783212957966 \\
		544    -2.6695393659840385 \\
		545    -2.7398128617430553 \\
		546    -2.6538585046363634 \\
		547    -2.7252523887707465 \\
		548    -2.693138184361137 \\
		549    -2.6643466326827645 \\
		550    -2.7957328960414887 \\
		551    -2.7842230848761864 \\
		552    -2.724491169738023 \\
		553    -2.657679103693046 \\
		554    -2.7106172463988605 \\
		555    -2.721181889165447 \\
		556    -2.7307573037997885 \\
		557    -2.662443101955545 \\
		558    -2.726672171697489 \\
		559    -2.660212709350024 \\
		560    -2.6607665360348522 \\
		561    -2.7602623682190903 \\
		562    -2.7386999960213165 \\
		563    -2.761254970244175 \\
		564    -2.6429736113554108 \\
		565    -2.656778110770273 \\
		566    -2.6701798836079873 \\
		567    -2.682562480644599 \\
		568    -2.7420955493131225 \\
		569    -2.6968628886884627 \\
		570    -2.71589933037786 \\
		571    -2.7255323263554043 \\
		572    -2.7481966614641546 \\
		573    -2.6596131126437834 \\
		574    -2.7547909751931683 \\
		575    -2.8233338704700364 \\
		576    -2.6741699395745506 \\
		577    -2.653080387931378 \\
		578    -2.6793275615921863 \\
		579    -2.715174932579588 \\
		580    -2.7765747860028043 \\
		581    -2.7150699543503176 \\
		582    -2.696924171090379 \\
		583    -2.7339706979094283 \\
		584    -2.6762702308939925 \\
		585    -2.7206474483322447 \\
		586    -2.768587919497002 \\
		587    -2.7199987504571532 \\
		588    -2.6426027611973515 \\
		589    -2.6320730617642085 \\
		590    -2.6986194257797784 \\
		591    -2.6765444667451503 \\
		592    -2.7591852326594877 \\
		593    -2.7509551670663224 \\
		594    -2.7488875892578166 \\
		595    -2.7006871167322686 \\
		596    -2.651888005198878 \\
		597    -2.7184106552649574 \\
		598    -2.7239931909953015 \\
		599    -2.7306477614164897 \\
		600    -2.7208902255151948 \\
		601    -2.7425434929504733 \\
		602    -2.680357873578807 \\
		603    -2.708177747627008 \\
		604    -2.772858859439088 \\
		605    -2.7025901231838456 \\
		606    -2.7511792188234527 \\
		607    -2.7697160998784383 \\
		608    -2.701902046494197 \\
		609    -2.690227531208522 \\
		610    -2.771748072447241 \\
		611    -2.7845541468828774 \\
		612    -2.700110533782051 \\
		613    -2.6479576795640565 \\
		614    -2.691758633517796 \\
		615    -2.6863648182966067 \\
		616    -2.737150978792429 \\
		617    -2.691670975901961 \\
		618    -2.6853575519226287 \\
		619    -2.6593501046585106 \\
		620    -2.6488466088584928 \\
		621    -2.706724182566455 \\
		622    -2.696941626101389 \\
		623    -2.6966426811138318 \\
		624    -2.619218553578542 \\
		625    -2.695155021653888 \\
		626    -2.6943176526302186 \\
		627    -2.627631013202706 \\
		628    -2.697630120250183 \\
		629    -2.6784703633952756 \\
		630    -2.734098754642619 \\
		631    -2.698924093019104 \\
		632    -2.669567801422164 \\
		633    -2.7229016608665453 \\
		634    -2.7947347926555137 \\
		635    -2.758031153232175 \\
		636    -2.7079543293844583 \\
		637    -2.705567041677697 \\
		638    -2.6460801276110977 \\
		639    -2.706612769964982 \\
		640    -2.692202567124697 \\
		641    -2.7337000001475813 \\
		642    -2.667899911667077 \\
		643    -2.7018557076024137 \\
		644    -2.6570406446355985 \\
		645    -2.7204558769121934 \\
		646    -2.7391383201731343 \\
		647    -2.7010105760150136 \\
		648    -2.72532371749009 \\
		649    -2.6697530466252957 \\
		650    -2.676373242998037 \\
		651    -2.6287095007857952 \\
		652    -2.682485155737732 \\
		653    -2.681876077876355 \\
		654    -2.6905182898948454 \\
		655    -2.6350452104394093 \\
		656    -2.668522918713104 \\
		657    -2.6870542276810703 \\
		658    -2.6965859346702 \\
		659    -2.703569360566644 \\
		660    -2.739415872520261 \\
		661    -2.694417143779096 \\
		662    -2.7073968629974465 \\
		663    -2.6753249264968413 \\
		664    -2.6694008271819127 \\
		665    -2.7198644597103847 \\
		666    -2.7037123789855437 \\
		667    -2.6961478642801184 \\
		668    -2.682515515408863 \\
		669    -2.6505971367303136 \\
		670    -2.7621305454093776 \\
		671    -2.7469509374145646 \\
		672    -2.668702681186908 \\
		673    -2.7504532547705134 \\
		674    -2.6761237707562753 \\
		675    -2.6601361379938857 \\
		676    -2.693857247967306 \\
		677    -2.714621568868374 \\
		678    -2.6972715014671653 \\
		679    -2.665073956680442 \\
		680    -2.6604290203992873 \\
		681    -2.709206449246371 \\
		682    -2.8047015918473908 \\
		683    -2.741524108218027 \\
		684    -2.6247262253777106 \\
		685    -2.6673041749162705 \\
		686    -2.733909864872238 \\
		687    -2.6512087410593637 \\
		688    -2.6832987943663063 \\
		689    -2.6906974098201064 \\
		690    -2.7224741768008647 \\
		691    -2.712691460145175 \\
		692    -2.6825032174061967 \\
		693    -2.692743545447212 \\
		694    -2.7500682247799544 \\
		695    -2.7590797026378127 \\
		696    -2.6629551230348643 \\
		697    -2.6941305935938744 \\
		698    -2.6227567510760004 \\
		699    -2.655042854950989 \\
		700    -2.7531141635892116 \\
		701    -2.686117275266588 \\
		702    -2.749012776294737 \\
		703    -2.6923789868799606 \\
		704    -2.676528148881791 \\
		705    -2.6976626657933664 \\
		706    -2.738916588502713 \\
		707    -2.725797795098558 \\
		708    -2.6368912705441327 \\
		709    -2.722202962886109 \\
		710    -2.7275077551139812 \\
		711    -2.661236368561125 \\
		712    -2.685955325092102 \\
		713    -2.707072036162998 \\
		714    -2.7119559606037913 \\
		715    -2.7323605910147646 \\
		716    -2.6086612945005214 \\
		717    -2.7046727557135335 \\
		718    -2.79046049490887 \\
		719    -2.7721974398675586 \\
		720    -2.6903519338532376 \\
		721    -2.689975011245624 \\
		722    -2.7061569094058053 \\
		723    -2.7223062153493194 \\
		724    -2.7262975150532727 \\
		725    -2.7204987315082554 \\
		726    -2.695968435573352 \\
		727    -2.7429826512125413 \\
		728    -2.6769867733252437 \\
		729    -2.717032187234467 \\
		730    -2.7705239500806287 \\
		731    -2.7412549455081896 \\
		732    -2.663785714653947 \\
		733    -2.6597281429521766 \\
		734    -2.665406345015463 \\
		735    -2.63399901267189 \\
		736    -2.724926185008048 \\
		737    -2.6498938456465675 \\
		738    -2.732536036043675 \\
		739    -2.692516070435702 \\
		740    -2.6626950760872616 \\
		741    -2.6970474397339106 \\
		742    -2.769568839981949 \\
		743    -2.7984672827496064 \\
		744    -2.6539220721892995 \\
		745    -2.643637181723332 \\
		746    -2.6735931400591717 \\
		747    -2.6132971019708853 \\
		748    -2.74852975033306 \\
		749    -2.724786581668942 \\
		750    -2.690621208007899 \\
		751    -2.740958067011289 \\
		752    -2.626152211813188 \\
		753    -2.759255286561712 \\
		754    -2.701296514374836 \\
		755    -2.7753949351835225 \\
		756    -2.677723946440893 \\
		757    -2.6400236155115366 \\
		758    -2.7181741522134417 \\
		759    -2.6115263902245265 \\
		760    -2.71463581854141 \\
		761    -2.7273006669837736 \\
		762    -2.721229486899735 \\
		763    -2.6810423748917356 \\
		764    -2.6532076084615706 \\
		765    -2.6307179626174304 \\
		766    -2.722313262647752 \\
		767    -2.727489097593737 \\
		768    -2.7242245246431556 \\
		769    -2.687857300879694 \\
		770    -2.6386061227217317 \\
		771    -2.6279691192701073 \\
		772    -2.737754277060703 \\
		773    -2.6686295730975473 \\
		774    -2.7176175162098004 \\
		775    -2.7403909136693128 \\
		776    -2.6190359214380488 \\
		777    -2.659082764606863 \\
		778    -2.733561001588221 \\
		779    -2.7749645565772236 \\
		780    -2.7280073664517235 \\
		781    -2.737077225909865 \\
		782    -2.674432806101342 \\
		783    -2.660721654291457 \\
		784    -2.7481531520635025 \\
		785    -2.768601436635401 \\
		786    -2.7224840547598035 \\
		787    -2.7335496242492074 \\
		788    -2.675424651230156 \\
		789    -2.7392739978468734 \\
		790    -2.7332305525934624 \\
		791    -2.821464047455292 \\
		792    -2.7231983559106263 \\
		793    -2.6676459561153893 \\
		794    -2.6956074537606396 \\
		795    -2.633625332438891 \\
		796    -2.7371186485556733 \\
		797    -2.7055051572942332 \\
		798    -2.7456618424223445 \\
		799    -2.6827874325320673 \\
		800    -2.7414459199855923 \\
		801    -2.6810554143099985 \\
		802    -2.750913315548017 \\
		803    -2.72617788196504 \\
		804    -2.68107600050491 \\
		805    -2.684832846207439 \\
		806    -2.6237203657892483 \\
		807    -2.627567624868992 \\
		808    -2.7453716005615774 \\
		809    -2.716307608852982 \\
		810    -2.739068755681807 \\
		811    -2.7004420182260973 \\
		812    -2.7250250808093246 \\
		813    -2.709753443811415 \\
		814    -2.77518847605687 \\
		815    -2.8245633970691166 \\
		816    -2.6386966819703495 \\
		817    -2.7904174596989995 \\
		818    -2.626106268627813 \\
		819    -2.6476420391460658 \\
		820    -2.710403615304463 \\
		821    -2.6941806884304547 \\
		822    -2.7353659474045977 \\
		823    -2.700863956051283 \\
		824    -2.6783413237581377 \\
		825    -2.707510280083263 \\
		826    -2.7437739660958758 \\
		827    -2.7362470391586617 \\
		828    -2.6892286644804178 \\
		829    -2.7036352958295398 \\
		830    -2.724579972479055 \\
		831    -2.705362849403906 \\
		832    -2.728152591708251 \\
		833    -2.7127487704012117 \\
		834    -2.757767182404521 \\
		835    -2.678570078495124 \\
		836    -2.717770503604827 \\
		837    -2.742345703725102 \\
		838    -2.79784930755919 \\
		839    -2.758646271546501 \\
		840    -2.7218134948365034 \\
		841    -2.7227016166948173 \\
		842    -2.6711221186161973 \\
		843    -2.6141022937896197 \\
		844    -2.752764940966725 \\
		845    -2.727457951715876 \\
		846    -2.714066840382566 \\
		847    -2.7288929335122845 \\
		848    -2.673070856457166 \\
		849    -2.71184380531442 \\
		850    -2.805515244497439 \\
		851    -2.7939336609138823 \\
		852    -2.7148360332375323 \\
		853    -2.782774933138769 \\
		854    -2.6332632686412953 \\
		855    -2.6358197346001306 \\
		856    -2.6965945587433358 \\
		857    -2.6793982475701252 \\
		858    -2.707415095768266 \\
		859    -2.672329303970077 \\
		860    -2.7003030910124197 \\
		861    -2.7614697190803903 \\
		862    -2.801049419271411 \\
		863    -2.6913868615629735 \\
		864    -2.704625108470733 \\
		865    -2.7344378995640306 \\
		866    -2.6528444009154377 \\
		867    -2.654109973092681 \\
		868    -2.725784109194413 \\
		869    -2.687417635341027 \\
		870    -2.7127390846879815 \\
		871    -2.7524954180820536 \\
		872    -2.7484835668219505 \\
		873    -2.725593560306179 \\
		874    -2.794340808792853 \\
		875    -2.7804357796896464 \\
		876    -2.6892808765672074 \\
		877    -2.70425657292354 \\
		878    -2.739335225889602 \\
		879    -2.6710548703753583 \\
		880    -2.7609483736004554 \\
		881    -2.7005704951105716 \\
		882    -2.7501642747405564 \\
		883    -2.6666792373992303 \\
		884    -2.6599129196748743 \\
		885    -2.751255630336476 \\
		886    -2.721439766389118 \\
		887    -2.793947833863174 \\
		888    -2.7194681697819165 \\
		889    -2.70499467419135 \\
		890    -2.7311927767636885 \\
		891    -2.6212881236310306 \\
		892    -2.7105560753038436 \\
		893    -2.799070416079448 \\
		894    -2.7107089680150467 \\
		895    -2.7349991164551684 \\
		896    -2.658734851197942 \\
		897    -2.671811248921594 \\
		898    -2.7991791257349803 \\
		899    -2.789934194049514 \\
		900    -2.7483101409371256 \\
		901    -2.6438263487831306 \\
		902    -2.711902241925183 \\
		903    -2.67392293901538 \\
		904    -2.674291802108704 \\
		905    -2.724109771997049 \\
		906    -2.688310642937233 \\
		907    -2.6616834305591572 \\
		908    -2.582450113416834 \\
		909    -2.645355633085777 \\
		910    -2.772226505143797 \\
		911    -2.782816052791797 \\
		912    -2.7203166712280855 \\
		913    -2.706384664760297 \\
		914    -2.6654416774968652 \\
		915    -2.608607107773277 \\
		916    -2.710452596552572 \\
		917    -2.7215687778696274 \\
		918    -2.70755506968103 \\
		919    -2.6965731860813458 \\
		920    -2.7084333907140823 \\
		921    -2.7012756108709004 \\
		922    -2.8058557934666677 \\
		923    -2.8015138506531656 \\
		924    -2.6583828300050536 \\
		925    -2.6584406620018157 \\
		926    -2.6285682202139022 \\
		927    -2.613507027465687 \\
		928    -2.752744554551845 \\
		929    -2.756176404161969 \\
		930    -2.703784609256632 \\
		931    -2.606417247431898 \\
		932    -2.696334953548232 \\
		933    -2.6968246133738965 \\
		934    -2.747040870906622 \\
		935    -2.796536189058186 \\
		936    -2.7199694334255495 \\
		937    -2.7328886634010914 \\
		938    -2.6680907240737963 \\
		939    -2.6715630022622485 \\
		940    -2.744479749928947 \\
		941    -2.6747511874508256 \\
		942    -2.7394508448822146 \\
		943    -2.711733444556394 \\
		944    -2.6975616639171283 \\
		945    -2.6944812010117443 \\
		946    -2.6238151348725753 \\
		947    -2.698718416613571 \\
		948    -2.6486369524782356 \\
		949    -2.667573010299333 \\
		950    -2.6947536852817344 \\
		951    -2.642838713476278 \\
		952    -2.704795209817281 \\
		953    -2.7214571580601143 \\
		954    -2.721531578482062 \\
		955    -2.6566849316254193 \\
		956    -2.711218604738938 \\
		957    -2.698414180069873 \\
		958    -2.74168088294376 \\
		959    -2.7903350200264887 \\
		960    -2.6286258653217525 \\
		961    -2.704729634928489 \\
		962    -2.7108368954967195 \\
		963    -2.632617472167941 \\
		964    -2.6731019582233797 \\
		965    -2.665913235472343 \\
		966    -2.703371438604918 \\
		967    -2.700115877188347 \\
		968    -2.6834636268404477 \\
		969    -2.688581384732161 \\
		970    -2.8052728738772417 \\
		971    -2.7085808845257393 \\
		972    -2.6473373993847225 \\
		973    -2.6883068420552414 \\
		974    -2.648401954025388 \\
		975    -2.686543372868513 \\
		976    -2.7272472562848904 \\
		977    -2.6837864786654295 \\
		978    -2.752800654395078 \\
		979    -2.6985157041954952 \\
		980    -2.702339014687122 \\
		981    -2.704043447150999 \\
		982    -2.7383973981690324 \\
		983    -2.7370401641186355 \\
		984    -2.696924423229841 \\
		985    -2.682158485099993 \\
		986    -2.6717474511659884 \\
		987    -2.649358157176778 \\
		988    -2.7865359721429486 \\
		989    -2.722037677400121 \\
		990    -2.7467723601855134 \\
		991    -2.6518629017628483 \\
		992    -2.6915044352918667 \\
		993    -2.7207129482038024 \\
		994    -2.751565852973283 \\
		995    -2.771228433800303 \\
		996    -2.6149049252998195 \\
		997    -2.677643398000324 \\
		998    -2.724299070911827 \\
		999    -2.63710604035837 \\
		1000    -2.7215081712086815 \\
		1001    -2.6839329141916495 \\
		1002    -2.704274110858206 \\
		1003    -2.7267428782529515 \\
		1004    -2.7057458121556874 \\
		1005    -2.6746384237055003 \\
		1006    -2.6975166384189118 \\
		1007    -2.7446403306325595 \\
		1008    -2.697890698889001 \\
		1009    -2.640076588785112 \\
		1010    -2.725072454174629 \\
		1011    -2.6649156966984573 \\
		1012    -2.7154063230752237 \\
		1013    -2.739140206022872 \\
		1014    -2.6449421225155096 \\
		1015    -2.6723161725189404 \\
		1016    -2.644742622748031 \\
		1017    -2.6414532885868884 \\
		1018    -2.7726102242181616 \\
		1019    -2.720235594242491 \\
		1020    -2.7292271556225787 \\
		1021    -2.6259909014263116 \\
		1022    -2.658207784318723 \\
		1023    -2.6870504846753933 \\
		1024    -2.784235554824597 \\
		1025    -2.718865823333507 \\
		1026    -2.7093710061911382 \\
		1027    -2.6724099569402746 \\
		1028    -2.6526307060924132 \\
		1029    -2.630521316454167 \\
		1030    -2.678844858361846 \\
		1031    -2.7335793711229943 \\
		1032    -2.6578010409831463 \\
		1033    -2.609267942676588 \\
		1034    -2.694919842349388 \\
		1035    -2.6192781893209336 \\
		1036    -2.64362472250042 \\
		1037    -2.6721818837238356 \\
		1038    -2.7044048032871255 \\
		1039    -2.704001462058854 \\
		1040    -2.662487339922009 \\
		1041    -2.7308499698037885 \\
		1042    -2.723305966409855 \\
		1043    -2.7334456938682767 \\
		1044    -2.6968028068838765 \\
		1045    -2.6922189513183885 \\
		1046    -2.668933535016248 \\
		1047    -2.7114111656910085 \\
		1048    -2.7462704793167463 \\
		1049    -2.697322223283286 \\
		1050    -2.6850345709056 \\
		1051    -2.6870462221898603 \\
		1052    -2.69117626045705 \\
		1053    -2.634377302744846 \\
		1054    -2.7364645737968347 \\
		1055    -2.7315647875195355 \\
		1056    -2.5983558641510074 \\
		1057    -2.660667691981359 \\
		1058    -2.674808826974766 \\
		1059    -2.6215210130119884 \\
		1060    -2.711500766108659 \\
		1061    -2.7337209276799284 \\
		1062    -2.7172010337893586 \\
		1063    -2.635346892125978 \\
		1064    -2.647607727316461 \\
		1065    -2.6409835066804708 \\
		1066    -2.7125547039642717 \\
		1067    -2.746430362429505 \\
		1068    -2.708131866988904 \\
		1069    -2.644494349395129 \\
		1070    -2.7314200173185266 \\
		1071    -2.664945416666295 \\
		1072    -2.6682620012389053 \\
		1073    -2.689975291638811 \\
		1074    -2.7394131954862333 \\
		1075    -2.654152990872327 \\
		1076    -2.6604855086684114 \\
		1077    -2.7134460944460064 \\
		1078    -2.7608728514998644 \\
		1079    -2.772818064871815 \\
		1080    -2.6998789951678805 \\
		1081    -2.6767029487013447 \\
		1082    -2.70038307640678 \\
		1083    -2.6640031903884736 \\
		1084    -2.7457457121640365 \\
		1085    -2.7310012598271256 \\
		1086    -2.6945238583826643 \\
		1087    -2.683740866855249 \\
		1088    -2.6986178847693467 \\
		1089    -2.674886621330314 \\
		1090    -2.6812236454078935 \\
		1091    -2.743423168071706 \\
		1092    -2.7432706934472204 \\
		1093    -2.735243521663081 \\
		1094    -2.6357653874886338 \\
		1095    -2.6825025297461678 \\
		1096    -2.7148222709826357 \\
		1097    -2.6834125024668727 \\
		1098    -2.710132267723063 \\
		1099    -2.712128461982172 \\
		1100    -2.6868083714278552 \\
		1101    -2.6044908649882514 \\
		1102    -2.7413106621340324 \\
		1103    -2.7545746627600214 \\
		1104    -2.656548878557577 \\
		1105    -2.6940777568068874 \\
		1106    -2.6056841290132184 \\
		1107    -2.671663673346202 \\
		1108    -2.7247082983408064 \\
		1109    -2.7582646144591947 \\
		1110    -2.6800354361894696 \\
		1111    -2.615051964865497 \\
		1112    -2.596014131217549 \\
		1113    -2.67313798439982 \\
		1114    -2.6925494407319635 \\
		1115    -2.7183976027937877 \\
		1116    -2.6585881665839968 \\
		1117    -2.684739446159443 \\
		1118    -2.6957893151641548 \\
		1119    -2.62555960004397 \\
		1120    -2.692545118226085 \\
		1121    -2.703999756689015 \\
		1122    -2.744778306658864 \\
		1123    -2.6763644321587075 \\
		1124    -2.679531826597726 \\
		1125    -2.7024065950889202 \\
		1126    -2.687639971057533 \\
		1127    -2.7151897310147426 \\
		1128    -2.6108105824835643 \\
		1129    -2.626220824720995 \\
		1130    -2.681678470043966 \\
		1131    -2.6575698584861334 \\
		1132    -2.720858722479266 \\
		1133    -2.6601737064198794 \\
		1134    -2.6924657373721184 \\
		1135    -2.7195942352708786 \\
		1136    -2.6532716022176954 \\
		1137    -2.7114916089595584 \\
		1138    -2.7755559590510037 \\
		1139    -2.7577584287146815 \\
		1140    -2.6261581361931787 \\
		1141    -2.6132175859643683 \\
		1142    -2.634491169641575 \\
		1143    -2.6088983643332333 \\
		1144    -2.6142266679709345 \\
		1145    -2.6466024592473003 \\
		1146    -2.682499792299017 \\
		1147    -2.633803102437044 \\
		1148    -2.6192495022888065 \\
		1149    -2.693214840060844 \\
		1150    -2.678218157287765 \\
		1151    -2.6877235578368674 \\
		1152    -2.7009041597269587 \\
		1153    -2.6315704583658412 \\
		1154    -2.6508625224321403 \\
		1155    -2.633869990803083 \\
		1156    -2.639232741099609 \\
		1157    -2.6789043905931047 \\
		1158    -2.66737348896526 \\
		1159    -2.665655152811838 \\
		1160    -2.6539720239192444 \\
		1161    -2.6982534473705697 \\
		1162    -2.726204373466148 \\
		1163    -2.723775333468267 \\
		1164    -2.6789988414320343 \\
		1165    -2.673315146678049 \\
		1166    -2.6270326429031017 \\
		1167    -2.6341258361662985 \\
		1168    -2.6836158383071664 \\
		1169    -2.7094121049990445 \\
		1170    -2.698990190264819 \\
		1171    -2.6843682306578627 \\
		1172    -2.6869792052708035 \\
		1173    -2.6359784014781087 \\
		1174    -2.777582263520037 \\
		1175    -2.808783148196775 \\
		1176    -2.658615432403357 \\
		1177    -2.6583549407911917 \\
		1178    -2.7116214644585144 \\
		1179    -2.602624982309664 \\
		1180    -2.760400959158339 \\
		1181    -2.6934521702615903 \\
		1182    -2.708954999006613 \\
		1183    -2.634438697137623 \\
		1184    -2.595530766830597 \\
		1185    -2.6832908958377604 \\
		1186    -2.701971654074843 \\
		1187    -2.712553612903211 \\
		1188    -2.6892853423925205 \\
		1189    -2.6610719371023097 \\
		1190    -2.655143586888898 \\
		1191    -2.7551470497654647 \\
		1192    -2.7013752264064324 \\
		1193    -2.7062356781011667 \\
		1194    -2.709518566579149 \\
		1195    -2.6453275107581526 \\
		1196    -2.635418539472563 \\
		1197    -2.6264879122845994 \\
		1198    -2.7425325197926864 \\
		1199    -2.7483456873922805 \\
		1200    -2.6729192773637056 \\
		1201    -2.663765460112166 \\
		1202    -2.6922199324930296 \\
		1203    -2.6530450462494644 \\
		1204    -2.691100745536022 \\
		1205    -2.7289055195057945 \\
		1206    -2.7537861681779394 \\
		1207    -2.757808050255979 \\
		1208    -2.6582774595293057 \\
		1209    -2.6810029319581377 \\
		1210    -2.7728689611317323 \\
		1211    -2.7255254482356053 \\
		1212    -2.6622217159627835 \\
		1213    -2.6581359882840694 \\
		1214    -2.7020197960313053 \\
		1215    -2.6810013531076127 \\
		1216    -2.664403623530138 \\
		1217    -2.696176230215405 \\
		1218    -2.713746944106643 \\
		1219    -2.6744277296168613 \\
		1220    -2.669481823669874 \\
		1221    -2.684332263264772 \\
		1222    -2.7185423990273803 \\
		1223    -2.7549567589340724 \\
		1224    -2.6730045908487483 \\
		1225    -2.6114698482235115 \\
		1226    -2.6512162260248173 \\
		1227    -2.678571698551925 \\
		1228    -2.7119609306744303 \\
		1229    -2.6466595402844497 \\
		1230    -2.6934172816931667 \\
		1231    -2.719051393687885 \\
		1232    -2.6467355994415187 \\
		1233    -2.658648312782483 \\
		1234    -2.6679789230423774 \\
		1235    -2.698151792114436 \\
		1236    -2.7009046777421832 \\
		1237    -2.6515631750748736 \\
		1238    -2.646035561233389 \\
		1239    -2.540830765529227 \\
		1240    -2.63402008286942 \\
		1241    -2.660588329676202 \\
		1242    -2.689237936801191 \\
		1243    -2.6381273300610486 \\
		1244    -2.6346827068946324 \\
		1245    -2.6157582367418772 \\
		1246    -2.6603941072452697 \\
		1247    -2.764758415531329 \\
		1248    -2.6914611741592562 \\
		1249    -2.603239936739093 \\
		1250    -2.717883327415256 \\
		1251    -2.694856012974897 \\
		1252    -2.708866646858884 \\
		1253    -2.738361717656905 \\
		1254    -2.668047824640971 \\
		1255    -2.7022508913338816 \\
		1256    -2.652899245584279 \\
		1257    -2.7218411953712716 \\
		1258    -2.7307293180540237 \\
		1259    -2.6891872945097224 \\
		1260    -2.5853002021498948 \\
		1261    -2.672658153029266 \\
		1262    -2.6860361537901913 \\
		1263    -2.6614243699152524 \\
		1264    -2.651737370747118 \\
		1265    -2.698025899269654 \\
		1266    -2.662815810329163 \\
		1267    -2.6260249802756896 \\
		1268    -2.6300635939952133 \\
		1269    -2.6626250219444247 \\
		1270    -2.7987771185349026 \\
		1271    -2.7479465548141917 \\
		1272    -2.7107555232194778 \\
		1273    -2.629043678597354 \\
		1274    -2.652758552263494 \\
		1275    -2.6612753095619355 \\
		1276    -2.7307626506500413 \\
		1277    -2.6890927123246096 \\
		1278    -2.7587736604824644 \\
		1279    -2.7418396948708477 \\
		1280    -2.6569068670211897 \\
		1281    -2.6987524581688063 \\
		1282    -2.6746212083372227 \\
		1283    -2.7651175436384134 \\
		1284    -2.639936192879066 \\
		1285    -2.647141955803736 \\
		1286    -2.667360724586807 \\
		1287    -2.6407215428102377 \\
		1288    -2.7065603778828637 \\
		1289    -2.679523688063135 \\
		1290    -2.7453828750375844 \\
		1291    -2.703139218144878 \\
		1292    -2.6933594287606732 \\
		1293    -2.6376993604556263 \\
		1294    -2.725023309139336 \\
		1295    -2.737150870173616 \\
		1296    -2.6788820797700867 \\
		1297    -2.7046415864924445 \\
		1298    -2.6542554020669673 \\
		1299    -2.6272761526054937 \\
		1300    -2.7264731743219635 \\
		1301    -2.725658494742143 \\
		1302    -2.7383718310688234 \\
		1303    -2.6840275611009443 \\
		1304    -2.6371837357876915 \\
		1305    -2.6482337282741057 \\
		1306    -2.7340904090720604 \\
		1307    -2.7515789915022237 \\
		1308    -2.683763403019254 \\
		1309    -2.661070648191105 \\
		1310    -2.6894186983685713 \\
		1311    -2.638761215060131 \\
		1312    -2.692359204869226 \\
		1313    -2.6990386840831793 \\
		1314    -2.7487427645858933 \\
		1315    -2.6641444377490586 \\
		1316    -2.6609931902395743 \\
		1317    -2.639158966848675 \\
		1318    -2.7357537688559552 \\
		1319    -2.797714669749888 \\
		1320    -2.7152659540385007 \\
		1321    -2.6919066306259802 \\
		1322    -2.709864943771084 \\
		1323    -2.661026971048154 \\
		1324    -2.6908600707120054 \\
		1325    -2.738239439750516 \\
		1326    -2.671707103795952 \\
		1327    -2.708436688403962 \\
		1328    -2.6962164652108305 \\
		1329    -2.7032757971890296 \\
		1330    -2.7690926844021093 \\
		1331    -2.7402723412362633 \\
		1332    -2.7483908547674765 \\
		1333    -2.6883996514411987 \\
		1334    -2.6938844772422237 \\
		1335    -2.6481349178900575 \\
		1336    -2.687568962454659 \\
		1337    -2.732742344024654 \\
		1338    -2.691846575973236 \\
		1339    -2.670090391572233 \\
		1340    -2.704887668523743 \\
		1341    -2.722545634059947 \\
		1342    -2.760194853969562 \\
		1343    -2.7172899022974835 \\
		1344    -2.6617745157623616 \\
		1345    -2.72716533793852 \\
		1346    -2.612457288351614 \\
		1347    -2.6527250543721115 \\
		1348    -2.7275278528354154 \\
		1349    -2.6717143345971075 \\
		1350    -2.683385673483733 \\
		1351    -2.6795997094189943 \\
		1352    -2.691656272601079 \\
		1353    -2.68465764569359 \\
		1354    -2.748603020286221 \\
		1355    -2.710411832002397 \\
		1356    -2.748028369388182 \\
		1357    -2.66467830334002 \\
		1358    -2.697658185258742 \\
		1359    -2.6633143471532805 \\
		1360    -2.688094227274748 \\
		1361    -2.6815763716062975 \\
		1362    -2.7825844295037148 \\
		1363    -2.679830538044737 \\
		1364    -2.6516056708745857 \\
		1365    -2.6704782897510895 \\
		1366    -2.6551506939240825 \\
		1367    -2.7524964402282435 \\
		1368    -2.6959970291486246 \\
		1369    -2.6663035283387675 \\
		1370    -2.7101895366310047 \\
		1371    -2.687370972627897 \\
		1372    -2.719648024042963 \\
		1373    -2.7352534767012595 \\
		1374    -2.7089082897253713 \\
		1375    -2.7086719520994724 \\
		1376    -2.6821475692387184 \\
		1377    -2.713441492029041 \\
		1378    -2.755456040845938 \\
		1379    -2.733037148208647 \\
		1380    -2.6948925245443784 \\
		1381    -2.664110709819986 \\
		1382    -2.6891000007524206 \\
		1383    -2.652493116959027 \\
		1384    -2.66202796691271 \\
		1385    -2.6957408350817063 \\
		1386    -2.7543938049521013 \\
		1387    -2.6946992602073996 \\
		1388    -2.676638078021144 \\
		1389    -2.649097035479872 \\
		1390    -2.794009782103898 \\
		1391    -2.803852255529473 \\
		1392    -2.699129772147439 \\
		1393    -2.6984779411899753 \\
		1394    -2.6439101377823047 \\
		1395    -2.5919061359237223 \\
		1396    -2.6389166529970365 \\
		1397    -2.6595998545403177 \\
		1398    -2.7082570931057837 \\
		1399    -2.7054623142608665 \\
		1400    -2.6542609370108825 \\
		1401    -2.6734877097621688 \\
		1402    -2.6619385633029102 \\
		1403    -2.683378066494068 \\
		1404    -2.6484932696713805 \\
		1405    -2.672795213656066 \\
		1406    -2.7315010843468164 \\
		1407    -2.6603426743113787 \\
		1408    -2.715530603913893 \\
		1409    -2.6728512224199563 \\
		1410    -2.737263232557688 \\
		1411    -2.686658960958392 \\
		1412    -2.6832415750592293 \\
		1413    -2.7546612948917066 \\
		1414    -2.7076293684220087 \\
		1415    -2.7248416615796205 \\
		1416    -2.6912166116634806 \\
		1417    -2.7504851617521426 \\
		1418    -2.6653457615379677 \\
		1419    -2.6331376730034 \\
		1420    -2.702311283413301 \\
		1421    -2.665114345384479 \\
		1422    -2.7322843022879937 \\
		1423    -2.6924855098415987 \\
		1424    -2.6403834928864103 \\
		1425    -2.6973101566029922 \\
		1426    -2.7000902440966583 \\
		1427    -2.719514673582172 \\
		1428    -2.6556648391369513 \\
		1429    -2.6878101743989333 \\
		1430    -2.692322429954035 \\
		1431    -2.6474164499192328 \\
		1432    -2.663228222653024 \\
		1433    -2.65225053784414 \\
		1434    -2.6839675026909773 \\
		1435    -2.707891892097909 \\
		1436    -2.661436158434497 \\
		1437    -2.641642393166731 \\
		1438    -2.751411957516343 \\
		1439    -2.7122363320528344 \\
		1440    -2.683816896194851 \\
		1441    -2.6570244995019956 \\
		1442    -2.644312600469948 \\
		1443    -2.679386835548262 \\
		1444    -2.7466903161161373 \\
		1445    -2.7182424032539636 \\
		1446    -2.7404460452216575 \\
		1447    -2.7108927411068873 \\
		1448    -2.7620294289802363 \\
		1449    -2.725169146434965 \\
		1450    -2.781421620921828 \\
		1451    -2.78390709604367 \\
		1452    -2.709736584065513 \\
		1453    -2.6793290924541266 \\
		1454    -2.691862036698666 \\
		1455    -2.649328585218622 \\
		1456    -2.6842742723689583 \\
		1457    -2.7092988367309587 \\
		1458    -2.6905070186306554 \\
		1459    -2.7001331240936586 \\
		1460    -2.697924715925076 \\
		1461    -2.7259234076647885 \\
		1462    -2.757201470414083 \\
		1463    -2.7462178142647926 \\
		1464    -2.621524940135648 \\
		1465    -2.71854703500671 \\
		1466    -2.6934677239584546 \\
		1467    -2.6840828694500054 \\
		1468    -2.7458415497957085 \\
		1469    -2.68419352857553 \\
		1470    -2.7206107256317664 \\
		1471    -2.727759343457725 \\
		1472    -2.7393279222165323 \\
		1473    -2.7440740457328734 \\
		1474    -2.7714056324371046 \\
		1475    -2.693812799299381 \\
		1476    -2.674898195316381 \\
		1477    -2.6640594140245595 \\
		1478    -2.6663786592599097 \\
		1479    -2.6592716493951243 \\
		1480    -2.716830696508302 \\
		1481    -2.7248200193407537 \\
		1482    -2.7430759008910033 \\
		1483    -2.673451595298401 \\
		1484    -2.662799111565852 \\
		1485    -2.714086176138821 \\
		1486    -2.7268195827585497 \\
		1487    -2.7569931887809367 \\
		1488    -2.6966072688207476 \\
		1489    -2.686765132250894 \\
		1490    -2.699209480558586 \\
		1491    -2.645466627382273 \\
		1492    -2.6703290508777653 \\
		1493    -2.6364434906552505 \\
		1494    -2.704556128201144 \\
		1495    -2.733244697910228 \\
		1496    -2.760636810655587 \\
		1497    -2.69102616037952 \\
		1498    -2.74084981733961 \\
		1499    -2.7569130253112726 \\
		1500    -2.6921480263961794 \\
		1501    -2.6881723507802437 \\
		1502    -2.6547979161967366 \\
		1503    -2.632952245400065 \\
		1504    -2.7093721176279173 \\
		1505    -2.6704896121278345 \\
		1506    -2.673828103190143 \\
		1507    -2.6688664959949455 \\
		1508    -2.678702426540872 \\
		1509    -2.647779880205474 \\
		1510    -2.747855616199376 \\
		1511    -2.6397483287305654 \\
		1512    -2.7174736919613878 \\
		1513    -2.6798893650498066 \\
		1514    -2.663057309441102 \\
		1515    -2.5924911896633853 \\
		1516    -2.6977403054497575 \\
		1517    -2.7192831446184735 \\
		1518    -2.7136591542563204 \\
		1519    -2.71555068482965 \\
		1520    -2.6946145733825766 \\
		1521    -2.68621016737549 \\
		1522    -2.707262343564343 \\
		1523    -2.7165539931001046 \\
		1524    -2.68094263632076 \\
		1525    -2.6408044455375794 \\
		1526    -2.6484937691936805 \\
		1527    -2.7209181631884922 \\
		1528    -2.7773947059472524 \\
		1529    -2.717937406681291 \\
		1530    -2.7406745105743617 \\
		1531    -2.659389212466691 \\
		1532    -2.668644598457291 \\
		1533    -2.7117855296074875 \\
		1534    -2.621112371126123 \\
		1535    -2.761355125146907 \\
		1536    -2.6564457199444713 \\
		1537    -2.7457540318247067 \\
		1538    -2.6716364104769967 \\
		1539    -2.628811941779881 \\
		1540    -2.7190728432792866 \\
		1541    -2.6858949534124132 \\
		1542    -2.69108432730084 \\
		1543    -2.725501989975692 \\
		1544    -2.6654766935722636 \\
		1545    -2.667428226532366 \\
		1546    -2.7053725149357097 \\
		1547    -2.696817546830941 \\
		1548    -2.6391389016465046 \\
		1549    -2.6198029139744494 \\
		1550    -2.6450892661777186 \\
		1551    -2.649045207885435 \\
		1552    -2.678801943461262 \\
		1553    -2.646416574924627 \\
		1554    -2.641075089023692 \\
		1555    -2.7094207929727965 \\
		1556    -2.6350002737713036 \\
		1557    -2.7159354022046176 \\
		1558    -2.693396483919341 \\
		1559    -2.699779205292563 \\
		1560    -2.6997096400186935 \\
		1561    -2.633515520024674 \\
		1562    -2.724621842120675 \\
		1563    -2.653790932249148 \\
		1564    -2.6978175419244614 \\
		1565    -2.6433418095246655 \\
		1566    -2.683018236107258 \\
		1567    -2.7046855796872444 \\
		1568    -2.723337000011885 \\
		1569    -2.7134711590272795 \\
		1570    -2.7312942130145466 \\
		1571    -2.6974091166546588 \\
		1572    -2.633821944756719 \\
		1573    -2.6772542022798693 \\
		1574    -2.686311915669444 \\
		1575    -2.593032679109724 \\
		1576    -2.6427888760528435 \\
		1577    -2.664671440494047 \\
		1578    -2.6631185178745898 \\
		1579    -2.662345755751379 \\
		1580    -2.734552975051226 \\
		1581    -2.6595108308993387 \\
		1582    -2.723280097029311 \\
		1583    -2.7179991568869957 \\
		1584    -2.7053975102203016 \\
		1585    -2.674554654115976 \\
		1586    -2.6685198689029908 \\
		1587    -2.6877363315915157 \\
		1588    -2.744809161193168 \\
		1589    -2.6940395302372817 \\
		1590    -2.7289008543886264 \\
		1591    -2.7173073426087737 \\
		1592    -2.7304468900475753 \\
		1593    -2.6560152413094644 \\
		1594    -2.7651682382667375 \\
		1595    -2.704308545064653 \\
		1596    -2.654152635464861 \\
		1597    -2.6875058412956507 \\
		1598    -2.668514599960954 \\
		1599    -2.667663479886322 \\
		1600    -2.763438081349021 \\
		1601    -2.697417372650107 \\
		1602    -2.7261278911182574 \\
		1603    -2.6244820021725617 \\
		1604    -2.6768299815143664 \\
		1605    -2.6749142397423116 \\
		1606    -2.711988160308185 \\
		1607    -2.7274715232620457 \\
		1608    -2.6671968932108547 \\
		1609    -2.7326237084037426 \\
		1610    -2.7674014096767197 \\
		1611    -2.665942988535239 \\
		1612    -2.771686877384297 \\
		1613    -2.7113871588999268 \\
		1614    -2.7463241447897317 \\
		1615    -2.6816505969036277 \\
		1616    -2.72208449323789 \\
		1617    -2.747460183875731 \\
		1618    -2.7319767078084527 \\
		1619    -2.721981777049339 \\
		1620    -2.7178597060427068 \\
		1621    -2.6429701901362046 \\
		1622    -2.629300472510058 \\
		1623    -2.671074135166132 \\
		1624    -2.6426239405545053 \\
		1625    -2.691663602772288 \\
		1626    -2.7056666310936626 \\
		1627    -2.79017346857765 \\
		1628    -2.754344454550438 \\
		1629    -2.686300126570677 \\
		1630    -2.6761092466516034 \\
		1631    -2.7060947375498885 \\
		1632    -2.621512516726775 \\
		1633    -2.755037905217999 \\
		1634    -2.640873798411036 \\
		1635    -2.608385124062005 \\
		1636    -2.686115345641564 \\
		1637    -2.6802262087159914 \\
		1638    -2.7225882967512023 \\
		1639    -2.6424203892621083 \\
		1640    -2.6931968773097616 \\
		1641    -2.742100620765149 \\
		1642    -2.7488722916347696 \\
		1643    -2.6856324054229237 \\
		1644    -2.6245083718927718 \\
		1645    -2.7204316440603593 \\
		1646    -2.6674001712655504 \\
		1647    -2.6707991376488853 \\
		1648    -2.702929419689615 \\
		1649    -2.717420415245032 \\
		1650    -2.7150350345846133 \\
		1651    -2.695006458056271 \\
		1652    -2.741175139455315 \\
		1653    -2.741510688695191 \\
		1654    -2.6508826462425072 \\
		1655    -2.697409175766456 \\
		1656    -2.6540276778167953 \\
		1657    -2.694171058030934 \\
		1658    -2.706862210984096 \\
		1659    -2.6385467043371373 \\
		1660    -2.671265769529839 \\
		1661    -2.65270650295154 \\
		1662    -2.684699755279419 \\
		1663    -2.7704326459982807 \\
		1664    -2.6535847753456814 \\
		1665    -2.703341905970005 \\
		1666    -2.6554045045796504 \\
		1667    -2.795585714895349 \\
		1668    -2.6862527414023996 \\
		1669    -2.676645222998029 \\
		1670    -2.765343149395515 \\
		1671    -2.6588129706349215 \\
		1672    -2.7457095539402094 \\
		1673    -2.676247745941217 \\
		1674    -2.729334268023938 \\
		1675    -2.71677373230291 \\
		1676    -2.6592253735423728 \\
		1677    -2.736407671400491 \\
		1678    -2.6457734821348358 \\
		1679    -2.6822326494430846 \\
		1680    -2.6287283567451527 \\
		1681    -2.603094581741938 \\
		1682    -2.717043165229483 \\
		1683    -2.6213918545058696 \\
		1684    -2.6729740627697094 \\
		1685    -2.6830484341332737 \\
		1686    -2.750962266939057 \\
		1687    -2.7006626608826703 \\
		1688    -2.659419879325189 \\
		1689    -2.7709146135464713 \\
		1690    -2.7653909086247612 \\
		1691    -2.766470551219043 \\
		1692    -2.6685947898276825 \\
		1693    -2.6475006726382806 \\
		1694    -2.701521495749901 \\
		1695    -2.6505070083803925 \\
		1696    -2.688235654424021 \\
		1697    -2.705736405326985 \\
		1698    -2.670699426506456 \\
		1699    -2.70957497657614 \\
		1700    -2.7252373893988744 \\
		1701    -2.679642414684988 \\
		1702    -2.6808283884483814 \\
		1703    -2.7074683208576342 \\
		1704    -2.6338622624020394 \\
		1705    -2.664219788780145 \\
		1706    -2.667394984932815 \\
		1707    -2.642664732121006 \\
		1708    -2.747159844105777 \\
		1709    -2.7198517908345625 \\
		1710    -2.672194009627258 \\
		1711    -2.635676649864341 \\
		1712    -2.683773626722225 \\
		1713    -2.74215582299085 \\
		1714    -2.711728745498674 \\
		1715    -2.6654657095778775 \\
		1716    -2.6596266172881777 \\
		1717    -2.711255451412435 \\
		1718    -2.7438705167370876 \\
		1719    -2.686233179009929 \\
		1720    -2.781109972329666 \\
		1721    -2.7264358087764484 \\
		1722    -2.6846739477942254 \\
		1723    -2.717328618606719 \\
		1724    -2.694768934563402 \\
		1725    -2.6759201741875756 \\
		1726    -2.7531291508582756 \\
		1727    -2.7520308333988885 \\
		1728    -2.692825801400892 \\
		1729    -2.682809744561051 \\
		1730    -2.682903913327406 \\
		1731    -2.6484403025559007 \\
		1732    -2.74995130382105 \\
		1733    -2.7575751014364474 \\
		1734    -2.706217585062867 \\
		1735    -2.66220983558606 \\
		1736    -2.631580304734577 \\
		1737    -2.6756657164291378 \\
		1738    -2.751232346475416 \\
		1739    -2.7236780241772403 \\
		1740    -2.6844445798406817 \\
		1741    -2.642418741676885 \\
		1742    -2.673665971273787 \\
		1743    -2.6752801532563355 \\
		1744    -2.678491975764472 \\
		1745    -2.656507334138588 \\
		1746    -2.733061724463633 \\
		1747    -2.6652175822475854 \\
		1748    -2.729035335215881 \\
		1749    -2.7157849031276644 \\
		1750    -2.7352218947827813 \\
		1751    -2.760108695455701 \\
		1752    -2.6579178960575867 \\
		1753    -2.715263978542644 \\
		1754    -2.6596351180905042 \\
		1755    -2.6004135254299485 \\
		1756    -2.676620174727999 \\
		1757    -2.7405859233274414 \\
		1758    -2.638744891839346 \\
		1759    -2.710499638231532 \\
		1760    -2.6922795888713527 \\
		1761    -2.7353127257317666 \\
		1762    -2.8195506679516793 \\
		1763    -2.745878551276324 \\
		1764    -2.683730136999356 \\
		1765    -2.7121522546798196 \\
		1766    -2.689465528810045 \\
		1767    -2.6993644470881346 \\
		1768    -2.786231371703411 \\
		1769    -2.7499670673158776 \\
		1770    -2.684696225842034 \\
		1771    -2.70740288182731 \\
		1772    -2.669409067261457 \\
		1773    -2.705542723381869 \\
		1774    -2.6908637268181015 \\
		1775    -2.7101076548385157 \\
		1776    -2.6946433754799384 \\
		1777    -2.701168924657067 \\
		1778    -2.6982708690800377 \\
		1779    -2.68612584334616 \\
		1780    -2.7367188262296676 \\
		1781    -2.7268538579436266 \\
		1782    -2.7205303594450063 \\
		1783    -2.7330852750512613 \\
		1784    -2.721421584151713 \\
		1785    -2.744111195926871 \\
		1786    -2.7663390813291424 \\
		1787    -2.780210934560781 \\
		1788    -2.720583065214953 \\
		1789    -2.732873454722402 \\
		1790    -2.714614609572187 \\
		1791    -2.679049252266098 \\
		1792    -2.7386964399522533 \\
		1793    -2.7193594583244374 \\
		1794    -2.691081705890527 \\
		1795    -2.732901329998893 \\
		1796    -2.7221378108571135 \\
		1797    -2.7180260135844936 \\
		1798    -2.7635673993157477 \\
		1799    -2.7297928486013365 \\
		1800    -2.680502415183452 \\
		1801    -2.6829555266554452 \\
		1802    -2.7591176631671046 \\
		1803    -2.715877317697289 \\
		1804    -2.739377854930538 \\
		1805    -2.734266975254753 \\
		1806    -2.6778421373408725 \\
		1807    -2.7365954197516675 \\
		1808    -2.686961390171236 \\
		1809    -2.7531767435883996 \\
		1810    -2.734098115751616 \\
		1811    -2.7602076281725396 \\
		1812    -2.685305274448536 \\
		1813    -2.6973958320253946 \\
		1814    -2.6873958299401877 \\
		1815    -2.7187302123104113 \\
		1816    -2.757953198719499 \\
		1817    -2.675142307717723 \\
		1818    -2.725585489031171 \\
		1819    -2.688832504373094 \\
		1820    -2.734329656157508 \\
		1821    -2.7213019046461575 \\
		1822    -2.750370470019208 \\
		1823    -2.7601838499713955 \\
		1824    -2.666389730608668 \\
		1825    -2.7109137577870057 \\
		1826    -2.6846116871414707 \\
		1827    -2.6813826924424182 \\
		1828    -2.7378042403593397 \\
		1829    -2.731679770902805 \\
		1830    -2.72072232580101 \\
		1831    -2.7179496936621064 \\
		1832    -2.7607379605817024 \\
		1833    -2.733637670526551 \\
		1834    -2.745612248079253 \\
		1835    -2.718520095419484 \\
		1836    -2.719384774075461 \\
		1837    -2.6744193518757378 \\
		1838    -2.701401284523994 \\
		1839    -2.631037681054558 \\
		1840    -2.747849377906029 \\
		1841    -2.747525557819497 \\
		1842    -2.6694546917095625 \\
		1843    -2.7193751462922333 \\
		1844    -2.694626535086777 \\
		1845    -2.6635661261877432 \\
		1846    -2.775450390934008 \\
		1847    -2.7109702615308056 \\
		1848    -2.7019052716852925 \\
		1849    -2.731404278577041 \\
		1850    -2.711622310615551 \\
		1851    -2.6326973623468044 \\
		1852    -2.6688189242198104 \\
		1853    -2.693294069864958 \\
		1854    -2.718598958791418 \\
		1855    -2.640734027514252 \\
		1856    -2.6774395093071544 \\
		1857    -2.727373825955498 \\
		1858    -2.712723587963725 \\
		1859    -2.742818129382451 \\
		1860    -2.65325082543261 \\
		1861    -2.7231402870247194 \\
		1862    -2.7109442937620094 \\
		1863    -2.717085058414192 \\
		1864    -2.7726464101820048 \\
		1865    -2.7494171303211745 \\
		1866    -2.79250733438659 \\
		1867    -2.705011245013122 \\
		1868    -2.7911048303533303 \\
		1869    -2.7596073396263536 \\
		1870    -2.753338802315878 \\
		1871    -2.7273539464055996 \\
		1872    -2.7210943672024666 \\
		1873    -2.6972312967292265 \\
		1874    -2.669788003140912 \\
		1875    -2.6481707746910614 \\
		1876    -2.687301351753247 \\
		1877    -2.7004442778340496 \\
		1878    -2.736659092482389 \\
		1879    -2.729944221936102 \\
		1880    -2.754065368044073 \\
		1881    -2.6868064529227174 \\
		1882    -2.7510325673660763 \\
		1883    -2.749551589147199 \\
		1884    -2.6463964217431935 \\
		1885    -2.6787719405245816 \\
		1886    -2.6997565352595427 \\
		1887    -2.6019626200488117 \\
		1888    -2.7273096550984834 \\
		1889    -2.6804932512748034 \\
		1890    -2.720132651676405 \\
		1891    -2.702637806159941 \\
		1892    -2.69833722932695 \\
		1893    -2.678888807594935 \\
		1894    -2.723651071844616 \\
		1895    -2.7519241703006387 \\
		1896    -2.6732969588171462 \\
		1897    -2.7190527874377257 \\
		1898    -2.680318758274698 \\
		1899    -2.6112559299025566 \\
		1900    -2.717280431455572 \\
		1901    -2.636112498325005 \\
		1902    -2.6983069328890883 \\
		1903    -2.7331566831177136 \\
		1904    -2.647458578803019 \\
		1905    -2.6617044941667976 \\
		1906    -2.679254995304476 \\
		1907    -2.693616231646236 \\
		1908    -2.719481106448694 \\
		1909    -2.669547962568187 \\
		1910    -2.706986128552831 \\
		1911    -2.6965038974272755 \\
		1912    -2.7558317110627053 \\
		1913    -2.708280153202138 \\
		1914    -2.725816772154023 \\
		1915    -2.712485985235276 \\
		1916    -2.666173259387846 \\
		1917    -2.7730290008645144 \\
		1918    -2.72534224499079 \\
		1919    -2.7757307318646554 \\
		1920    -2.720156558821627 \\
		1921    -2.68391750393741 \\
		1922    -2.7372146527542105 \\
		1923    -2.6848153631568894 \\
		1924    -2.653804251257777 \\
		1925    -2.6596612149242795 \\
		1926    -2.706797476896426 \\
		1927    -2.7235964076088655 \\
		1928    -2.7511773322634085 \\
		1929    -2.694212034680619 \\
		1930    -2.6780225460003564 \\
		1931    -2.696360231784533 \\
		1932    -2.612604270969667 \\
		1933    -2.7321740920860664 \\
		1934    -2.716646508666788 \\
		1935    -2.674465831298455 \\
		1936    -2.7096481518404993 \\
		1937    -2.686822887271777 \\
		1938    -2.6791261397334187 \\
		1939    -2.7308785721600604 \\
		1940    -2.700847458431781 \\
		1941    -2.723612052684108 \\
		1942    -2.7224737827955 \\
		1943    -2.7504495322620137 \\
		1944    -2.656001431847473 \\
		1945    -2.644684952032996 \\
		1946    -2.611480373402968 \\
		1947    -2.601627989963024 \\
		1948    -2.6969017401116444 \\
		1949    -2.700127909772977 \\
		1950    -2.698427965708347 \\
		1951    -2.684651347263499 \\
		1952    -2.7192736022818473 \\
		1953    -2.686608444733109 \\
		1954    -2.698169893021845 \\
		1955    -2.7298447978034805 \\
		1956    -2.6815941177230167 \\
		1957    -2.6644132069711683 \\
		1958    -2.710733753704592 \\
		1959    -2.630064603886226 \\
		1960    -2.725380030176802 \\
		1961    -2.7138694280653914 \\
		1962    -2.7324491755678384 \\
		1963    -2.6925974408279383 \\
		1964    -2.712035473791912 \\
		1965    -2.7184344903788586 \\
		1966    -2.709864044099057 \\
		1967    -2.7460974448305278 \\
		1968    -2.667003698751912 \\
		1969    -2.727232847351012 \\
		1970    -2.6928778354771348 \\
		1971    -2.7167701262439174 \\
		1972    -2.773207638054023 \\
		1973    -2.759834994368986 \\
		1974    -2.698221016991918 \\
		1975    -2.732869427376653 \\
		1976    -2.666364199137547 \\
		1977    -2.682290915287205 \\
		1978    -2.72093795687081 \\
		1979    -2.760298951989166 \\
		1980    -2.64610238076899 \\
		1981    -2.631802109528483 \\
		1982    -2.6477848709293785 \\
		1983    -2.6583315795097096 \\
		1984    -2.7042979809618464 \\
		1985    -2.650622664634422 \\
		1986    -2.7468666135699586 \\
		1987    -2.6762932478089394 \\
		1988    -2.6964516586273257 \\
		1989    -2.6747395788873325 \\
		1990    -2.7639311833725273 \\
		1991    -2.7974161974106404 \\
		1992    -2.7152782003788083 \\
		1993    -2.7105104328610627 \\
		1994    -2.680449700328202 \\
		1995    -2.6120356886838296 \\
		1996    -2.7190389977740654 \\
		1997    -2.7212634430292155 \\
		1998    -2.779287590228668 \\
		1999    -2.6807118534349734 \\
		2000    -2.7391311774105884 \\
		2001    -2.736874549601333 \\
		2002    -2.6927502360535818 \\
		2003    -2.768054345326584 \\
		2004    -2.66345478345834 \\
		2005    -2.6469614414480986 \\
		2006    -2.7061831092125885 \\
		2007    -2.6786118247528745 \\
		2008    -2.7092353618910443 \\
		2009    -2.687239021273754 \\
		2010    -2.710338975702811 \\
		2011    -2.6739862645221555 \\
		2012    -2.6704273172886737 \\
		2013    -2.7138486400470074 \\
		2014    -2.75940578780507 \\
		2015    -2.7261994542746364 \\
		2016    -2.696733679131301 \\
		2017    -2.712933112340162 \\
		2018    -2.658424146710276 \\
		2019    -2.637348231333377 \\
		2020    -2.6661218817297865 \\
		2021    -2.648090023566948 \\
		2022    -2.6854048071858556 \\
		2023    -2.6893675948934077 \\
		2024    -2.68513886424117 \\
		2025    -2.6611133051612095 \\
		2026    -2.6693897727247635 \\
		2027    -2.694719802599829 \\
		2028    -2.7117363788504925 \\
		2029    -2.696054176418287 \\
		2030    -2.7036100369608675 \\
		2031    -2.6442283882032074 \\
		2032    -2.69505379524636 \\
		2033    -2.720846598177993 \\
		2034    -2.7187941810491667 \\
		2035    -2.6842306552721356 \\
		2036    -2.7204981953160936 \\
		2037    -2.7021144507732484 \\
		2038    -2.735213402297134 \\
		2039    -2.769965448730217 \\
		2040    -2.742248144169329 \\
		2041    -2.717285149876382 \\
		2042    -2.700006451648043 \\
		2043    -2.6420806329297535 \\
		2044    -2.681905771392615 \\
		2045    -2.7043501567651735 \\
		2046    -2.6814233742681863 \\
		2047    -2.7088029864073877 \\
		2048    -2.727464481481718 \\
		2049    -2.7018519605870317 \\
		2050    -2.6811704420537357 \\
		2051    -2.6593898628141885 \\
		2052    -2.6979194903605843 \\
		2053    -2.679990826972198 \\
		2054    -2.6507902601445394 \\
		2055    -2.689336708680426 \\
		2056    -2.7299324270707013 \\
		2057    -2.664759128079767 \\
		2058    -2.661558777213675 \\
		2059    -2.6825989577003453 \\
		2060    -2.7559304710394126 \\
		2061    -2.7108701489409337 \\
		2062    -2.7950144302567286 \\
		2063    -2.773487236683058 \\
		2064    -2.684217027811795 \\
		2065    -2.657906980484659 \\
		2066    -2.633874616802279 \\
		2067    -2.583699857051514 \\
		2068    -2.705744855799546 \\
		2069    -2.6600677448994343 \\
		2070    -2.727374327391141 \\
		2071    -2.728351967477313 \\
		2072    -2.740222710903706 \\
		2073    -2.7080490074299126 \\
		2074    -2.7583855056642386 \\
		2075    -2.758038813288571 \\
		2076    -2.681774860150322 \\
		2077    -2.6808273928151762 \\
		2078    -2.70652208572949 \\
		2079    -2.697485868212209 \\
		2080    -2.784422955684589 \\
		2081    -2.726609520522316 \\
		2082    -2.671455015213259 \\
		2083    -2.7343656544350776 \\
		2084    -2.7261403423533928 \\
		2085    -2.7473969047341815 \\
		2086    -2.7552237562444133 \\
		2087    -2.745398459838453 \\
		2088    -2.702573527363426 \\
		2089    -2.738135155692533 \\
		2090    -2.700033677755531 \\
		2091    -2.692475453865193 \\
		2092    -2.7841075141089386 \\
		2093    -2.7159538069691918 \\
		2094    -2.658460457276498 \\
		2095    -2.677098741015223 \\
		2096    -2.678529292049989 \\
		2097    -2.720986089514242 \\
		2098    -2.762331854346283 \\
		2099    -2.771245764933775 \\
		2100    -2.7372106522106003 \\
		2101    -2.649220847554899 \\
		2102    -2.6181527371191686 \\
		2103    -2.6227871540162346 \\
		2104    -2.682277103901637 \\
		2105    -2.6398054146022027 \\
		2106    -2.658178124474838 \\
		2107    -2.6618330886482315 \\
		2108    -2.6950105760631575 \\
		2109    -2.6511368654924006 \\
		2110    -2.677989368672067 \\
		2111    -2.6881662432990865 \\
		2112    -2.658091788498323 \\
		2113    -2.6859400555146524 \\
		2114    -2.6095072025760677 \\
		2115    -2.6715142019886624 \\
		2116    -2.682753374904661 \\
		2117    -2.6779275038007584 \\
		2118    -2.7109554507975675 \\
		2119    -2.7349169018584494 \\
		2120    -2.7250959498682152 \\
		2121    -2.7235663405383375 \\
		2122    -2.7398036084954085 \\
		2123    -2.748536844420816 \\
		2124    -2.7165881842597837 \\
		2125    -2.7504611993843446 \\
		2126    -2.645359364735614 \\
		2127    -2.6963155101794674 \\
		2128    -2.7058285038993217 \\
		2129    -2.7675776945736015 \\
		2130    -2.7477351275140416 \\
		2131    -2.7335280759939864 \\
		2132    -2.661437040804132 \\
		2133    -2.621468652175706 \\
		2134    -2.748901920580455 \\
		2135    -2.720476880567816 \\
		2136    -2.698334519910423 \\
		2137    -2.6604133446734126 \\
		2138    -2.717456762082982 \\
		2139    -2.6429753778766267 \\
		2140    -2.731691858875973 \\
		2141    -2.6927302065023175 \\
		2142    -2.6879397151142963 \\
		2143    -2.641060234921996 \\
		2144    -2.6682026943226664 \\
		2145    -2.6547731074309793 \\
		2146    -2.682947594044265 \\
		2147    -2.6942853298749396 \\
		2148    -2.6381345106198015 \\
		2149    -2.6751360964225173 \\
		2150    -2.6705030411318758 \\
		2151    -2.651269576717168 \\
		2152    -2.686750805567262 \\
		2153    -2.6727511558705976 \\
		2154    -2.7244336501908655 \\
		2155    -2.6914772424731317 \\
		2156    -2.718366234487454 \\
		2157    -2.6914401248796995 \\
		2158    -2.7535266388527107 \\
		2159    -2.7152160995222006 \\
		2160    -2.728964873778554 \\
		2161    -2.7809816853522653 \\
		2162    -2.6985819227612415 \\
		2163    -2.7179678678121437 \\
		2164    -2.7119287124680307 \\
		2165    -2.7601256944643886 \\
		2166    -2.7155541024660277 \\
		2167    -2.666091481951537 \\
		2168    -2.6778686025906975 \\
		2169    -2.6817293045329795 \\
		2170    -2.7848634654119953 \\
		2171    -2.779010345849405 \\
		2172    -2.6761215302946835 \\
		2173    -2.7167810302037902 \\
		2174    -2.6882825377062667 \\
		2175    -2.6575151434867093 \\
		2176    -2.743260000946053 \\
		2177    -2.6531094412365275 \\
		2178    -2.732093960272853 \\
		2179    -2.671620234034025 \\
		2180    -2.6937986119002324 \\
		2181    -2.7024593199993716 \\
		2182    -2.7032355851547183 \\
		2183    -2.7561431263991505 \\
		2184    -2.671781129923157 \\
		2185    -2.697511487941357 \\
		2186    -2.7085790419259435 \\
		2187    -2.647696897066986 \\
		2188    -2.7267402254788706 \\
		2189    -2.712763568569099 \\
		2190    -2.766496240407481 \\
		2191    -2.721262036896553 \\
		2192    -2.693001646310268 \\
		2193    -2.762844144399279 \\
		2194    -2.751951215300053 \\
		2195    -2.7124353723489594 \\
		2196    -2.74394191464607 \\
		2197    -2.703031174764321 \\
		2198    -2.6979176626644756 \\
		2199    -2.704040824810054 \\
		2200    -2.7143137317896375 \\
		2201    -2.6945886606617897 \\
		2202    -2.7587838101795183 \\
		2203    -2.6938367022948 \\
		2204    -2.725741873507618 \\
		2205    -2.734031846738388 \\
		2206    -2.745054830815198 \\
		2207    -2.7160161455513663 \\
		2208    -2.7189962565256023 \\
		2209    -2.7344608182477077 \\
		2210    -2.7081455441492284 \\
		2211    -2.7249289938673495 \\
		2212    -2.7169152314059843 \\
		2213    -2.7607048332410846 \\
		2214    -2.712926842052191 \\
		2215    -2.696126133364102 \\
		2216    -2.7532613313629937 \\
		2217    -2.721877798502261 \\
		2218    -2.8012130036808447 \\
		2219    -2.707107835610978 \\
		2220    -2.7078807116866273 \\
		2221    -2.655191785450697 \\
		2222    -2.719512886120561 \\
		2223    -2.6673702607508294 \\
		2224    -2.62590807745276 \\
		2225    -2.67791455193848 \\
		2226    -2.6920559157054016 \\
		2227    -2.711243645328219 \\
		2228    -2.6938896055716937 \\
		2229    -2.712229460309578 \\
		2230    -2.722666403708219 \\
		2231    -2.7234507807359214 \\
		2232    -2.6642046098427414 \\
		2233    -2.7103774563895673 \\
		2234    -2.751611825181698 \\
		2235    -2.697478304533619 \\
		2236    -2.722446506736747 \\
		2237    -2.7418413554753935 \\
		2238    -2.770095511828902 \\
		2239    -2.710561534129777 \\
		2240    -2.7454834396911445 \\
		2241    -2.762697596253217 \\
		2242    -2.8284327448810713 \\
		2243    -2.7144510649402736 \\
		2244    -2.66504560594732 \\
		2245    -2.7218991080266592 \\
		2246    -2.735958707403356 \\
		2247    -2.6655882572094707 \\
		2248    -2.7469805984097446 \\
		2249    -2.7258844393741746 \\
		2250    -2.784474870784259 \\
		2251    -2.780424945762913 \\
		2252    -2.770681054495671 \\
		2253    -2.768121754477583 \\
		2254    -2.7061104143860195 \\
		2255    -2.789988855939497 \\
		2256    -2.7157599678172897 \\
		2257    -2.7081162095691433 \\
		2258    -2.839590040528575 \\
		2259    -2.680555057460128 \\
		2260    -2.7532179031713837 \\
		2261    -2.6939341811104422 \\
		2262    -2.7417846672129254 \\
		2263    -2.7887724787999346 \\
		2264    -2.694788812842318 \\
		2265    -2.7685012157040716 \\
		2266    -2.78175479171008 \\
		2267    -2.7742359546465907 \\
		2268    -2.717445311256098 \\
		2269    -2.715313102560454 \\
		2270    -2.773239747846469 \\
		2271    -2.8294680851938327 \\
		2272    -2.7399702623176276 \\
		2273    -2.717279453360215 \\
		2274    -2.765245855965259 \\
		2275    -2.730459285172619 \\
		2276    -2.7356532109626435 \\
		2277    -2.7054607644906348 \\
		2278    -2.7569467222632924 \\
		2279    -2.781540099074858 \\
		2280    -2.7388459592450927 \\
		2281    -2.7926817619774265 \\
		2282    -2.7633699438288333 \\
		2283    -2.7496008483349383 \\
		2284    -2.7194508932138954 \\
		2285    -2.7674222301611 \\
		2286    -2.74796132424266 \\
		2287    -2.699219516535439 \\
		2288    -2.733852363976012 \\
		2289    -2.7721947705135364 \\
		2290    -2.713456296052089 \\
		2291    -2.7635214301239235 \\
		2292    -2.6709771489716907 \\
		2293    -2.7170167082090404 \\
		2294    -2.7386508749014493 \\
		2295    -2.7887142292846203 \\
		2296    -2.7115137099575923 \\
		2297    -2.7284070914033918 \\
		2298    -2.7081331126215837 \\
		2299    -2.7671701929553363 \\
		2300    -2.7157030356214733 \\
		2301    -2.8003948881303318 \\
		2302    -2.8127649522869573 \\
		2303    -2.7881538975328914 \\
		2304    -2.682215993305296 \\
		2305    -2.729745651327203 \\
		2306    -2.788167096072485 \\
		2307    -2.693325192880641 \\
		2308    -2.746667544793715 \\
		2309    -2.7004627017318534 \\
		2310    -2.724356065512323 \\
		2311    -2.78701785357967 \\
		2312    -2.7649586732971807 \\
		2313    -2.7424790614704184 \\
		2314    -2.7705221031642266 \\
		2315    -2.7546040352899515 \\
		2316    -2.664494672054912 \\
		2317    -2.633092461313043 \\
		2318    -2.7737290849229 \\
		2319    -2.741487618460424 \\
		2320    -2.8224399296235774 \\
		2321    -2.7439722270850044 \\
		2322    -2.7240570666739026 \\
		2323    -2.7693233603989804 \\
		2324    -2.7250282291148276 \\
		2325    -2.8016747259389794 \\
		2326    -2.7698572554270204 \\
		2327    -2.754730054390698 \\
		2328    -2.6673550968402444 \\
		2329    -2.67407311156094 \\
		2330    -2.7435746052896044 \\
		2331    -2.709368814929064 \\
		2332    -2.7451413879782667 \\
		2333    -2.7157008723210065 \\
		2334    -2.6912776340026805 \\
		2335    -2.7870492216890765 \\
		2336    -2.6609190904583806 \\
		2337    -2.7624448803114072 \\
		2338    -2.7733067762490284 \\
		2339    -2.7555019239473384 \\
		2340    -2.6819970836499367 \\
		2341    -2.6447056565632314 \\
		2342    -2.7895471996702 \\
		2343    -2.748589084870018 \\
		2344    -2.7313714586870645 \\
		2345    -2.7862891452030247 \\
		2346    -2.712303899647959 \\
		2347    -2.7052011697417098 \\
		2348    -2.6696331873511805 \\
		2349    -2.707348522132083 \\
		2350    -2.7571690827207673 \\
		2351    -2.798846207642914 \\
		2352    -2.7098343264574556 \\
		2353    -2.6960378336368858 \\
		2354    -2.755997331840247 \\
		2355    -2.750172122372707 \\
		2356    -2.7657337038565073 \\
		2357    -2.669087043328814 \\
		2358    -2.728796695901303 \\
		2359    -2.7155531443697027 \\
		2360    -2.7189672472960527 \\
		2361    -2.798576754156169 \\
		2362    -2.7864423700982193 \\
		2363    -2.7835764101681817 \\
		2364    -2.732681454210159 \\
		2365    -2.709820170111914 \\
		2366    -2.7758488065863713 \\
		2367    -2.7021302602383024 \\
		2368    -2.7743737657224155 \\
		2369    -2.7762871974671395 \\
		2370    -2.6426293954298283 \\
		2371    -2.6701483219113307 \\
		2372    -2.6949069889928827 \\
		2373    -2.813483829285587 \\
		2374    -2.77256042851795 \\
		2375    -2.7998758665219348 \\
		2376    -2.7374346683248825 \\
		2377    -2.682120899318416 \\
		2378    -2.7105566255582327 \\
		2379    -2.7904778391491565 \\
		2380    -2.76611618485991 \\
		2381    -2.7873001164499147 \\
		2382    -2.759280042812265 \\
		2383    -2.7277630398067862 \\
		2384    -2.713472720480924 \\
		2385    -2.7845247654212235 \\
		2386    -2.81647881708154 \\
		2387    -2.7831664123543014 \\
		2388    -2.691122693108535 \\
		2389    -2.700832067777905 \\
		2390    -2.8034746871106204 \\
		2391    -2.7327436047680957 \\
		2392    -2.750182546523135 \\
		2393    -2.7985707951591907 \\
		2394    -2.766751311009509 \\
		2395    -2.742410084960935 \\
		2396    -2.720182586243863 \\
		2397    -2.6531531431011155 \\
		2398    -2.835503240866731 \\
		2399    -2.7694892814055003 \\
		2400    -2.639160549177488 \\
		2401    -2.710898730069045 \\
		2402    -2.702945245463947 \\
		2403    -2.6990214180714545 \\
		2404    -2.7200805619530253 \\
		2405    -2.6975296963734254 \\
		2406    -2.736504454212052 \\
		2407    -2.7564822600600247 \\
		2408    -2.6870990396622023 \\
		2409    -2.757506574131536 \\
		2410    -2.8274330512637387 \\
		2411    -2.8647217353028007 \\
		2412    -2.7126307309045585 \\
		2413    -2.7406393147846817 \\
		2414    -2.7173080179633446 \\
		2415    -2.7736234814837397 \\
		2416    -2.7296220381943925 \\
		2417    -2.7624753641082647 \\
		2418    -2.7316337669545336 \\
		2419    -2.7812120986781514 \\
		2420    -2.692612976709884 \\
		2421    -2.707500625996909 \\
		2422    -2.754786928477141 \\
		2423    -2.807783420537967 \\
		2424    -2.642916988666137 \\
		2425    -2.6434345856184165 \\
		2426    -2.768564446713112 \\
		2427    -2.645647430069008 \\
		2428    -2.7713538868228285 \\
		2429    -2.739544441500633 \\
		2430    -2.7618124296798 \\
		2431    -2.705593804395077 \\
		2432    -2.732492312961461 \\
		2433    -2.7158334255775203 \\
		2434    -2.772703909956859 \\
		2435    -2.7641202733585217 \\
		2436    -2.688687031325965 \\
		2437    -2.731151653636299 \\
		2438    -2.6945990978016834 \\
		2439    -2.7108650373360508 \\
		2440    -2.8079246470257475 \\
		2441    -2.7268162977756014 \\
		2442    -2.715941581892021 \\
		2443    -2.7978028532527794 \\
		2444    -2.656840298891772 \\
		2445    -2.726293844985048 \\
		2446    -2.774904364280905 \\
		2447    -2.7590035720146995 \\
		2448    -2.662667294599744 \\
		2449    -2.7520463412780054 \\
		2450    -2.7137174587035595 \\
		2451    -2.7344078148448676 \\
		2452    -2.7179527078369716 \\
		2453    -2.7238324141040158 \\
		2454    -2.7067783731046418 \\
		2455    -2.764701287708129 \\
		2456    -2.656151128951238 \\
		2457    -2.756250776833125 \\
		2458    -2.7517985259622564 \\
		2459    -2.7251623722252925 \\
		2460    -2.73776615419267 \\
		2461    -2.6909782482467763 \\
		2462    -2.775490298825198 \\
		2463    -2.7924325233465743 \\
		2464    -2.750020173050753 \\
		2465    -2.7637131639269454 \\
		2466    -2.7902884354163513 \\
		2467    -2.739288364202883 \\
		2468    -2.709510481906566 \\
		2469    -2.6764421607593802 \\
		2470    -2.8143961403201034 \\
		2471    -2.759606714719833 \\
		2472    -2.714453736291163 \\
		2473    -2.769534112874804 \\
		2474    -2.6988307554486615 \\
		2475    -2.707220613315951 \\
		2476    -2.746034317578823 \\
		2477    -2.740826340063176 \\
		2478    -2.6540772434844198 \\
		2479    -2.8415222110945244 \\
		2480    -2.709857355059201 \\
		2481    -2.7184220450756102 \\
		2482    -2.77505738764438 \\
		2483    -2.762273913017142 \\
		2484    -2.700785024502663 \\
		2485    -2.732691116185214 \\
		2486    -2.761835661766832 \\
		2487    -2.736218422953795 \\
		2488    -2.7738116471045715 \\
		2489    -2.8347693666161002 \\
		2490    -2.793944839706867 \\
		2491    -2.7723673226966894 \\
		2492    -2.737245823120649 \\
		2493    -2.764158804737039 \\
		2494    -2.8030672366697376 \\
		2495    -2.7738673377335874 \\
		2496    -2.7417237016897738 \\
		2497    -2.688020744001239 \\
		2498    -2.7754466705425083 \\
		2499    -2.754376292452335 \\
		};
%		\addlegendentry{Top-$k$}
		
		\addplot[color=blue!60, dashed, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.8392002109564025 \\
		1    1.824002152030278 \\
		2    1.8052052675588135 \\
		3    1.7898311621948644 \\
		4    1.7706533866154786 \\
		5    1.7550695186850866 \\
		6    1.7359180837689485 \\
		7    1.7204399262104246 \\
		8    1.701513741735 \\
		9    1.6856514717991773 \\
		10    1.6669731685647071 \\
		11    1.6510883909441008 \\
		12    1.6321745714503841 \\
		13    1.616848893068885 \\
		14    1.5979619023154497 \\
		15    1.5819736654593264 \\
		16    1.5634687110385703 \\
		17    1.5477456569805559 \\
		18    1.5287060345676355 \\
		19    1.5132530393941324 \\
		20    1.4946414515583262 \\
		21    1.4788677792510068 \\
		22    1.4596576578532972 \\
		23    1.444487642071379 \\
		24    1.4255738857994844 \\
		25    1.4098218105341165 \\
		26    1.3917969576479268 \\
		27    1.3748283739419187 \\
		28    1.3573266056812345 \\
		29    1.341127290575874 \\
		30    1.3228482209808283 \\
		31    1.3068173788822437 \\
		32    1.2888329534582719 \\
		33    1.2725926892343533 \\
		34    1.2543098521728415 \\
		35    1.2386823816446195 \\
		36    1.2203067100901768 \\
		37    1.2040619950768983 \\
		38    1.1864748954686568 \\
		39    1.1703604586309482 \\
		40    1.152242643700971 \\
		41    1.1358158133787002 \\
		42    1.118208702932494 \\
		43    1.1023487313824871 \\
		44    1.0846147065152858 \\
		45    1.0673751732632797 \\
		46    1.0505016595049281 \\
		47    1.033085679413572 \\
		48    1.015557684079674 \\
		49    0.9995452599179039 \\
		50    0.9820890186512681 \\
		51    0.965774718873209 \\
		52    0.9481740138238537 \\
		53    0.9322960608313006 \\
		54    0.9145061051081999 \\
		55    0.8979673607851177 \\
		56    0.8806767988253051 \\
		57    0.864474351711335 \\
		58    0.8464673849995282 \\
		59    0.8310748357983087 \\
		60    0.8129861739845194 \\
		61    0.7969870307706335 \\
		62    0.7796940984274804 \\
		63    0.7623968288286548 \\
		64    0.7451291748434785 \\
		65    0.7297290562619588 \\
		66    0.711077334265352 \\
		67    0.6960213169990905 \\
		68    0.6778561962567918 \\
		69    0.662186555312707 \\
		70    0.6460859853701041 \\
		71    0.627719588713099 \\
		72    0.611372393392525 \\
		73    0.5944317595198759 \\
		74    0.5781217478039389 \\
		75    0.5605486258867644 \\
		76    0.5440105450893188 \\
		77    0.5288218663810864 \\
		78    0.5103892097540326 \\
		79    0.4940265937762427 \\
		80    0.47699098320325695 \\
		81    0.4611772851440219 \\
		82    0.4450144586616647 \\
		83    0.42675406376046354 \\
		84    0.41119926467859674 \\
		85    0.39374664212444976 \\
		86    0.3764730350686944 \\
		87    0.3614692865775392 \\
		88    0.34435827157980126 \\
		89    0.3285070688525034 \\
		90    0.3095365426310204 \\
		91    0.2928110959583389 \\
		92    0.2790840092857818 \\
		93    0.26086816827454223 \\
		94    0.24396823685773322 \\
		95    0.22842234831777788 \\
		96    0.21052773290355956 \\
		97    0.19493057391916482 \\
		98    0.17677287582576806 \\
		99    0.16161677012285672 \\
		100    0.143894923360595 \\
		101    0.1291636637499006 \\
		102    0.10997861283732847 \\
		103    0.0952769180826915 \\
		104    0.078841930120543 \\
		105    0.06284269393942817 \\
		106    0.04481163464478113 \\
		107    0.029815717651248862 \\
		108    0.01167878493212261 \\
		109    -0.00494262224382449 \\
		110    -0.02110126906524397 \\
		111    -0.037485610314553046 \\
		112    -0.053828295788600745 \\
		113    -0.07096770743759509 \\
		114    -0.08581276585379856 \\
		115    -0.10244068054438331 \\
		116    -0.1195031372571947 \\
		117    -0.13573377129659933 \\
		118    -0.15259661066418248 \\
		119    -0.1694524813184294 \\
		120    -0.1853222502230494 \\
		121    -0.20208717010950472 \\
		122    -0.2186564734500484 \\
		123    -0.23298102479496158 \\
		124    -0.2512323640873443 \\
		125    -0.26801054765594845 \\
		126    -0.28510492520419695 \\
		127    -0.30014415787127535 \\
		128    -0.3153017631376107 \\
		129    -0.3312468609364262 \\
		130    -0.3474637329237003 \\
		131    -0.3644708423433926 \\
		132    -0.37997762371129395 \\
		133    -0.39627058179716684 \\
		134    -0.4167919249578494 \\
		135    -0.42793742890708275 \\
		136    -0.44485121650250303 \\
		137    -0.46322559202698843 \\
		138    -0.47981959535902896 \\
		139    -0.49552376290790523 \\
		140    -0.5161823398428859 \\
		141    -0.5285828227223601 \\
		142    -0.5456173985816976 \\
		143    -0.5592150787843287 \\
		144    -0.5789055518364736 \\
		145    -0.5933637233038599 \\
		146    -0.6086852385051138 \\
		147    -0.6260010574205145 \\
		148    -0.6418883200583368 \\
		149    -0.6584849416111616 \\
		150    -0.6718115872659951 \\
		151    -0.6896983132403447 \\
		152    -0.7061953667292976 \\
		153    -0.7220239915619912 \\
		154    -0.7386922302467915 \\
		155    -0.7538843684948926 \\
		156    -0.7714800793394152 \\
		157    -0.7867078985360536 \\
		158    -0.8062598749093383 \\
		159    -0.8197525802411552 \\
		160    -0.8395903622208108 \\
		161    -0.8498912394851168 \\
		162    -0.868827012705546 \\
		163    -0.8800990473716105 \\
		164    -0.9056686115176157 \\
		165    -0.9112523443180265 \\
		166    -0.9334693804790626 \\
		167    -0.9504924782636986 \\
		168    -0.9655520713104945 \\
		169    -0.980404339019188 \\
		170    -0.9986926624195523 \\
		171    -1.0166125644417887 \\
		172    -1.0302370966522025 \\
		173    -1.052223192431996 \\
		174    -1.062636509270988 \\
		175    -1.082893530347406 \\
		176    -1.0912093366716842 \\
		177    -1.1122949131515165 \\
		178    -1.1278903652515626 \\
		179    -1.1424793307362406 \\
		180    -1.1589871384723605 \\
		181    -1.179199084633956 \\
		182    -1.1873865189347594 \\
		183    -1.2175825030134577 \\
		184    -1.2225806935048509 \\
		185    -1.239387574655782 \\
		186    -1.2548652705783157 \\
		187    -1.2727790422239704 \\
		188    -1.2823366818957358 \\
		189    -1.3097373123999918 \\
		190    -1.3073121381223736 \\
		191    -1.341971279583454 \\
		192    -1.3484130772796683 \\
		193    -1.368729797480737 \\
		194    -1.3817350493088418 \\
		195    -1.4005289890723913 \\
		196    -1.410142914252285 \\
		197    -1.429114043796651 \\
		198    -1.4411644105246382 \\
		199    -1.4616052085940394 \\
		200    -1.4705016696837425 \\
		201    -1.5012061298822401 \\
		202    -1.5062458414499087 \\
		203    -1.5279016026811592 \\
		204    -1.533889486417427 \\
		205    -1.5623505392898456 \\
		206    -1.5630179907037356 \\
		207    -1.5944067823931805 \\
		208    -1.6062906041301999 \\
		209    -1.616155859448553 \\
		210    -1.6336730530194958 \\
		211    -1.6570312286078344 \\
		212    -1.6564838564124964 \\
		213    -1.690600400404683 \\
		214    -1.6937213501214912 \\
		215    -1.7143175335334797 \\
		216    -1.7161720034282923 \\
		217    -1.753238708262568 \\
		218    -1.7646710377259152 \\
		219    -1.783805735594489 \\
		220    -1.7988274837102463 \\
		221    -1.805551081113962 \\
		222    -1.8212436724287169 \\
		223    -1.8547348403834965 \\
		224    -1.8510447301394668 \\
		225    -1.8743108690673302 \\
		226    -1.8842123363651557 \\
		227    -1.9005856587721353 \\
		228    -1.9107602615807522 \\
		229    -1.95208789798292 \\
		230    -1.9584383332347222 \\
		231    -1.9575312806317655 \\
		232    -1.9837417210354802 \\
		233    -1.9956234011249034 \\
		234    -2.000134040750607 \\
		235    -2.03585036850497 \\
		236    -2.048775002109213 \\
		237    -2.057909654708242 \\
		238    -2.059699296836642 \\
		239    -2.1050378557069958 \\
		240    -2.0979235856666594 \\
		241    -2.1396058529824353 \\
		242    -2.144434609021402 \\
		243    -2.161725726279317 \\
		244    -2.1467116940005395 \\
		245    -2.1930188388298752 \\
		246    -2.2006368858354572 \\
		247    -2.2171711393510423 \\
		248    -2.2264428390757813 \\
		249    -2.273639413586189 \\
		250    -2.2585447713988276 \\
		251    -2.2880333677366935 \\
		252    -2.290512523782414 \\
		253    -2.312653445776588 \\
		254    -2.3282271382717794 \\
		255    -2.3464665134528415 \\
		256    -2.3677601514437856 \\
		257    -2.360254666405119 \\
		258    -2.3654792349445373 \\
		259    -2.3954943592964772 \\
		260    -2.409067172454498 \\
		261    -2.4331599405876054 \\
		262    -2.4675048247217166 \\
		263    -2.457856753873686 \\
		264    -2.498705915061745 \\
		265    -2.5044554801545518 \\
		266    -2.5141531222526914 \\
		267    -2.511126619074867 \\
		268    -2.5601527012552117 \\
		269    -2.5725540416210553 \\
		270    -2.5803021092946796 \\
		271    -2.603928899765398 \\
		272    -2.624721882032536 \\
		273    -2.6276346209320005 \\
		274    -2.6187147657925407 \\
		275    -2.633409283390408 \\
		276    -2.6710749660440416 \\
		277    -2.6976367747124526 \\
		278    -2.687976888100237 \\
		279    -2.7302762296401917 \\
		280    -2.759816841550279 \\
		281    -2.7512718845202677 \\
		282    -2.7804829248572305 \\
		283    -2.7797668671092457 \\
		284    -2.795504275294017 \\
		285    -2.814940220045909 \\
		286    -2.8331647733531717 \\
		287    -2.851209018465129 \\
		288    -2.8695991865851727 \\
		289    -2.8828015368776776 \\
		290    -2.9134777506036875 \\
		291    -2.9236701732021286 \\
		292    -2.921320424578751 \\
		293    -2.911790493398831 \\
		294    -2.967963062264067 \\
		295    -2.970265313211535 \\
		296    -3.006259346637441 \\
		297    -3.0108736574181054 \\
		298    -3.0136943650243078 \\
		299    -3.019311101130527 \\
		300    -3.0643080635720037 \\
		301    -3.066464232789274 \\
		302    -3.0720492846126 \\
		303    -3.0763416577001617 \\
		304    -3.1134732745657647 \\
		305    -3.0829911080152077 \\
		306    -3.164026664246459 \\
		307    -3.1380674410516862 \\
		308    -3.1739857667327573 \\
		309    -3.1917027950347694 \\
		310    -3.217603161427432 \\
		311    -3.217061478061192 \\
		312    -3.250141702777543 \\
		313    -3.2355141061031722 \\
		314    -3.2657522196066084 \\
		315    -3.241528459053678 \\
		316    -3.313660007103285 \\
		317    -3.316028592833738 \\
		318    -3.324262722600657 \\
		319    -3.2577842718738927 \\
		320    -3.3350456430093547 \\
		321    -3.370068768677362 \\
		322    -3.400686201663416 \\
		323    -3.4178190984282417 \\
		324    -3.400895977147624 \\
		325    -3.364306797585654 \\
		326    -3.459390825532636 \\
		327    -3.4842630680121016 \\
		328    -3.4324271515163205 \\
		329    -3.4945696549504888 \\
		330    -3.4976444780997626 \\
		331    -3.54952770509056 \\
		332    -3.5273691958203828 \\
		333    -3.510740553268656 \\
		334    -3.548443962546286 \\
		335    -3.612742995052332 \\
		336    -3.61400519366621 \\
		337    -3.639703991993006 \\
		338    -3.607196309122957 \\
		339    -3.6475390338386515 \\
		340    -3.6235376978245144 \\
		341    -3.705729683630317 \\
		342    -3.6418224387335347 \\
		343    -3.7128896902704476 \\
		344    -3.6922696598598725 \\
		345    -3.7653310222549363 \\
		346    -3.6793186393271475 \\
		347    -3.7737209918164822 \\
		348    -3.7474667186838246 \\
		349    -3.806987138773325 \\
		350    -3.8012414116534488 \\
		351    -3.8007200930348546 \\
		352    -3.8634316373981608 \\
		353    -3.8908306092912133 \\
		354    -3.890801637667244 \\
		355    -3.8330657746162853 \\
		356    -3.92369371955997 \\
		357    -3.9393091138339456 \\
		358    -3.957683491170157 \\
		359    -3.9377059845189426 \\
		360    -3.965142360522682 \\
		361    -3.998186386871243 \\
		362    -3.9999198063780215 \\
		363    -3.9770627258997275 \\
		364    -4.027322591124312 \\
		365    -3.982683041970412 \\
		366    -4.030333956006799 \\
		367    -4.013495228578266 \\
		368    -4.0970562868025215 \\
		369    -4.0050488017484005 \\
		370    -4.081903968332192 \\
		371    -4.122589265208707 \\
		372    -4.140788961243745 \\
		373    -4.1901593781460935 \\
		374    -3.9474803803761818 \\
		375    -4.215178773656933 \\
		376    -3.9482240830853703 \\
		377    -4.200954550796427 \\
		378    -4.261568501469381 \\
		379    -3.798958949343305 \\
		380    -4.162272269493224 \\
		381    -4.178979494783103 \\
		382    -4.301384181302578 \\
		383    -4.159756791791642 \\
		384    -4.343950333028646 \\
		385    -4.360591876011581 \\
		386    -3.92855033158197 \\
		387    -4.400563137029881 \\
		388    -4.337670189903077 \\
		389    -3.8278140151788898 \\
		390    -4.2925640198946144 \\
		391    -4.430153785129008 \\
		392    -4.386053414631815 \\
		393    -4.375607862985837 \\
		394    -4.489283007287849 \\
		395    -4.488947331625052 \\
		396    -4.539821190843709 \\
		397    -4.527285013333635 \\
		398    -4.405565952515065 \\
		399    -4.509446605691904 \\
		400    -4.53397650144024 \\
		401    -4.550630635719457 \\
		402    -4.315933960832744 \\
		403    -4.649916501720702 \\
		404    -4.458559816707813 \\
		405    -4.6489073986464025 \\
		406    -4.611168256938127 \\
		407    -4.552598338586873 \\
		408    -4.388627677495435 \\
		409    -4.5862333119232614 \\
		410    -4.599415201074086 \\
		411    -4.708803875475899 \\
		412    -4.5955519079808065 \\
		413    -4.730527548543042 \\
		414    -4.4696483553265605 \\
		415    -4.827657626465231 \\
		416    -4.840127558347164 \\
		417    -4.848318261002895 \\
		418    -4.789231535124917 \\
		419    -4.749765682187896 \\
		420    -4.917408568263428 \\
		421    -4.839338407413767 \\
		422    -4.862225365779287 \\
		423    -4.6595801535873935 \\
		424    -4.860179873314946 \\
		425    -4.9707056530949085 \\
		426    -5.002517954506522 \\
		427    -4.915673915799184 \\
		428    -4.984603865566547 \\
		429    -4.7735111753703965 \\
		430    -5.0766899096150055 \\
		431    -4.729878282337021 \\
		432    -4.946166217577514 \\
		433    -5.0688995260438805 \\
		434    -5.134116983491122 \\
		435    -4.773128482096585 \\
		436    -5.111489045719515 \\
		437    -5.004460299517936 \\
		438    -5.1969821717075 \\
		439    -5.213206336121841 \\
		440    -5.1001666997535295 \\
		441    -4.823443690342585 \\
		442    -5.198656321227362 \\
		443    -5.2421975402529055 \\
		444    -5.105104214599865 \\
		445    -5.244016098274425 \\
		446    -5.2497899176986795 \\
		447    -5.035134593557889 \\
		448    -5.350072953333348 \\
		449    -5.373215760103939 \\
		450    -5.370928040029526 \\
		451    -5.374411766343557 \\
		452    -5.359463906101521 \\
		453    -5.427956720519286 \\
		454    -4.604848052977274 \\
		455    -5.4560996214100035 \\
		456    -5.374072943679036 \\
		457    -5.481117286285694 \\
		458    -5.384359457364464 \\
		459    -4.928845357958245 \\
		460    -5.514376774167359 \\
		461    -5.4714465015584155 \\
		462    -5.218708935038726 \\
		463    -5.517998518275629 \\
		464    -4.974997748201494 \\
		465    -4.958229529368466 \\
		466    -5.575019872672962 \\
		467    -5.550173495107639 \\
		468    -5.160028120168379 \\
		469    -5.659957578320836 \\
		470    -5.142883199619845 \\
		471    -5.07717146087567 \\
		472    -5.6460486431019365 \\
		473    -5.363987290134862 \\
		474    -5.272995745972398 \\
		475    -5.648441386232563 \\
		476    -5.304074111171122 \\
		477    -5.004697254812528 \\
		478    -5.719674805102657 \\
		479    -5.802869072966783 \\
		480    -5.818489379256104 \\
		481    -5.833420876841677 \\
		482    -5.8488922572619195 \\
		483    -5.863818030983331 \\
		484    -5.879286879845712 \\
		485    -5.894207039138631 \\
		486    -5.909673403063433 \\
		487    -5.924587974881681 \\
		488    -5.940051900409517 \\
		489    -5.954960911185231 \\
		490    -5.9704224443945515 \\
		491    -5.9853259200478846 \\
		492    -6.000785106559284 \\
		493    -6.015683072507162 \\
		494    -6.031139957487262 \\
		495    -6.046032438652184 \\
		496    -6.061487066817822 \\
		497    -6.076374087636472 \\
		498    -6.091826503258331 \\
		499    -6.106708087690421 \\
		500    -6.12215833459739 \\
		501    -6.13703450613401 \\
		502    -6.15248262771681 \\
		503    -6.16735340938891 \\
		504    -6.1827994486041264 \\
		505    -6.197664862991021 \\
		506    -6.2131088623650585 \\
		507    -6.227968931602326 \\
		508    -6.243410933234783 \\
		509    -6.258265679022758 \\
		510    -6.273705724591178 \\
		511    -6.288555168202667 \\
		512    -6.3039932989651515 \\
		513    -6.318837461253753 \\
		514    -6.334273718053831 \\
		515    -6.349112619461662 \\
		516    -6.3645470427314645 \\
		517    -6.3793807032964285 \\
		518    -6.394813333060386 \\
		519    -6.409641772424878 \\
		520    -6.4250726483036775 \\
		521    -6.439895885721431 \\
		522    -6.455325046935543 \\
		523    -6.470143101278946 \\
		524    -6.48557058665221 \\
		525    -6.500383476420272 \\
		526    -6.515809324383673 \\
		527    -6.530617067708842 \\
		528    -6.546041316303948 \\
		529    -6.560843930959438 \\
		530    -6.576266617841905 \\
		531    -6.591064121249201 \\
		532    -6.606485283692698 \\
		533    -6.6212776929276735 \\
		534    -6.636697367826539 \\
		535    -6.651484699627381 \\
		536    -6.6669029235012065 \\
		537    -6.681685194274097 \\
		538    -6.6971020032699915 \\
		539    -6.711879229096648 \\
		540    -6.72729465899387 \\
		541    -6.742066855638064 \\
		542    -6.757480941850664 \\
		543    -6.772248124764588 \\
		544    -6.787660902344559 \\
		545    -6.802423086675262 \\
		546    -6.817834590316338 \\
		547    -6.832591790912328 \\
		548    -6.848002054953342 \\
		549    -6.862754286370226 \\
		550    -6.878163344797983 \\
		551    -6.892910621305047 \\
		552    -6.908318507757661 \\
		553    -6.923060843344171 \\
		554    -6.938467591114904 \\
		555    -6.953204999495663 \\
		556    -6.9686106415349895 \\
		557    -6.983343136156406 \\
		558    -6.998747705075715 \\
		559    -7.013475299121489 \\
		560    -7.028878827196478 \\
		561    -7.043601533593465 \\
		562    -7.059004052767535 \\
		563    -7.073721884191087 \\
		564    -7.089123426077076 \\
		565    -7.10383639495742 \\
		566    -7.119236990841656 \\
		567    -7.133945109368432 \\
		568    -7.149344790213712 \\
		569    -7.164048070341305 \\
		570    -7.17944686678991 \\
		571    -7.194145320243578 \\
		572    -7.20954326261919 \\
		573    -7.224236900899496 \\
		574    -7.239634019211739 \\
		575    -7.254322853600057 \\
		576    -7.269719177546614 \\
		577    -7.284403219110172 \\
		578    -7.299798778079293 \\
		579    -7.314478037675618 \\
		580    -7.329872860749575 \\
		581    -7.344547349032047 \\
		582    -7.35994146498973 \\
		583    -7.374611192412015 \\
		584    -7.390004629731225 \\
		585    -7.4046696065524555 \\
		586    -7.420062393413642 \\
		587    -7.434722629702299 \\
		588    -7.450114793990862 \\
		589    -7.46477029963012 \\
		590    -7.480161868938979 \\
		591    -7.4948126536303965 \\
		592    -7.510203655263232 \\
		593    -7.524849728531614 \\
		594    -7.540240189504026 \\
		595    -7.554881560701412 \\
		596    -7.5702715077449385 \\
		597    -7.584908186056403 \\
		598    -7.600297645621052 \\
		599    -7.61492964006644 \\
		600    -7.6303186383234705 \\
		601    -7.644945957763922 \\
		602    -7.660334520606996 \\
		603    -7.674957173745949 \\
		604    -7.690345326794963 \\
		605    -7.704963322184913 \\
		606    -7.720351090788954 \\
		607    -7.734964436836499 \\
		608    -7.750351846073627 \\
		609    -7.7649605510384445 \\
		610    -7.780347625721779 \\
		611    -7.794951697725087 \\
		612    -7.810338462402783 \\
		613    -7.8249379094278275 \\
		614    -7.840324388386812 \\
		615    -7.854919218284914 \\
		616    -7.870305435552083 \\
		617    -7.884895656043843 \\
		618    -7.900281635388927 \\
		619    -7.91486725407128 \\
		620    -7.930253019009938 \\
		621    -7.944834043355265 \\
		622    -7.960219617149902 \\
		623    -7.974796054513099 \\
		624    -7.990181460177105 \\
		625    -8.004753317796103 \\
		626    -8.020138578094558 \\
		627    -8.034705863095986 \\
		628    -8.050091000547077 \\
		629    -8.06465371994761 \\
		630    -8.08003875682744 \\
		631    -8.094596917537718 \\
		632    -8.109981875882221 \\
		633    -8.124535484710888 \\
		634    -8.139920386313888 \\
		635    -8.15446944996783 \\
		636    -8.169854316390381 \\
		637    -8.184398841480817 \\
		638    -8.199783694046314 \\
		639    -8.214323687089136 \\
		640    -8.229708546889446 \\
		641    -8.244244014310599 \\
		642    -8.259628902207853 \\
		643    -8.274159850343674 \\
		644    -8.28954478696983 \\
		645    -8.304071222074088 \\
		646    -8.31945622783589 \\
		647    -8.333978156075142 \\
		648    -8.349363251155399 \\
		649    -8.36388067861647 \\
		650    -8.379265882975107 \\
		651    -8.393778815670395 \\
		652    -8.40916414904599 \\
		653    -8.423672592910375 \\
		654    -8.439058074825931 \\
		655    -8.453562035721328 \\
		656    -8.468947685482526 \\
		657    -8.483447169202158 \\
		658    -8.498833005899723 \\
		659    -8.513328018165103 \\
		660    -8.528714060677238 \\
		661    -8.543204607149809 \\
		662    -8.558590874143418 \\
		663    -8.573084395075862 \\
		664    -8.588463348989121 \\
		665    -8.602945036791354 \\
		666    -8.61833201450122 \\
		667    -8.632818861858448 \\
		668    -8.648196063725717 \\
		669    -8.662668635531224 \\
		670    -8.678056395829703 \\
		671    -8.692536580171616 \\
		672    -8.707912113189371 \\
		673    -8.722375591889103 \\
		674    -8.737764204384227 \\
		675    -8.752237735943295 \\
		676    -8.767611681585718 \\
		677    -8.782066089647003 \\
		678    -8.797455622351071 \\
		679    -8.811922511050197 \\
		680    -8.82729494910861 \\
		681    -8.841740308608038 \\
		682    -8.857130827964573 \\
		683    -8.871591083460494 \\
		684    -8.88696209206126 \\
		685    -8.901398424718248 \\
		686    -8.9167899956257 \\
		687    -8.931243627328195 \\
		688    -8.9466132829712 \\
		689    -8.961040610174399 \\
		690    -8.976433296023625 \\
		691    -8.990880313129896 \\
		692    -9.006248690715104 \\
		693    -9.02066703355806 \\
		694    -9.03606089625057 \\
		695    -9.05050130776963 \\
		696    -9.06586848062433 \\
		697    -9.080305969487469 \\
		698    -9.095672467381009 \\
		699    -9.110106746390016 \\
		700    -9.125472587528105 \\
		701    -9.139903658455875 \\
		702    -9.155268860951251 \\
		703    -9.169696725551692 \\
		704    -9.185061307324393 \\
		705    -9.19948596734118 \\
		706    -9.214849946122255 \\
		707    -9.229271403292495 \\
		708    -9.244634796621147 \\
		709    -9.259053052673757 \\
		710    -9.27441587790569 \\
		711    -9.28883093455553 \\
		712    -9.304193208857184 \\
		713    -9.318605067817872 \\
		714    -9.333966808165473 \\
		715    -9.348375471146175 \\
		716    -9.363736694353078 \\
		717    -9.378142163050583 \\
		718    -9.393502885728012 \\
		719    -9.407905161845235 \\
		720    -9.423265400439472 \\
		721    -9.43766448568252 \\
		722    -9.453024256460044 \\
		723    -9.467420152523726 \\
		724    -9.482779471570229 \\
		725    -9.49717218014776 \\
		726    -9.512531063373913 \\
		727    -9.526920586177988 \\
		728    -9.542279049330984 \\
		729    -9.556665388048767 \\
		730    -9.572023446687444 \\
		731    -9.586406603034256 \\
		732    -9.601764272566594 \\
		733    -9.616144248258156 \\
		734    -9.631501543913132 \\
		735    -9.645878340659966 \\
		736    -9.661235277508704 \\
		737    -9.675608897036714 \\
		738    -9.690965489971806 \\
		739    -9.705335934012991 \\
		740    -9.720692197770441 \\
		741    -9.735059468065483 \\
		742    -9.750415417224698 \\
		743    -9.764779515521804 \\
		744    -9.780135164494363 \\
		745    -9.794496092542726 \\
		746    -9.809851455580645 \\
		747    -9.824209215156971 \\
		748    -9.83956430635514 \\
		749    -9.853918899239234 \\
		750    -9.86927373253145 \\
		751    -9.88362516051507 \\
		752    -9.898979749688579 \\
		753    -9.913328014575214 \\
		754    -9.928682373268064 \\
		755    -9.94302747687809 \\
		756    -9.958381618557349 \\
		757    -9.97272356271441 \\
		758    -9.988077500712151 \\
		759    -10.002416287268785 \\
		760    -10.017770034757982 \\
		761    -10.03210566557893 \\
		762    -10.047459235585617 \\
		763    -10.061791712550296 \\
		764    -10.077145117964248 \\
		765    -10.091474442958782 \\
		766    -10.106827696512605 \\
		767    -10.121153871463694 \\
		768    -10.136506985746383 \\
		769    -10.150830012569587 \\
		770    -10.166183000029253 \\
		771    -10.180502880685191 \\
		772    -10.195855753638021 \\
		773    -10.210172490096946 \\
		774    -10.225525260679007 \\
		775    -10.239838854915385 \\
		776    -10.255191535169052 \\
		777    -10.269501989199664 \\
		778    -10.284854591016291 \\
		779    -10.299161906875577 \\
		780    -10.314514442004711 \\
		781    -10.328818621722924 \\
		782    -10.344171101775274 \\
		783    -10.358472147433684 \\
		784    -10.373824583896784 \\
		785    -10.388122497600284 \\
		786    -10.403474901818548 \\
		787    -10.417769685660534 \\
		788    -10.433122068848814 \\
		789    -10.447413724971868 \\
		790    -10.46276609821183 \\
		791    -10.47705462876866 \\
		792    -10.492407003019139 \\
		793    -10.506692410201893 \\
		794    -10.52204479627994 \\
		795    -10.53632708228562 \\
		796    -10.551679490887224 \\
		797    -10.565958657943469 \\
		798    -10.58131109965384 \\
		799    -10.59558715002553 \\
		800    -10.610939635286352 \\
		801    -10.625212571260372 \\
		802    -10.640565110401488 \\
		803    -10.654839036925797 \\
		804    -10.67018775304583 \\
		805    -10.684454154965678 \\
		806    -10.699807077548781 \\
		807    -10.714076890608323 \\
		808    -10.729423598710056 \\
		809    -10.743683527108779 \\
		810    -10.759036871535573 \\
		811    -10.773302532534215 \\
		812    -10.788647322360092 \\
		813    -10.802900789993172 \\
		814    -10.818254593331522 \\
		815    -10.832516064730324 \\
		816    -10.84785902424325 \\
		817    -10.86210604408788 \\
		818    -10.877460342435349 \\
		819    -10.891717587694394 \\
		820    -10.907058803061762 \\
		821    -10.921299388187284 \\
		822    -10.936654216749831 \\
		823    -10.950907200260811 \\
		824    -10.966246755899865 \\
		825    -10.980505653191898 \\
		826    -10.995836322298736 \\
		827    -11.010084933926827 \\
		828    -11.025422882035377 \\
		829    -11.039678511228063 \\
		830    -11.055006552393301 \\
		831    -11.069250838511717 \\
		832    -11.084587261471786 \\
		833    -11.098839609728742 \\
		834    -11.114165083113246 \\
		835    -11.128405010463924 \\
		836    -11.143739988859638 \\
		837    -11.157989043774213 \\
		838    -11.173312008342986 \\
		839    -11.187547544636281 \\
		840    -11.202881157329228 \\
		841    -11.21712690704978 \\
		842    -11.232447420610958 \\
		843    -11.246678534506115 \\
		844    -11.26201085879474 \\
		845    -11.2762532917619 \\
		846    -11.291571410982371 \\
		847    -11.305798072020865 \\
		848    -11.321129183611278 \\
		849    -11.33536828889214 \\
		850    -11.350684069344616 \\
		851    -11.364906248002594 \\
		852    -11.38023622096411 \\
		853    -11.394471988011965 \\
		854    -11.409785484228186 \\
		855    -11.424003151978651 \\
		856    -11.439332058910217 \\
		857    -11.453564477571664 \\
		858    -11.468875742984787 \\
		859    -11.48308887207804 \\
		860    -11.498416784009708 \\
		861    -11.512645844760197 \\
		862    -11.527954931672268 \\
		863    -11.54216349525361 \\
		864    -11.557490481838348 \\
		865    -11.571716175369396 \\
		866    -11.58702313518301 \\
		867    -11.601227107311734 \\
		868    -11.616553236604389 \\
		869    -11.630775554242666 \\
		870    -11.646080437252547 \\
		871    -11.66027979280598 \\
		872    -11.675605131566073 \\
		873    -11.689824064972592 \\
		874    -11.705126920560414 \\
		875    -11.719321635259627 \\
		876    -11.734646248834615 \\
		877    -11.748861790095743 \\
		878    -11.764162666640477 \\
		879    -11.778376636976095 \\
		880    -11.793676420059285 \\
		881    -11.80788880486737 \\
		882    -11.823187507198893 \\
		883    -11.837398303167864 \\
		884    -11.852695937739997 \\
		885    -11.866905141659538 \\
		886    -11.882201721473466 \\
		887    -11.896409330190567 \\
		888    -11.911704867953484 \\
		889    -11.925910878504073 \\
		890    -11.941205386893722 \\
		891    -11.955409796223673 \\
		892    -11.970703287712583 \\
		893    -11.984906093031602 \\
		894    -12.000198580022467 \\
		895    -12.014399778487963 \\
		896    -12.029691273193542 \\
		897    -12.043890861963353 \\
		898    -12.059181376614141 \\
		899    -12.073379352948763 \\
		900    -12.088668899506228 \\
		901    -12.102865260812973 \\
		902    -12.118153851130865 \\
		903    -12.132348594864776 \\
		904    -12.147636240773231 \\
		905    -12.16182936441267 \\
		906    -12.177116077552242 \\
		907    -12.191307578665239 \\
		908    -12.206593370578009 \\
		909    -12.220783246897458 \\
		910    -12.236068128986194 \\
		911    -12.2502563780738 \\
		912    -12.26554036154237 \\
		913    -12.279726981290018 \\
		914    -12.295010077376327 \\
		915    -12.309195065530814 \\
		916    -12.324477285381281 \\
		917    -12.338660639785932 \\
		918    -12.353941994309205 \\
		919    -12.368123713078377 \\
		920    -12.383404213188388 \\
		921    -12.397584294260785 \\
		922    -12.412875995752074 \\
		923    -12.427023044999446 \\
		924    -12.4423409420838 \\
		925    -12.456492103952902 \\
		926    -12.47177621941057 \\
		927    -12.485951285014595 \\
		928    -12.501245034552321 \\
		929    -12.515379310656577 \\
		930    -12.530701218715741 \\
		931    -12.544845516482967 \\
		932    -12.560125832763614 \\
		933    -12.57429598210851 \\
		934    -12.589591806639127 \\
		935    -12.60371339875135 \\
		936    -12.619039336124 \\
		937    -12.63317676469954 \\
		938    -12.648480727279138 \\
		939    -12.662590372526038 \\
		940    -12.677916393333982 \\
		941    -12.692054595045132 \\
		942    -12.707326001823507 \\
		943    -12.721486104132792 \\
		944    -12.736789612835612 \\
		945    -12.750888009476235 \\
		946    -12.766219334207014 \\
		947    -12.780348134086534 \\
		948    -12.795617328955961 \\
		949    -12.809773723440799 \\
		950    -12.825076874805491 \\
		951    -12.839198010074112 \\
		952    -12.854501058997796 \\
		953    -12.868619910485961 \\
		954    -12.883922842676546 \\
		955    -12.898039409099333 \\
		956    -12.913342233528414 \\
		957    -12.927456514247696 \\
		958    -12.94275924002702 \\
		959    -12.956871234746323 \\
		960    -12.972173870580967 \\
		961    -12.98628357884366 \\
		962    -13.001586133584809 \\
		963    -13.015693555142917 \\
		964    -13.030996037032176 \\
		965    -13.045101171344726 \\
		966    -13.060403589183116 \\
		967    -13.07450643629937 \\
		968    -13.089808798274968 \\
		969    -13.103909357951666 \\
		970    -13.119211672723983 \\
		971    -13.13330994454905 \\
		972    -13.148612220337853 \\
		973    -13.162708204485975 \\
		974    -13.178010449273152 \\
		975    -13.192104145322958 \\
		976    -13.207406367080283 \\
		977    -13.221497775503043 \\
		978    -13.236799982480159 \\
		979    -13.250889102898173 \\
		980    -13.266191302832802 \\
		981    -13.28027813560109 \\
		982    -13.295580336823717 \\
		983    -13.309664882190763 \\
		984    -13.324967091587938 \\
		985    -13.339049349172303 \\
		986    -13.354351574907657 \\
		987    -13.368431545839828 \\
		988    -13.383733795124453 \\
		989    -13.39781147890024 \\
		990    -13.41311375989718 \\
		991    -13.42718915683579 \\
		992    -13.442491476095542 \\
		993    -13.456564586998804 \\
		994    -13.471866952392173 \\
		995    -13.485937777158624 \\
		996    -13.501240196008927 \\
		997    -13.5153087354983 \\
		998    -13.530611214532893 \\
		999    -13.544677469281615 \\
		1000    -13.559980015233107 \\
		1001    -13.57404398533511 \\
		1002    -13.589346605892265 \\
		1003    -13.603408293043984 \\
		1004    -13.618710994860065 \\
		1005    -13.63277039806485 \\
		1006    -13.64807318820489 \\
		1007    -13.662130309203281 \\
		1008    -13.677433194541408 \\
		1009    -13.69148803399829 \\
		1010    -13.706791020769142 \\
		1011    -13.720843578374698 \\
		1012    -13.736146673576172 \\
		1013    -13.750196951200003 \\
		1014    -13.765500161710127 \\
		1015    -13.77954816010959 \\
		1016    -13.79485149138364 \\
		1017    -13.808897211109516 \\
		1018    -13.824200670599426 \\
		1019    -13.838244112439433 \\
		1020    -13.853547705413147 \\
		1021    -13.867588870758928 \\
		1022    -13.882892603734186 \\
		1023    -13.896931492974813 \\
		1024    -13.912235372993957 \\
		1025    -13.92627198813397 \\
		1026    -13.94157602065724 \\
		1027    -13.955610361708281 \\
		1028    -13.970914552905098 \\
		1029    -13.984946621724871 \\
		1030    -14.00025097710371 \\
		1031    -14.01428077510023 \\
		1032    -14.029585301716567 \\
		1033    -14.04361282891658 \\
		1034    -14.058917532413695 \\
		1035    -14.072942790013647 \\
		1036    -14.08824767574954 \\
		1037    -14.102270666013787 \\
		1038    -14.11757573865357 \\
		1039    -14.131596462371265 \\
		1040    -14.146901729178417 \\
		1041    -14.160920187899107 \\
		1042    -14.176225653692075 \\
		1043    -14.190241848716239 \\
		1044    -14.205547519276772 \\
		1045    -14.219561451983996 \\
		1046    -14.234867333604827 \\
		1047    -14.248879004934212 \\
		1048    -14.26418510063194 \\
		1049    -14.278194512494919 \\
		1050    -14.293500829414489 \\
		1051    -14.307507983860932 \\
		1052    -14.322814526878526 \\
		1053    -14.336819424336404 \\
		1054    -14.352126197617856 \\
		1055    -14.366128840090864 \\
		1056    -14.381435851334556 \\
		1057    -14.395436241120208 \\
		1058    -14.410743493130122 \\
		1059    -14.424741631567077 \\
		1060    -14.440049131088493 \\
		1061    -14.454045018625036 \\
		1062    -14.469352768359286 \\
		1063    -14.483346407371142 \\
		1064    -14.498654414850728 \\
		1065    -14.512645808442695 \\
		1066    -14.527954077135353 \\
		1067    -14.54194322506037 \\
		1068    -14.557251760067858 \\
		1069    -14.571238665150764 \\
		1070    -14.586547470966659 \\
		1071    -14.600532135338996 \\
		1072    -14.615841216790985 \\
		1073    -14.629823642098684 \\
		1074    -14.645133002169583 \\
		1075    -14.659113190624591 \\
		1076    -14.674422838540984 \\
		1077    -14.68840079030457 \\
		1078    -14.703710725565823 \\
		1079    -14.717686445383244 \\
		1080    -14.732996675408831 \\
		1081    -14.74697016295249 \\
		1082    -14.76228069170639 \\
		1083    -14.776251950667378 \\
		1084    -14.79156278069987 \\
		1085    -14.80553181101943 \\
		1086    -14.820842948622166 \\
		1087    -14.834809754677408 \\
		1088    -14.85012120238906 \\
		1089    -14.86408578387794 \\
		1090    -14.8793975478925 \\
		1091    -14.893359910121474 \\
		1092    -14.908671992454316 \\
		1093    -14.922632134296713 \\
		1094    -14.937944540646681 \\
		1095    -14.951902467403443 \\
		1096    -14.9672152019415 \\
		1097    -14.98117091244897 \\
		1098    -14.996483978451856 \\
		1099    -15.010437475542835 \\
		1100    -15.025750875475774 \\
		1101    -15.039702162378903 \\
		1102    -15.055015900521536 \\
		1103    -15.068964980451945 \\
		1104    -15.084279064564726 \\
		1105    -15.098225939549822 \\
		1106    -15.11354036926832 \\
		1107    -15.127485043360009 \\
		1108    -15.142799822002239 \\
		1109    -15.156742292482098 \\
		1110    -15.17205742966452 \\
		1111    -15.185997701371663 \\
		1112    -15.201313194444326 \\
		1113    -15.215251271133896 \\
		1114    -15.230567124926354 \\
		1115    -15.24450300780027 \\
		1116    -15.259819227219465 \\
		1117    -15.273752917627354 \\
		1118    -15.289069511675729 \\
		1119    -15.303001016698078 \\
		1120    -15.31831797857854 \\
		1121    -15.332247298255398 \\
		1122    -15.34756463642145 \\
		1123    -15.361491768144846 \\
		1124    -15.376809487877274 \\
		1125    -15.390734440525646 \\
		1126    -15.40605254072634 \\
		1127    -15.419975313719167 \\
		1128    -15.435293798118924 \\
		1129    -15.449214400338612 \\
		1130    -15.464533276815294 \\
		1131    -15.478451702225481 \\
		1132    -15.493770968805949 \\
		1133    -15.507687225074438 \\
		1134    -15.523006888912532 \\
		1135    -15.536920974784836 \\
		1136    -15.552241038062679 \\
		1137    -15.566152966040784 \\
		1138    -15.58147342989262 \\
		1139    -15.59538319164298 \\
		1140    -15.61070406010027 \\
		1141    -15.624611659276225 \\
		1142    -15.639932934538955 \\
		1143    -15.653838376023396 \\
		1144    -15.66916006242122 \\
		1145    -15.6830633498259 \\
		1146    -15.698385450026224 \\
		1147    -15.712286591281137 \\
		1148    -15.72760911487011 \\
		1149    -15.741508107683183 \\
		1150    -15.756831042285752 \\
		1151    -15.77072788647013 \\
		1152    -15.786051251607683 \\
		1153    -15.799945954190335 \\
		1154    -15.81526973862571 \\
		1155    -15.829162304691431 \\
		1156    -15.8444865147025 \\
		1157    -15.858376939140657 \\
		1158    -15.873701581458219 \\
		1159    -15.887589870849252 \\
		1160    -15.902914944075222 \\
		1161    -15.916801103420662 \\
		1162    -15.932126612267583 \\
		1163    -15.946010649993624 \\
		1164    -15.961336592861155 \\
		1165    -15.975218502343434 \\
		1166    -15.990544888648405 \\
		1167    -16.004424664185013 \\
		1168    -16.019751498019428 \\
		1169    -16.03362915416196 \\
		1170    -16.04895643507059 \\
		1171    -16.06283198438326 \\
		1172    -16.078159715094195 \\
		1173    -16.092033153275853 \\
		1174    -16.107361331130875 \\
		1175    -16.12123266441126 \\
		1176    -16.13656129003286 \\
		1177    -16.150430515154277 \\
		1178    -16.16575960531196 \\
		1179    -16.179626722570738 \\
		1180    -16.194956264784786 \\
		1181    -16.208821284388197 \\
		1182    -16.224151281395585 \\
		1183    -16.23801420641402 \\
		1184    -16.2533446734363 \\
		1185    -16.267205497225874 \\
		1186    -16.28253642109494 \\
		1187    -16.296395158153143 \\
		1188    -16.311726555088406 \\
		1189    -16.32558320142213 \\
		1190    -16.34092333187438 \\
		1191    -16.354769153295802 \\
		1192    -16.37010188588371 \\
		1193    -16.383954629152868 \\
		1194    -16.399298011594375 \\
		1195    -16.413137292888138 \\
		1196    -16.428470697573502 \\
		1197    -16.44231953844729 \\
		1198    -16.45766615252526 \\
		1199    -16.471498927660715 \\
		1200    -16.486833023885332 \\
		1201    -16.500677981575986 \\
		1202    -16.51602784310472 \\
		1203    -16.529854139569714 \\
		1204    -16.545188942846476 \\
		1205    -16.559030021552466 \\
		1206    -16.574383107927314 \\
		1207    -16.58820296372473 \\
		1208    -16.603538471176392 \\
		1209    -16.617375682924152 \\
		1210    -16.632731992622645 \\
		1211    -16.646545419957967 \\
		1212    -16.661881663741596 \\
		1213    -16.675715000085372 \\
		1214    -16.691074525768208 \\
		1215    -16.704881551452953 \\
		1216    -16.72021850655975 \\
		1217    -16.73404798433131 \\
		1218    -16.74941071546022 \\
		1219    -16.76321138297818 \\
		1220    -16.778549105851535 \\
		1221    -16.79237475200711 \\
		1222    -16.807740723529122 \\
		1223    -16.82153505027606 \\
		1224    -16.83690339769751 \\
		1225    -16.85069446877389 \\
		1226    -16.8660644841289 \\
		1227    -16.879852300381526 \\
		1228    -16.895223997857638 \\
		1229    -16.909008604890882 \\
		1230    -16.924381962897378 \\
		1231    -16.938163356029804 \\
		1232    -16.953538390869866 \\
		1233    -16.967316538873682 \\
		1234    -16.982693232631952 \\
		1235    -16.99646817639714 \\
		1236    -17.011846529430205 \\
		1237    -17.025618278392123 \\
		1238    -17.040998321631694 \\
		1239    -17.05476686668041 \\
		1240    -17.070148535590057 \\
		1241    -17.083913865285353 \\
		1242    -17.099297200745447 \\
		1243    -17.11305937997445 \\
		1244    -17.128444368193495 \\
		1245    -17.142203359663664 \\
		1246    -17.157590017543317 \\
		1247    -17.171345844653764 \\
		1248    -17.186734143456462 \\
		1249    -17.2004867770286 \\
		1250    -17.215876741219205 \\
		1251    -17.229626250784296 \\
		1252    -17.245017853133085 \\
		1253    -17.25876426201172 \\
		1254    -17.274157484245958 \\
		1255    -17.287900729305065 \\
		1256    -17.303295607890252 \\
		1257    -17.31703569059654 \\
		1258    -17.33243221079864 \\
		1259    -17.346169229735853 \\
		1260    -17.361567351445558 \\
		1261    -17.375301197358887 \\
		1262    -17.39070097040283 \\
		1263    -17.40443174274864 \\
		1264    -17.419833176122715 \\
		1265    -17.433560835886386 \\
		1266    -17.44896391870555 \\
		1267    -17.462688471658915 \\
		1268    -17.478093132621584 \\
		1269    -17.491814628031708 \\
		1270    -17.50722097695428 \\
		1271    -17.520939405945317 \\
		1272    -17.53634730750082 \\
		1273    -17.550062687514227 \\
		1274    -17.56547221345834 \\
		1275    -17.579184461269136 \\
		1276    -17.59459560813739 \\
		1277    -17.608322029968132 \\
		1278    -17.623718019411623 \\
		1279    -17.637423640767008 \\
		1280    -17.65283822544116 \\
		1281    -17.666562027387354 \\
		1282    -17.681957715954958 \\
		1283    -17.695657089464692 \\
		1284    -17.71107503146386 \\
		1285    -17.72479613015993 \\
		1286    -17.74019157051797 \\
		1287    -17.75388469286331 \\
		1288    -17.769305976298245 \\
		1289    -17.783024460920434 \\
		1290    -17.798419582383847 \\
		1291    -17.81210651777626 \\
		1292    -17.827531178537303 \\
		1293    -17.841246985016408 \\
		1294    -17.856641890289275 \\
		1295    -17.870322651910577 \\
		1296    -17.88575071837962 \\
		1297    -17.899463966421955 \\
		1298    -17.914858635745556 \\
		1299    -17.92853320984513 \\
		1300    -17.943964636927284 \\
		1301    -17.957675237925955 \\
		1302    -17.97306964254038 \\
		1303    -17.98677861480153 \\
		1304    -18.0021727585622 \\
		1305    -18.01588061870409 \\
		1306    -18.031274558356756 \\
		1307    -18.044981216167436 \\
		1308    -18.060374908495774 \\
		1309    -18.074080345567413 \\
		1310    -18.08947382544359 \\
		1311    -18.103178137589047 \\
		1312    -18.11857142599371 \\
		1313    -18.132274527457238 \\
		1314    -18.14766750564664 \\
		1315    -18.16136944071018 \\
		1316    -18.17676224026818 \\
		1317    -18.19046295163883 \\
		1318    -18.20585549128075 \\
		1319    -18.21955500229882 \\
		1320    -18.23494743815292 \\
		1321    -18.248645682298616 \\
		1322    -18.264037878966054 \\
		1323    -18.27773501150783 \\
		1324    -18.29312700649614 \\
		1325    -18.306822887334903 \\
		1326    -18.322214680599558 \\
		1327    -18.335909370780392 \\
		1328    -18.351300995087335 \\
		1329    -18.364994579237365 \\
		1330    -18.380386018630293 \\
		1331    -18.394078367003992 \\
		1332    -18.409469610123793 \\
		1333    -18.423160752546835 \\
		1334    -18.438551892798344 \\
		1335    -18.45224188768989 \\
		1336    -18.46763276525803 \\
		1337    -18.481321519260096 \\
		1338    -18.496712323952167 \\
		1339    -18.510399989685038 \\
		1340    -18.525790603325003 \\
		1341    -18.539477130141464 \\
		1342    -18.554867450304926 \\
		1343    -18.568552626179915 \\
		1344    -18.583942902430024 \\
		1345    -18.597626970807216 \\
		1346    -18.613017144403045 \\
		1347    -18.626699972194633 \\
		1348    -18.642089997206877 \\
		1349    -18.655771761663424 \\
		1350    -18.67116150924299 \\
		1351    -18.68484194295589 \\
		1352    -18.700231562888668 \\
		1353    -18.713910973596505 \\
		1354    -18.729300447776847 \\
		1355    -18.742978439033244 \\
		1356    -18.758367672446116 \\
		1357    -18.77204474025163 \\
		1358    -18.787433929865017 \\
		1359    -18.801109761101298 \\
		1360    -18.81649881320604 \\
		1361    -18.83017341404003 \\
		1362    -18.845562572013318 \\
		1363    -18.85923599516916 \\
		1364    -18.874625024625594 \\
		1365    -18.88829727281821 \\
		1366    -18.903685833603024 \\
		1367    -18.917356936414702 \\
		1368    -18.93274573696898 \\
		1369    -18.946415745047275 \\
		1370    -18.961804395171374 \\
		1371    -18.975473134316 \\
		1372    -18.99086138355602 \\
		1373    -19.00452894609228 \\
		1374    -19.019917280152132 \\
		1375    -19.033583774532556 \\
		1376    -19.048972200283483 \\
		1377    -19.06263763205129 \\
		1378    -19.07802587320917 \\
		1379    -19.091690292778466 \\
		1380    -19.10707843440789 \\
		1381    -19.120741310652868 \\
		1382    -19.136129190048468 \\
		1383    -19.149790808150243 \\
		1384    -19.165178581269842 \\
		1385    -19.178839158750982 \\
		1386    -19.194226714012938 \\
		1387    -19.207886420121238 \\
		1388    -19.223274104298753 \\
		1389    -19.236932417737783 \\
		1390    -19.25231983927815 \\
		1391    -19.265976999034237 \\
		1392    -19.281364473552756 \\
		1393    -19.295020460265423 \\
		1394    -19.31040800417527 \\
		1395    -19.32406266847084 \\
		1396    -19.339450086064726 \\
		1397    -19.35310397028813 \\
		1398    -19.36849105394619 \\
		1399    -19.382143523487283 \\
		1400    -19.397530795508796 \\
		1401    -19.411182280083015 \\
		1402    -19.42656934701011 \\
		1403    -19.440219619431097 \\
		1404    -19.455606633613368 \\
		1405    -19.46925587551833 \\
		1406    -19.484642695701513 \\
		1407    -19.498290886277356 \\
		1408    -19.513677661712308 \\
		1409    -19.527324386203155 \\
		1410    -19.542711071160323 \\
		1411    -19.556356678495725 \\
		1412    -19.571743542344848 \\
		1413    -19.585388009546552 \\
		1414    -19.60077473331478 \\
		1415    -19.614417897500935 \\
		1416    -19.629804724249894 \\
		1417    -19.64344742371935 \\
		1418    -19.658834225053642 \\
		1419    -19.672475570243783 \\
		1420    -19.68786200719065 \\
		1421    -19.70150197503695 \\
		1422    -19.71688920287196 \\
		1423    -19.73051978053937 \\
		1424    -19.745920088280826 \\
		1425    -19.759546229262124 \\
		1426    -19.774937670680476 \\
		1427    -19.788574465522228 \\
		1428    -19.80396413372631 \\
		1429    -19.81758900983672 \\
		1430    -19.832989655519444 \\
		1431    -19.846614243731644 \\
		1432    -19.86200408475146 \\
		1433    -19.875637604818674 \\
		1434    -19.891029548581024 \\
		1435    -19.904648633924555 \\
		1436    -19.920049205848912 \\
		1437    -19.933672817412937 \\
		1438    -19.94906034911274 \\
		1439    -19.962690918243577 \\
		1440    -19.978084506951504 \\
		1441    -19.991697652202078 \\
		1442    -20.00709991198965 \\
		1443    -20.020720316778338 \\
		1444    -20.036105877725664 \\
		1445    -20.049732700249944 \\
		1446    -20.065128154699895 \\
		1447    -20.07873545871258 \\
		1448    -20.094136994975027 \\
		1449    -20.10775716616786 \\
		1450    -20.123140647545597 \\
		1451    -20.13676388916251 \\
		1452    -20.15216141490315 \\
		1453    -20.16576344045065 \\
		1454    -20.18116617204408 \\
		1455    -20.19478422681066 \\
		1456    -20.210164569344453 \\
		1457    -20.223784015766622 \\
		1458    -20.23918380650562 \\
		1459    -20.252790641603767 \\
		1460    -20.268183292794372 \\
		1461    -20.28180067210385 \\
		1462    -20.297191347476456 \\
		1463    -20.310796059882502 \\
		1464    -20.326197702145922 \\
		1465    -20.33979950102286 \\
		1466    -20.355189112299065 \\
		1467    -20.368803938784218 \\
		1468    -20.384194476351738 \\
		1469    -20.39779374945977 \\
		1470    -20.413197236581787 \\
		1471    -20.42679673621336 \\
		1472    -20.44218541879262 \\
		1473    -20.45580081267273 \\
		1474    -20.471191798878984 \\
		1475    -20.48478531860456 \\
		1476    -20.500192309884696 \\
		1477    -20.513787729697167 \\
		1478    -20.52917405847743 \\
		1479    -20.542785239928083 \\
		1480    -20.55817662937939 \\
		1481    -20.571765894356677 \\
		1482    -20.58717229848953 \\
		1483    -20.60076597498103 \\
		1484    -20.616151936430448 \\
		1485    -20.629761976878736 \\
		1486    -20.645151551698426 \\
		1487    -20.658735092436114 \\
		1488    -20.674145524548013 \\
		1489    -20.687733463331735 \\
		1490    -20.703115824717802 \\
		1491    -20.71672514159738 \\
		1492    -20.732115550005137 \\
		1493    -20.745695838098435 \\
		1494    -20.761108591010267 \\
		1495    -20.77469381743832 \\
		1496    -20.790076795277795 \\
		1497    -20.803683996724594 \\
		1498    -20.81907620008723 \\
		1499    -20.83266995085276 \\
		1500    -20.84804489750181 \\
		1501    -20.86164728668384 \\
		1502    -20.87704863304125 \\
		1503    -20.89061436785765 \\
		1504    -20.906026848282682 \\
		1505    -20.919615149318908 \\
		1506    -20.93498913112651 \\
		1507    -20.948587974642113 \\
		1508    -20.963989527225966 \\
		1509    -20.977550108074038 \\
		1510    -20.992964419245165 \\
		1511    -21.006550913823126 \\
		1512    -21.021921650471473 \\
		1513    -21.035519651189585 \\
		1514    -21.050918390142858 \\
		1515    -21.064493104785573 \\
		1516    -21.079893419321017 \\
		1517    -21.093466495028103 \\
		1518    -21.108866992170217 \\
		1519    -21.122437665622545 \\
		1520    -21.13783789910697 \\
		1521    -21.1514093447687 \\
		1522    -21.16680853407094 \\
		1523    -21.180378676502595 \\
		1524    -21.195781438213974 \\
		1525    -21.209347322127776 \\
		1526    -21.22474974612196 \\
		1527    -21.238315631935674 \\
		1528    -21.253717988019623 \\
		1529    -21.267284535538924 \\
		1530    -21.282685518513514 \\
		1531    -21.29625076466901 \\
		1532    -21.31165325542033 \\
		1533    -21.325218024725554 \\
		1534    -21.34061986962826 \\
		1535    -21.354181091513784 \\
		1536    -21.36958317561972 \\
		1537    -21.383143099557916 \\
		1538    -21.398547757861134 \\
		1539    -21.412105870253633 \\
		1540    -21.427506564624043 \\
		1541    -21.44106691623821 \\
		1542    -21.456471304060273 \\
		1543    -21.470030147353643 \\
		1544    -21.485431310414853 \\
		1545    -21.4989891250039 \\
		1546    -21.5143888638555 \\
		1547    -21.52794410868741 \\
		1548    -21.54334602535704 \\
		1549    -21.556904546037 \\
		1550    -21.572304743364228 \\
		1551    -21.585855277044477 \\
		1552    -21.60125877372354 \\
		1553    -21.614820831408625 \\
		1554    -21.630219276916705 \\
		1555    -21.64376907686891 \\
		1556    -21.65917296678241 \\
		1557    -21.672733280264143 \\
		1558    -21.688129643672145 \\
		1559    -21.70167903956655 \\
		1560    -21.71708272860841 \\
		1561    -21.730638610168608 \\
		1562    -21.7460326795156 \\
		1563    -21.75958099022064 \\
		1564    -21.774987323460408 \\
		1565    -21.788537914026143 \\
		1566    -21.80393435146652 \\
		1567    -21.817477149091456 \\
		1568    -21.832878052683917 \\
		1569    -21.84642583095447 \\
		1570    -21.861819627876876 \\
		1571    -21.875363415777876 \\
		1572    -21.890767651204005 \\
		1573    -21.904318828404623 \\
		1574    -21.919714075663634 \\
		1575    -21.933254268962017 \\
		1576    -21.948657342582315 \\
		1577    -21.96221109987317 \\
		1578    -21.977606016740815 \\
		1579    -21.991141129706463 \\
		1580    -22.006547460073744 \\
		1581    -22.020099137117302 \\
		1582    -22.03549222571649 \\
		1583    -22.049024841351734 \\
		1584    -22.064431887456607 \\
		1585    -22.07798055021828 \\
		1586    -22.093368336057296 \\
		1587    -22.106896966528822 \\
		1588    -22.12230635663723 \\
		1589    -22.135856682181466 \\
		1590    -22.151233748830684 \\
		1591    -22.16476750608968 \\
		1592    -22.180170630505774 \\
		1593    -22.193721178269872 \\
		1594    -22.209104832146707 \\
		1595    -22.222630811832683 \\
		1596    -22.238041024493214 \\
		1597    -22.251586683859113 \\
		1598    -22.266975613711132 \\
		1599    -22.28051796082078 \\
		1600    -22.295901683080356 \\
		1601    -22.309447981419993 \\
		1602    -22.324828804580683 \\
		1603    -22.338365900399584 \\
		1604    -22.353750788007147 \\
		1605    -22.36729579620115 \\
		1606    -22.38268221798039 \\
		1607    -22.396223482643173 \\
		1608    -22.411610018409355 \\
		1609    -22.42516581034448 \\
		1610    -22.440540341225265 \\
		1611    -22.45409071023606 \\
		1612    -22.46947677786419 \\
		1613    -22.48302352434977 \\
		1614    -22.498403480012257 \\
		1615    -22.51194111658281 \\
		1616    -22.527317309810964 \\
		1617    -22.54086771908416 \\
		1618    -22.556243706582134 \\
		1619    -22.569784595661435 \\
		1620    -22.58516307816671 \\
		1621    -22.598698358577785 \\
		1622    -22.614078304062982 \\
		1623    -22.62761821994238 \\
		1624    -22.642989323140966 \\
		1625    -22.656524540736726 \\
		1626    -22.671894280097614 \\
		1627    -22.685438633158853 \\
		1628    -22.700818195569347 \\
		1629    -22.714362966808437 \\
		1630    -22.729740501002222 \\
		1631    -22.743276491008686 \\
		1632    -22.75865204173323 \\
		1633    -22.77219625535153 \\
		1634    -22.78756162884829 \\
		1635    -22.801107111091543 \\
		1636    -22.816485061206894 \\
		1637    -22.830040267881284 \\
		1638    -22.845423087627434 \\
		1639    -22.858973168813858 \\
		1640    -22.874352452691408 \\
		1641    -22.88789141158588 \\
		1642    -22.903256666282203 \\
		1643    -22.916798432628255 \\
		1644    -22.932158196278966 \\
		1645    -22.945707303219518 \\
		1646    -22.961069500244474 \\
		1647    -22.974613906484826 \\
		1648    -22.98999408194283 \\
		1649    -23.00352885523553 \\
		1650    -23.018883920885916 \\
		1651    -23.03241400346132 \\
		1652    -23.047795897926946 \\
		1653    -23.061334892640808 \\
		1654    -23.07670215851741 \\
		1655    -23.090226984647718 \\
		1656    -23.10557445184041 \\
		1657    -23.119141927596047 \\
		1658    -23.134536655479046 \\
		1659    -23.148085369648363 \\
		1660    -23.163477871780238 \\
		1661    -23.177012538285812 \\
		1662    -23.192367227884752 \\
		1663    -23.205877088415097 \\
		1664    -23.221225495589852 \\
		1665    -23.234766664035593 \\
		1666    -23.250120912813976 \\
		1667    -23.26364322437607 \\
		1668    -23.27901908288474 \\
		1669    -23.292549602219175 \\
		1670    -23.30790602270309 \\
		1671    -23.321438863489632 \\
		1672    -23.336811832932497 \\
		1673    -23.35034442876072 \\
		1674    -23.365701510424817 \\
		1675    -23.379230287603402 \\
		1676    -23.394614409762383 \\
		1677    -23.4081207761901 \\
		1678    -23.423500619197313 \\
		1679    -23.437057443285777 \\
		1680    -23.452427327121406 \\
		1681    -23.46596659970394 \\
		1682    -23.481338213309787 \\
		1683    -23.49486313393637 \\
		1684    -23.510260226400636 \\
		1685    -23.523766248743836 \\
		1686    -23.539106934566508 \\
		1687    -23.55262932034487 \\
		1688    -23.56797189002765 \\
		1689    -23.581487618302937 \\
		1690    -23.596845637202783 \\
		1691    -23.610371459026833 \\
		1692    -23.625741171019015 \\
		1693    -23.63927038329192 \\
		1694    -23.654613071973408 \\
		1695    -23.668137406359197 \\
		1696    -23.683511942219184 \\
		1697    -23.697039305676654 \\
		1698    -23.712410884317997 \\
		1699    -23.725952852424406 \\
		1700    -23.74132564701309 \\
		1701    -23.754840998492877 \\
		1702    -23.77018558547174 \\
		1703    -23.78371512812437 \\
		1704    -23.79904115294906 \\
		1705    -23.812576599220257 \\
		1706    -23.827889702929404 \\
		1707    -23.841436397782893 \\
		1708    -23.856766983080238 \\
		1709    -23.87031302893816 \\
		1710    -23.88561221346486 \\
		1711    -23.899110751850056 \\
		1712    -23.91449618355772 \\
		1713    -23.928014356971325 \\
		1714    -23.94334814538467 \\
		1715    -23.956884805588125 \\
		1716    -23.97224064519544 \\
		1717    -23.98580201030664 \\
		1718    -24.00113419875215 \\
		1719    -24.01463919982162 \\
		1720    -24.029954510052388 \\
		1721    -24.043444832619656 \\
		1722    -24.05878546747172 \\
		1723    -24.07230990079547 \\
		1724    -24.08767010555747 \\
		1725    -24.101162407914686 \\
		1726    -24.11656371449327 \\
		1727    -24.130019510882214 \\
		1728    -24.14540886016899 \\
		1729    -24.158835251590904 \\
		1730    -24.17417473819464 \\
		1731    -24.187615039196665 \\
		1732    -24.20304885524975 \\
		1733    -24.216616806326172 \\
		1734    -24.23194354890344 \\
		1735    -24.245379521727937 \\
		1736    -24.260829901488936 \\
		1737    -24.27433694503413 \\
		1738    -24.289746043894418 \\
		1739    -24.30320914192507 \\
		1740    -24.318549839451393 \\
		1741    -24.332081490057156 \\
		1742    -24.347471731368984 \\
		1743    -24.360871400333306 \\
		1744    -24.376191652675537 \\
		1745    -24.38965312297098 \\
		1746    -24.40505507969805 \\
		1747    -24.418538972500148 \\
		1748    -24.43379488795366 \\
		1749    -24.44715445805539 \\
		1750    -24.462408653060038 \\
		1751    -24.47588255331145 \\
		1752    -24.491202495532107 \\
		1753    -24.504698322773464 \\
		1754    -24.520052137282747 \\
		1755    -24.53345463063439 \\
		1756    -24.548762387351402 \\
		1757    -24.56221285605054 \\
		1758    -24.577539761682022 \\
		1759    -24.59104149892919 \\
		1760    -24.6064392020524 \\
		1761    -24.619803123437485 \\
		1762    -24.634976610094096 \\
		1763    -24.648309000464778 \\
		1764    -24.663671088081546 \\
		1765    -24.677186952948443 \\
		1766    -24.692544054719963 \\
		1767    -24.706148311939234 \\
		1768    -24.721470847810643 \\
		1769    -24.73512237513596 \\
		1770    -24.750397388285567 \\
		1771    -24.763727490947794 \\
		1772    -24.778891544834526 \\
		1773    -24.792215700793946 \\
		1774    -24.807485934846515 \\
		1775    -24.82089562529592 \\
		1776    -24.836198995165173 \\
		1777    -24.849528952822737 \\
		1778    -24.864797485614215 \\
		1779    -24.878221410590363 \\
		1780    -24.8936292956401 \\
		1781    -24.90718428334732 \\
		1782    -24.92260161330277 \\
		1783    -24.93613148841546 \\
		1784    -24.9513835491818 \\
		1785    -24.96449654073579 \\
		1786    -24.979643515195107 \\
		1787    -24.992866041306332 \\
		1788    -25.008051197988696 \\
		1789    -25.021213987284433 \\
		1790    -25.036503372281196 \\
		1791    -25.049774279558843 \\
		1792    -25.06502684338469 \\
		1793    -25.078437405953775 \\
		1794    -25.093747885448312 \\
		1795    -25.10732447456006 \\
		1796    -25.12271092520183 \\
		1797    -25.136476579973237 \\
		1798    -25.151958555833396 \\
		1799    -25.165534540777408 \\
		1800    -25.180642159909922 \\
		1801    -25.193796523403837 \\
		1802    -25.209002304140213 \\
		1803    -25.222315804230092 \\
		1804    -25.237767641702952 \\
		1805    -25.250905291961345 \\
		1806    -25.265885480515696 \\
		1807    -25.27896782784737 \\
		1808    -25.29417734163715 \\
		1809    -25.307471718334444 \\
		1810    -25.32291304442592 \\
		1811    -25.336208563026027 \\
		1812    -25.35157736656322 \\
		1813    -25.36515931565006 \\
		1814    -25.380488477571046 \\
		1815    -25.393712281195242 \\
		1816    -25.40900221174132 \\
		1817    -25.422061723813098 \\
		1818    -25.437203526025957 \\
		1819    -25.45010886461766 \\
		1820    -25.465147475291975 \\
		1821    -25.478105311263317 \\
		1822    -25.492856890320496 \\
		1823    -25.505957288781737 \\
		1824    -25.520831755003112 \\
		1825    -25.534060246048565 \\
		1826    -25.54908019156813 \\
		1827    -25.562494694800343 \\
		1828    -25.57766205182455 \\
		1829    -25.591094304473348 \\
		1830    -25.60658105471107 \\
		1831    -25.6203783421597 \\
		1832    -25.636139769818868 \\
		1833    -25.64998196142518 \\
		1834    -25.665865713819578 \\
		1835    -25.67931540905971 \\
		1836    -25.694485055362208 \\
		1837    -25.706982468672596 \\
		1838    -25.721502343259594 \\
		1839    -25.73403148605377 \\
		1840    -25.74855079489174 \\
		1841    -25.76119007569126 \\
		1842    -25.775912826811066 \\
		1843    -25.788877085326256 \\
		1844    -25.803584726995403 \\
		1845    -25.81648771288378 \\
		1846    -25.831492305737097 \\
		1847    -25.8444323939463 \\
		1848    -25.85923865019471 \\
		1849    -25.87199007261942 \\
		1850    -25.88679845281753 \\
		1851    -25.89892633631739 \\
		1852    -25.91313365459405 \\
		1853    -25.92563484528062 \\
		1854    -25.94020548914783 \\
		1855    -25.95272094563874 \\
		1856    -25.967137760564942 \\
		1857    -25.97953574936504 \\
		1858    -25.994151312166643 \\
		1859    -26.0067741733298 \\
		1860    -26.021594420742947 \\
		1861    -26.034561266066678 \\
		1862    -26.049810144514176 \\
		1863    -26.062838745348532 \\
		1864    -26.077579964994715 \\
		1865    -26.08959691628696 \\
		1866    -26.103763475809885 \\
		1867    -26.11590199128212 \\
		1868    -26.129971170718065 \\
		1869    -26.142418558319942 \\
		1870    -26.15660261026639 \\
		1871    -26.16919632643611 \\
		1872    -26.18334474599489 \\
		1873    -26.195905016134457 \\
		1874    -26.210116741809877 \\
		1875    -26.222720549264462 \\
		1876    -26.237093608382708 \\
		1877    -26.249787265563825 \\
		1878    -26.264290099013802 \\
		1879    -26.264290099013802 \\
		1880    -26.264290099013802 \\
		1881    -26.277190225719714 \\
		1882    -26.291589774339332 \\
		1883    -26.30454875622442 \\
		1884    -26.319083669938873 \\
		1885    -26.33227078031948 \\
		1886    -26.346331274644886 \\
		1887    -26.359326420586022 \\
		1888    -26.374411825711096 \\
		1889    -26.387610149795922 \\
		1890    -26.402057188707456 \\
		1891    -26.415374664501883 \\
		1892    -26.430348036435344 \\
		1893    -26.4437257323298 \\
		1894    -26.458793494360297 \\
		1895    -26.47208323210016 \\
		1896    -26.487082268132383 \\
		1897    -26.487082268132383 \\
		1898    -26.487082268132383 \\
		1899    -26.50049395213695 \\
		1900    -26.51557209523409 \\
		1901    -26.51557209523409 \\
		1902    -26.51557209523409 \\
		1903    -26.52852187780585 \\
		1904    -26.543535916466286 \\
		1905    -26.556256574791675 \\
		1906    -26.571168366935275 \\
		1907    -26.582779534689614 \\
		1908    -26.597328832442663 \\
		1909    -26.60979139133867 \\
		1910    -26.62490231507919 \\
		1911    -26.636268384724424 \\
		1912    -26.649782887414972 \\
		1913    -26.662578582813648 \\
		1914    -26.676096509850307 \\
		1915    -26.686984267049645 \\
		1916    -26.70055010206632 \\
		1917    -26.711458682601794 \\
		1918    -26.723737430811752 \\
		1919    -26.723737430811752 \\
		1920    -26.723737430811752 \\
		1921    -26.733561759152067 \\
		1922    -26.747066479826735 \\
		1923    -26.756488135672818 \\
		1924    -26.769631743986178 \\
		1925    -26.778768806419237 \\
		1926    -26.790247604864067 \\
		1927    -26.800922334205946 \\
		1928    -26.8120930055815 \\
		1929    -26.821466138871006 \\
		1930    -26.833333559205503 \\
		1931    -26.843050197998924 \\
		1932    -26.853807253444547 \\
		1933    -26.863543722757335 \\
		1934    -26.875145165733418 \\
		1935    -26.88158280918207 \\
		1936    -26.890028948648997 \\
		1937    -26.896505585615586 \\
		1938    -26.906329220902286 \\
		1939    -26.913569005171375 \\
		1940    -26.921173849403626 \\
		1941    -26.927272448427768 \\
		1942    -26.936959697014263 \\
		1943    -26.936959697014263 \\
		1944    -26.936959697014263 \\
		1945    -26.936959697014263 \\
		1946    -26.936959697014263 \\
		1947    -26.943066121154846 \\
		1948    -26.950899454811847 \\
		1949    -26.956751119380783 \\
		1950    -26.963639515421715 \\
		1951    -26.97016569378489 \\
		1952    -26.97016569378489 \\
		1953    -26.97016569378489 \\
		1954    -26.97016569378489 \\
		1955    -26.977021534614888 \\
		1956    -26.977021534614888 \\
		1957    -26.977021534614888 \\
		1958    -26.977021534614888 \\
		1959    -26.983404608599173 \\
		1960    -26.983404608599173 \\
		1961    -26.983404608599173 \\
		1962    -26.990746536750223 \\
		1963    -26.990746536750223 \\
		1964    -26.990746536750223 \\
		1965    -26.990746536750223 \\
		1966    -26.990746536750223 \\
		1967    -26.990746536750223 \\
		1968    -26.990746536750223 \\
		1969    -26.990746536750223 \\
		1970    -26.990746536750223 \\
		1971    -26.990746536750223 \\
		1972    -26.990746536750223 \\
		1973    -26.990746536750223 \\
		1974    -26.990746536750223 \\
		1975    -26.990746536750223 \\
		1976    -26.990746536750223 \\
		1977    -26.990746536750223 \\
		1978    -26.990746536750223 \\
		1979    -26.990746536750223 \\
		1980    -26.990746536750223 \\
		1981    -26.990746536750223 \\
		1982    -26.990746536750223 \\
		1983    -26.990746536750223 \\
		1984    -26.990746536750223 \\
		1985    -26.990746536750223 \\
		1986    -26.990746536750223 \\
		1987    -26.990746536750223 \\
		1988    -26.990746536750223 \\
		1989    -26.990746536750223 \\
		1990    -26.990746536750223 \\
		1991    -26.990746536750223 \\
		1992    -26.990746536750223 \\
		1993    -26.990746536750223 \\
		1994    -26.990746536750223 \\
		1995    -26.990746536750223 \\
		1996    -26.990746536750223 \\
		1997    -26.990746536750223 \\
		1998    -26.990746536750223 \\
		1999    -26.990746536750223 \\
		2000    -26.990746536750223 \\
		2001    -26.990746536750223 \\
		2002    -26.990746536750223 \\
		2003    -26.990746536750223 \\
		2004    -26.990746536750223 \\
		2005    -26.990746536750223 \\
		2006    -26.990746536750223 \\
		2007    -26.990746536750223 \\
		2008    -26.990746536750223 \\
		2009    -26.990746536750223 \\
		2010    -26.990746536750223 \\
		2011    -26.990746536750223 \\
		2012    -26.990746536750223 \\
		2013    -26.990746536750223 \\
		2014    -26.990746536750223 \\
		2015    -26.990746536750223 \\
		2016    -26.990746536750223 \\
		2017    -26.990746536750223 \\
		2018    -26.990746536750223 \\
		2019    -26.990746536750223 \\
		2020    -26.990746536750223 \\
		2021    -26.990746536750223 \\
		2022    -26.990746536750223 \\
		2023    -26.990746536750223 \\
		2024    -26.990746536750223 \\
		2025    -26.990746536750223 \\
		2026    -26.990746536750223 \\
		2027    -26.990746536750223 \\
		2028    -26.990746536750223 \\
		2029    -26.990746536750223 \\
		2030    -26.990746536750223 \\
		2031    -26.990746536750223 \\
		2032    -26.990746536750223 \\
		2033    -26.990746536750223 \\
		2034    -26.990746536750223 \\
		2035    -26.990746536750223 \\
		2036    -26.990746536750223 \\
		2037    -26.990746536750223 \\
		2038    -26.990746536750223 \\
		2039    -26.990746536750223 \\
		2040    -26.990746536750223 \\
		2041    -26.990746536750223 \\
		2042    -26.990746536750223 \\
		2043    -26.990746536750223 \\
		2044    -26.990746536750223 \\
		2045    -26.990746536750223 \\
		2046    -26.990746536750223 \\
		2047    -26.990746536750223 \\
		2048    -26.990746536750223 \\
		2049    -26.990746536750223 \\
		2050    -26.990746536750223 \\
		2051    -26.990746536750223 \\
		2052    -26.990746536750223 \\
		2053    -26.990746536750223 \\
		2054    -26.990746536750223 \\
		2055    -26.990746536750223 \\
		2056    -26.990746536750223 \\
		2057    -26.990746536750223 \\
		2058    -26.990746536750223 \\
		2059    -26.990746536750223 \\
		2060    -26.990746536750223 \\
		2061    -26.990746536750223 \\
		2062    -26.990746536750223 \\
		2063    -26.990746536750223 \\
		2064    -26.990746536750223 \\
		2065    -26.990746536750223 \\
		2066    -26.990746536750223 \\
		2067    -26.990746536750223 \\
		2068    -26.990746536750223 \\
		2069    -26.990746536750223 \\
		2070    -26.990746536750223 \\
		2071    -26.990746536750223 \\
		2072    -26.990746536750223 \\
		2073    -26.990746536750223 \\
		2074    -26.990746536750223 \\
		2075    -26.990746536750223 \\
		2076    -26.990746536750223 \\
		2077    -26.990746536750223 \\
		2078    -26.990746536750223 \\
		2079    -26.990746536750223 \\
		2080    -26.990746536750223 \\
		2081    -26.990746536750223 \\
		2082    -26.990746536750223 \\
		2083    -26.990746536750223 \\
		2084    -26.990746536750223 \\
		2085    -26.990746536750223 \\
		2086    -26.990746536750223 \\
		2087    -26.990746536750223 \\
		2088    -26.990746536750223 \\
		2089    -26.990746536750223 \\
		2090    -26.990746536750223 \\
		2091    -26.990746536750223 \\
		2092    -26.990746536750223 \\
		2093    -26.990746536750223 \\
		2094    -26.990746536750223 \\
		2095    -26.990746536750223 \\
		2096    -26.990746536750223 \\
		2097    -26.990746536750223 \\
		2098    -26.990746536750223 \\
		2099    -26.990746536750223 \\
		2100    -26.990746536750223 \\
		2101    -26.990746536750223 \\
		2102    -26.990746536750223 \\
		2103    -26.990746536750223 \\
		2104    -26.990746536750223 \\
		2105    -26.990746536750223 \\
		2106    -26.990746536750223 \\
		2107    -26.990746536750223 \\
		2108    -26.990746536750223 \\
		2109    -26.990746536750223 \\
		2110    -26.990746536750223 \\
		2111    -26.990746536750223 \\
		2112    -26.990746536750223 \\
		2113    -26.990746536750223 \\
		2114    -26.990746536750223 \\
		2115    -26.990746536750223 \\
		2116    -26.990746536750223 \\
		2117    -26.990746536750223 \\
		2118    -26.990746536750223 \\
		2119    -26.990746536750223 \\
		2120    -26.990746536750223 \\
		2121    -26.990746536750223 \\
		2122    -26.990746536750223 \\
		2123    -26.990746536750223 \\
		2124    -26.990746536750223 \\
		2125    -26.990746536750223 \\
		2126    -26.990746536750223 \\
		2127    -26.990746536750223 \\
		2128    -26.990746536750223 \\
		2129    -26.990746536750223 \\
		2130    -26.990746536750223 \\
		2131    -26.990746536750223 \\
		2132    -26.990746536750223 \\
		2133    -26.990746536750223 \\
		2134    -26.990746536750223 \\
		2135    -26.990746536750223 \\
		2136    -26.990746536750223 \\
		2137    -26.990746536750223 \\
		2138    -26.990746536750223 \\
		2139    -26.990746536750223 \\
		2140    -26.990746536750223 \\
		2141    -26.990746536750223 \\
		2142    -26.990746536750223 \\
		2143    -26.990746536750223 \\
		2144    -26.990746536750223 \\
		2145    -26.990746536750223 \\
		2146    -26.990746536750223 \\
		2147    -26.990746536750223 \\
		2148    -26.990746536750223 \\
		2149    -26.990746536750223 \\
		2150    -26.990746536750223 \\
		2151    -26.990746536750223 \\
		2152    -26.990746536750223 \\
		2153    -26.990746536750223 \\
		2154    -26.990746536750223 \\
		2155    -26.990746536750223 \\
		2156    -26.990746536750223 \\
		2157    -26.990746536750223 \\
		2158    -26.990746536750223 \\
		2159    -26.990746536750223 \\
		2160    -26.990746536750223 \\
		2161    -26.990746536750223 \\
		2162    -26.990746536750223 \\
		2163    -26.990746536750223 \\
		2164    -26.990746536750223 \\
		2165    -26.990746536750223 \\
		2166    -26.990746536750223 \\
		2167    -26.990746536750223 \\
		2168    -26.990746536750223 \\
		2169    -26.990746536750223 \\
		2170    -26.990746536750223 \\
		2171    -26.990746536750223 \\
		2172    -26.990746536750223 \\
		2173    -26.990746536750223 \\
		2174    -26.990746536750223 \\
		2175    -26.990746536750223 \\
		2176    -26.990746536750223 \\
		2177    -26.990746536750223 \\
		2178    -26.990746536750223 \\
		2179    -26.990746536750223 \\
		2180    -26.990746536750223 \\
		2181    -26.990746536750223 \\
		2182    -26.990746536750223 \\
		2183    -26.990746536750223 \\
		2184    -26.990746536750223 \\
		2185    -26.990746536750223 \\
		2186    -26.990746536750223 \\
		2187    -26.990746536750223 \\
		2188    -26.990746536750223 \\
		2189    -26.990746536750223 \\
		2190    -26.990746536750223 \\
		2191    -26.990746536750223 \\
		2192    -26.990746536750223 \\
		2193    -26.990746536750223 \\
		2194    -26.990746536750223 \\
		2195    -26.990746536750223 \\
		2196    -26.990746536750223 \\
		2197    -26.990746536750223 \\
		2198    -26.990746536750223 \\
		2199    -26.990746536750223 \\
		2200    -26.990746536750223 \\
		2201    -26.990746536750223 \\
		2202    -26.990746536750223 \\
		2203    -26.990746536750223 \\
		2204    -26.990746536750223 \\
		2205    -26.990746536750223 \\
		2206    -26.990746536750223 \\
		2207    -26.990746536750223 \\
		2208    -26.990746536750223 \\
		2209    -26.990746536750223 \\
		2210    -26.990746536750223 \\
		2211    -26.990746536750223 \\
		2212    -26.990746536750223 \\
		2213    -26.990746536750223 \\
		2214    -26.990746536750223 \\
		2215    -26.990746536750223 \\
		2216    -26.990746536750223 \\
		2217    -26.990746536750223 \\
		2218    -26.990746536750223 \\
		2219    -26.990746536750223 \\
		2220    -26.990746536750223 \\
		2221    -26.990746536750223 \\
		2222    -26.990746536750223 \\
		2223    -26.990746536750223 \\
		2224    -26.990746536750223 \\
		2225    -26.990746536750223 \\
		2226    -26.990746536750223 \\
		2227    -26.990746536750223 \\
		2228    -26.990746536750223 \\
		2229    -26.990746536750223 \\
		2230    -26.990746536750223 \\
		2231    -26.990746536750223 \\
		2232    -26.990746536750223 \\
		2233    -26.990746536750223 \\
		2234    -26.990746536750223 \\
		2235    -26.990746536750223 \\
		2236    -26.990746536750223 \\
		2237    -26.990746536750223 \\
		2238    -26.990746536750223 \\
		2239    -26.990746536750223 \\
		2240    -26.990746536750223 \\
		2241    -26.990746536750223 \\
		2242    -26.990746536750223 \\
		2243    -26.990746536750223 \\
		2244    -26.990746536750223 \\
		2245    -26.990746536750223 \\
		2246    -26.990746536750223 \\
		2247    -26.990746536750223 \\
		2248    -26.990746536750223 \\
		2249    -26.990746536750223 \\
		2250    -26.990746536750223 \\
		2251    -26.990746536750223 \\
		2252    -26.990746536750223 \\
		2253    -26.990746536750223 \\
		2254    -26.990746536750223 \\
		2255    -26.990746536750223 \\
		2256    -26.990746536750223 \\
		2257    -26.990746536750223 \\
		2258    -26.990746536750223 \\
		2259    -26.990746536750223 \\
		2260    -26.990746536750223 \\
		2261    -26.990746536750223 \\
		2262    -26.990746536750223 \\
		2263    -26.990746536750223 \\
		2264    -26.990746536750223 \\
		2265    -26.990746536750223 \\
		2266    -26.990746536750223 \\
		2267    -26.990746536750223 \\
		2268    -26.990746536750223 \\
		2269    -26.990746536750223 \\
		2270    -26.990746536750223 \\
		2271    -26.990746536750223 \\
		2272    -26.990746536750223 \\
		2273    -26.990746536750223 \\
		2274    -26.990746536750223 \\
		2275    -26.990746536750223 \\
		2276    -26.990746536750223 \\
		2277    -26.990746536750223 \\
		2278    -26.990746536750223 \\
		2279    -26.990746536750223 \\
		2280    -26.990746536750223 \\
		2281    -26.990746536750223 \\
		2282    -26.990746536750223 \\
		2283    -26.990746536750223 \\
		2284    -26.990746536750223 \\
		2285    -26.990746536750223 \\
		2286    -26.990746536750223 \\
		2287    -26.990746536750223 \\
		2288    -26.990746536750223 \\
		2289    -26.990746536750223 \\
		2290    -26.990746536750223 \\
		2291    -26.990746536750223 \\
		2292    -26.990746536750223 \\
		2293    -26.990746536750223 \\
		2294    -26.990746536750223 \\
		2295    -26.990746536750223 \\
		2296    -26.990746536750223 \\
		2297    -26.990746536750223 \\
		2298    -26.990746536750223 \\
		2299    -26.990746536750223 \\
		2300    -26.990746536750223 \\
		2301    -26.990746536750223 \\
		2302    -26.990746536750223 \\
		2303    -26.990746536750223 \\
		2304    -26.990746536750223 \\
		2305    -26.990746536750223 \\
		2306    -26.990746536750223 \\
		2307    -26.990746536750223 \\
		2308    -26.990746536750223 \\
		2309    -26.990746536750223 \\
		2310    -26.990746536750223 \\
		2311    -26.990746536750223 \\
		2312    -26.990746536750223 \\
		2313    -26.990746536750223 \\
		2314    -26.990746536750223 \\
		2315    -26.990746536750223 \\
		2316    -26.990746536750223 \\
		2317    -26.990746536750223 \\
		2318    -26.990746536750223 \\
		2319    -26.990746536750223 \\
		2320    -26.990746536750223 \\
		2321    -26.990746536750223 \\
		2322    -26.990746536750223 \\
		2323    -26.990746536750223 \\
		2324    -26.990746536750223 \\
		2325    -26.990746536750223 \\
		2326    -26.990746536750223 \\
		2327    -26.990746536750223 \\
		2328    -26.990746536750223 \\
		2329    -26.990746536750223 \\
		2330    -26.990746536750223 \\
		2331    -26.990746536750223 \\
		2332    -26.990746536750223 \\
		2333    -26.990746536750223 \\
		2334    -26.990746536750223 \\
		2335    -26.990746536750223 \\
		2336    -26.990746536750223 \\
		2337    -26.990746536750223 \\
		2338    -26.990746536750223 \\
		2339    -26.990746536750223 \\
		2340    -26.990746536750223 \\
		2341    -26.990746536750223 \\
		2342    -26.990746536750223 \\
		2343    -26.990746536750223 \\
		2344    -26.990746536750223 \\
		2345    -26.990746536750223 \\
		2346    -26.990746536750223 \\
		2347    -26.990746536750223 \\
		2348    -26.990746536750223 \\
		2349    -26.990746536750223 \\
		2350    -26.990746536750223 \\
		2351    -26.990746536750223 \\
		2352    -26.990746536750223 \\
		2353    -26.990746536750223 \\
		2354    -26.990746536750223 \\
		2355    -26.990746536750223 \\
		2356    -26.990746536750223 \\
		2357    -26.990746536750223 \\
		2358    -26.990746536750223 \\
		2359    -26.990746536750223 \\
		2360    -26.990746536750223 \\
		2361    -26.990746536750223 \\
		2362    -26.990746536750223 \\
		2363    -26.990746536750223 \\
		2364    -26.990746536750223 \\
		2365    -26.990746536750223 \\
		2366    -26.990746536750223 \\
		2367    -26.990746536750223 \\
		2368    -26.990746536750223 \\
		2369    -26.990746536750223 \\
		2370    -26.990746536750223 \\
		2371    -26.990746536750223 \\
		2372    -26.990746536750223 \\
		2373    -26.990746536750223 \\
		2374    -26.990746536750223 \\
		2375    -26.990746536750223 \\
		2376    -26.990746536750223 \\
		2377    -26.990746536750223 \\
		2378    -26.990746536750223 \\
		2379    -26.990746536750223 \\
		2380    -26.990746536750223 \\
		2381    -26.990746536750223 \\
		2382    -26.990746536750223 \\
		2383    -26.990746536750223 \\
		2384    -26.990746536750223 \\
		2385    -26.990746536750223 \\
		2386    -26.990746536750223 \\
		2387    -26.990746536750223 \\
		2388    -26.990746536750223 \\
		2389    -26.990746536750223 \\
		2390    -26.990746536750223 \\
		2391    -26.990746536750223 \\
		2392    -26.990746536750223 \\
		2393    -26.990746536750223 \\
		2394    -26.990746536750223 \\
		2395    -26.990746536750223 \\
		2396    -26.990746536750223 \\
		2397    -26.990746536750223 \\
		2398    -26.990746536750223 \\
		2399    -26.990746536750223 \\
		2400    -26.990746536750223 \\
		2401    -26.990746536750223 \\
		2402    -26.990746536750223 \\
		2403    -26.990746536750223 \\
		2404    -26.990746536750223 \\
		2405    -26.990746536750223 \\
		2406    -26.990746536750223 \\
		2407    -26.990746536750223 \\
		2408    -26.990746536750223 \\
		2409    -26.990746536750223 \\
		2410    -26.990746536750223 \\
		2411    -26.990746536750223 \\
		2412    -26.990746536750223 \\
		2413    -26.990746536750223 \\
		2414    -26.990746536750223 \\
		2415    -26.990746536750223 \\
		2416    -26.990746536750223 \\
		2417    -26.990746536750223 \\
		2418    -26.990746536750223 \\
		2419    -26.990746536750223 \\
		2420    -26.990746536750223 \\
		2421    -26.990746536750223 \\
		2422    -26.990746536750223 \\
		2423    -26.990746536750223 \\
		2424    -26.990746536750223 \\
		2425    -26.990746536750223 \\
		2426    -26.990746536750223 \\
		2427    -26.990746536750223 \\
		2428    -26.990746536750223 \\
		2429    -26.990746536750223 \\
		2430    -26.990746536750223 \\
		2431    -26.990746536750223 \\
		2432    -26.990746536750223 \\
		2433    -26.990746536750223 \\
		2434    -26.990746536750223 \\
		2435    -26.990746536750223 \\
		2436    -26.990746536750223 \\
		2437    -26.990746536750223 \\
		2438    -26.990746536750223 \\
		2439    -26.990746536750223 \\
		2440    -26.990746536750223 \\
		2441    -26.990746536750223 \\
		2442    -26.990746536750223 \\
		2443    -26.990746536750223 \\
		2444    -26.990746536750223 \\
		2445    -26.990746536750223 \\
		2446    -26.990746536750223 \\
		2447    -26.990746536750223 \\
		2448    -26.990746536750223 \\
		2449    -26.990746536750223 \\
		2450    -26.990746536750223 \\
		2451    -26.990746536750223 \\
		2452    -26.990746536750223 \\
		2453    -26.990746536750223 \\
		2454    -26.990746536750223 \\
		2455    -26.990746536750223 \\
		2456    -26.990746536750223 \\
		2457    -26.990746536750223 \\
		2458    -26.990746536750223 \\
		2459    -26.990746536750223 \\
		2460    -26.990746536750223 \\
		2461    -26.990746536750223 \\
		2462    -26.990746536750223 \\
		2463    -26.990746536750223 \\
		2464    -26.990746536750223 \\
		2465    -26.990746536750223 \\
		2466    -26.990746536750223 \\
		2467    -26.990746536750223 \\
		2468    -26.990746536750223 \\
		2469    -26.990746536750223 \\
		2470    -26.990746536750223 \\
		2471    -26.990746536750223 \\
		2472    -26.990746536750223 \\
		2473    -26.990746536750223 \\
		2474    -26.990746536750223 \\
		2475    -26.990746536750223 \\
		2476    -26.990746536750223 \\
		2477    -26.990746536750223 \\
		2478    -26.990746536750223 \\
		2479    -26.990746536750223 \\
		2480    -26.990746536750223 \\
		2481    -26.990746536750223 \\
		2482    -26.990746536750223 \\
		2483    -26.990746536750223 \\
		2484    -26.990746536750223 \\
		2485    -26.990746536750223 \\
		2486    -26.990746536750223 \\
		2487    -26.990746536750223 \\
		2488    -26.990746536750223 \\
		2489    -26.990746536750223 \\
		2490    -26.990746536750223 \\
		2491    -26.990746536750223 \\
		2492    -26.990746536750223 \\
		2493    -26.990746536750223 \\
		2494    -26.990746536750223 \\
		2495    -26.990746536750223 \\
		2496    -26.990746536750223 \\
		2497    -26.990746536750223 \\
		2498    -26.990746536750223 \\
		2499    -26.990746536750223 \\
		};
%		\addlegendentry{\small \textsc{RegTop}-$k$}
%		\node[above] at (10,10) {(c)};
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_top_K_9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.5in, 
height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=-100,  
		xmax=1600,  
		xtick={0,500,  1000,  1500,  2000, 2500}  ,
		xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
		xlabel style={font=\color{white!15!black}},  
		xlabel={iteration},  
		%	ymode=log,  
		ymin=-11,  
		ymax=-1,  
		ytick={0  , -10, -20}  ,
		yticklabels={{ } , { }, { }}  ,
		ylabel style={font=\color{white!15!black}}, 
		%ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(0.48, .33)}, legend cell align=left, align=left, draw=white!15!black},
		]
		\addplot[color=black, dotted, line width=1.0pt]
		table[row sep=crcr]{%
0    1.4013480589609324 \\
1    1.3838759487614687 \\
2    1.3664114211476428 \\
3    1.3489544684851207 \\
4    1.3315050829865114 \\
5    1.3140632567121324 \\
6    1.29662898157079 \\
7    1.2792022493205737 \\
8    1.2617830515696618 \\
9    1.2443713797771443 \\
10    1.2269672252538548 \\
11    1.2095705791632194 \\
12    1.1921814325221145 \\
13    1.1747997762017404 \\
14    1.1574256009285062 \\
15    1.1400588972849273 \\
16    1.122699655710533 \\
17    1.105347866502791 \\
18    1.088003519818037 \\
19    1.0706666056724217 \\
20    1.0533371139428658 \\
21    1.0360150343680266 \\
22    1.0187003565492772 \\
23    1.0013930699516935 \\
24    0.9840931639050556 \\
25    0.9668006276048562 \\
26    0.94951545011332 \\
27    0.9322376203604339 \\
28    0.9149671271449875 \\
29    0.8977039591356197 \\
30    0.8804481048718795 \\
31    0.8631995527652915 \\
32    0.8459582911004326 \\
33    0.8287243080360179 \\
34    0.8114975916059929 \\
35    0.7942781297206354 \\
36    0.7770659101676656 \\
37    0.7598609206133634 \\
38    0.7426631486036938 \\
39    0.725472581565438 \\
40    0.7082892068073358 \\
41    0.6911130115212291 \\
42    0.6739439827832178 \\
43    0.6567821075548185 \\
44    0.639627372684131 \\
45    0.6224797649070102 \\
46    0.6053392708482453 \\
47    0.5882058770227434 \\
48    0.5710795698367175 \\
49    0.5539603355888827 \\
50    0.5368481604716553 \\
51    0.5197430305723567 \\
52    0.5026449318744228 \\
53    0.4855538502586177 \\
54    0.4684697715042495 \\
55    0.45139268129039417 \\
56    0.43432256519711876 \\
57    0.4172594087067111 \\
58    0.4002031972049112 \\
59    0.38315391598214643 \\
60    0.36611155023477004 \\
61    0.34907608506630144 \\
62    0.3320475054886689 \\
63    0.3150257964234553 \\
64    0.29801094270314576 \\
65    0.2810029290723766 \\
66    0.26400174018918676 \\
67    0.24700736062626893 \\
68    0.23001977487222475 \\
69    0.21303896733281885 \\
70    0.19606492233223402 \\
71    0.17909762411432786 \\
72    0.1621370568438887 \\
73    0.14518320460789405 \\
74    0.1282360514167654 \\
75    0.11129558120562723 \\
76    0.09436177783556181 \\
77    0.07743462509486608 \\
78    0.060514106700307144 \\
79    0.043600206298376146 \\
80    0.026692907466542484 \\
81    0.009792193714504897 \\
82    -0.007101951514556601 \\
83    -0.023989544842731934 \\
84    -0.040870602956133935 \\
85    -0.057745142603651906 \\
86    -0.07461318059570911 \\
87    -0.09147473380302144 \\
88    -0.10832981915535829 \\
89    -0.12517845364030675 \\
90    -0.14202065430203825 \\
91    -0.15885643824007828 \\
92    -0.17568582260807888 \\
93    -0.19250882461259475 \\
94    -0.20932546151186254 \\
95    -0.22613575061458374 \\
96    -0.2429397092787113 \\
97    -0.2597373549102399 \\
98    -0.2765287049620007 \\
99    -0.2933137769324594 \\
100    -0.31009258836452014 \\
101    -0.3268651568443314 \\
102    -0.3436315000000987 \\
103    -0.36039163550090103 \\
104    -0.37714558105551216 \\
105    -0.3938933544112267 \\
106    -0.41063497335269145 \\
107    -0.4273704557007427 \\
108    -0.44409981931124737 \\
109    -0.4608230820739505 \\
110    -0.4775402619113282 \\
111    -0.49425137677744646 \\
112    -0.5109564446568254 \\
113    -0.5276554835633093 \\
114    -0.5443485115389431 \\
115    -0.5610355466528556 \\
116    -0.5777166070001464 \\
117    -0.5943917107007821 \\
118    -0.6110608758984979 \\
119    -0.6277241207597045 \\
120    -0.6443814634724034 \\
121    -0.661032922245108 \\
122    -0.6776785153057712 \\
123    -0.6943182609007205 \\
124    -0.7109521772936005 \\
125    -0.7275802827643209 \\
126    -0.7442025956080129 \\
127    -0.7608191341339929 \\
128    -0.777429916664732 \\
129    -0.7940349615348355 \\
130    -0.8106342870900266 \\
131    -0.8272279116861401 \\
132    -0.8438158536881222 \\
133    -0.8603981314690394 \\
134    -0.8769747634090936 \\
135    -0.893545767894645 \\
136    -0.9101111633172452 \\
137    -0.9266709680726739 \\
138    -0.9432252005599876 \\
139    -0.9597738791805742 \\
140    -0.9763170223372158 \\
141    -0.9928546484331603 \\
142    -1.0093867758711992 \\
143    -1.0259134230527565 \\
144    -1.0424346083769835 \\
145    -1.0589503502398627 \\
146    -1.0754606670333189 \\
147    -1.0919655771443415 \\
148    -1.1084650989541114 \\
149    -1.1249592508371373 \\
150    -1.1414480511604037 \\
151    -1.1579315182825223 \\
152    -1.1744096705528961 \\
153    -1.1908825263108878 \\
154    -1.207350103885 \\
155    -1.2238124215920647 \\
156    -1.240269497736436 \\
157    -1.2567213506091977 \\
158    -1.2731679984873743 \\
159    -1.2896094596331544 \\
160    -1.3060457522931206 \\
161    -1.322476894697488 \\
162    -1.3389029050593524 \\
163    -1.355323801573945 \\
164    -1.3717396024178987 \\
165    -1.3881503257485208 \\
166    -1.404555989703074 \\
167    -1.420956612398068 \\
168    -1.4373522119285573 \\
169    -1.4537428063674498 \\
170    -1.4701284137648225 \\
171    -1.4865090521472464 \\
172    -1.5028847395171188 \\
173    -1.5192554938520062 \\
174    -1.5356213331039947 \\
175    -1.5519822751990482 \\
176    -1.568338338036375 \\
177    -1.5846895394878042 \\
178    -1.6010358973971717 \\
179    -1.6173774295797099 \\
180    -1.6337141538214501 \\
181    -1.6500460878786334 \\
182    -1.6663732494771264 \\
183    -1.6826956563118487 \\
184    -1.6990133260462068 \\
185    -1.715326276311537 \\
186    -1.7316345247065577 \\
187    -1.7479380887968277 \\
188    -1.7642369861142126 \\
189    -1.7805312341563644 \\
190    -1.7968208503862004 \\
191    -1.8131058522314005 \\
192    -1.829386257083902 \\
193    -1.8456620822994125 \\
194    -1.8619333451969227 \\
195    -1.8782000630582325 \\
196    -1.8944622531274822 \\
197    -1.9107199326106934 \\
198    -1.926973118675316 \\
199    -1.9432218284497842 \\
200    -1.9594660790230791 \\
201    -1.9757058874443025 \\
202    -1.9919412707222521 \\
203    -2.008172245825011 \\
204    -2.0243988296795417 \\
205    -2.040621039171286 \\
206    -2.056838891143775 \\
207    -2.073052402398247 \\
208    -2.0892615896932694 \\
209    -2.105466469744372 \\
210    -2.1216670592236864 \\
211    -2.13786337475959 \\
212    -2.15405543293636 \\
213    -2.170243250293836 \\
214    -2.186426843327085 \\
215    -2.202606228486078 \\
216    -2.2187814221753692 \\
217    -2.2349524407537893 \\
218    -2.2511193005341372 \\
219    -2.2672820177828825 \\
220    -2.2834406087198795 \\
221    -2.299595089518078 \\
222    -2.3157454763032486 \\
223    -2.331891785153712 \\
224    -2.348034032100077 \\
225    -2.3641722331249784 \\
226    -2.3803064041628312 \\
227    -2.3964365610995846 \\
228    -2.412562719772485 \\
229    -2.4286848959698406 \\
230    -2.4448031054308004 \\
231    -2.4609173638451334 \\
232    -2.477027686853015 \\
233    -2.4931340900448227 \\
234    -2.509236588960932 \\
235    -2.525335199091524 \\
236    -2.5414299358763963 \\
237    -2.557520814704779 \\
238    -2.5736078509151605 \\
239    -2.58969105979511 \\
240    -2.605770456581121 \\
241    -2.6218460564584416 \\
242    -2.6379178745609306 \\
243    -2.6539859259708978 \\
244    -2.670050225718969 \\
245    -2.686110788783945 \\
246    -2.7021676300926707 \\
247    -2.7182207645199057 \\
248    -2.734270206888201 \\
249    -2.750315971967787 \\
250    -2.7663580744764595 \\
251    -2.782396529079474 \\
252    -2.7984313503894453 \\
253    -2.814462552966247 \\
254    -2.8304901513169236 \\
255    -2.8465141598956056 \\
256    -2.8625345931034216 \\
257    -2.8785514652884276 \\
258    -2.894564790745528 \\
259    -2.910574583716418 \\
260    -2.92658085838951 \\
261    -2.9425836288998797 \\
262    -2.9585829093292113 \\
263    -2.9745787137057484 \\
264    -2.990571056004252 \\
265    -3.006559950145952 \\
266    -3.022545409998517 \\
267    -3.0385274493760153 \\
268    -3.0545060820388947 \\
269    -3.0704813216939533 \\
270    -3.086453181994317 \\
271    -3.102421676539428 \\
272    -3.118386818875035 \\
273    -3.134348622493172 \\
274    -3.150307100832169 \\
275    -3.166262267276642 \\
276    -3.1822141351574955 \\
277    -3.198162717751939 \\
278    -3.2141080282834804 \\
279    -3.230050079921959 \\
280    -3.245988885783546 \\
281    -3.261924458930775 \\
282    -3.277856812372567 \\
283    -3.293785959064249 \\
284    -3.309711911907592 \\
285    -3.3256346837508435 \\
286    -3.34155428738877 \\
287    -3.3574707355626847 \\
288    -3.3733840409605027 \\
289    -3.3892942162167845 \\
290    -3.4052012739127835 \\
291    -3.421105226576502 \\
292    -3.4370060866827403 \\
293    -3.452903866653168 \\
294    -3.4687985788563735 \\
295    -3.484690235607932 \\
296    -3.500578849170471 \\
297    -3.516464431753743 \\
298    -3.5323469955147004 \\
299    -3.5482265525575643 \\
300    -3.564103114933899 \\
301    -3.5799766946427054 \\
302    -3.5958473036304834 \\
303    -3.611714953791341 \\
304    -3.6275796569670558 \\
305    -3.6434414249471927 \\
306    -3.659300269469172 \\
307    -3.6751562022183775 \\
308    -3.6910092348282415 \\
309    -3.706859378880348 \\
310    -3.72270664590456 \\
311    -3.7385510473790595 \\
312    -3.754392594730519 \\
313    -3.7702312993341702 \\
314    -3.786067172513922 \\
315    -3.8019002255424788 \\
316    -3.81773046964144 \\
317    -3.8335579159814315 \\
318    -3.8493825756821862 \\
319    -3.865204459812724 \\
320    -3.8810235793914147 \\
321    -3.8968399453861258 \\
322    -3.912653568714336 \\
323    -3.9284644602432706 \\
324    -3.9442726307900293 \\
325    -3.960078091121701 \\
326    -3.975880851955502 \\
327    -3.9916809239589024 \\
328    -4.007478317749772 \\
329    -4.023273043896492 \\
330    -4.03906511291812 \\
331    -4.054854535284498 \\
332    -4.070641321416414 \\
333    -4.086425481685718 \\
334    -4.102207026415483 \\
335    -4.117985965880154 \\
336    -4.133762310305655 \\
337    -4.1495360698695665 \\
338    -4.165307254701274 \\
339    -4.181075874882078 \\
340    -4.196841940445375 \\
341    -4.212605461376805 \\
342    -4.228366447614385 \\
343    -4.244124909048667 \\
344    -4.259880855522915 \\
345    -4.27563429683321 \\
346    -4.291385242728628 \\
347    -4.307133702911408 \\
348    -4.322879687037085 \\
349    -4.338623204714674 \\
350    -4.354364265506798 \\
351    -4.370102878929849 \\
352    -4.385839054454167 \\
353    -4.401572801504199 \\
354    -4.41730412945863 \\
355    -4.433033047650565 \\
356    -4.448759565367704 \\
357    -4.464483691852478 \\
358    -4.480205436302207 \\
359    -4.495924807869307 \\
360    -4.511641815661406 \\
361    -4.527356468741554 \\
362    -4.543068776128325 \\
363    -4.558778746796043 \\
364    -4.574486389674927 \\
365    -4.590191713651265 \\
366    -4.605894727567553 \\
367    -4.621595440222668 \\
368    -4.637293860372082 \\
369    -4.652989996727994 \\
370    -4.668683857959487 \\
371    -4.6843754526927075 \\
372    -4.7000647895110665 \\
373    -4.715751876955367 \\
374    -4.731436723523972 \\
375    -4.747119337673017 \\
376    -4.762799727816525 \\
377    -4.778477902326622 \\
378    -4.794153869533706 \\
379    -4.809827637726575 \\
380    -4.825499215152659 \\
381    -4.841168610018134 \\
382    -4.856835830488136 \\
383    -4.8725008846869065 \\
384    -4.888163780697955 \\
385    -4.9038245265642715 \\
386    -4.919483130288456 \\
387    -4.935139599832935 \\
388    -4.950793943120078 \\
389    -4.966446168032435 \\
390    -4.98209628241283 \\
391    -4.9977442940646055 \\
392    -5.013390210751738 \\
393    -5.02903404019904 \\
394    -5.0446757900923735 \\
395    -5.060315468078693 \\
396    -5.075953081766385 \\
397    -5.091588638725299 \\
398    -5.1072221464869845 \\
399    -5.122853612544854 \\
400    -5.138483044354372 \\
401    -5.154110449333159 \\
402    -5.1697358348612354 \\
403    -5.1853592082812225 \\
404    -5.200980576898381 \\
405    -5.21659994798086 \\
406    -5.232217328759913 \\
407    -5.247832726429949 \\
408    -5.2634461481488515 \\
409    -5.279057601038028 \\
410    -5.294667092182659 \\
411    -5.310274628631735 \\
412    -5.325880217398421 \\
413    -5.3414838654600665 \\
414    -5.357085579758481 \\
415    -5.372685367199994 \\
416    -5.388283234655729 \\
417    -5.403879188961667 \\
418    -5.4194732369189484 \\
419    -5.435065385293881 \\
420    -5.450655640818236 \\
421    -5.466244010189375 \\
422    -5.481830500070372 \\
423    -5.497415117090232 \\
424    -5.5129978678439855 \\
425    -5.528578758893001 \\
426    -5.544157796764945 \\
427    -5.559734987954113 \\
428    -5.575310338921593 \\
429    -5.5908838560952745 \\
430    -5.6064555458701 \\
431    -5.622025414608352 \\
432    -5.637593468639511 \\
433    -5.653159714260761 \\
434    -5.668724157736981 \\
435    -5.684286805300842 \\
436    -5.699847663153071 \\
437    -5.715406737462658 \\
438    -5.730964034366785 \\
439    -5.746519559971292 \\
440    -5.762073320350627 \\
441    -5.777625321548081 \\
442    -5.793175569575813 \\
443    -5.808724070415258 \\
444    -5.8242708300171016 \\
445    -5.839815854301497 \\
446    -5.85535914915821 \\
447    -5.87090072044675 \\
448    -5.886440573996401 \\
449    -5.901978715606742 \\
450    -5.917515151047429 \\
451    -5.933049886058686 \\
452    -5.94858292635107 \\
453    -5.964114277605917 \\
454    -5.979643945475363 \\
455    -5.995171935582471 \\
456    -6.010698253521622 \\
457    -6.02622290485824 \\
458    -6.0417458951293845 \\
459    -6.057267229843626 \\
460    -6.072786914481156 \\
461    -6.088304954494285 \\
462    -6.103821355307137 \\
463    -6.11933612231621 \\
464    -6.134849260890187 \\
465    -6.150360776370213 \\
466    -6.165870674069974 \\
467    -6.181378959276346 \\
468    -6.196885637248449 \\
469    -6.212390713219021 \\
470    -6.22789419239359 \\
471    -6.2433960799512604 \\
472    -6.258896381044402 \\
473    -6.274395100799259 \\
474    -6.289892244315541 \\
475    -6.305387816667132 \\
476    -6.320881822901731 \\
477    -6.336374268041393 \\
478    -6.351865157082362 \\
479    -6.367354494995392 \\
480    -6.382842286725701 \\
481    -6.398328537193434 \\
482    -6.413813251293347 \\
483    -6.429296433895499 \\
484    -6.444778089844816 \\
485    -6.460258223961577 \\
486    -6.475736841041613 \\
487    -6.491213945855893 \\
488    -6.50668954315158 \\
489    -6.522163637651072 \\
490    -6.537636234053253 \\
491    -6.553107337032509 \\
492    -6.568576951239978 \\
493    -6.584045081302608 \\
494    -6.59951173182415 \\
495    -6.614976907384937 \\
496    -6.630440612541728 \\
497    -6.6459028518282635 \\
498    -6.661363629755396 \\
499    -6.676822950810762 \\
500    -6.692280819459434 \\
501    -6.707737240143637 \\
502    -6.723192217283422 \\
503    -6.738645755275956 \\
504    -6.754097858496254 \\
505    -6.769548531297541 \\
506    -6.784997778010425 \\
507    -6.800445602944202 \\
508    -6.815892010385784 \\
509    -6.831337004600917 \\
510    -6.846780589833236 \\
511    -6.862222770305274 \\
512    -6.877663550218097 \\
513    -6.893102933751662 \\
514    -6.90854092506496 \\
515    -6.923977528295903 \\
516    -6.939412747561099 \\
517    -6.95484658695723 \\
518    -6.970279050559936 \\
519    -6.985710142424286 \\
520    -7.001139866584953 \\
521    -7.016568227056261 \\
522    -7.031995227832912 \\
523    -7.04742087288893 \\
524    -7.062845166178688 \\
525    -7.078268111636626 \\
526    -7.09368971317717 \\
527    -7.109109974695958 \\
528    -7.124528900068435 \\
529    -7.13994649315072 \\
530    -7.155362757779425 \\
531    -7.170777697772845 \\
532    -7.186191316929833 \\
533    -7.20160361902966 \\
534    -7.217014607833467 \\
535    -7.23242428708313 \\
536    -7.2478326605023 \\
537    -7.263239731795851 \\
538    -7.278645504650531 \\
539    -7.294049982734156 \\
540    -7.309453169696984 \\
541    -7.324855069170319 \\
542    -7.340255684768299 \\
543    -7.355655020086878 \\
544    -7.371053078703845 \\
545    -7.386449864179483 \\
546    -7.401845380056657 \\
547    -7.417239629860363 \\
548    -7.43263261709874 \\
549    -7.448024345261568 \\
550    -7.463414817822515 \\
551    -7.478804038237212 \\
552    -7.49419200994488 \\
553    -7.509578736367451 \\
554    -7.524964220909986 \\
555    -7.540348466961364 \\
556    -7.555731477893152 \\
557    -7.571113257060579 \\
558    -7.586493807802118 \\
559    -7.601873133440797 \\
560    -7.61725123728206 \\
561    -7.632628122616298 \\
562    -7.648003792717427 \\
563    -7.663378250842297 \\
564    -7.678751500233873 \\
565    -7.694123544117634 \\
566    -7.709494385703794 \\
567    -7.724864028187945 \\
568    -7.740232474748041 \\
569    -7.7555997285480975 \\
570    -7.770965792736762 \\
571    -7.786330670446544 \\
572    -7.801694364795214 \\
573    -7.817056878885613 \\
574    -7.832418215804924 \\
575    -7.847778378625651 \\
576    -7.863137370406062 \\
577    -7.878495194188522 \\
578    -7.893851853001286 \\
579    -7.909207349858342 \\
580    -7.924561687758326 \\
581    -7.939914869686546 \\
582    -7.9552668986127255 \\
583    -7.970617777492562 \\
584    -7.985967509267607 \\
585    -8.001316096865787 \\
586    -8.0166635432012 \\
587    -8.032009851172251 \\
588    -8.04735502366549 \\
589    -8.062699063551857 \\
590    -8.078041973690235 \\
591    -8.093383756924814 \\
592    -8.10872441608685 \\
593    -8.12406395399307 \\
594    -8.139402373447732 \\
595    -8.15473967724084 \\
596    -8.170075868149587 \\
597    -8.185410948938493 \\
598    -8.200744922358428 \\
599    -8.21607779114739 \\
600    -8.231409558029913 \\
601    -8.246740225718062 \\
602    -8.262069796911023 \\
603    -8.277398274295663 \\
604    -8.292725660544045 \\
605    -8.308051958318684 \\
606    -8.323377170268332 \\
607    -8.338701299026694 \\
608    -8.354024347220086 \\
609    -8.36934631745817 \\
610    -8.384667212340453 \\
611    -8.399987034454007 \\
612    -8.415305786372638 \\
613    -8.430623470658691 \\
614    -8.445940089863559 \\
615    -8.461255646526848 \\
616    -8.476570143173277 \\
617    -8.491883582318437 \\
618    -8.507195966466096 \\
619    -8.522507298107039 \\
620    -8.537817579721377 \\
621    -8.553126813778222 \\
622    -8.568435002732835 \\
623    -8.58374214903309 \\
624    -8.599048255112612 \\
625    -8.61435332339409 \\
626    -8.629657356289002 \\
627    -8.644960356198663 \\
628    -8.660262325510498 \\
629    -8.675563266605602 \\
630    -8.690863181848515 \\
631    -8.706162073597259 \\
632    -8.721459944198438 \\
633    -8.73675679598461 \\
634    -8.752052631282742 \\
635    -8.767347452404369 \\
636    -8.782641261653087 \\
637    -8.79793406132117 \\
638    -8.813225853691643 \\
639    -8.828516641034044 \\
640    -8.843806425610493 \\
641    -8.859095209670407 \\
642    -8.874382995455466 \\
643    -8.88966978519598 \\
644    -8.90495558111285 \\
645    -8.920240385413829 \\
646    -8.935524200301485 \\
647    -8.950807027965608 \\
648    -8.96608887058488 \\
649    -8.98136973032839 \\
650    -8.99664960935924 \\
651    -9.011928509828007 \\
652    -9.027206433873795 \\
653    -9.042483383626704 \\
654    -9.057759361213439 \\
655    -9.073034368743668 \\
656    -9.088308408316237 \\
657    -9.103581482029018 \\
658    -9.11885359196448 \\
659    -9.134124740196894 \\
660    -9.14939492879195 \\
661    -9.164664159806325 \\
662    -9.179932435287027 \\
663    -9.195199757271189 \\
664    -9.210466127786823 \\
665    -9.225731548851371 \\
666    -9.24099602247981 \\
667    -9.256259550672254 \\
668    -9.271522135419248 \\
669    -9.286783778704713 \\
670    -9.30204448250712 \\
671    -9.317304248792222 \\
672    -9.332563079516424 \\
673    -9.347820976627435 \\
674    -9.36307794206617 \\
675    -9.378333977765847 \\
676    -9.393589085650694 \\
677    -9.408843267632534 \\
678    -9.424096525621646 \\
679    -9.439348861515231 \\
680    -9.45460027720017 \\
681    -9.469850774561825 \\
682    -9.485100355470296 \\
683    -9.500349021791788 \\
684    -9.515596775386319 \\
685    -9.530843618097766 \\
686    -9.546089551768413 \\
687    -9.561334578231865 \\
688    -9.576578699314673 \\
689    -9.5918219168295 \\
690    -9.607064232586877 \\
691    -9.622305648392135 \\
692    -9.637546166032596 \\
693    -9.652785787294459 \\
694    -9.668024513960905 \\
695    -9.683262347796084 \\
696    -9.698499290563584 \\
697    -9.713735344024723 \\
698    -9.728970509923533 \\
699    -9.744204789997081 \\
700    -9.75943818597869 \\
701    -9.774670699594182 \\
702    -9.789902332561544 \\
703    -9.805133086592347 \\
704    -9.820362963382767 \\
705    -9.835591964639054 \\
706    -9.85082009204166 \\
707    -9.866047347275554 \\
708    -9.881273732011563 \\
709    -9.896499247923057 \\
710    -9.911723896664613 \\
711    -9.926947679891335 \\
712    -9.942170599251183 \\
713    -9.957392656377642 \\
714    -9.972613852902413 \\
715    -9.987834190452029 \\
716    -10.00305367064574 \\
717    -10.018272295092748 \\
718    -10.033490065406026 \\
719    -10.048706983179104 \\
720    -10.063923049994491 \\
721    -10.079138267443096 \\
722    -10.094352637100103 \\
723    -10.1095661605476 \\
724    -10.124778839334327 \\
725    -10.139990675022021 \\
726    -10.15520166917228 \\
727    -10.17041182332001 \\
728    -10.185621139007955 \\
729    -10.200829617771376 \\
730    -10.216037261126036 \\
731    -10.231244070613123 \\
732    -10.246450047717472 \\
733    -10.261655193963996 \\
734    -10.276859510841177 \\
735    -10.292062999851856 \\
736    -10.307265662481788 \\
737    -10.322467500218035 \\
738    -10.33766851453328 \\
739    -10.352868706896071 \\
740    -10.368068078766566 \\
741    -10.383266631606652 \\
742    -10.398464366872442 \\
743    -10.413661286003894 \\
744    -10.428857390445325 \\
745    -10.444052681629726 \\
746    -10.459247160985992 \\
747    -10.474440829925905 \\
748    -10.489633689877676 \\
749    -10.504825742254994 \\
750    -10.520016988450013 \\
751    -10.535207429868967 \\
752    -10.550397067919967 \\
753    -10.565585903960578 \\
754    -10.580773939391383 \\
755    -10.59596117558774 \\
756    -10.611147613922672 \\
757    -10.626333255751327 \\
758    -10.641518102447167 \\
759    -10.656702155360284 \\
760    -10.671885415837384 \\
761    -10.687067885227291 \\
762    -10.702249564858711 \\
763    -10.717430456069104 \\
764    -10.732610560184286 \\
765    -10.747789878525575 \\
766    -10.76296841240852 \\
767    -10.778146163154672 \\
768    -10.793323132052805 \\
769    -10.80849932041944 \\
770    -10.823674729542766 \\
771    -10.838849360734367 \\
772    -10.854023215250795 \\
773    -10.869196294384883 \\
774    -10.884368599408475 \\
775    -10.899540131604569 \\
776    -10.91471089221435 \\
777    -10.929880882534594 \\
778    -10.945050103772932 \\
779    -10.960218557212125 \\
780    -10.975386244097207 \\
781    -10.990553165666796 \\
782    -11.005719323144904 \\
783    -11.020884717769292 \\
784    -11.036049350767989 \\
785    -11.051213223358026 \\
786    -11.066376336767094 \\
787    -11.081538692184184 \\
788    -11.096700290839125 \\
789    -11.111861133933322 \\
790    -11.127021222638644 \\
791    -11.142180558156802 \\
792    -11.157339141681659 \\
793    -11.172496974397589 \\
794    -11.187654057485833 \\
795    -11.202810392124304 \\
796    -11.21796597946652 \\
797    -11.23312082069777 \\
798    -11.248274916964645 \\
799    -11.263428269436458 \\
800    -11.278580879211455 \\
801    -11.293732747498295 \\
802    -11.308883875421964 \\
803    -11.324034264129256 \\
804    -11.33918391474349 \\
805    -11.354332828395755 \\
806    -11.369481006208103 \\
807    -11.384628449310037 \\
808    -11.39977515877644 \\
809    -11.414921135794465 \\
810    -11.430066381399168 \\
811    -11.445210896742495 \\
812    -11.46035468290056 \\
813    -11.475497740954165 \\
814    -11.490640072045835 \\
815    -11.505781677228617 \\
816    -11.520922557609966 \\
817    -11.536062714233086 \\
818    -11.551202148170741 \\
819    -11.566340860538757 \\
820    -11.581478852344567 \\
821    -11.596616124683331 \\
822    -11.611752678579569 \\
823    -11.62688851514182 \\
824    -11.64202363540125 \\
825    -11.65715804037742 \\
826    -11.672291731141206 \\
827    -11.687424708752996 \\
828    -11.702556974206269 \\
829    -11.717688528525134 \\
830    -11.73281937278995 \\
831    -11.747949507966403 \\
832    -11.763078935076258 \\
833    -11.778207655156809 \\
834    -11.793335669209105 \\
835    -11.808462978253802 \\
836    -11.823589583283859 \\
837    -11.838715485318419 \\
838    -11.853840685338254 \\
839    -11.868965184352747 \\
840    -11.884088983274834 \\
841    -11.899212083193204 \\
842    -11.914334485015807 \\
843    -11.929456189764533 \\
844    -11.944577198378466 \\
845    -11.959697511919101 \\
846    -11.974817131224626 \\
847    -11.989936057323654 \\
848    -12.005054291188836 \\
849    -12.020171833691123 \\
850    -12.035288685890043 \\
851    -12.050404848641994 \\
852    -12.065520322939069 \\
853    -12.080635109709569 \\
854    -12.095749209879722 \\
855    -12.110862624512496 \\
856    -12.125975354391088 \\
857    -12.141087400493182 \\
858    -12.15619876371403 \\
859    -12.17130944502213 \\
860    -12.18641944533374 \\
861    -12.201528765555771 \\
862    -12.216637406503226 \\
863    -12.23174536927988 \\
864    -12.246852654622563 \\
865    -12.26195926350453 \\
866    -12.277065196868346 \\
867    -12.292170455454228 \\
868    -12.307275040278359 \\
869    -12.322378952257576 \\
870    -12.337482192189723 \\
871    -12.352584761036368 \\
872    -12.367686659579583 \\
873    -12.382787888733938 \\
874    -12.39788844927789 \\
875    -12.412988342233847 \\
876    -12.42808756839039 \\
877    -12.443186128710684 \\
878    -12.458284024026783 \\
879    -12.4733812551468 \\
880    -12.48847782298251 \\
881    -12.503573728203593 \\
882    -12.518668971796355 \\
883    -12.533763554603103 \\
884    -12.548857477491316 \\
885    -12.563950741195582 \\
886    -12.57904334670425 \\
887    -12.594135294690952 \\
888    -12.609226586038062 \\
889    -12.624317221634893 \\
890    -12.639407202195128 \\
891    -12.654496528595379 \\
892    -12.669585201816858 \\
893    -12.684673222476366 \\
894    -12.6997605913132 \\
895    -12.714847309393111 \\
896    -12.729933377234715 \\
897    -12.745018795819862 \\
898    -12.760103565994353 \\
899    -12.775187688300992 \\
900    -12.790271163737545 \\
901    -12.805353993097025 \\
902    -12.820436177222858 \\
903    -12.835517716756659 \\
904    -12.850598612631277 \\
905    -12.865678865509548 \\
906    -12.88075847615335 \\
907    -12.895837445283188 \\
908    -12.910915773909881 \\
909    -12.925993462451538 \\
910    -12.941070512097834 \\
911    -12.956146923264997 \\
912    -12.971222697014117 \\
913    -12.986297833811344 \\
914    -13.001372334413206 \\
915    -13.01644619983885 \\
916    -13.031519430625822 \\
917    -13.046592027710837 \\
918    -13.061663991674745 \\
919    -13.076735323107947 \\
920    -13.091806023133875 \\
921    -13.106876092214744 \\
922    -13.121945531461222 \\
923    -13.13701434117284 \\
924    -13.152082522074894 \\
925    -13.167150075362565 \\
926    -13.182217001195717 \\
927    -13.197283300515057 \\
928    -13.21234897422284 \\
929    -13.227414022871905 \\
930    -13.242478447239744 \\
931    -13.25754224800392 \\
932    -13.272605425798789 \\
933    -13.287667981485889 \\
934    -13.302729915560286 \\
935    -13.317791228846557 \\
936    -13.33285192174771 \\
937    -13.347911995485626 \\
938    -13.36297145056799 \\
939    -13.37803028754903 \\
940    -13.393088507179389 \\
941    -13.408146110039434 \\
942    -13.423203097141082 \\
943    -13.438259469054898 \\
944    -13.453315226642172 \\
945    -13.46837037006331 \\
946    -13.483424900247973 \\
947    -13.49847881791959 \\
948    -13.513532123792364 \\
949    -13.528584818228323 \\
950    -13.543636902377992 \\
951    -13.558688376429826 \\
952    -13.573739241110028 \\
953    -13.588789497294027 \\
954    -13.603839145723079 \\
955    -13.618888186910466 \\
956    -13.633936621227592 \\
957    -13.648984449880112 \\
958    -13.664031673250607 \\
959    -13.67907829185018 \\
960    -13.694124306634725 \\
961    -13.709169717852117 \\
962    -13.724214526588492 \\
963    -13.73925873313497 \\
964    -13.754302337848918 \\
965    -13.769345341903046 \\
966    -13.78438774610331 \\
967    -13.799429550348384 \\
968    -13.8144707562354 \\
969    -13.829511363852104 \\
970    -13.844551373870784 \\
971    -13.859590786598451 \\
972    -13.87462960267692 \\
973    -13.889667823169908 \\
974    -13.90470544868964 \\
975    -13.91974247939597 \\
976    -13.93477891561958 \\
977    -13.949814758852353 \\
978    -13.964850009640337 \\
979    -13.979884668493218 \\
980    -13.994918735085529 \\
981    -14.00995221119414 \\
982    -14.024985096518124 \\
983    -14.04001739235849 \\
984    -14.055049098486311 \\
985    -14.07008021640026 \\
986    -14.085110745626075 \\
987    -14.10014068772756 \\
988    -14.115170043416738 \\
989    -14.130198812930091 \\
990    -14.14522699668866 \\
991    -14.16025459504831 \\
992    -14.175281609231883 \\
993    -14.190308038861785 \\
994    -14.205333885921153 \\
995    -14.220359149792735 \\
996    -14.235383831674403 \\
997    -14.25040793172752 \\
998    -14.265431450808723 \\
999    -14.28045438930324 \\
1000    -14.295476747968314 \\
1001    -14.310498527924011 \\
1002    -14.325519728702966 \\
1003    -14.340540350655722 \\
1004    -14.355560395191063 \\
1005    -14.37057986257777 \\
1006    -14.38559875257887 \\
1007    -14.400617067263518 \\
1008    -14.415634806632864 \\
1009    -14.430651970772551 \\
1010    -14.445668560593678 \\
1011    -14.46068457559335 \\
1012    -14.475700019000811 \\
1013    -14.490714888457891 \\
1014    -14.505729185496369 \\
1015    -14.520742911758553 \\
1016    -14.535756065922731 \\
1017    -14.550768649161943 \\
1018    -14.565780663843178 \\
1019    -14.580792108370614 \\
1020    -14.595802984321818 \\
1021    -14.610813291066108 \\
1022    -14.625823029433057 \\
1023    -14.64083220085383 \\
1024    -14.65584080422802 \\
1025    -14.670848842592997 \\
1026    -14.685856314184155 \\
1027    -14.700863220559555 \\
1028    -14.715869562475552 \\
1029    -14.730875339670991 \\
1030    -14.745880551760361 \\
1031    -14.76088520266155 \\
1032    -14.775889289499665 \\
1033    -14.790892814311793 \\
1034    -14.805895776885187 \\
1035    -14.820898177732435 \\
1036    -14.835900016848003 \\
1037    -14.850901296604516 \\
1038    -14.86590201717427 \\
1039    -14.88090217766553 \\
1040    -14.895901779739575 \\
1041    -14.910900822590031 \\
1042    -14.925899308262238 \\
1043    -14.940897235864687 \\
1044    -14.955894608669386 \\
1045    -14.9708914225527 \\
1046    -14.985887681098852 \\
1047    -15.000883385112399 \\
1048    -15.01587853357313 \\
1049    -15.030873127150336 \\
1050    -15.045867165852162 \\
1051    -15.060860651804825 \\
1052    -15.07585358409328 \\
1053    -15.090845965364453 \\
1054    -15.105837793292993 \\
1055    -15.120829069006417 \\
1056    -15.135819794548345 \\
1057    -15.15080996818012 \\
1058    -15.165799593491078 \\
1059    -15.180788667937284 \\
1060    -15.195777195436596 \\
1061    -15.210765172824502 \\
1062    -15.22575260088353 \\
1063    -15.24073948212558 \\
1064    -15.255725813837447 \\
1065    -15.270711599289417 \\
1066    -15.285696838165137 \\
1067    -15.300681532062303 \\
1068    -15.315665678866134 \\
1069    -15.330649279361761 \\
1070    -15.345632337075957 \\
1071    -15.360614849725204 \\
1072    -15.375596818150981 \\
1073    -15.390578242194685 \\
1074    -15.405559124310583 \\
1075    -15.420539464283024 \\
1076    -15.43551925701925 \\
1077    -15.450498510540363 \\
1078    -15.46547722235701 \\
1079    -15.480455395072651 \\
1080    -15.495433026745875 \\
1081    -15.510410118246623 \\
1082    -15.525386670168066 \\
1083    -15.540362683613782 \\
1084    -15.555338158727013 \\
1085    -15.570313095644432 \\
1086    -15.585287491633645 \\
1087    -15.600261351413176 \\
1088    -15.615234678285253 \\
1089    -15.630207464549205 \\
1090    -15.645179716390214 \\
1091    -15.660151431378491 \\
1092    -15.675122608964609 \\
1093    -15.690093253305005 \\
1094    -15.70506336231143 \\
1095    -15.720032938604556 \\
1096    -15.7350019814013 \\
1097    -15.749970492825463 \\
1098    -15.764938471390753 \\
1099    -15.779905914954936 \\
1100    -15.7948728296114 \\
1101    -15.8098392124238 \\
1102    -15.824805066267366 \\
1103    -15.839770388185418 \\
1104    -15.85473517693519 \\
1105    -15.869699434120205 \\
1106    -15.884663160968023 \\
1107    -15.89962635992074 \\
1108    -15.914589027779382 \\
1109    -15.929551169409715 \\
1110    -15.944512781834987 \\
1111    -15.95947386808401 \\
1112    -15.97443442587928 \\
1113    -15.989394455844353 \\
1114    -16.004353961607713 \\
1115    -16.019312940249094 \\
1116    -16.034271394021626 \\
1117    -16.049229321690003 \\
1118    -16.064186726038937 \\
1119    -16.07914360575871 \\
1120    -16.094099956091856 \\
1121    -16.109055790605037 \\
1122    -16.124011101400043 \\
1123    -16.138965884038317 \\
1124    -16.15392014387351 \\
1125    -16.168873884527397 \\
1126    -16.183827099281817 \\
1127    -16.198779800746806 \\
1128    -16.213731971424384 \\
1129    -16.228683626318844 \\
1130    -16.243634757011247 \\
1131    -16.258585363270928 \\
1132    -16.27353545638532 \\
1133    -16.288485028272557 \\
1134    -16.303434086892917 \\
1135    -16.31838262276274 \\
1136    -16.333330640650114 \\
1137    -16.34827814925362 \\
1138    -16.36322513418799 \\
1139    -16.378171599529473 \\
1140    -16.393117545129336 \\
1141    -16.408062977223572 \\
1142    -16.423007891843675 \\
1143    -16.437952298215855 \\
1144    -16.45289617254048 \\
1145    -16.467839541290388 \\
1146    -16.482782389106752 \\
1147    -16.497724722245394 \\
1148    -16.51266654960909 \\
1149    -16.5276078624909 \\
1150    -16.54254866874897 \\
1151    -16.557488953033786 \\
1152    -16.572428725415495 \\
1153    -16.58736798936129 \\
1154    -16.602306737928966 \\
1155    -16.617244984380278 \\
1156    -16.63218271866359 \\
1157    -16.647119926336853 \\
1158    -16.66205662962904 \\
1159    -16.67699282332379 \\
1160    -16.691928516166975 \\
1161    -16.70686369310723 \\
1162    -16.721798354947794 \\
1163    -16.736732511110247 \\
1164    -16.75166616121195 \\
1165    -16.766599300921694 \\
1166    -16.781531934880864 \\
1167    -16.796464075526078 \\
1168    -16.81139569243277 \\
1169    -16.826326809657324 \\
1170    -16.841257410430075 \\
1171    -16.85618750884079 \\
1172    -16.871117091488912 \\
1173    -16.886046169996185 \\
1174    -16.900974750774637 \\
1175    -16.915902834862948 \\
1176    -16.93083040741606 \\
1177    -16.945757478185254 \\
1178    -16.96068404560924 \\
1179    -16.975610128319545 \\
1180    -16.99053568198643 \\
1181    -17.005460735558472 \\
1182    -17.020385291444082 \\
1183    -17.03530934720591 \\
1184    -17.050232906538508 \\
1185    -17.065155959707848 \\
1186    -17.080078501910485 \\
1187    -17.095000546951926 \\
1188    -17.10992208565448 \\
1189    -17.124843132752932 \\
1190    -17.139763686803878 \\
1191    -17.15468372124192 \\
1192    -17.16960326718104 \\
1193    -17.18452229964578 \\
1194    -17.199440824408228 \\
1195    -17.214358862339648 \\
1196    -17.229276401659327 \\
1197    -17.24419344870405 \\
1198    -17.259110017065005 \\
1199    -17.274026066343342 \\
1200    -17.28894161546397 \\
1201    -17.303856676171353 \\
1202    -17.318771246698624 \\
1203    -17.33368531821321 \\
1204    -17.34859889688679 \\
1205    -17.36351196639691 \\
1206    -17.378424532316096 \\
1207    -17.393336604741187 \\
1208    -17.408248185206688 \\
1209    -17.42315929147979 \\
1210    -17.438069867732235 \\
1211    -17.452979977447303 \\
1212    -17.46788959211599 \\
1213    -17.482798711292077 \\
1214    -17.497707326856567 \\
1215    -17.512615451700704 \\
1216    -17.527523088976874 \\
1217    -17.542430198141314 \\
1218    -17.557336850811325 \\
1219    -17.57224302784575 \\
1220    -17.587148724297823 \\
1221    -17.602053862840364 \\
1222    -17.616958552698186 \\
1223    -17.631862735766653 \\
1224    -17.646766384689407 \\
1225    -17.66166961282468 \\
1226    -17.676572328125975 \\
1227    -17.691474561198753 \\
1228    -17.70637631268661 \\
1229    -17.721277559749403 \\
1230    -17.7361783314734 \\
1231    -17.751078606496883 \\
1232    -17.765978409176324 \\
1233    -17.780877691611995 \\
1234    -17.795776504513356 \\
1235    -17.810674875036515 \\
1236    -17.825572701493194 \\
1237    -17.84047009080585 \\
1238    -17.8553669752845 \\
1239    -17.870263379319265 \\
1240    -17.88515931520097 \\
1241    -17.900054732026494 \\
1242    -17.914949638621653 \\
1243    -17.92984407281479 \\
1244    -17.944738039850204 \\
1245    -17.95963153890154 \\
1246    -17.974524508396886 \\
1247    -17.989417000394546 \\
1248    -18.00430898169664 \\
1249    -18.01920047443722 \\
1250    -18.03409149930773 \\
1251    -18.04898208390407 \\
1252    -18.063872154419993 \\
1253    -18.07876182192138 \\
1254    -18.0936509295963 \\
1255    -18.108539550093862 \\
1256    -18.123427708826988 \\
1257    -18.138315383135925 \\
1258    -18.15320258542119 \\
1259    -18.168089336220476 \\
1260    -18.182975571470095 \\
1261    -18.197861299686814 \\
1262    -18.212746569214556 \\
1263    -18.227631355897245 \\
1264    -18.242515677776545 \\
1265    -18.257399504637732 \\
1266    -18.27228282285566 \\
1267    -18.28716572961696 \\
1268    -18.302048134870418 \\
1269    -18.316930071269326 \\
1270    -18.331811542916395 \\
1271    -18.34669244695583 \\
1272    -18.36157291649307 \\
1273    -18.37645293906851 \\
1274    -18.391332430484454 \\
1275    -18.406211400533227 \\
1276    -18.42108997737361 \\
1277    -18.435968083265767 \\
1278    -18.450845764603127 \\
1279    -18.465722927946366 \\
1280    -18.48059961359455 \\
1281    -18.49547586827346 \\
1282    -18.51035157149081 \\
1283    -18.525226769442035 \\
1284    -18.540101531216294 \\
1285    -18.554975864225515 \\
1286    -18.569849616075537 \\
1287    -18.5847230252232 \\
1288    -18.599595885862076 \\
1289    -18.61446818787162 \\
1290    -18.629340108915883 \\
1291    -18.644211653785977 \\
1292    -18.65908260065281 \\
1293    -18.673953042733185 \\
1294    -18.688823022176024 \\
1295    -18.70369257183813 \\
1296    -18.718561738330173 \\
1297    -18.73343030424651 \\
1298    -18.74829855369238 \\
1299    -18.763166180739706 \\
1300    -18.778033449660516 \\
1301    -18.792900162897684 \\
1302    -18.807766492360297 \\
1303    -18.822632170603203 \\
1304    -18.837497540882037 \\
1305    -18.852362485128005 \\
1306    -18.86722687642756 \\
1307    -18.882090859783627 \\
1308    -18.896954232395093 \\
1309    -18.91181738672605 \\
1310    -18.92667980163066 \\
1311    -18.941541813480065 \\
1312    -18.956403371608335 \\
1313    -18.97126449075012 \\
1314    -18.986124990689703 \\
1315    -19.000985080473058 \\
1316    -19.01584478322403 \\
1317    -19.03070408638372 \\
1318    -19.045563026651593 \\
1319    -19.060421385369118 \\
1320    -19.07527926992776 \\
1321    -19.090136613653392 \\
1322    -19.104993454427763 \\
1323    -19.119849664421277 \\
1324    -19.134705556623178 \\
1325    -19.149561131362674 \\
1326    -19.164416015160032 \\
1327    -19.17927044326554 \\
1328    -19.194124571851162 \\
1329    -19.208978066826894 \\
1330    -19.22383123321504 \\
1331    -19.23868380320447 \\
1332    -19.253535910597687 \\
1333    -19.268387830864583 \\
1334    -19.28323917662006 \\
1335    -19.29808998666432 \\
1336    -19.312940387140078 \\
1337    -19.327790437399518 \\
1338    -19.34263990284319 \\
1339    -19.357488982044654 \\
1340    -19.372337315993278 \\
1341    -19.38718517849138 \\
1342    -19.402032774858547 \\
1343    -19.41688004120142 \\
1344    -19.431726885988255 \\
1345    -19.446573070960024 \\
1346    -19.461418713596373 \\
1347    -19.47626396740333 \\
1348    -19.491108775766737 \\
1349    -19.505952859820045 \\
1350    -19.520796865115553 \\
1351    -19.535640348679774 \\
1352    -19.550483480523212 \\
1353    -19.565326030188828 \\
1354    -19.5801679751537 \\
1355    -19.59500963905045 \\
1356    -19.609850715102464 \\
1357    -19.624691486192106 \\
1358    -19.63953151755084 \\
1359    -19.654371388478456 \\
1360    -19.669210868841954 \\
1361    -19.684049764623808 \\
1362    -19.698888261507502 \\
1363    -19.713726072722174 \\
1364    -19.72856376116856 \\
1365    -19.743400569256234 \\
1366    -19.75823731191521 \\
1367    -19.77307343628626 \\
1368    -19.787909274540176 \\
1369    -19.802744576220046 \\
1370    -19.817579154363465 \\
1371    -19.832413330401593 \\
1372    -19.847247077470623 \\
1373    -19.862080469395085 \\
1374    -19.876913334489338 \\
1375    -19.89174624884862 \\
1376    -19.906578385535926 \\
1377    -19.921409828606734 \\
1378    -19.936240706196074 \\
1379    -19.951070811674178 \\
1380    -19.965900491135617 \\
1381    -19.98073027884129 \\
1382    -19.99555944684743 \\
1383    -20.010388130864964 \\
1384    -20.02521649480028 \\
1385    -20.04004449984305 \\
1386    -20.054871939037714 \\
1387    -20.069698610205265 \\
1388    -20.0845248128955 \\
1389    -20.099350797268045 \\
1390    -20.114176107466612 \\
1391    -20.1290008611441 \\
1392    -20.14382566962457 \\
1393    -20.158649838449907 \\
1394    -20.173473491950958 \\
1395    -20.18829636426767 \\
1396    -20.203119156216964 \\
1397    -20.217941867518938 \\
1398    -20.232763689440286 \\
1399    -20.247584980465042 \\
1400    -20.262406514493637 \\
1401    -20.277226619180727 \\
1402    -20.292046505562894 \\
1403    -20.306865908800667 \\
1404    -20.321685068801255 \\
1405    -20.33650374622664 \\
1406    -20.35132122772055 \\
1407    -20.36613922769891 \\
1408    -20.380956532305156 \\
1409    -20.395773412737555 \\
1410    -20.410589688993106 \\
1411    -20.425406179468247 \\
1412    -20.44022203184634 \\
1413    -20.455037497351917 \\
1414    -20.46985236386728 \\
1415    -20.48466677804176 \\
1416    -20.49948072344834 \\
1417    -20.514294074913032 \\
1418    -20.529106593679458 \\
1419    -20.54391883457326 \\
1420    -20.558731063061966 \\
1421    -20.57354242509859 \\
1422    -20.58835437194573 \\
1423    -20.603164525132303 \\
1424    -20.617975225517114 \\
1425    -20.632784690597074 \\
1426    -20.64759380304103 \\
1427    -20.662402521168964 \\
1428    -20.677210567902705 \\
1429    -20.692018464212897 \\
1430    -20.70682665746906 \\
1431    -20.721632480052886 \\
1432    -20.736439716722046 \\
1433    -20.751246478002166 \\
1434    -20.766052074073087 \\
1435    -20.780858043801366 \\
1436    -20.795662714708243 \\
1437    -20.810467258004817 \\
1438    -20.82527094492991 \\
1439    -20.840074652984274 \\
1440    -20.85487774790468 \\
1441    -20.86968025593876 \\
1442    -20.88448171535821 \\
1443    -20.899282682512162 \\
1444    -20.914084975717206 \\
1445    -20.928885874331232 \\
1446    -20.943685758302735 \\
1447    -20.95848666336873 \\
1448    -20.973286543624265 \\
1449    -20.98808481181175 \\
1450    -21.00288280102349 \\
1451    -21.017680559925623 \\
1452    -21.032478244142048 \\
1453    -21.04727588721049 \\
1454    -21.06207427098734 \\
1455    -21.07687084008058 \\
1456    -21.09166767664067 \\
1457    -21.106462481152935 \\
1458    -21.121257012960836 \\
1459    -21.136052246055208 \\
1460    -21.150845452160375 \\
1461    -21.165637269244492 \\
1462    -21.18042890838102 \\
1463    -21.19522093184051 \\
1464    -21.210014315606468 \\
1465    -21.224807967003212 \\
1466    -21.23960000062777 \\
1467    -21.254390667794684 \\
1468    -21.269179458495724 \\
1469    -21.28396866180826 \\
1470    -21.298759206605443 \\
1471    -21.313548836625607 \\
1472    -21.328338761826494 \\
1473    -21.34312813660351 \\
1474    -21.357916089109473 \\
1475    -21.372706949481767 \\
1476    -21.387492721504636 \\
1477    -21.402279893092718 \\
1478    -21.41706712535571 \\
1479    -21.431853753130753 \\
1480    -21.44663835933876 \\
1481    -21.461424596986575 \\
1482    -21.476206420082168 \\
1483    -21.490988186192034 \\
1484    -21.505769197321232 \\
1485    -21.5205532755238 \\
1486    -21.535336946255402 \\
1487    -21.550119242558495 \\
1488    -21.564899664037938 \\
1489    -21.579683624755717 \\
1490    -21.59446511071177 \\
1491    -21.609244120218168 \\
1492    -21.62402360253734 \\
1493    -21.638804692087895 \\
1494    -21.65358447750661 \\
1495    -21.66836220177034 \\
1496    -21.683137658381412 \\
1497    -21.697917670845694 \\
1498    -21.712697279090595 \\
1499    -21.727474629768928 \\
1500    -21.742249471021875 \\
1501    -21.75702503805169 \\
1502    -21.771803801388025 \\
1503    -21.78657885320665 \\
1504    -21.801354136604317 \\
1505    -21.816127589517716 \\
1506    -21.830903543156275 \\
1507    -21.845680451748535 \\
1508    -21.860450795976103 \\
1509    -21.875228452827375 \\
1510    -21.89000070766554 \\
1511    -21.904771933118255 \\
1512    -21.919540788582005 \\
1513    -21.93431281895651 \\
1514    -21.949082474237674 \\
1515    -21.963852043855933 \\
1516    -21.978619210286613 \\
1517    -21.993392659239554 \\
1518    -22.00816201013622 \\
1519    -22.022924804413172 \\
1520    -22.03769118113766 \\
1521    -22.052457982535437 \\
1522    -22.067225563673322 \\
1523    -22.08199047577075 \\
1524    -22.096754564163376 \\
1525    -22.11152254042668 \\
1526    -22.126290985791297 \\
1527    -22.141051992954946 \\
1528    -22.15581766231153 \\
1529    -22.170584882167407 \\
1530    -22.18535253410707 \\
1531    -22.200120505503193 \\
1532    -22.2148834042081 \\
1533    -22.229652288301224 \\
1534    -22.244416301774372 \\
1535    -22.259177750014523 \\
1536    -22.27393926202612 \\
1537    -22.28870264973538 \\
1538    -22.303470039640814 \\
1539    -22.318233335402937 \\
1540    -22.33298936443428 \\
1541    -22.347743290719905 \\
1542    -22.36250395499035 \\
1543    -22.3772610531773 \\
1544    -22.39201875966311 \\
1545    -22.406779514331824 \\
1546    -22.421538361204554 \\
1547    -22.436286915561645 \\
1548    -22.451038175794803 \\
1549    -22.46579652286538 \\
1550    -22.480549430888416 \\
1551    -22.495306059912995 \\
1552    -22.510065021709355 \\
1553    -22.52481454386206 \\
1554    -22.539566052257513 \\
1555    -22.554323102815108 \\
1556    -22.56907033733204 \\
1557    -22.5838299569118 \\
1558    -22.59858052627933 \\
1559    -22.61333576386362 \\
1560    -22.628083292567354 \\
1561    -22.642834147862306 \\
1562    -22.657598958338344 \\
1563    -22.672345464093176 \\
1564    -22.687099632576345 \\
1565    -22.701847001265616 \\
1566    -22.716597362697257 \\
1567    -22.731351304897494 \\
1568    -22.746104488973263 \\
1569    -22.760857894211636 \\
1570    -22.775610420013173 \\
1571    -22.790353571780507 \\
1572    -22.805105664062488 \\
1573    -22.819854819455752 \\
1574    -22.83460469759032 \\
1575    -22.849352767599143 \\
1576    -22.864097772546916 \\
1577    -22.878838815968052 \\
1578    -22.893585561146747 \\
1579    -22.908325966597353 \\
1580    -22.92307554756654 \\
1581    -22.93781573694982 \\
1582    -22.952547470697613 \\
1583    -22.967293641163636 \\
1584    -22.98202134580052 \\
1585    -22.99676426593346 \\
1586    -23.011505540055907 \\
1587    -23.026249250874134 \\
1588    -23.040982697700233 \\
1589    -23.055729571071915 \\
1590    -23.070452917761177 \\
1591    -23.085189918025687 \\
1592    -23.09992278584712 \\
1593    -23.11465299884243 \\
1594    -23.129386404118485 \\
1595    -23.144133942833754 \\
1596    -23.15886044850475 \\
1597    -23.17359182520025 \\
1598    -23.188335396425224 \\
1599    -23.203071511820117 \\
1600    -23.217797079935917 \\
1601    -23.23252230498943 \\
1602    -23.247259776936243 \\
1603    -23.261992770013215 \\
1604    -23.276715628501023 \\
1605    -23.291470693909343 \\
1606    -23.30620127608566 \\
1607    -23.32090910536111 \\
1608    -23.335637472015897 \\
1609    -23.350358306875293 \\
1610    -23.36508264225251 \\
1611    -23.37981420193691 \\
1612    -23.3945311766154 \\
1613    -23.409260960576145 \\
1614    -23.423995177300426 \\
1615    -23.438715394936434 \\
1616    -23.453433446202133 \\
1617    -23.468165098908642 \\
1618    -23.48288354391138 \\
1619    -23.497609396382863 \\
1620    -23.512327740904002 \\
1621    -23.527044534865226 \\
1622    -23.541773495408215 \\
1623    -23.556470097766564 \\
1624    -23.571176114528427 \\
1625    -23.585913333262088 \\
1626    -23.600628129312415 \\
1627    -23.61534421074235 \\
1628    -23.630068541793296 \\
1629    -23.64478944637764 \\
1630    -23.659513024884276 \\
1631    -23.674230030158927 \\
1632    -23.688956834447797 \\
1633    -23.70366522122558 \\
1634    -23.7183845578687 \\
1635    -23.733100496817862 \\
1636    -23.747806351052816 \\
1637    -23.762517759709155 \\
1638    -23.777241861765937 \\
1639    -23.791957542702942 \\
1640    -23.806660350952512 \\
1641    -23.82135571243088 \\
1642    -23.83608035136905 \\
1643    -23.850770381656517 \\
1644    -23.865465248725318 \\
1645    -23.880146025406322 \\
1646    -23.894879568170698 \\
1647    -23.909613253498915 \\
1648    -23.924334963416143 \\
1649    -23.939049689451824 \\
1650    -23.95375625459642 \\
1651    -23.968470491825848 \\
1652    -23.98319966426156 \\
1653    -23.997928191579952 \\
1654    -24.012631577521695 \\
1655    -24.0273256697727 \\
1656    -24.04200149115234 \\
1657    -24.056766798622757 \\
1658    -24.071505897681696 \\
1659    -24.08619512369248 \\
1660    -24.10090364601198 \\
1661    -24.11559113127609 \\
1662    -24.130297458038935 \\
1663    -24.145063025025895 \\
1664    -24.159796144668757 \\
1665    -24.174505556363137 \\
1666    -24.18915496566373 \\
1667    -24.20388014401058 \\
1668    -24.218543912318413 \\
1669    -24.233254122098014 \\
1670    -24.247982768634873 \\
1671    -24.26274362346451 \\
1672    -24.277386473608146 \\
1673    -24.292051819307094 \\
1674    -24.306766252770533 \\
1675    -24.32143139882369 \\
1676    -24.33615176071019 \\
1677    -24.350840130161334 \\
1678    -24.365544701952242 \\
1679    -24.380233593364327 \\
1680    -24.394982686745518 \\
1681    -24.409674410652276 \\
1682    -24.424399167499505 \\
1683    -24.43914687495297 \\
1684    -24.45384655734998 \\
1685    -24.468484398557777 \\
1686    -24.48323512562881 \\
1687    -24.497952281261146 \\
1688    -24.51261027131063 \\
1689    -24.52730848055834 \\
1690    -24.541969651415553 \\
1691    -24.556603456617953 \\
1692    -24.571283586748642 \\
1693    -24.585975857414304 \\
1694    -24.60064435440943 \\
1695    -24.61530807788038 \\
1696    -24.630004797788583 \\
1697    -24.64460255489477 \\
1698    -24.6592286791748 \\
1699    -24.673955592156055 \\
1700    -24.688675547834233 \\
1701    -24.70330259003129 \\
1702    -24.717990643054154 \\
1703    -24.73262512279158 \\
1704    -24.747310441561247 \\
1705    -24.7619808213561 \\
1706    -24.77664962171479 \\
1707    -24.79136668648819 \\
1708    -24.80613384204477 \\
1709    -24.820733371690405 \\
1710    -24.83531915085197 \\
1711    -24.84996137160004 \\
1712    -24.86458494367382 \\
1713    -24.879318863935435 \\
1714    -24.894031383583805 \\
1715    -24.90877785314052 \\
1716    -24.923414761266294 \\
1717    -24.93806537342573 \\
1718    -24.952731232652017 \\
1719    -24.96730727159613 \\
1720    -24.981942155942736 \\
1721    -24.996606599432216 \\
1722    -25.011322892924166 \\
1723    -25.025940961226027 \\
1724    -25.04046924156838 \\
1725    -25.055100056197144 \\
1726    -25.069807743796446 \\
1727    -25.08457343875433 \\
1728    -25.09925119380916 \\
1729    -25.113902895777677 \\
1730    -25.128419327518692 \\
1731    -25.14300563204499 \\
1732    -25.157619141522556 \\
1733    -25.172260568168696 \\
1734    -25.186988098810225 \\
1735    -25.201728892191543 \\
1736    -25.21640635861066 \\
1737    -25.23092016559803 \\
1738    -25.245420838797784 \\
1739    -25.260008897458924 \\
1740    -25.27469907120997 \\
1741    -25.28954547406048 \\
1742    -25.30438236673396 \\
1743    -25.319068927785295 \\
1744    -25.333721286216406 \\
1745    -25.348340663791127 \\
1746    -25.36274226683986 \\
1747    -25.37717778472561 \\
1748    -25.391609221021774 \\
1749    -25.406000537495455 \\
1750    -25.420483278612316 \\
1751    -25.435041839566747 \\
1752    -25.449724682714045 \\
1753    -25.46431083296818 \\
1754    -25.479050715895976 \\
1755    -25.493543181930217 \\
1756    -25.50818978944629 \\
1757    -25.522847398555104 \\
1758    -25.537421860577382 \\
1759    -25.551989703409472 \\
1760    -25.566492044583615 \\
1761    -25.58111341037629 \\
1762    -25.59568104446973 \\
1763    -25.610143635224606 \\
1764    -25.6246925140036 \\
1765    -25.639234974453903 \\
1766    -25.653797918126386 \\
1767    -25.668573158331814 \\
1768    -25.683403530566615 \\
1769    -25.698390970099247 \\
1770    -25.71340061564499 \\
1771    -25.728390396844183 \\
1772    -25.743156594021276 \\
1773    -25.757837587936944 \\
1774    -25.772032479280995 \\
1775    -25.786359051542576 \\
1776    -25.80077815464885 \\
1777    -25.81525085894984 \\
1778    -25.829787164227568 \\
1779    -25.84436552165258 \\
1780    -25.85845459324814 \\
1781    -25.872604739415667 \\
1782    -25.88682706253225 \\
1783    -25.901011759675086 \\
1784    -25.915455301667787 \\
1785    -25.929899814798805 \\
1786    -25.94443716272051 \\
1787    -25.95888957206277 \\
1788    -25.973373618630486 \\
1789    -25.988085764260312 \\
1790    -26.002911366012533 \\
1791    -26.017413395661787 \\
1792    -26.031581479762263 \\
1793    -26.045672991463828 \\
1794    -26.05974485478902 \\
1795    -26.073685222462256 \\
1796    -26.08760133738894 \\
1797    -26.10158118215378 \\
1798    -26.115660282116913 \\
1799    -26.129834632280204 \\
1800    -26.14404381089064 \\
1801    -26.158128326022332 \\
1802    -26.172476956046847 \\
1803    -26.186795633514016 \\
1804    -26.20095823939402 \\
1805    -26.21495609229299 \\
1806    -26.22881797296652 \\
1807    -26.242446094639224 \\
1808    -26.25609680089533 \\
1809    -26.270037501290773 \\
1810    -26.283852681534267 \\
1811    -26.29771318457496 \\
1812    -26.311719096849135 \\
1813    -26.32591040046666 \\
1814    -26.340211281343116 \\
1815    -26.35465165773801 \\
1816    -26.369181944654343 \\
1817    -26.38377709758054 \\
1818    -26.398245882636676 \\
1819    -26.412537175432053 \\
1820    -26.427159251016526 \\
1821    -26.441306972262492 \\
1822    -26.45461552831885 \\
1823    -26.46826839882503 \\
1824    -26.48173702538905 \\
1825    -26.495152221970862 \\
1826    -26.508845911535268 \\
1827    -26.52244119701848 \\
1828    -26.535596097051286 \\
1829    -26.548941689702 \\
1830    -26.562078857789672 \\
1831    -26.575524388245633 \\
1832    -26.588238721436465 \\
1833    -26.600865623220667 \\
1834    -26.613640512417884 \\
1835    -26.626572093150518 \\
1836    -26.638755993439116 \\
1837    -26.65088469128917 \\
1838    -26.662785334283804 \\
1839    -26.675230243105958 \\
1840    -26.68723335877982 \\
1841    -26.699515320340517 \\
1842    -26.71118619009064 \\
1843    -26.72306765990149 \\
1844    -26.735067361218174 \\
1845    -26.74743330540432 \\
1846    -26.7591755089897 \\
1847    -26.771101354606554 \\
1848    -26.7835625486861 \\
1849    -26.795433635975954 \\
1850    -26.807444933401776 \\
1851    -26.81943816415599 \\
1852    -26.83128960434057 \\
1853    -26.843116340408415 \\
1854    -26.8549420766082 \\
1855    -26.86584411777543 \\
1856    -26.87753152472652 \\
1857    -26.888365166885677 \\
1858    -26.899238892899007 \\
1859    -26.909630872766275 \\
1860    -26.92005349123634 \\
1861    -26.930444214534166 \\
1862    -26.941124606587202 \\
1863    -26.951648150712685 \\
1864    -26.962720047710643 \\
1865    -26.973218066275663 \\
1866    -26.98457862488212 \\
1867    -26.994708582325355 \\
1868    -27.005036012803373 \\
1869    -27.01606150001914 \\
1870    -27.026430259809583 \\
1871    -27.036465722811574 \\
1872    -27.046330728418514 \\
1873    -27.056498095329097 \\
1874    -27.06645855517644 \\
1875    -27.07653571590944 \\
1876    -27.085710319754128 \\
1877    -27.096065166799093 \\
1878    -27.104124607569936 \\
1879    -27.112777026647276 \\
1880    -27.12139348367886 \\
1881    -27.130186958337827 \\
1882    -27.13765471796631 \\
1883    -27.14505593837302 \\
1884    -27.153229455331708 \\
1885    -27.16094636822685 \\
1886    -27.1681034172073 \\
1887    -27.174525856128096 \\
1888    -27.180979331250388 \\
1889    -27.18737941954444 \\
1890    -27.19340160748289 \\
1891    -27.199772123889574 \\
1892    -27.206208447802354 \\
1893    -27.211977755371947 \\
1894    -27.21734660381532 \\
1895    -27.222367752360952 \\
1896    -27.22704302355865 \\
1897    -27.231612504040566 \\
1898    -27.236322329089557 \\
1899    -27.241561074818428 \\
1900    -27.24654297662175 \\
1901    -27.251390026891382 \\
1902    -27.25509067752462 \\
1903    -27.259612903912412 \\
1904    -27.26323820752625 \\
1905    -27.267206748524952 \\
1906    -27.27116491366761 \\
1907    -27.27517027468552 \\
1908    -27.278413949306188 \\
1909    -27.281805199057374 \\
1910    -27.284865307133828 \\
1911    -27.287925024930683 \\
1912    -27.29103090156311 \\
1913    -27.295635400617666 \\
1914    -27.298523181876146 \\
1915    -27.300822368495698 \\
1916    -27.30368616666801 \\
1917    -27.306008640187557 \\
1918    -27.308365379604393 \\
1919    -27.31020634441491 \\
1920    -27.31270288615653 \\
1921    -27.31436933979774 \\
1922    -27.31592083617807 \\
1923    -27.31729889172307 \\
1924    -27.319337363186726 \\
1925    -27.320733291649265 \\
1926    -27.322166425243285 \\
1927    -27.323598265830473 \\
1928    -27.325797339123397 \\
1929    -27.327167759997792 \\
1930    -27.328367373540257 \\
1931    -27.330156826147967 \\
1932    -27.332035317873657 \\
1933    -27.33332428271165 \\
1934    -27.3344971016381 \\
1935    -27.33529436267155 \\
1936    -27.337715457038428 \\
1937    -27.338852645411873 \\
1938    -27.340382908793316 \\
1939    -27.341314975859255 \\
1940    -27.342340917604368 \\
1941    -27.343170584756518 \\
1942    -27.344432760082693 \\
1943    -27.345096775413268 \\
1944    -27.34600285306983 \\
1945    -27.347460060731166 \\
1946    -27.348103566551103 \\
1947    -27.348678992999393 \\
1948    -27.349456994864223 \\
1949    -27.350835566527916 \\
1950    -27.351398591116393 \\
1951    -27.351890054857993 \\
1952    -27.35321135376105 \\
1953    -27.354292509097377 \\
1954    -27.3547024208173 \\
1955    -27.35511512961261 \\
1956    -27.355786415537032 \\
1957    -27.35624926836112 \\
1958    -27.356770738981368 \\
1959    -27.357517369606086 \\
1960    -27.357897022965044 \\
1961    -27.358233436279264 \\
1962    -27.35858917330576 \\
1963    -27.358829859396742 \\
1964    -27.359271596477587 \\
1965    -27.359530072758346 \\
1966    -27.359760843725603 \\
1967    -27.36015306043911 \\
1968    -27.360398897308198 \\
1969    -27.36060340151385 \\
1970    -27.360917936655376 \\
1971    -27.361138642812925 \\
1972    -27.361324008225267 \\
1973    -27.36151106313748 \\
1974    -27.361658050607257 \\
1975    -27.36184812088901 \\
1976    -27.362035684480343 \\
1977    -27.362172462571245 \\
1978    -27.3623053468032 \\
1979    -27.362437528038157 \\
1980    -27.362605307336096 \\
1981    -27.362770795214775 \\
1982    -27.363122640463576 \\
1983    -27.363282204771473 \\
1984    -27.36359707465479 \\
1985    -27.36449894470528 \\
1986    -27.364654134274122 \\
1987    -27.364807895947624 \\
1988    -27.364960228189062 \\
1989    -27.365335896056457 \\
1990    -27.36555455631096 \\
1991    -27.365758821315126 \\
1992    -27.36595038257839 \\
1993    -27.36606647232046 \\
1994    -27.36778339335829 \\
1995    -27.367940557083614 \\
1996    -27.368058906416703 \\
1997    -27.3683282707459 \\
1998    -27.36840426408935 \\
1999    -27.368481299590695 \\
2000    -27.36907362109589 \\
2001    -27.36918996780513 \\
2002    -27.36930730003864 \\
2003    -27.369429143307425 \\
2004    -27.369677007164736 \\
2005    -27.369799728970783 \\
2006    -27.369922810158346 \\
2007    -27.370063814319895 \\
2008    -27.370215908100562 \\
2009    -27.370332889336467 \\
2010    -27.370447890231752 \\
2011    -27.37055844895665 \\
2012    -27.3707073129082 \\
2013    -27.3710310354386 \\
2014    -27.371136846384154 \\
2015    -27.371183139676447 \\
2016    -27.371265484506438 \\
2017    -27.371343247450085 \\
2018    -27.371438572604532 \\
2019    -27.37147854993043 \\
2020    -27.371602673695435 \\
2021    -27.371640538028192 \\
2022    -27.371677341522407 \\
2023    -27.37171444956485 \\
2024    -27.37174286481201 \\
2025    -27.371747226615536 \\
2026    -27.37175135468151 \\
2027    -27.371751997580564 \\
2028    -27.371752511285273 \\
2029    -27.37183184750516 \\
2030    -27.37183303816644 \\
2031    -27.371812243598068 \\
2032    -27.371892729246376 \\
2033    -27.371892116909628 \\
2034    -27.371891498419618 \\
2035    -27.371890873776376 \\
2036    -27.371890242979923 \\
2037    -27.37188960603029 \\
2038    -27.3718889629275 \\
2039    -27.371888313671583 \\
2040    -27.371887658262565 \\
2041    -27.371947655364238 \\
2042    -27.372006078725214 \\
2043    -27.372005404671228 \\
2044    -27.372004724462563 \\
2045    -27.37200403809924 \\
2046    -27.372003345581295 \\
2047    -27.37200264690875 \\
2048    -27.372001942081642 \\
2049    -27.372001231099997 \\
2050    -27.372000513963844 \\
2051    -27.371999790673215 \\
2052    -27.371999061228145 \\
2053    -27.371999790673215 \\
2054    -27.371999061228145 \\
2055    -27.371999790673215 \\
2056    -27.371999061228145 \\
2057    -27.371999790673215 \\
2058    -27.371999061228145 \\
2059    -27.371999790673215 \\
2060    -27.371999061228145 \\
2061    -27.371999790673215 \\
2062    -27.371999061228145 \\
2063    -27.371999790673215 \\
2064    -27.371999061228145 \\
2065    -27.371999790673215 \\
2066    -27.371999061228145 \\
2067    -27.371999790673215 \\
2068    -27.371999061228145 \\
2069    -27.371999790673215 \\
2070    -27.371999061228145 \\
2071    -27.371999790673215 \\
2072    -27.371999061228145 \\
2073    -27.371999790673215 \\
2074    -27.371999061228145 \\
2075    -27.371999790673215 \\
2076    -27.371999061228145 \\
2077    -27.371999790673215 \\
2078    -27.371999061228145 \\
2079    -27.371999790673215 \\
2080    -27.371999061228145 \\
2081    -27.371999790673215 \\
2082    -27.371999061228145 \\
2083    -27.371999790673215 \\
2084    -27.371999061228145 \\
2085    -27.371999790673215 \\
2086    -27.371999061228145 \\
2087    -27.371999790673215 \\
2088    -27.371999061228145 \\
2089    -27.371999790673215 \\
2090    -27.371999061228145 \\
2091    -27.371999790673215 \\
2092    -27.371999061228145 \\
2093    -27.371999790673215 \\
2094    -27.371999061228145 \\
2095    -27.371999790673215 \\
2096    -27.371999061228145 \\
2097    -27.371999790673215 \\
2098    -27.371999061228145 \\
2099    -27.371999790673215 \\
2100    -27.371999061228145 \\
2101    -27.371999790673215 \\
2102    -27.371999061228145 \\
2103    -27.371999790673215 \\
2104    -27.371999061228145 \\
2105    -27.371999790673215 \\
2106    -27.371999061228145 \\
2107    -27.371999790673215 \\
2108    -27.371999061228145 \\
2109    -27.371999790673215 \\
2110    -27.371999061228145 \\
2111    -27.371999790673215 \\
2112    -27.371999061228145 \\
2113    -27.371999790673215 \\
2114    -27.371999061228145 \\
2115    -27.371999790673215 \\
2116    -27.371999061228145 \\
2117    -27.371999790673215 \\
2118    -27.371999061228145 \\
2119    -27.371999790673215 \\
2120    -27.371999061228145 \\
2121    -27.371999790673215 \\
2122    -27.371999061228145 \\
2123    -27.371999790673215 \\
2124    -27.371999061228145 \\
2125    -27.371999790673215 \\
2126    -27.371999061228145 \\
2127    -27.371999790673215 \\
2128    -27.371999061228145 \\
2129    -27.371999790673215 \\
2130    -27.371999061228145 \\
2131    -27.371999790673215 \\
2132    -27.371999061228145 \\
2133    -27.371999790673215 \\
2134    -27.371999061228145 \\
2135    -27.371999790673215 \\
2136    -27.371999061228145 \\
2137    -27.371999790673215 \\
2138    -27.371999061228145 \\
2139    -27.371999790673215 \\
2140    -27.371999061228145 \\
2141    -27.371999790673215 \\
2142    -27.371999061228145 \\
2143    -27.371999790673215 \\
2144    -27.371999061228145 \\
2145    -27.371999790673215 \\
2146    -27.371999061228145 \\
2147    -27.371999790673215 \\
2148    -27.371999061228145 \\
2149    -27.371999790673215 \\
2150    -27.371999061228145 \\
2151    -27.371999790673215 \\
2152    -27.371999061228145 \\
2153    -27.371999790673215 \\
2154    -27.371999061228145 \\
2155    -27.371999790673215 \\
2156    -27.371999061228145 \\
2157    -27.371999790673215 \\
2158    -27.371999061228145 \\
2159    -27.371999790673215 \\
2160    -27.371999061228145 \\
2161    -27.371999790673215 \\
2162    -27.371999061228145 \\
2163    -27.371999790673215 \\
2164    -27.371999061228145 \\
2165    -27.371999790673215 \\
2166    -27.371999061228145 \\
2167    -27.371999790673215 \\
2168    -27.371999061228145 \\
2169    -27.371999790673215 \\
2170    -27.371999061228145 \\
2171    -27.371999790673215 \\
2172    -27.371999061228145 \\
2173    -27.371999790673215 \\
2174    -27.371999061228145 \\
2175    -27.371999790673215 \\
2176    -27.371999061228145 \\
2177    -27.371999790673215 \\
2178    -27.371999061228145 \\
2179    -27.371999790673215 \\
2180    -27.371999061228145 \\
2181    -27.371999790673215 \\
2182    -27.371999061228145 \\
2183    -27.371999790673215 \\
2184    -27.371999061228145 \\
2185    -27.371999790673215 \\
2186    -27.371999061228145 \\
2187    -27.371999790673215 \\
2188    -27.371999061228145 \\
2189    -27.371999790673215 \\
2190    -27.371999061228145 \\
2191    -27.371999790673215 \\
2192    -27.371999061228145 \\
2193    -27.371999790673215 \\
2194    -27.371999061228145 \\
2195    -27.371999790673215 \\
2196    -27.371999061228145 \\
2197    -27.371999790673215 \\
2198    -27.371999061228145 \\
2199    -27.371999790673215 \\
2200    -27.371999061228145 \\
2201    -27.371999790673215 \\
2202    -27.371999061228145 \\
2203    -27.371999790673215 \\
2204    -27.371999061228145 \\
2205    -27.371999790673215 \\
2206    -27.371999061228145 \\
2207    -27.371999790673215 \\
2208    -27.371999061228145 \\
2209    -27.371999790673215 \\
2210    -27.371999061228145 \\
2211    -27.371999790673215 \\
2212    -27.371999061228145 \\
2213    -27.371999790673215 \\
2214    -27.371999061228145 \\
2215    -27.371999790673215 \\
2216    -27.371999061228145 \\
2217    -27.371999790673215 \\
2218    -27.371999061228145 \\
2219    -27.371999790673215 \\
2220    -27.371999061228145 \\
2221    -27.371999790673215 \\
2222    -27.371999061228145 \\
2223    -27.371999790673215 \\
2224    -27.371999061228145 \\
2225    -27.371999790673215 \\
2226    -27.371999061228145 \\
2227    -27.371999790673215 \\
2228    -27.371999061228145 \\
2229    -27.371999790673215 \\
2230    -27.371999061228145 \\
2231    -27.371999790673215 \\
2232    -27.371999061228145 \\
2233    -27.371999790673215 \\
2234    -27.371999061228145 \\
2235    -27.371999790673215 \\
2236    -27.371999061228145 \\
2237    -27.371999790673215 \\
2238    -27.371999061228145 \\
2239    -27.371999790673215 \\
2240    -27.371999061228145 \\
2241    -27.371999790673215 \\
2242    -27.371999061228145 \\
2243    -27.371999790673215 \\
2244    -27.371999061228145 \\
2245    -27.371999790673215 \\
2246    -27.371999061228145 \\
2247    -27.371999790673215 \\
2248    -27.371999061228145 \\
2249    -27.371999790673215 \\
2250    -27.371999061228145 \\
2251    -27.371999790673215 \\
2252    -27.371999061228145 \\
2253    -27.371999790673215 \\
2254    -27.371999061228145 \\
2255    -27.371999790673215 \\
2256    -27.371999061228145 \\
2257    -27.371999790673215 \\
2258    -27.371999061228145 \\
2259    -27.371999790673215 \\
2260    -27.371999061228145 \\
2261    -27.371999790673215 \\
2262    -27.371999061228145 \\
2263    -27.371999790673215 \\
2264    -27.371999061228145 \\
2265    -27.371999790673215 \\
2266    -27.371999061228145 \\
2267    -27.371999790673215 \\
2268    -27.371999061228145 \\
2269    -27.371999790673215 \\
2270    -27.371999061228145 \\
2271    -27.371999790673215 \\
2272    -27.371999061228145 \\
2273    -27.371999790673215 \\
2274    -27.371999061228145 \\
2275    -27.371999790673215 \\
2276    -27.371999061228145 \\
2277    -27.371999790673215 \\
2278    -27.371999061228145 \\
2279    -27.371999790673215 \\
2280    -27.371999061228145 \\
2281    -27.371999790673215 \\
2282    -27.371999061228145 \\
2283    -27.371999790673215 \\
2284    -27.371999061228145 \\
2285    -27.371999790673215 \\
2286    -27.371999061228145 \\
2287    -27.371999790673215 \\
2288    -27.371999061228145 \\
2289    -27.371999790673215 \\
2290    -27.371999061228145 \\
2291    -27.371999790673215 \\
2292    -27.371999061228145 \\
2293    -27.371999790673215 \\
2294    -27.371999061228145 \\
2295    -27.371999790673215 \\
2296    -27.371999061228145 \\
2297    -27.371999790673215 \\
2298    -27.371999061228145 \\
2299    -27.371999790673215 \\
2300    -27.371999061228145 \\
2301    -27.371999790673215 \\
2302    -27.371999061228145 \\
2303    -27.371999790673215 \\
2304    -27.371999061228145 \\
2305    -27.371999790673215 \\
2306    -27.371999061228145 \\
2307    -27.371999790673215 \\
2308    -27.371999061228145 \\
2309    -27.371999790673215 \\
2310    -27.371999061228145 \\
2311    -27.371999790673215 \\
2312    -27.371999061228145 \\
2313    -27.371999790673215 \\
2314    -27.371999061228145 \\
2315    -27.371999790673215 \\
2316    -27.371999061228145 \\
2317    -27.371999790673215 \\
2318    -27.371999061228145 \\
2319    -27.371999790673215 \\
2320    -27.371999061228145 \\
2321    -27.371999790673215 \\
2322    -27.371999061228145 \\
2323    -27.371999790673215 \\
2324    -27.371999061228145 \\
2325    -27.371999790673215 \\
2326    -27.371999061228145 \\
2327    -27.371999790673215 \\
2328    -27.371999061228145 \\
2329    -27.371999790673215 \\
2330    -27.371999061228145 \\
2331    -27.371999790673215 \\
2332    -27.371999061228145 \\
2333    -27.371999790673215 \\
2334    -27.371999061228145 \\
2335    -27.371999790673215 \\
2336    -27.371999061228145 \\
2337    -27.371999790673215 \\
2338    -27.371999061228145 \\
2339    -27.371999790673215 \\
2340    -27.371999061228145 \\
2341    -27.371999790673215 \\
2342    -27.371999061228145 \\
2343    -27.371999790673215 \\
2344    -27.371999061228145 \\
2345    -27.371999790673215 \\
2346    -27.371999061228145 \\
2347    -27.371999790673215 \\
2348    -27.371999061228145 \\
2349    -27.371999790673215 \\
2350    -27.371999061228145 \\
2351    -27.371999790673215 \\
2352    -27.371999061228145 \\
2353    -27.371999790673215 \\
2354    -27.371999061228145 \\
2355    -27.371999790673215 \\
2356    -27.371999061228145 \\
2357    -27.371999790673215 \\
2358    -27.371999061228145 \\
2359    -27.371999790673215 \\
2360    -27.371999061228145 \\
2361    -27.371999790673215 \\
2362    -27.371999061228145 \\
2363    -27.371999790673215 \\
2364    -27.371999061228145 \\
2365    -27.371999790673215 \\
2366    -27.371999061228145 \\
2367    -27.371999790673215 \\
2368    -27.371999061228145 \\
2369    -27.371999790673215 \\
2370    -27.371999061228145 \\
2371    -27.371999790673215 \\
2372    -27.371999061228145 \\
2373    -27.371999790673215 \\
2374    -27.371999061228145 \\
2375    -27.371999790673215 \\
2376    -27.371999061228145 \\
2377    -27.371999790673215 \\
2378    -27.371999061228145 \\
2379    -27.371999790673215 \\
2380    -27.371999061228145 \\
2381    -27.371999790673215 \\
2382    -27.371999061228145 \\
2383    -27.371999790673215 \\
2384    -27.371999061228145 \\
2385    -27.371999790673215 \\
2386    -27.371999061228145 \\
2387    -27.371999790673215 \\
2388    -27.371999061228145 \\
2389    -27.371999790673215 \\
2390    -27.371999061228145 \\
2391    -27.371999790673215 \\
2392    -27.371999061228145 \\
2393    -27.371999790673215 \\
2394    -27.371999061228145 \\
2395    -27.371999790673215 \\
2396    -27.371999061228145 \\
2397    -27.371999790673215 \\
2398    -27.371999061228145 \\
2399    -27.371999790673215 \\
2400    -27.371999061228145 \\
2401    -27.371999790673215 \\
2402    -27.371999061228145 \\
2403    -27.371999790673215 \\
2404    -27.371999061228145 \\
2405    -27.371999790673215 \\
2406    -27.371999061228145 \\
2407    -27.371999790673215 \\
2408    -27.371999061228145 \\
2409    -27.371999790673215 \\
2410    -27.371999061228145 \\
2411    -27.371999790673215 \\
2412    -27.371999061228145 \\
2413    -27.371999790673215 \\
2414    -27.371999061228145 \\
2415    -27.371999790673215 \\
2416    -27.371999061228145 \\
2417    -27.371999790673215 \\
2418    -27.371999061228145 \\
2419    -27.371999790673215 \\
2420    -27.371999061228145 \\
2421    -27.371999790673215 \\
2422    -27.371999061228145 \\
2423    -27.371999790673215 \\
2424    -27.371999061228145 \\
2425    -27.371999790673215 \\
2426    -27.371999061228145 \\
2427    -27.371999790673215 \\
2428    -27.371999061228145 \\
2429    -27.371999790673215 \\
2430    -27.371999061228145 \\
2431    -27.371999790673215 \\
2432    -27.371999061228145 \\
2433    -27.371999790673215 \\
2434    -27.371999061228145 \\
2435    -27.371999790673215 \\
2436    -27.371999061228145 \\
2437    -27.371999790673215 \\
2438    -27.371999061228145 \\
2439    -27.371999790673215 \\
2440    -27.371999061228145 \\
2441    -27.371999790673215 \\
2442    -27.371999061228145 \\
2443    -27.371999790673215 \\
2444    -27.371999061228145 \\
2445    -27.371999790673215 \\
2446    -27.371999061228145 \\
2447    -27.371999790673215 \\
2448    -27.371999061228145 \\
2449    -27.371999790673215 \\
2450    -27.371999061228145 \\
2451    -27.371999790673215 \\
2452    -27.371999061228145 \\
2453    -27.371999790673215 \\
2454    -27.371999061228145 \\
2455    -27.371999790673215 \\
2456    -27.371999061228145 \\
2457    -27.371999790673215 \\
2458    -27.371999061228145 \\
2459    -27.371999790673215 \\
2460    -27.371999061228145 \\
2461    -27.371999790673215 \\
2462    -27.371999061228145 \\
2463    -27.371999790673215 \\
2464    -27.371999061228145 \\
2465    -27.371999790673215 \\
2466    -27.371999061228145 \\
2467    -27.371999790673215 \\
2468    -27.371999061228145 \\
2469    -27.371999790673215 \\
2470    -27.371999061228145 \\
2471    -27.371999790673215 \\
2472    -27.371999061228145 \\
2473    -27.371999790673215 \\
2474    -27.371999061228145 \\
2475    -27.371999790673215 \\
2476    -27.371999061228145 \\
2477    -27.371999790673215 \\
2478    -27.371999061228145 \\
2479    -27.371999790673215 \\
2480    -27.371999061228145 \\
2481    -27.371999790673215 \\
2482    -27.371999061228145 \\
2483    -27.371999790673215 \\
2484    -27.371999061228145 \\
2485    -27.371999790673215 \\
2486    -27.371999061228145 \\
2487    -27.371999790673215 \\
2488    -27.371999061228145 \\
2489    -27.371999790673215 \\
2490    -27.371999061228145 \\
2491    -27.371999790673215 \\
2492    -27.371999061228145 \\
2493    -27.371999790673215 \\
2494    -27.371999061228145 \\
2495    -27.371999790673215 \\
2496    -27.371999061228145 \\
2497    -27.371999790673215 \\
2498    -27.371999061228145 \\
2499    -27.371999790673215 \\
		};
%		\addlegendentry{\small $S=1$}
		
		\addplot[color=red!60, dashed, line width=1.5pt]
		table[row sep=crcr]{%
0    1.4011117687192245 \\
1    1.3835339698339029 \\
2    1.3659152246007107 \\
3    1.3485546674327336 \\
4    1.3308489782591233 \\
5    1.313597593934999 \\
6    1.2959152436348027 \\
7    1.2787578978444392 \\
8    1.2612896875890076 \\
9    1.2440283004704686 \\
10    1.2263744378783774 \\
11    1.2093660156667163 \\
12    1.1918951773513498 \\
13    1.1743912546413988 \\
14    1.1570288154932675 \\
15    1.1398931026036365 \\
16    1.122269518884521 \\
17    1.1052023368582808 \\
18    1.0874605388455465 \\
19    1.070466572393888 \\
20    1.053229824790907 \\
21    1.036118453460999 \\
22    1.018209313571913 \\
23    1.0013669593933752 \\
24    0.9836247659059041 \\
25    0.9666388223999496 \\
26    0.9487714847678501 \\
27    0.9325941966525817 \\
28    0.9141512311483954 \\
29    0.8977302853435642 \\
30    0.8802955214540993 \\
31    0.8625854876408687 \\
32    0.8457089477344993 \\
33    0.828990909250513 \\
34    0.8105313595482597 \\
35    0.7945499272080905 \\
36    0.7766399118705744 \\
37    0.7597449856311986 \\
38    0.7422396072082674 \\
39    0.726023042094121 \\
40    0.7070747627837809 \\
41    0.69113932898769 \\
42    0.6738962998725692 \\
43    0.6563833705502701 \\
44    0.6391558700821051 \\
45    0.6225387890144668 \\
46    0.6048540495126207 \\
47    0.5882059621815929 \\
48    0.5709615228046228 \\
49    0.5533764928663187 \\
50    0.5363299942216876 \\
51    0.5206459373624792 \\
52    0.5018991851349961 \\
53    0.4850552730377009 \\
54    0.46861588440927954 \\
55    0.4508743882084578 \\
56    0.4342519627155373 \\
57    0.4176241323419283 \\
58    0.3995653649450267 \\
59    0.3830686872138262 \\
60    0.36622735155206626 \\
61    0.34814697392490823 \\
62    0.33192109335696274 \\
63    0.3153624849067486 \\
64    0.2973743482554852 \\
65    0.2804353011301683 \\
66    0.2638791768756523 \\
67    0.24736225561784042 \\
68    0.22916508487119722 \\
69    0.21353954925927338 \\
70    0.19505172668070136 \\
71    0.17972393727014851 \\
72    0.16141729087373036 \\
73    0.14546421624306619 \\
74    0.127041934723338 \\
75    0.11270492623503615 \\
76    0.09339551150628932 \\
77    0.07719343831438517 \\
78    0.060485032162334765 \\
79    0.043944085400814334 \\
80    0.026001147616555337 \\
81    0.010794310246696465 \\
82    -0.00825255071242865 \\
83    -0.023028005698801462 \\
84    -0.040491139084014804 \\
85    -0.05723944598686517 \\
86    -0.07613882013189557 \\
87    -0.09034552459454478 \\
88    -0.10883911742503344 \\
89    -0.12467541163793165 \\
90    -0.14256076510631593 \\
91    -0.15868198911462866 \\
92    -0.17627353128900927 \\
93    -0.1903601959985715 \\
94    -0.21068077013953132 \\
95    -0.22591639626009097 \\
96    -0.24252318348993457 \\
97    -0.2590970496962541 \\
98    -0.27989829619452355 \\
99    -0.29113136336564116 \\
100    -0.3108421504154355 \\
101    -0.3270053426238928 \\
102    -0.34320027206668785 \\
103    -0.3609518042972022 \\
104    -0.3784521758378254 \\
105    -0.39219053320040226 \\
106    -0.4113062596949762 \\
107    -0.42864731084046015 \\
108    -0.442690228518384 \\
109    -0.4617318724118858 \\
110    -0.47762621388272286 \\
111    -0.4923177197690187 \\
112    -0.5111132236098089 \\
113    -0.5292655374036569 \\
114    -0.5436110982926401 \\
115    -0.559608764262017 \\
116    -0.5812802622731824 \\
117    -0.5921594347007167 \\
118    -0.6120833235675126 \\
119    -0.6292502431877097 \\
120    -0.6435008032692686 \\
121    -0.660644890452395 \\
122    -0.6797588504821733 \\
123    -0.6907321263478094 \\
124    -0.7119339909877984 \\
125    -0.7270460558163401 \\
126    -0.7427752029721065 \\
127    -0.7599238634030138 \\
128    -0.7788596495646496 \\
129    -0.7920865380982816 \\
130    -0.8070763223294161 \\
131    -0.8312603572907298 \\
132    -0.8388643163783216 \\
133    -0.8606693408786936 \\
134    -0.8759318633684963 \\
135    -0.8921848621919319 \\
136    -0.9061247566391833 \\
137    -0.92760748821993 \\
138    -0.9421399746589507 \\
139    -0.960179079246959 \\
140    -0.9758133997524688 \\
141    -0.9898986744998499 \\
142    -1.0072861140770992 \\
143    -1.0244893161164417 \\
144    -1.041104916499336 \\
145    -1.0567168887973275 \\
146    -1.0791311221827187 \\
147    -1.087042534792975 \\
148    -1.106487109263842 \\
149    -1.1222891045736871 \\
150    -1.1441085136862974 \\
151    -1.1520227199334199 \\
152    -1.1742384476495733 \\
153    -1.184839069994652 \\
154    -1.2079248759997339 \\
155    -1.2193826630630096 \\
156    -1.2373982843557318 \\
157    -1.2551410590287735 \\
158    -1.2746509410168285 \\
159    -1.2871155258406417 \\
160    -1.3039300884995968 \\
161    -1.3204257226739646 \\
162    -1.3353749566264068 \\
163    -1.3526393482695451 \\
164    -1.371736832769545 \\
165    -1.3843187220736113 \\
166    -1.3998425633176792 \\
167    -1.420464135596183 \\
168    -1.4367491593150945 \\
169    -1.4481338298847675 \\
170    -1.472607766214981 \\
171    -1.4809147794826691 \\
172    -1.4976272748366632 \\
173    -1.5140933200263034 \\
174    -1.5334357950494075 \\
175    -1.5492815438365437 \\
176    -1.563475302630702 \\
177    -1.5812234914388832 \\
178    -1.598318147045535 \\
179    -1.6106138827558945 \\
180    -1.6318983062688792 \\
181    -1.6446657665278 \\
182    -1.6692820517064333 \\
183    -1.677480722130286 \\
184    -1.6906176479235462 \\
185    -1.711487764649675 \\
186    -1.733610756502464 \\
187    -1.7401655602324375 \\
188    -1.7640157270176353 \\
189    -1.775897331158086 \\
190    -1.7862480467444741 \\
191    -1.8138472775269923 \\
192    -1.8282456381289511 \\
193    -1.8353614370976856 \\
194    -1.8612417308850042 \\
195    -1.8676606155538287 \\
196    -1.894050551869912 \\
197    -1.8963648187395221 \\
198    -1.9242537868089318 \\
199    -1.9353867413097254 \\
200    -1.9576937006170818 \\
201    -1.967399462206813 \\
202    -1.9887702971242829 \\
203    -2.0009941113963294 \\
204    -2.0235199929290997 \\
205    -2.02926524004231 \\
206    -2.056982322910715 \\
207    -2.066946243320976 \\
208    -2.072299929329056 \\
209    -2.096619367246586 \\
210    -2.1207550698287787 \\
211    -2.134004523217894 \\
212    -2.1513373819063584 \\
213    -2.1696484356079693 \\
214    -2.173857461684623 \\
215    -2.191671372537147 \\
216    -2.203490604997384 \\
217    -2.2339054668905476 \\
218    -2.2403837427881554 \\
219    -2.2586466210667573 \\
220    -2.262561585463196 \\
221    -2.2846140125623347 \\
222    -2.3083928952216786 \\
223    -2.31839059356991 \\
224    -2.344706053832152 \\
225    -2.3531565973494835 \\
226    -2.359432754687672 \\
227    -2.383444892012194 \\
228    -2.4014746787938956 \\
229    -2.395308391753037 \\
230    -2.4516792175709825 \\
231    -2.4433877803579587 \\
232    -2.459993841847633 \\
233    -2.46563957383021 \\
234    -2.5114306214514515 \\
235    -2.4893704413125497 \\
236    -2.548239078383157 \\
237    -2.5121233520691506 \\
238    -2.580446028931757 \\
239    -2.5435222977872494 \\
240    -2.597928634922599 \\
241    -2.5860441305491944 \\
242    -2.6428208309619547 \\
243    -2.608955108678986 \\
244    -2.6529370333361926 \\
245    -2.6342983463843184 \\
246    -2.697000568742551 \\
247    -2.666548572920578 \\
248    -2.7473000932574667 \\
249    -2.7053500193567275 \\
250    -2.745201172064667 \\
251    -2.7556012197323434 \\
252    -2.7815519967848856 \\
253    -2.755710562417162 \\
254    -2.8160329427871833 \\
255    -2.811730718558234 \\
256    -2.8078243971881065 \\
257    -2.8231816972545642 \\
258    -2.865518172934678 \\
259    -2.88841603749369 \\
260    -2.8727824774941038 \\
261    -2.8801252549814764 \\
262    -2.9118481354927788 \\
263    -2.9120589536895825 \\
264    -2.960779906422385 \\
265    -2.953465345949556 \\
266    -2.974806504352149 \\
267    -2.981809802486606 \\
268    -2.9893080194020767 \\
269    -3.015811888705061 \\
270    -3.0332334080263212 \\
271    -3.0308318660591107 \\
272    -3.069467628960341 \\
273    -3.0693876336095713 \\
274    -3.065722476176079 \\
275    -3.105491135956892 \\
276    -3.1209843383887335 \\
277    -3.1301493713679402 \\
278    -3.1514192546225366 \\
279    -3.141096438417421 \\
280    -3.17676836285419 \\
281    -3.142490947712019 \\
282    -3.1940080321295343 \\
283    -3.1916178437957905 \\
284    -3.2262810584757844 \\
285    -3.248429582163555 \\
286    -3.244271550562893 \\
287    -3.2484932987124164 \\
288    -3.2825097210766696 \\
289    -3.2347000937747583 \\
290    -3.2909741123178127 \\
291    -3.2861827635117233 \\
292    -3.3123962002755842 \\
293    -3.3067340322259784 \\
294    -3.3595414256567926 \\
295    -3.3389405440410065 \\
296    -3.390435356611843 \\
297    -3.356625133211324 \\
298    -3.3666581792127994 \\
299    -3.3774616687583565 \\
300    -3.4254667470477536 \\
301    -3.4100717668470537 \\
302    -3.453658211808256 \\
303    -3.4264756516355086 \\
304    -3.4317462479272978 \\
305    -3.4304679867197625 \\
306    -3.5105759849728555 \\
307    -3.5190254990850316 \\
308    -3.4931247309623448 \\
309    -3.481367350204795 \\
310    -3.499506331799657 \\
311    -3.4711272866934006 \\
312    -3.5958693482433834 \\
313    -3.4728483598848463 \\
314    -3.597653109698787 \\
315    -3.5393963684019463 \\
316    -3.538430581398393 \\
317    -3.5407512215182697 \\
318    -3.60234830308746 \\
319    -3.604749312405108 \\
320    -3.6648927860557574 \\
321    -3.560216165051174 \\
322    -3.6449194543132557 \\
323    -3.5523456705019973 \\
324    -3.7264297944000684 \\
325    -3.626375524344105 \\
326    -3.719932707774349 \\
327    -3.6331438173193784 \\
328    -3.6483343167386333 \\
329    -3.6021373593753294 \\
330    -3.7440818566289398 \\
331    -3.6974467756557865 \\
332    -3.736069364092137 \\
333    -3.665986583256608 \\
334    -3.640642996852049 \\
335    -3.6529556570252644 \\
336    -3.7386304497908736 \\
337    -3.6744405595995437 \\
338    -3.7487926025062013 \\
339    -3.756461908027684 \\
340    -3.7225615416203834 \\
341    -3.7064685033206572 \\
342    -3.7169157960230015 \\
343    -3.8236445481160963 \\
344    -3.7525730951172345 \\
345    -3.720643186248994 \\
346    -3.742716560089441 \\
347    -3.7355118125060525 \\
348    -3.837681402680353 \\
349    -3.7086252460169318 \\
350    -3.7782009699307784 \\
351    -3.7714298465333678 \\
352    -3.788858318919111 \\
353    -3.7230741366582394 \\
354    -3.8997952625912973 \\
355    -3.821047256555707 \\
356    -3.83115665765138 \\
357    -3.812551539875387 \\
358    -3.7454585058431964 \\
359    -3.775697443223994 \\
360    -3.9131077903210825 \\
361    -3.8090717648131767 \\
362    -3.900121825778973 \\
363    -3.8385699351358085 \\
364    -3.86026325560484 \\
365    -3.765439421966704 \\
366    -3.909838327785745 \\
367    -3.866916769156652 \\
368    -3.9124606004921096 \\
369    -3.8040738279401225 \\
370    -3.772179955177356 \\
371    -3.733624990594217 \\
372    -3.887867040976884 \\
373    -3.786094782296271 \\
374    -3.8380147420382644 \\
375    -3.917827397989284 \\
376    -3.8210355836509984 \\
377    -3.7978983543773266 \\
378    -3.8924245117026413 \\
379    -3.940871598678123 \\
380    -3.9074616773127966 \\
381    -3.844828553189079 \\
382    -3.8396580080427394 \\
383    -3.8317322376666394 \\
384    -3.8724070580649945 \\
385    -3.842855900188776 \\
386    -3.833123686504192 \\
387    -3.931168280281538 \\
388    -3.8610704623836694 \\
389    -3.815162328027586 \\
390    -3.8657983113629295 \\
391    -3.886651366000244 \\
392    -3.8087757003841505 \\
393    -3.9155450540985144 \\
394    -3.817329580190202 \\
395    -3.839549037173511 \\
396    -3.9611831963505413 \\
397    -3.836913142505418 \\
398    -3.8103598262676934 \\
399    -3.86401023099593 \\
400    -3.8303959125230382 \\
401    -3.847452378602701 \\
402    -3.947702849716821 \\
403    -3.952956011477716 \\
404    -3.932958165643861 \\
405    -3.8249766779448464 \\
406    -3.8576679442255575 \\
407    -3.834449364005527 \\
408    -4.030471144150506 \\
409    -3.902857569128696 \\
410    -3.90200079972681 \\
411    -3.8922166492877386 \\
412    -3.8898607870498476 \\
413    -3.801579014001147 \\
414    -3.900326937348598 \\
415    -3.94016096453905 \\
416    -3.933635986829694 \\
417    -3.8792655909424836 \\
418    -3.8881719362315716 \\
419    -3.7780736804521236 \\
420    -3.979757387626027 \\
421    -3.8673753175580687 \\
422    -3.958913053822453 \\
423    -3.992543089878414 \\
424    -3.8974611794393432 \\
425    -3.8436950442057958 \\
426    -3.9176877244744017 \\
427    -3.9640124670650967 \\
428    -3.905192963828776 \\
429    -3.9492600302812932 \\
430    -3.8710642514026192 \\
431    -3.8625239386838306 \\
432    -3.9895430105982737 \\
433    -3.865329717421321 \\
434    -3.9044142008705873 \\
435    -3.962612782043799 \\
436    -3.9222849670566773 \\
437    -3.8761797049706006 \\
438    -3.9752238937445856 \\
439    -3.9541919890985593 \\
440    -3.9078570713026766 \\
441    -3.9360680328635413 \\
442    -3.862814436860797 \\
443    -3.8363917359991104 \\
444    -3.995383532303006 \\
445    -3.9300282432249727 \\
446    -3.9552644477269676 \\
447    -3.9426053308046507 \\
448    -3.877825239897963 \\
449    -3.930959519181172 \\
450    -3.9906218580071915 \\
451    -4.000017381616827 \\
452    -3.913589141611583 \\
453    -3.9423435541905922 \\
454    -3.8450189230804037 \\
455    -3.834488448387451 \\
456    -3.93642902854483 \\
457    -3.9033644451690774 \\
458    -3.9395736220772313 \\
459    -3.9762166390088156 \\
460    -3.9504642093346427 \\
461    -3.793103274772525 \\
462    -3.9823827507628318 \\
463    -3.9867791688921566 \\
464    -3.941994640731234 \\
465    -3.930841784387718 \\
466    -3.862710244240925 \\
467    -3.878466732768177 \\
468    -4.0248469790877 \\
469    -3.8890604154661035 \\
470    -3.942476190609824 \\
471    -4.016707417496441 \\
472    -3.9509609639827863 \\
473    -3.8510997073452984 \\
474    -3.951466310504096 \\
475    -3.9216538851484355 \\
476    -3.926265098526441 \\
477    -3.9360329449322387 \\
478    -3.857752967883655 \\
479    -3.8711858629876326 \\
480    -4.006543385241982 \\
481    -3.8960410685191857 \\
482    -3.8886090829021174 \\
483    -3.979596404500402 \\
484    -3.9220594900073307 \\
485    -3.8490998190462182 \\
486    -3.9437677224102945 \\
487    -4.004822638698886 \\
488    -3.9489271360521703 \\
489    -3.8892997236625786 \\
490    -3.845677360726429 \\
491    -3.864921281937862 \\
492    -4.007842181957886 \\
493    -3.899721496297088 \\
494    -3.9161204782184256 \\
495    -4.022203951961641 \\
496    -3.9344230241084084 \\
497    -3.84130768833636 \\
498    -3.9247376244098575 \\
499    -3.9771676284179143 \\
500    -3.9575478624442635 \\
501    -3.946496167714025 \\
502    -3.8656790390966544 \\
503    -3.82530517497102 \\
504    -3.954605805535699 \\
505    -3.9344997490837095 \\
506    -3.9274108450669782 \\
507    -4.0422576517366124 \\
508    -3.878758628237404 \\
509    -3.819019849026009 \\
510    -3.9432022101692157 \\
511    -3.960776233662888 \\
512    -3.9115014650493416 \\
513    -3.9339701874703086 \\
514    -3.861190237453146 \\
515    -3.8236201400870597 \\
516    -3.97479370421223 \\
517    -3.9034554378034674 \\
518    -3.8975588741270673 \\
519    -3.9359985980252037 \\
520    -3.9090654813121843 \\
521    -3.834560222764333 \\
522    -3.9852228021089027 \\
523    -3.9659224835053792 \\
524    -3.8829076860806446 \\
525    -3.8652004783842204 \\
526    -3.900973167517466 \\
527    -3.8523809931948496 \\
528    -3.977637918425108 \\
529    -3.901188070931853 \\
530    -3.928424385030944 \\
531    -3.922645482614785 \\
532    -3.927206172340867 \\
533    -3.828395430131004 \\
534    -3.9361484984548722 \\
535    -4.0137602305950875 \\
536    -3.9286991806825977 \\
537    -3.9133027804659113 \\
538    -3.8309943193261007 \\
539    -3.803975045756657 \\
540    -3.9544397285037234 \\
541    -3.8585628342782967 \\
542    -3.9361508126405775 \\
543    -3.957277407910616 \\
544    -3.8526247466156778 \\
545    -3.7583951217771427 \\
546    -3.9309947706351682 \\
547    -3.9397458642073726 \\
548    -3.8860152099712546 \\
549    -3.994548529649069 \\
550    -3.811979873633527 \\
551    -3.8622010542609244 \\
552    -3.9278835893137822 \\
553    -3.866784249206087 \\
554    -3.9369372602411628 \\
555    -3.965750209302961 \\
556    -3.8947187088335635 \\
557    -3.8912992183679904 \\
558    -3.8719052306255084 \\
559    -3.938744464913083 \\
560    -3.9039157332612575 \\
561    -3.9177796624964722 \\
562    -3.8405273315666446 \\
563    -3.846388125327948 \\
564    -3.89890391174757 \\
565    -3.8621001674732875 \\
566    -3.8659509044144715 \\
567    -3.963413792273351 \\
568    -3.900235344381546 \\
569    -3.8588474140645803 \\
570    -3.897991743825442 \\
571    -3.963030115958234 \\
572    -3.8962502963343386 \\
573    -3.9200367304851844 \\
574    -3.8429815611662135 \\
575    -3.807614360641942 \\
576    -3.9411344002204 \\
577    -3.8867767809219815 \\
578    -3.8808424917087505 \\
579    -3.914429991500275 \\
580    -3.9072221160840215 \\
581    -3.769740846596134 \\
582    -3.918460869157055 \\
583    -3.9808214349680533 \\
584    -3.9243610656003525 \\
585    -3.8861307545927812 \\
586    -3.840002438148247 \\
587    -3.8075969477147202 \\
588    -3.980570506622228 \\
589    -3.908348691777017 \\
590    -3.9686579421779697 \\
591    -3.9719154422438083 \\
592    -3.892002481813747 \\
593    -3.805565336064875 \\
594    -3.877634381720993 \\
595    -3.962570400117682 \\
596    -3.921498403882457 \\
597    -3.9022137816935243 \\
598    -3.8788827581192438 \\
599    -3.8044271624678148 \\
600    -3.927336906011637 \\
601    -3.887332409764039 \\
602    -3.891721819429257 \\
603    -4.007245813707277 \\
604    -3.9488243979565305 \\
605    -3.8205564966159353 \\
606    -3.9196454538430743 \\
607    -3.9661604229537746 \\
608    -3.86182665653493 \\
609    -3.928201939022946 \\
610    -3.864025139488383 \\
611    -3.86031904636259 \\
612    -3.977668433288748 \\
613    -3.911629337443986 \\
614    -3.894124355357077 \\
615    -3.941992229146745 \\
616    -3.942945037124831 \\
617    -3.8808091733754755 \\
618    -3.88603338747198 \\
619    -3.910710576596085 \\
620    -3.8735739842302213 \\
621    -3.954346256578867 \\
622    -3.8105224333121166 \\
623    -3.804217171709762 \\
624    -3.9915111758551314 \\
625    -3.920724989086798 \\
626    -3.9415613791198756 \\
627    -3.993873246373205 \\
628    -3.8778991871245214 \\
629    -3.850032283896451 \\
630    -3.9266692740939813 \\
631    -3.9506069907044608 \\
632    -3.9467744561098903 \\
633    -3.912818785983656 \\
634    -3.867909922045294 \\
635    -3.848412491276421 \\
636    -3.9485500291840756 \\
637    -3.8553597276705687 \\
638    -3.910793598216385 \\
639    -3.984664084601862 \\
640    -3.92642144319594 \\
641    -3.8191326133498977 \\
642    -3.9012863648805975 \\
643    -3.9287820968792952 \\
644    -3.924522950125707 \\
645    -3.9272000680681196 \\
646    -3.872155878492964 \\
647    -3.8770665871050953 \\
648    -3.976510492316978 \\
649    -3.901215303237537 \\
650    -3.899682338110907 \\
651    -3.9676919661693497 \\
652    -3.92718534182647 \\
653    -3.8277459686560444 \\
654    -3.886588119996771 \\
655    -3.941511925283885 \\
656    -3.929111671956021 \\
657    -3.934734463467319 \\
658    -3.8738436614084195 \\
659    -3.8822376570879977 \\
660    -3.9855463415462378 \\
661    -3.9481174063195557 \\
662    -3.9663636657755643 \\
663    -4.00186583996589 \\
664    -3.900274020435418 \\
665    -3.836644647686232 \\
666    -3.947788562201723 \\
667    -3.9745778018266975 \\
668    -3.960047267742995 \\
669    -3.9496903392921427 \\
670    -3.8304171652251746 \\
671    -3.8236238490346066 \\
672    -3.925105674974317 \\
673    -3.907244266341998 \\
674    -3.889787563046261 \\
675    -3.9486623972300965 \\
676    -3.8774572624904664 \\
677    -3.8254746834341766 \\
678    -3.8496977521765503 \\
679    -3.9544514923545724 \\
680    -3.9267035356530524 \\
681    -3.971753764933127 \\
682    -3.8141962989070572 \\
683    -3.873675093247294 \\
684    -3.936038355158385 \\
685    -3.8764496989941852 \\
686    -3.8846936735539908 \\
687    -3.972157249244093 \\
688    -3.917015137432987 \\
689    -3.864297930402923 \\
690    -3.8843913926093503 \\
691    -3.9324956816888044 \\
692    -3.875955140042071 \\
693    -3.9302875042420533 \\
694    -3.8780982911562747 \\
695    -3.8533832020069902 \\
696    -4.0101255195176835 \\
697    -3.908526491172896 \\
698    -3.931141199132148 \\
699    -3.9553931880191975 \\
700    -3.9297222058548815 \\
701    -3.834214868685095 \\
702    -3.919548729416769 \\
703    -3.962912851019051 \\
704    -3.969188012493067 \\
705    -3.9398866305333855 \\
706    -3.8353460850918326 \\
707    -3.839559391087985 \\
708    -3.9465769854959802 \\
709    -3.879340205487382 \\
710    -3.9330854070304238 \\
711    -3.9931820663447954 \\
712    -3.8988669978046673 \\
713    -3.7856576257706442 \\
714    -3.888510937717122 \\
715    -3.984481755401425 \\
716    -3.9477005549447317 \\
717    -3.965242811758169 \\
718    -3.8634155859738937 \\
719    -3.8928115562809773 \\
720    -3.9251315858835776 \\
721    -3.9170435105248735 \\
722    -3.8979837442457925 \\
723    -3.9420460288180594 \\
724    -3.938832998210121 \\
725    -3.899231923021559 \\
726    -3.914120820884005 \\
727    -3.9710756032814474 \\
728    -3.8530413262687024 \\
729    -3.9237860704619294 \\
730    -3.8722726940507237 \\
731    -3.88524679952687 \\
732    -3.974098228691035 \\
733    -3.922479181934878 \\
734    -3.8767441453127 \\
735    -3.985333328199092 \\
736    -3.9028221257647484 \\
737    -3.849978221308363 \\
738    -3.907476238283542 \\
739    -3.989918560353018 \\
740    -3.9198694537777694 \\
741    -3.907534995594385 \\
742    -3.8860809447412903 \\
743    -3.865271453533293 \\
744    -3.948696628516372 \\
745    -3.865736809353261 \\
746    -3.926662141924677 \\
747    -4.010855030317982 \\
748    -3.9529788851996104 \\
749    -3.792329831346567 \\
750    -3.9060569165493466 \\
751    -3.954548196469083 \\
752    -3.933454559158496 \\
753    -3.9737833525331525 \\
754    -3.8513584227639943 \\
755    -3.8266012902662436 \\
756    -3.983365192165546 \\
757    -3.8750152913381424 \\
758    -3.9087126987280763 \\
759    -4.0079428599413625 \\
760    -3.9533780303355894 \\
761    -3.905411193701267 \\
762    -3.903703030729713 \\
763    -3.924836427499225 \\
764    -3.9258042601699055 \\
765    -3.9679614033660506 \\
766    -3.8783443344097264 \\
767    -3.8980344184668523 \\
768    -4.00450587654642 \\
769    -3.8994826873291832 \\
770    -3.9188579857973047 \\
771    -3.98099869468885 \\
772    -3.949361170594335 \\
773    -3.875982687779737 \\
774    -3.923867849238955 \\
775    -3.9946030999558935 \\
776    -3.9050033292552757 \\
777    -3.9691903963191324 \\
778    -3.8874339634640447 \\
779    -3.870098746531473 \\
780    -3.9283324046662895 \\
781    -3.9166392050148384 \\
782    -3.907215948512982 \\
783    -3.9384091369418908 \\
784    -3.940316154274191 \\
785    -3.8467586890512155 \\
786    -3.9052307728467945 \\
787    -3.9769013122641534 \\
788    -3.8752794039955347 \\
789    -3.9533901111500493 \\
790    -3.8504624546514457 \\
791    -3.813605005897533 \\
792    -3.9698382255244304 \\
793    -3.943383878586406 \\
794    -3.8870166506598807 \\
795    -3.9665466392369866 \\
796    -3.919722072173734 \\
797    -3.8112209588790815 \\
798    -3.897469555869626 \\
799    -3.9246786121820088 \\
800    -3.889182931297743 \\
801    -3.9825467490662954 \\
802    -3.860969144487356 \\
803    -3.8634624708436283 \\
804    -3.948368771473263 \\
805    -3.9072658735180172 \\
806    -3.958497615953616 \\
807    -4.001520614445394 \\
808    -3.944517930151372 \\
809    -3.85539323691505 \\
810    -3.948751846523096 \\
811    -3.9122007584628067 \\
812    -3.8909456787915055 \\
813    -3.945672578581515 \\
814    -3.888303894052058 \\
815    -3.8675749022138355 \\
816    -3.929107474026486 \\
817    -3.862871326704546 \\
818    -3.8507450786911237 \\
819    -4.0154529410167354 \\
820    -3.9742641150393205 \\
821    -3.7882999473574857 \\
822    -3.9057122030882403 \\
823    -3.9660487818849783 \\
824    -3.9548751938232587 \\
825    -3.92143718525118 \\
826    -3.8478108274852927 \\
827    -3.853700768510887 \\
828    -3.990105210950433 \\
829    -3.9098298984725908 \\
830    -3.9396476752847653 \\
831    -3.9779830230903754 \\
832    -3.9271481170646654 \\
833    -3.8192232728191082 \\
834    -3.890768354259565 \\
835    -3.9454528567706264 \\
836    -3.9292193198223737 \\
837    -3.9708125779362624 \\
838    -3.8137708854030987 \\
839    -3.7737949874553345 \\
840    -3.9774290190690684 \\
841    -3.9188046345416785 \\
842    -3.951356076639007 \\
843    -4.004271347197747 \\
844    -3.89657498358763 \\
845    -3.8705163885197655 \\
846    -3.9058771942268544 \\
847    -3.9606354521053935 \\
848    -3.922783557824478 \\
849    -3.937212329067829 \\
850    -3.861077636569435 \\
851    -3.8621848846209628 \\
852    -3.904281621424035 \\
853    -3.86986091845386 \\
854    -3.8933831935912466 \\
855    -3.963402926553738 \\
856    -3.929753173432698 \\
857    -3.8864768957502966 \\
858    -3.868059441430185 \\
859    -3.9639279452103415 \\
860    -3.8330687664788035 \\
861    -3.9847093220209913 \\
862    -3.905042636604988 \\
863    -3.834405673636966 \\
864    -3.970850774768231 \\
865    -3.8905549683387854 \\
866    -3.9634513286060793 \\
867    -3.9378288775630144 \\
868    -3.92465503000616 \\
869    -3.876897150444295 \\
870    -3.897764216022843 \\
871    -3.94827736686003 \\
872    -3.950778306260328 \\
873    -3.9418830412663968 \\
874    -3.8581590782349524 \\
875    -3.802522622533378 \\
876    -4.00458238058081 \\
877    -3.919889654670676 \\
878    -3.918780614016613 \\
879    -3.952858613728711 \\
880    -3.909076800005971 \\
881    -3.8371312575250736 \\
882    -3.8942095199875433 \\
883    -3.96288431337301 \\
884    -3.9514256000668606 \\
885    -3.919688373547007 \\
886    -3.8899888125188724 \\
887    -3.814379624060266 \\
888    -3.9142235147851796 \\
889    -3.8976982380788403 \\
890    -3.912623397180182 \\
891    -3.996702974312353 \\
892    -3.9061454391810986 \\
893    -3.8316058527973555 \\
894    -3.8318891822490957 \\
895    -3.93453332177201 \\
896    -3.9108201778577247 \\
897    -3.9461080148964904 \\
898    -3.859536087416499 \\
899    -3.836853995919497 \\
900    -3.9991143457215084 \\
901    -3.9175842757472306 \\
902    -3.8600248418247687 \\
903    -3.9341073463529033 \\
904    -3.92485626359085 \\
905    -3.883074636696932 \\
906    -3.895913832801012 \\
907    -3.980335017635478 \\
908    -3.859345517885861 \\
909    -3.9295110573870153 \\
910    -3.8431547076383676 \\
911    -3.9030712344813097 \\
912    -3.9582966230065932 \\
913    -3.9276284533007573 \\
914    -3.88496951295773 \\
915    -3.9354385879092657 \\
916    -3.8620328475937993 \\
917    -3.8382814727697334 \\
918    -3.8995059401341994 \\
919    -4.002432219127515 \\
920    -3.94733971117114 \\
921    -3.8673051569266685 \\
922    -3.8723186586929867 \\
923    -3.8033892562594156 \\
924    -3.9602892815466353 \\
925    -3.8601781168234273 \\
926    -3.9189908764080807 \\
927    -3.9544249939716143 \\
928    -3.9630888050355972 \\
929    -3.8376642573791595 \\
930    -3.8848558370175725 \\
931    -3.9213096854408227 \\
932    -3.894827945836255 \\
933    -3.9085732729924927 \\
934    -3.8887705625732085 \\
935    -3.8887476131542225 \\
936    -3.940737723351978 \\
937    -3.8455515598401027 \\
938    -3.8703657063128225 \\
939    -3.9632169876777272 \\
940    -3.9458133299744746 \\
941    -3.8286133908943216 \\
942    -3.9037595670035494 \\
943    -3.9801583498127044 \\
944    -3.8814488361363195 \\
945    -3.9143630339281916 \\
946    -3.884202495746218 \\
947    -3.821196385837263 \\
948    -3.9591525765873707 \\
949    -3.898346658928779 \\
950    -3.869025115552081 \\
951    -3.949053322866113 \\
952    -3.8590044401873826 \\
953    -3.812422761384003 \\
954    -3.882929358112053 \\
955    -3.926271588252509 \\
956    -3.9139408110139797 \\
957    -3.920900113230163 \\
958    -3.8748140115714604 \\
959    -3.800881916471457 \\
960    -3.9489335490225974 \\
961    -3.855250869062942 \\
962    -3.914905724976828 \\
963    -4.00114637280652 \\
964    -3.903805292623724 \\
965    -3.789762910234416 \\
966    -3.88618663971429 \\
967    -3.9520859336290735 \\
968    -3.880610932018158 \\
969    -3.9367154192714175 \\
970    -3.821571980311991 \\
971    -3.8364898355258563 \\
972    -3.8956951785922618 \\
973    -3.8928966490961816 \\
974    -3.8446261141635407 \\
975    -3.9533452880263558 \\
976    -3.9138001265956563 \\
977    -3.824779208000586 \\
978    -3.8684228132978817 \\
979    -3.9226241802970616 \\
980    -3.8962544899384675 \\
981    -3.8867222009480615 \\
982    -3.8547483272063268 \\
983    -3.8341995188402933 \\
984    -3.977528159597598 \\
985    -3.8923937897494394 \\
986    -3.909429119959622 \\
987    -3.9412079837062737 \\
988    -3.899928073608344 \\
989    -3.8157810938519807 \\
990    -3.9513994741211236 \\
991    -3.9593850758459097 \\
992    -3.8878107042856174 \\
993    -3.9069737076219573 \\
994    -3.888932898020579 \\
995    -3.8355881875791376 \\
996    -3.9475616061631236 \\
997    -3.9149903317320653 \\
998    -3.923801041752166 \\
999    -3.967948460760297 \\
1000    -3.924668490342181 \\
1001    -3.8321778065738292 \\
1002    -3.9001537924352907 \\
1003    -3.952043633723917 \\
1004    -3.910793672533863 \\
1005    -3.940684191128726 \\
1006    -3.8521493270248617 \\
1007    -3.787004074310982 \\
1008    -3.965496433611855 \\
1009    -3.896017828676746 \\
1010    -3.9735149101116565 \\
1011    -3.9719521728690004 \\
1012    -3.8784208961765136 \\
1013    -3.8529063497364313 \\
1014    -3.8786531684450187 \\
1015    -3.9286857102875476 \\
1016    -3.891479265162046 \\
1017    -3.9793590494023947 \\
1018    -3.814715489686751 \\
1019    -3.873870557144147 \\
1020    -3.964965126092215 \\
1021    -3.865564925339353 \\
1022    -3.884358031747619 \\
1023    -3.9771397390655845 \\
1024    -3.876258094142635 \\
1025    -3.878431482993832 \\
1026    -3.8965174260260564 \\
1027    -3.959789630226977 \\
1028    -3.8721006179732775 \\
1029    -3.942829014304573 \\
1030    -3.8861652398436273 \\
1031    -3.810367611054236 \\
1032    -3.917627369004738 \\
1033    -3.8893727684196 \\
1034    -3.902437456942341 \\
1035    -3.966355658057887 \\
1036    -3.9042542555889783 \\
1037    -3.8060165203843574 \\
1038    -3.857134087435258 \\
1039    -3.9371622356409124 \\
1040    -3.9537641687125378 \\
1041    -3.882259130657223 \\
1042    -3.8870263383405033 \\
1043    -3.812952211036919 \\
1044    -3.9669276884202453 \\
1045    -3.9142032851507076 \\
1046    -3.9658308377837694 \\
1047    -3.9598990636099103 \\
1048    -3.9662476442246772 \\
1049    -3.7990644484829623 \\
1050    -3.920058714387546 \\
1051    -3.952059099732408 \\
1052    -3.90679619763794 \\
1053    -3.9181521378006074 \\
1054    -3.8880796731217893 \\
1055    -3.862449064007134 \\
1056    -3.9364700119567133 \\
1057    -3.9038357752373383 \\
1058    -3.9146079700194485 \\
1059    -3.934132592154894 \\
1060    -3.8767924546690087 \\
1061    -3.8195090421525904 \\
1062    -3.9105995507571754 \\
1063    -3.9641730334565546 \\
1064    -3.91568460817617 \\
1065    -3.9016138064398955 \\
1066    -3.8812514006858914 \\
1067    -3.8557974809273885 \\
1068    -3.939246667793302 \\
1069    -3.905671423946128 \\
1070    -3.8797920149991585 \\
1071    -3.9287212371037072 \\
1072    -3.9408819899409666 \\
1073    -3.8385331989015214 \\
1074    -3.8858482863587365 \\
1075    -3.964548278418447 \\
1076    -3.904396275131207 \\
1077    -3.9157193287960297 \\
1078    -3.87674041818019 \\
1079    -3.834458037350084 \\
1080    -3.945911238109582 \\
1081    -3.9046652233347707 \\
1082    -3.9180914618390013 \\
1083    -4.003338645672545 \\
1084    -3.8991823715358525 \\
1085    -3.799525312721716 \\
1086    -3.948955971860443 \\
1087    -3.9963149974161496 \\
1088    -3.8777639449900363 \\
1089    -3.9964060169638413 \\
1090    -3.8440298296212765 \\
1091    -3.805456118778261 \\
1092    -3.9724833556292016 \\
1093    -3.889667553052181 \\
1094    -3.9525141890997797 \\
1095    -3.9727744469689354 \\
1096    -3.9135914826669187 \\
1097    -3.8086853541542984 \\
1098    -3.960406390820448 \\
1099    -3.944297508335275 \\
1100    -3.9588499587945853 \\
1101    -3.9449304812818373 \\
1102    -3.8878030672026855 \\
1103    -3.8537968622158116 \\
1104    -3.953014205462808 \\
1105    -3.8597883670483792 \\
1106    -3.9789935731170174 \\
1107    -4.019629805571557 \\
1108    -3.9386411549101683 \\
1109    -3.8858462959080264 \\
1110    -3.914684192772665 \\
1111    -3.949719574984821 \\
1112    -3.8629482379758757 \\
1113    -3.9225597149326563 \\
1114    -3.890518237470218 \\
1115    -3.882478725843584 \\
1116    -3.962906854602247 \\
1117    -3.9069098877832644 \\
1118    -3.952472725615078 \\
1119    -3.981214572552575 \\
1120    -3.937963040493383 \\
1121    -3.8501320851796987 \\
1122    -3.9284403346302663 \\
1123    -3.9463462091554673 \\
1124    -3.9066827889115414 \\
1125    -3.9575043560052103 \\
1126    -3.842973819206706 \\
1127    -3.8422939275416588 \\
1128    -3.9520835107354877 \\
1129    -3.9340654472047594 \\
1130    -3.9841787282851464 \\
1131    -3.9782133499343226 \\
1132    -3.858694529995601 \\
1133    -3.778286334425805 \\
1134    -3.9018306646164618 \\
1135    -3.9666471393389284 \\
1136    -3.928550107589029 \\
1137    -3.9417925869064447 \\
1138    -3.8482699602014003 \\
1139    -3.8219755484346787 \\
1140    -3.868463751952633 \\
1141    -3.8911064436900737 \\
1142    -3.9129734516046564 \\
1143    -3.9759155582071544 \\
1144    -3.905089442666234 \\
1145    -3.8843972197605905 \\
1146    -3.9022039415382013 \\
1147    -3.9265786494384725 \\
1148    -3.840099887713501 \\
1149    -3.9713560004889086 \\
1150    -3.8547268386505165 \\
1151    -3.863721013469103 \\
1152    -3.9354171516823153 \\
1153    -3.8401976461544085 \\
1154    -3.875626979888476 \\
1155    -3.9646153013223984 \\
1156    -3.9202996913134434 \\
1157    -3.813019229377415 \\
1158    -3.887219258027344 \\
1159    -3.96124259993209 \\
1160    -3.9353281743551958 \\
1161    -3.9274061235928186 \\
1162    -3.89932453698638 \\
1163    -3.873130844475191 \\
1164    -3.9439268018708686 \\
1165    -3.8899298423911 \\
1166    -4.010560841753425 \\
1167    -4.011685037821491 \\
1168    -3.894506781854609 \\
1169    -3.8156157194008236 \\
1170    -3.9589720664617034 \\
1171    -3.95515419161221 \\
1172    -3.9438665266742188 \\
1173    -3.960271823003185 \\
1174    -3.8857283379317877 \\
1175    -3.7913768735216635 \\
1176    -3.93785110888433 \\
1177    -3.901953085352479 \\
1178    -3.946378420173414 \\
1179    -4.004186824403844 \\
1180    -3.9202827555093487 \\
1181    -3.8755829385621405 \\
1182    -3.8911047491905677 \\
1183    -3.9609290700089934 \\
1184    -3.935265823813015 \\
1185    -3.972863698223252 \\
1186    -3.860845128868197 \\
1187    -3.8575620232771213 \\
1188    -3.937880278472248 \\
1189    -3.90926951486195 \\
1190    -3.8936939545305878 \\
1191    -3.967826373198403 \\
1192    -3.9554241580643548 \\
1193    -3.830777319718174 \\
1194    -3.9120346737060525 \\
1195    -3.99423582299246 \\
1196    -3.8320644194982636 \\
1197    -3.962038707018745 \\
1198    -3.862450782906315 \\
1199    -3.844775747400192 \\
1200    -3.9490614994557003 \\
1201    -3.9246964205316583 \\
1202    -3.9182698666640614 \\
1203    -3.955734500034609 \\
1204    -3.91428467145888 \\
1205    -3.855836308217785 \\
1206    -3.9456552712799353 \\
1207    -3.9892157280755973 \\
1208    -3.928969411026734 \\
1209    -3.9107578133211045 \\
1210    -3.8581107651981066 \\
1211    -3.8028650800594708 \\
1212    -3.9592756617055342 \\
1213    -3.84191127664458 \\
1214    -3.9795783528103947 \\
1215    -4.018602506916816 \\
1216    -3.918618382812061 \\
1217    -3.7964380165744314 \\
1218    -3.910999860488743 \\
1219    -3.949285931597783 \\
1220    -3.946946005350791 \\
1221    -3.9440066765669224 \\
1222    -3.9013757559507947 \\
1223    -3.8440357383955748 \\
1224    -3.9177903803968466 \\
1225    -3.8738410057661308 \\
1226    -3.956499127850992 \\
1227    -3.992619121471596 \\
1228    -3.8762047865150233 \\
1229    -3.850660536360788 \\
1230    -3.898673407158555 \\
1231    -3.959898867413998 \\
1232    -3.8956546054258134 \\
1233    -3.970013925896603 \\
1234    -3.910689342769817 \\
1235    -3.8514800465413566 \\
1236    -3.9314413819684986 \\
1237    -3.9250399126360187 \\
1238    -3.9068715486798666 \\
1239    -3.9996140696184974 \\
1240    -3.890103307295511 \\
1241    -3.895907096184253 \\
1242    -3.9426623827924283 \\
1243    -3.992101863177995 \\
1244    -3.9292690376416894 \\
1245    -3.902126743550043 \\
1246    -3.8830975087066744 \\
1247    -3.8611874305708414 \\
1248    -3.942888038549234 \\
1249    -3.9346659110216944 \\
1250    -3.944756496974041 \\
1251    -4.004000136030142 \\
1252    -3.891662710125749 \\
1253    -3.7844285115749523 \\
1254    -3.9209024615070964 \\
1255    -4.004396407238275 \\
1256    -3.926134296137643 \\
1257    -3.9344457332914295 \\
1258    -3.867364325535699 \\
1259    -3.7955085303614164 \\
1260    -3.9408358498692992 \\
1261    -3.9401443205302447 \\
1262    -3.9238327295664255 \\
1263    -3.9937187577312714 \\
1264    -3.915107444100249 \\
1265    -3.8795598696191655 \\
1266    -3.9144473297505833 \\
1267    -3.94938002673374 \\
1268    -3.9647396227879157 \\
1269    -3.9037095671950217 \\
1270    -3.90975041550323 \\
1271    -3.8638891299960823 \\
1272    -4.0229023021667825 \\
1273    -3.8541356571506813 \\
1274    -3.937066772451926 \\
1275    -3.956473536466528 \\
1276    -3.92255437289486 \\
1277    -3.799663135632905 \\
1278    -3.9207779495031034 \\
1279    -3.988984002773739 \\
1280    -3.8862596856675635 \\
1281    -3.920075596124244 \\
1282    -3.8696452027006436 \\
1283    -3.7811948963574222 \\
1284    -3.955288668227507 \\
1285    -3.8377724854786424 \\
1286    -3.943307241987272 \\
1287    -3.987326843275751 \\
1288    -3.9052863477124884 \\
1289    -3.840824687551204 \\
1290    -3.8656026490247934 \\
1291    -3.9716974049543503 \\
1292    -3.9180246390658544 \\
1293    -3.9451887434804456 \\
1294    -3.852264682714627 \\
1295    -3.808196493332467 \\
1296    -3.9277425039704696 \\
1297    -3.9001272841977754 \\
1298    -3.9201079354773922 \\
1299    -4.025258093937662 \\
1300    -3.860660969959868 \\
1301    -3.773057411563738 \\
1302    -3.886115984825772 \\
1303    -3.9627449764858387 \\
1304    -3.925380002104445 \\
1305    -3.947550298071544 \\
1306    -3.862831306207393 \\
1307    -3.8598295377540257 \\
1308    -3.9286135204151136 \\
1309    -3.8974670117444155 \\
1310    -3.9264488214210127 \\
1311    -3.9572843424383275 \\
1312    -3.8752839556275394 \\
1313    -3.845054857827709 \\
1314    -3.8670153721955636 \\
1315    -3.95750407534112 \\
1316    -3.880592682695391 \\
1317    -3.924338219641346 \\
1318    -3.8388524718755463 \\
1319    -3.849046806863754 \\
1320    -3.921279944737158 \\
1321    -3.8866757198370734 \\
1322    -3.8436745864089192 \\
1323    -3.956873443020666 \\
1324    -3.907843337164262 \\
1325    -3.8235451167368484 \\
1326    -3.8896819038470665 \\
1327    -3.9276449515888037 \\
1328    -3.919315255719116 \\
1329    -3.879981211865157 \\
1330    -3.8516843341625147 \\
1331    -3.839190844580867 \\
1332    -3.9907507761414425 \\
1333    -3.8442601369082836 \\
1334    -3.9139884269472214 \\
1335    -3.976589738566437 \\
1336    -3.910029253901828 \\
1337    -3.792187396941398 \\
1338    -3.8899076561639365 \\
1339    -3.9558428134297623 \\
1340    -3.910769934517691 \\
1341    -3.91595287150451 \\
1342    -3.858449308220727 \\
1343    -3.810001715738756 \\
1344    -3.9618044788557207 \\
1345    -3.8971102537553053 \\
1346    -3.9185396873628613 \\
1347    -3.9728685187552424 \\
1348    -3.835946792570001 \\
1349    -3.884992869036522 \\
1350    -3.9215109349670207 \\
1351    -3.9406052431929925 \\
1352    -3.946579793677002 \\
1353    -3.924059282928092 \\
1354    -3.849912594233951 \\
1355    -3.878540906738321 \\
1356    -3.9272092289687848 \\
1357    -3.8574116844187407 \\
1358    -3.8395380802280434 \\
1359    -3.9413400538439283 \\
1360    -3.8969618950430704 \\
1361    -3.836001320415531 \\
1362    -3.9188519143189104 \\
1363    -3.9459312059737695 \\
1364    -3.910115090685354 \\
1365    -3.939939389436313 \\
1366    -3.8489888937250663 \\
1367    -3.849140961808116 \\
1368    -3.9601149520922125 \\
1369    -3.8680084676554114 \\
1370    -3.8733784787480046 \\
1371    -3.9132761792771036 \\
1372    -3.919294025007662 \\
1373    -3.8824102327106216 \\
1374    -3.9023549906623916 \\
1375    -3.9742320718680495 \\
1376    -3.8933509697621718 \\
1377    -3.9674298842585767 \\
1378    -3.85544563254699 \\
1379    -3.8742700801508 \\
1380    -3.9545499949443492 \\
1381    -3.9136901837704796 \\
1382    -3.892885543882381 \\
1383    -4.008615444294198 \\
1384    -3.880540635787243 \\
1385    -3.8022699860056877 \\
1386    -3.9686056224623956 \\
1387    -3.975991096363353 \\
1388    -3.89378986088415 \\
1389    -3.849431902839235 \\
1390    -3.8489167169068255 \\
1391    -3.8300499068979397 \\
1392    -3.9016901444301904 \\
1393    -3.837320206113423 \\
1394    -3.883423277013201 \\
1395    -3.9303821643561987 \\
1396    -3.9022492596256737 \\
1397    -3.847379878199266 \\
1398    -3.8739258071337472 \\
1399    -3.9523465784594403 \\
1400    -3.8772546814517312 \\
1401    -3.9043459542629573 \\
1402    -3.8204303532580535 \\
1403    -3.8336978426793364 \\
1404    -3.922174689313829 \\
1405    -3.853841554389256 \\
1406    -3.847397331342147 \\
1407    -3.9827982506855477 \\
1408    -3.9109596104529443 \\
1409    -3.867903434234759 \\
1410    -3.9017643732129295 \\
1411    -3.921887889664975 \\
1412    -3.9081004323658153 \\
1413    -3.9210012144560205 \\
1414    -3.84676635503636 \\
1415    -3.822751754376407 \\
1416    -3.9104816941816725 \\
1417    -3.8783678479547685 \\
1418    -3.899718871438238 \\
1419    -3.989922493579623 \\
1420    -3.855055188897047 \\
1421    -3.786661478752999 \\
1422    -3.891588634774339 \\
1423    -3.945906426929671 \\
1424    -3.927754273741239 \\
1425    -3.9512569926749226 \\
1426    -3.8673455781309634 \\
1427    -3.8087177795284 \\
1428    -3.890111658155586 \\
1429    -3.8510777311817224 \\
1430    -3.8988907421803014 \\
1431    -4.0004650643220945 \\
1432    -3.92048552472909 \\
1433    -3.800791602431286 \\
1434    -3.843973247416621 \\
1435    -3.9160097709609 \\
1436    -3.87667710100696 \\
1437    -3.9604833221254094 \\
1438    -3.785480310711295 \\
1439    -3.8762275597746125 \\
1440    -3.939553947876241 \\
1441    -3.8344168011126896 \\
1442    -3.8945778003980673 \\
1443    -3.9595594755411283 \\
1444    -3.931886213795178 \\
1445    -3.8065392556990525 \\
1446    -3.9041010197977988 \\
1447    -3.9523466117888195 \\
1448    -3.8435631325323705 \\
1449    -3.915156128589315 \\
1450    -3.8683737260588367 \\
1451    -3.8166601505985422 \\
1452    -3.9523263285851895 \\
1453    -3.8669676616673434 \\
1454    -3.918755573632725 \\
1455    -3.924498297447925 \\
1456    -3.8878500013216737 \\
1457    -3.8127630023825243 \\
1458    -3.952995160105855 \\
1459    -3.973395817567682 \\
1460    -3.9489691605959543 \\
1461    -3.9165029093912316 \\
1462    -3.879034731443516 \\
1463    -3.8396147987625455 \\
1464    -3.9295258791640806 \\
1465    -3.864826773240162 \\
1466    -3.911702659189762 \\
1467    -3.963714042415623 \\
1468    -3.8927372332986176 \\
1469    -3.7669192593207197 \\
1470    -3.8766210146569517 \\
1471    -3.9309927302897556 \\
1472    -3.916984247332794 \\
1473    -3.967558891823076 \\
1474    -3.8487104341000156 \\
1475    -3.8359233729452114 \\
1476    -3.8733630067958407 \\
1477    -3.8753837821046586 \\
1478    -3.892250824768687 \\
1479    -4.013496099139274 \\
1480    -3.9068855958360453 \\
1481    -3.8288226779128784 \\
1482    -3.91686988301654 \\
1483    -3.9065757007543365 \\
1484    -3.8770078437375606 \\
1485    -3.943282962511222 \\
1486    -3.8551430449221784 \\
1487    -3.836429505372151 \\
1488    -3.9252148736881316 \\
1489    -3.8987102897708352 \\
1490    -3.8809900052410855 \\
1491    -3.9729304693095715 \\
1492    -3.904418295269704 \\
1493    -3.8103813637302566 \\
1494    -3.9058328675541687 \\
1495    -3.9758981985503037 \\
1496    -3.8967829595720618 \\
1497    -3.911428840909795 \\
1498    -3.887548163686246 \\
1499    -3.8489753110236316 \\
1500    -3.9257885678450326 \\
1501    -3.9042767734410173 \\
1502    -3.9211111706243735 \\
1503    -3.956811663404517 \\
1504    -3.9210726168297065 \\
1505    -3.7905968537978927 \\
1506    -3.909696400549923 \\
1507    -3.9553979963793777 \\
1508    -3.8920644257616597 \\
1509    -3.8967855212983444 \\
1510    -3.852781510247758 \\
1511    -3.7974804586096886 \\
1512    -4.001413758883241 \\
1513    -3.897881627174327 \\
1514    -3.9245619258189177 \\
1515    -3.955713019143502 \\
1516    -3.9213932757968624 \\
1517    -3.85670746734772 \\
1518    -3.898159389693963 \\
1519    -3.9614522272043846 \\
1520    -3.879620417812108 \\
1521    -3.9074556095055333 \\
1522    -3.8681103662298004 \\
1523    -3.863862928850596 \\
1524    -3.9824247594288757 \\
1525    -3.889087530491172 \\
1526    -3.8979208003673596 \\
1527    -3.98967555544635 \\
1528    -3.8895441437049136 \\
1529    -3.834221871699052 \\
1530    -3.915488618132586 \\
1531    -4.011285022604211 \\
1532    -3.8503370687219407 \\
1533    -3.925235175397307 \\
1534    -3.8833207194009898 \\
1535    -3.8125192686725606 \\
1536    -3.931966305913149 \\
1537    -3.868680152946509 \\
1538    -3.903405462068689 \\
1539    -3.9957129815291657 \\
1540    -3.9662652338198865 \\
1541    -3.8523710748396147 \\
1542    -3.8806123704796267 \\
1543    -3.97188130841147 \\
1544    -3.9258844797291577 \\
1545    -3.9365145025949966 \\
1546    -3.8292649172872966 \\
1547    -3.8282249622643683 \\
1548    -4.012990859463782 \\
1549    -3.920640172695447 \\
1550    -3.9414239291514224 \\
1551    -3.9815384987553815 \\
1552    -3.9066233782324264 \\
1553    -3.8133303545410584 \\
1554    -3.9430774970359006 \\
1555    -3.9524799170254856 \\
1556    -3.932378437582115 \\
1557    -3.9180151673158132 \\
1558    -3.8674834876848245 \\
1559    -3.8908346502212003 \\
1560    -3.9590240782835546 \\
1561    -3.885903212199668 \\
1562    -3.9477635459260556 \\
1563    -3.9930496462834197 \\
1564    -3.926197776928923 \\
1565    -3.8399292841967507 \\
1566    -3.9611403353209096 \\
1567    -3.9558924097931296 \\
1568    -3.9608676219332217 \\
1569    -3.932506194021191 \\
1570    -3.9006276010865957 \\
1571    -3.882043697469685 \\
1572    -3.9665560247677725 \\
1573    -3.8955571501055712 \\
1574    -3.88993508804532 \\
1575    -3.9829857354177785 \\
1576    -3.9770961162847343 \\
1577    -3.8804795077310867 \\
1578    -3.8940217783294524 \\
1579    -3.972336323318376 \\
1580    -3.9206922389664194 \\
1581    -3.9338668409298316 \\
1582    -3.8884479508582617 \\
1583    -3.8425910772888603 \\
1584    -3.970989501293286 \\
1585    -3.869711018405613 \\
1586    -3.915892656058196 \\
1587    -4.006527910458001 \\
1588    -3.8825989335266735 \\
1589    -3.862369264007738 \\
1590    -3.9496088186357716 \\
1591    -3.959184406231063 \\
1592    -3.907449113578755 \\
1593    -3.9962124968107364 \\
1594    -3.8609551651338676 \\
1595    -3.80503543504369 \\
1596    -3.9892255069498073 \\
1597    -3.9068151019572106 \\
1598    -3.9021386687725044 \\
1599    -3.9573889259535373 \\
1600    -3.8805405410131923 \\
1601    -3.8608191348373064 \\
1602    -3.8930574121615327 \\
1603    -3.9672142036442772 \\
1604    -3.8880420228720607 \\
1605    -3.926637498815248 \\
1606    -3.8484634019299535 \\
1607    -3.8403521702860344 \\
1608    -3.92148194619014 \\
1609    -3.865956139174683 \\
1610    -3.879518567686186 \\
1611    -3.983295968431083 \\
1612    -3.91647234287123 \\
1613    -3.845006042478665 \\
1614    -3.8537727542540274 \\
1615    -3.9471572589942605 \\
1616    -3.8612239194589084 \\
1617    -3.9135721690154637 \\
1618    -3.876109269865677 \\
1619    -3.8475117528939857 \\
1620    -3.967575417800453 \\
1621    -3.873568781435609 \\
1622    -3.922383735106146 \\
1623    -3.9633385595332107 \\
1624    -3.911284641927778 \\
1625    -3.8873683259284437 \\
1626    -3.9367774380317733 \\
1627    -3.947648562901261 \\
1628    -3.9131999060702642 \\
1629    -3.9624116927781508 \\
1630    -3.8586067442764818 \\
1631    -3.853715164347181 \\
1632    -3.9814758030401527 \\
1633    -3.8951053837927767 \\
1634    -3.8824613278915936 \\
1635    -4.035901063468415 \\
1636    -3.873980993829996 \\
1637    -3.8286183476146523 \\
1638    -3.906169519664551 \\
1639    -3.9965340448873166 \\
1640    -3.9270438567646604 \\
1641    -3.93549717507863 \\
1642    -3.931721491848874 \\
1643    -3.848842351834133 \\
1644    -3.8911550422092493 \\
1645    -3.899832394256309 \\
1646    -3.902557865864873 \\
1647    -3.964759877697209 \\
1648    -3.9286383250625607 \\
1649    -3.865346631943787 \\
1650    -3.913739835859142 \\
1651    -3.9592354480604364 \\
1652    -3.9175865371123733 \\
1653    -3.973880796904599 \\
1654    -3.914131007725584 \\
1655    -3.878136442769747 \\
1656    -3.925008188480461 \\
1657    -3.9255585219293883 \\
1658    -3.8657428644451586 \\
1659    -3.99196225633907 \\
1660    -3.9634762355248054 \\
1661    -3.8704269386194916 \\
1662    -3.9628578397493595 \\
1663    -3.9812009571329554 \\
1664    -3.879197772749865 \\
1665    -3.931829628057136 \\
1666    -3.8450194788090246 \\
1667    -3.8311133405028204 \\
1668    -3.982076073426219 \\
1669    -3.947627189668583 \\
1670    -3.916759925973314 \\
1671    -4.014479252213951 \\
1672    -3.901940106836352 \\
1673    -3.794990034544448 \\
1674    -3.9472157217844126 \\
1675    -3.9622031571064253 \\
1676    -3.9356958412322847 \\
1677    -3.913170229785455 \\
1678    -3.8423031854005556 \\
1679    -3.8321121171268033 \\
1680    -3.978012099495456 \\
1681    -3.864769919458795 \\
1682    -3.930668847634681 \\
1683    -4.032372017002083 \\
1684    -3.9484269658623887 \\
1685    -3.8461256691888246 \\
1686    -3.872142620445462 \\
1687    -3.952252359308627 \\
1688    -3.8816802373994963 \\
1689    -3.9051260838791353 \\
1690    -3.867096394442347 \\
1691    -3.854751449083541 \\
1692    -3.9574515699363464 \\
1693    -3.8966446407398316 \\
1694    -3.908545333055672 \\
1695    -3.98712258316323 \\
1696    -3.9525672844439588 \\
1697    -3.8412211908791667 \\
1698    -3.9331093135510615 \\
1699    -4.003991027073904 \\
1700    -3.8871112908603997 \\
1701    -3.9360354326611784 \\
1702    -3.9198917421376245 \\
1703    -3.8551114201545715 \\
1704    -3.98428632141791 \\
1705    -3.917961321116828 \\
1706    -3.9326857923632796 \\
1707    -3.9535777325313908 \\
1708    -3.9223188056834593 \\
1709    -3.8559289276622817 \\
1710    -3.9277443921822823 \\
1711    -3.9838657046583594 \\
1712    -3.9296193280268916 \\
1713    -3.9657789571696593 \\
1714    -3.8872728241466525 \\
1715    -3.801489758020599 \\
1716    -3.953034490701867 \\
1717    -3.913315715477305 \\
1718    -3.945077916183352 \\
1719    -3.966548766121731 \\
1720    -3.927350863505404 \\
1721    -3.803457518940143 \\
1722    -3.8970617589472445 \\
1723    -3.9676016027121643 \\
1724    -3.9373657569022837 \\
1725    -3.972948846684844 \\
1726    -3.8639275641830575 \\
1727    -3.8695657068689457 \\
1728    -3.91088286539563 \\
1729    -3.8966218451435317 \\
1730    -3.976778946630798 \\
1731    -3.9674339690842326 \\
1732    -3.913444740203896 \\
1733    -3.8203460218874294 \\
1734    -3.945383989848959 \\
1735    -3.918329257477994 \\
1736    -3.9108055857297064 \\
1737    -3.897740067616799 \\
1738    -3.852616060358525 \\
1739    -3.822334690011117 \\
1740    -3.978163206839102 \\
1741    -3.8952460946914234 \\
1742    -3.885683612784752 \\
1743    -3.952915809048852 \\
1744    -3.8866962979311794 \\
1745    -3.8100339579804103 \\
1746    -3.9128153911399695 \\
1747    -3.9330116124415966 \\
1748    -3.8977458858527037 \\
1749    -3.9011376942394693 \\
1750    -3.8486066270820407 \\
1751    -3.858853752243254 \\
1752    -3.955675521043123 \\
1753    -3.8153669019624314 \\
1754    -3.943198016202512 \\
1755    -3.952603841251072 \\
1756    -3.9070919744443375 \\
1757    -3.811162662391761 \\
1758    -3.8754646875957612 \\
1759    -3.9400581935649535 \\
1760    -3.9208584603684407 \\
1761    -3.9475559392346993 \\
1762    -3.808929644888763 \\
1763    -3.7919713886543045 \\
1764    -3.9884596019835 \\
1765    -3.908170761335794 \\
1766    -3.9056804044576636 \\
1767    -3.95512331645157 \\
1768    -3.9047414410322356 \\
1769    -3.820422702272744 \\
1770    -3.877776195332491 \\
1771    -3.966375203447101 \\
1772    -3.8689958516953267 \\
1773    -3.957525503189178 \\
1774    -3.8366098022799693 \\
1775    -3.854028375509282 \\
1776    -3.9145494170012523 \\
1777    -3.870710324692926 \\
1778    -3.888512105142553 \\
1779    -3.9696367696109003 \\
1780    -3.8925445147949005 \\
1781    -3.8578003605681284 \\
1782    -3.8948967154506025 \\
1783    -3.9794367728673334 \\
1784    -3.8948747145656024 \\
1785    -3.9102619293262593 \\
1786    -3.8514559167392517 \\
1787    -3.810872632417307 \\
1788    -3.94486326630876 \\
1789    -3.881783969971943 \\
1790    -3.943771813447689 \\
1791    -3.9365393638008266 \\
1792    -3.9248753712897355 \\
1793    -3.8515654386913662 \\
1794    -3.8940091257285077 \\
1795    -3.946356246550643 \\
1796    -3.9361472741068253 \\
1797    -3.9056087394829198 \\
1798    -3.8153658452302768 \\
1799    -3.822581771101943 \\
1800    -3.950973969529102 \\
1801    -3.907604507767286 \\
1802    -3.8871256956539533 \\
1803    -3.9478877752934642 \\
1804    -3.9046418015616275 \\
1805    -3.8041422257851196 \\
1806    -3.930730922947637 \\
1807    -3.9569344381052876 \\
1808    -3.895414348391408 \\
1809    -3.9043497196652828 \\
1810    -3.8367459848225107 \\
1811    -3.8613201117021196 \\
1812    -3.926862915767883 \\
1813    -3.9001700326400437 \\
1814    -3.885077972294739 \\
1815    -3.9659744525211247 \\
1816    -3.8870771624438727 \\
1817    -3.8492408401630964 \\
1818    -3.882018690996717 \\
1819    -3.9261786309918842 \\
1820    -3.9058829225967746 \\
1821    -3.9189300298946304 \\
1822    -3.830856673101779 \\
1823    -3.8398889408629877 \\
1824    -3.9537067135790216 \\
1825    -3.925775660654267 \\
1826    -3.863766745404278 \\
1827    -3.969020393289188 \\
1828    -3.939946906029951 \\
1829    -3.880947215971184 \\
1830    -3.9432862337279024 \\
1831    -3.98385818547806 \\
1832    -3.8856566041937786 \\
1833    -3.9589851431347194 \\
1834    -3.832062230240592 \\
1835    -3.8392791332738057 \\
1836    -3.9052526993788885 \\
1837    -3.911339698510941 \\
1838    -3.8730154844362183 \\
1839    -3.9632241366450938 \\
1840    -3.9183587476232002 \\
1841    -3.8502187112365056 \\
1842    -3.8949816336875753 \\
1843    -3.9966336801862266 \\
1844    -3.89735984796675 \\
1845    -3.927207225561482 \\
1846    -3.8714829708369063 \\
1847    -3.7942945229683303 \\
1848    -3.9924813923367104 \\
1849    -3.8984149559153924 \\
1850    -3.910394742459486 \\
1851    -3.945174195116892 \\
1852    -3.962500787493486 \\
1853    -3.868620370703931 \\
1854    -3.905144891223248 \\
1855    -3.9424721102621954 \\
1856    -3.898479544476312 \\
1857    -3.8937007407068065 \\
1858    -3.8713840125466037 \\
1859    -3.860114567131352 \\
1860    -3.943220479741749 \\
1861    -3.8534233255259394 \\
1862    -3.908809954898643 \\
1863    -3.9943901827941493 \\
1864    -3.926288232312712 \\
1865    -3.8397505831119885 \\
1866    -3.8958412264113162 \\
1867    -3.957176301462248 \\
1868    -3.87410202678648 \\
1869    -3.935136080838061 \\
1870    -3.8659248515265943 \\
1871    -3.8477216219462083 \\
1872    -3.9349440670698845 \\
1873    -3.8820324706198686 \\
1874    -3.8938755175394744 \\
1875    -3.963923300885473 \\
1876    -3.903182539145066 \\
1877    -3.7898513610044917 \\
1878    -3.902784839085188 \\
1879    -3.9174556148384068 \\
1880    -3.931141079570306 \\
1881    -3.967932466930083 \\
1882    -3.8485552704969708 \\
1883    -3.844200704423546 \\
1884    -3.946606278433132 \\
1885    -3.904347419616133 \\
1886    -3.887402014792623 \\
1887    -3.9957542196519418 \\
1888    -3.910741229443761 \\
1889    -3.8287148717537964 \\
1890    -3.9221617591550597 \\
1891    -3.950647384751516 \\
1892    -3.938691058653583 \\
1893    -3.9818046017041486 \\
1894    -3.811176753994002 \\
1895    -3.8504712871480846 \\
1896    -3.880034179654681 \\
1897    -3.8638563737410268 \\
1898    -3.8791531805120254 \\
1899    -3.989323323323694 \\
1900    -3.9114393086602606 \\
1901    -3.8868274141980343 \\
1902    -3.9060207228283494 \\
1903    -3.909017369392988 \\
1904    -3.9141664221590933 \\
1905    -3.938928953745467 \\
1906    -3.8539757054542934 \\
1907    -3.8061391544466416 \\
1908    -3.943854760700121 \\
1909    -3.8602576231277035 \\
1910    -3.878143647509597 \\
1911    -3.980576883975876 \\
1912    -3.946799552789077 \\
1913    -3.8363708858378534 \\
1914    -3.8720590151451004 \\
1915    -3.9447816623124203 \\
1916    -3.8863348275283314 \\
1917    -3.8754511024200307 \\
1918    -3.8553463795746357 \\
1919    -3.852275821333748 \\
1920    -3.9770831050824746 \\
1921    -3.9031788860483942 \\
1922    -3.9527924253987523 \\
1923    -3.9749525612591396 \\
1924    -3.896329715760628 \\
1925    -3.8387566579471084 \\
1926    -3.8996168854576045 \\
1927    -3.990456855241972 \\
1928    -3.941313650292567 \\
1929    -3.9585053640815646 \\
1930    -3.8541087452157448 \\
1931    -3.8209096823417115 \\
1932    -3.9605907518796437 \\
1933    -3.8692975411080717 \\
1934    -3.96662758192725 \\
1935    -3.997606641544777 \\
1936    -3.8759312620008304 \\
1937    -3.8251590693871917 \\
1938    -3.900699319104335 \\
1939    -3.9252856828383353 \\
1940    -3.9274872136580767 \\
1941    -3.9656478883933017 \\
1942    -3.842845640228107 \\
1943    -3.858800386649973 \\
1944    -3.91615223385665 \\
1945    -3.8739221754795388 \\
1946    -3.8892851790917513 \\
1947    -4.0126006540741255 \\
1948    -3.907133016942129 \\
1949    -3.8464269837185983 \\
1950    -3.929799485842681 \\
1951    -3.937755769504352 \\
1952    -3.851945855502179 \\
1953    -3.961942968035476 \\
1954    -3.881776478821649 \\
1955    -3.881153005854029 \\
1956    -3.9493601922511097 \\
1957    -3.926716678014246 \\
1958    -3.9272244177195614 \\
1959    -3.963239344092592 \\
1960    -3.9149797172758283 \\
1961    -3.8445201720489517 \\
1962    -3.9596834824874234 \\
1963    -3.9478942561337975 \\
1964    -3.9409371905692754 \\
1965    -3.885368442142142 \\
1966    -3.8593355378988914 \\
1967    -3.832142294847545 \\
1968    -3.9742965309565643 \\
1969    -3.8893948973982857 \\
1970    -3.9478410374457797 \\
1971    -3.954865179512608 \\
1972    -3.932594081101906 \\
1973    -3.8071445415618634 \\
1974    -3.9203707461164687 \\
1975    -3.93685611516071 \\
1976    -3.9408459364824617 \\
1977    -3.981834545351047 \\
1978    -3.871844384371897 \\
1979    -3.8327919674227275 \\
1980    -3.945964672798503 \\
1981    -3.8810417960089656 \\
1982    -3.9570989268008607 \\
1983    -3.9915560265308074 \\
1984    -3.930470063447325 \\
1985    -3.8406646333281764 \\
1986    -3.9309153347518326 \\
1987    -3.9651424079341564 \\
1988    -3.8756200879749256 \\
1989    -3.9806905703989504 \\
1990    -3.874046372734932 \\
1991    -3.8279638803221605 \\
1992    -3.994191067781412 \\
1993    -3.941645086043163 \\
1994    -3.934069632642779 \\
1995    -3.9665188641842732 \\
1996    -3.91417377659497 \\
1997    -3.877603424510531 \\
1998    -3.9567331334184503 \\
1999    -3.981198642752752 \\
2000    -3.9719047021366785 \\
2001    -3.9429142574761227 \\
2002    -3.8797816768731694 \\
2003    -3.8880351711453165 \\
2004    -3.9553734381363665 \\
2005    -3.904129446996676 \\
2006    -3.9603872379725678 \\
2007    -4.032737009577958 \\
2008    -3.8770545380277515 \\
2009    -3.864947599238349 \\
2010    -3.9311783240379037 \\
2011    -3.968632002710915 \\
2012    -3.8923566878055498 \\
2013    -4.02814467067111 \\
2014    -3.8596029054308993 \\
2015    -3.7933727711181757 \\
2016    -3.928379903568249 \\
2017    -3.875314234495488 \\
2018    -3.9845916932071055 \\
2019    -4.00644121674614 \\
2020    -3.94118470913415 \\
2021    -3.8763397808967883 \\
2022    -3.9425865487008998 \\
2023    -3.9132379433478155 \\
2024    -3.9556905089996044 \\
2025    -3.9825759701810735 \\
2026    -3.8846998071927414 \\
2027    -3.8781265951180623 \\
2028    -3.990523538753442 \\
2029    -3.9060461823686565 \\
2030    -3.951747864351747 \\
2031    -3.990230724337728 \\
2032    -3.940128694782746 \\
2033    -3.8698929931464616 \\
2034    -3.9438002736042415 \\
2035    -3.957335874260815 \\
2036    -3.8801162780497473 \\
2037    -3.9064809201062753 \\
2038    -3.881078053429691 \\
2039    -3.8544449599459827 \\
2040    -3.9266419596085926 \\
2041    -3.869215541926786 \\
2042    -3.9353821773495903 \\
2043    -3.9950720973820553 \\
2044    -3.9298541801781766 \\
2045    -3.8771686306791255 \\
2046    -3.9254271698971968 \\
2047    -3.957802693717354 \\
2048    -3.9052756740533465 \\
2049    -3.940445228589094 \\
2050    -3.8263958140413545 \\
2051    -3.8558365336544593 \\
2052    -3.946006419113061 \\
2053    -3.8846957564817983 \\
2054    -3.9090659045071408 \\
2055    -3.9923148524398484 \\
2056    -3.926506614496056 \\
2057    -3.8368569990343464 \\
2058    -3.924419499190414 \\
2059    -3.9239232813404663 \\
2060    -3.9197311335177845 \\
2061    -3.981916661262667 \\
2062    -3.8654468740471875 \\
2063    -3.872859451556875 \\
2064    -3.923650230307766 \\
2065    -3.9225961222941406 \\
2066    -3.9387837311149516 \\
2067    -3.995396416572051 \\
2068    -3.8957608506250683 \\
2069    -3.886135508556748 \\
2070    -3.912035552667681 \\
2071    -3.9531026872636392 \\
2072    -3.881464162073338 \\
2073    -3.9620634126311445 \\
2074    -3.8473325558051923 \\
2075    -3.809274986171294 \\
2076    -3.916873521402996 \\
2077    -3.857899139818305 \\
2078    -3.9176704907243014 \\
2079    -3.9478037609556917 \\
2080    -3.9474381503105156 \\
2081    -3.8676477385185426 \\
2082    -3.9265923395708042 \\
2083    -3.9389809171228305 \\
2084    -3.9131471535827314 \\
2085    -3.933400797458899 \\
2086    -3.8695992789749085 \\
2087    -3.8643653873476085 \\
2088    -3.9621761586738433 \\
2089    -3.8995628498119976 \\
2090    -3.9555470669752237 \\
2091    -4.035977670178159 \\
2092    -3.9553338479475064 \\
2093    -3.8671823835352837 \\
2094    -3.9531998873119236 \\
2095    -3.9192811556161606 \\
2096    -3.892195699574293 \\
2097    -3.9593648738544496 \\
2098    -3.8751380903215664 \\
2099    -3.8144088014524504 \\
2100    -3.9558251381116283 \\
2101    -3.9214205708352967 \\
2102    -3.9738475802908586 \\
2103    -4.0329968170215444 \\
2104    -3.9087744485708136 \\
2105    -3.90906456479528 \\
2106    -3.8823020845006164 \\
2107    -3.982266562725514 \\
2108    -3.930784233277861 \\
2109    -3.900759411049562 \\
2110    -3.89789006265831 \\
2111    -3.87549720959078 \\
2112    -3.921108492198588 \\
2113    -3.8702294192421753 \\
2114    -3.8808930392547825 \\
2115    -3.964369551873995 \\
2116    -3.9253934328421543 \\
2117    -3.8139995492036975 \\
2118    -3.894269758511148 \\
2119    -3.959062424596201 \\
2120    -3.8745372493053147 \\
2121    -3.9918834905679286 \\
2122    -3.8619043545995786 \\
2123    -3.8798232885209885 \\
2124    -3.935212239052557 \\
2125    -3.8943158467044894 \\
2126    -3.922317733191544 \\
2127    -3.964820092505377 \\
2128    -3.9354112055568877 \\
2129    -3.847598950197757 \\
2130    -3.9327787645555783 \\
2131    -3.932943497873761 \\
2132    -3.9091577409645097 \\
2133    -3.9490813812259087 \\
2134    -3.883117362324028 \\
2135    -3.7985697908042666 \\
2136    -3.973700546823946 \\
2137    -3.8757017951145856 \\
2138    -3.9070239019303967 \\
2139    -3.9989832663666998 \\
2140    -3.911325246424289 \\
2141    -3.821935803999636 \\
2142    -3.953040638229958 \\
2143    -3.9580546628860853 \\
2144    -3.9491160665252636 \\
2145    -3.9615766004584856 \\
2146    -3.878938032817877 \\
2147    -3.8244868225125566 \\
2148    -3.9163109671169503 \\
2149    -3.845975233807933 \\
2150    -3.989102187350579 \\
2151    -4.017948692231705 \\
2152    -3.935738340641419 \\
2153    -3.8310392710607313 \\
2154    -3.8943273690138005 \\
2155    -3.9207921047656646 \\
2156    -3.9043280823237883 \\
2157    -3.9398801318714627 \\
2158    -3.8383201415153954 \\
2159    -3.8413182821755365 \\
2160    -3.9401439011963735 \\
2161    -3.8963643550945997 \\
2162    -3.877499218238372 \\
2163    -3.998747278690107 \\
2164    -3.9365656862182403 \\
2165    -3.8581740203996153 \\
2166    -3.9152848796725133 \\
2167    -3.9512756380885596 \\
2168    -3.9034576868267536 \\
2169    -3.915657201766339 \\
2170    -3.8517213003465165 \\
2171    -3.869558097032602 \\
2172    -3.9752536687724582 \\
2173    -3.9110923410784206 \\
2174    -3.9021224432695845 \\
2175    -3.9472920922854255 \\
2176    -3.8856337763689797 \\
2177    -3.816503215668238 \\
2178    -3.9328540223232573 \\
2179    -3.984594143846923 \\
2180    -3.9027615261415876 \\
2181    -3.9375090596534736 \\
2182    -3.886719478153776 \\
2183    -3.8199101599392438 \\
2184    -3.9339250433746313 \\
2185    -3.8765794995649796 \\
2186    -3.9390488585223826 \\
2187    -3.9701665998753444 \\
2188    -3.9524671934863047 \\
2189    -3.8817838839375285 \\
2190    -3.8876404470295443 \\
2191    -3.926103685054039 \\
2192    -3.9361692491037075 \\
2193    -3.935150478463944 \\
2194    -3.879113623712367 \\
2195    -3.8347356049129364 \\
2196    -3.984554156249109 \\
2197    -3.8402050483145542 \\
2198    -3.878143241671782 \\
2199    -4.02130545464488 \\
2200    -3.9090377720042335 \\
2201    -3.804641736356091 \\
2202    -3.959757025637433 \\
2203    -3.8978141035834852 \\
2204    -3.9003957060490793 \\
2205    -3.9479971445114286 \\
2206    -3.867793874841717 \\
2207    -3.8684225885227996 \\
2208    -3.962400668390241 \\
2209    -3.880899448529332 \\
2210    -3.944720182882615 \\
2211    -3.9671029693503446 \\
2212    -3.925976553150757 \\
2213    -3.860752767034242 \\
2214    -3.935073243051781 \\
2215    -3.916002724067844 \\
2216    -3.9318253152904057 \\
2217    -3.9679978136878242 \\
2218    -3.8545856968847003 \\
2219    -3.8587522175928672 \\
2220    -3.9152969304261913 \\
2221    -3.8904558508490705 \\
2222    -3.9623864129261124 \\
2223    -4.009627510208372 \\
2224    -3.893232015943251 \\
2225    -3.7994423043085743 \\
2226    -3.892435694505013 \\
2227    -3.9493214588390626 \\
2228    -3.9650061360996594 \\
2229    -3.9514691545046516 \\
2230    -3.8496033216519647 \\
2231    -3.846265824820437 \\
2232    -3.9309712099214686 \\
2233    -3.9004537434120277 \\
2234    -3.950153579970215 \\
2235    -3.988407915917751 \\
2236    -3.903624855580439 \\
2237    -3.8700057492237625 \\
2238    -3.9084178120145534 \\
2239    -3.9241648929458117 \\
2240    -3.893247324136192 \\
2241    -3.9749197021321168 \\
2242    -3.8685694003281497 \\
2243    -3.8475497094517555 \\
2244    -3.9755031627386828 \\
2245    -3.9202127049690074 \\
2246    -3.8742826070874483 \\
2247    -3.936825080520007 \\
2248    -3.8690656399565473 \\
2249    -3.8234784529770933 \\
2250    -3.9385144291000205 \\
2251    -3.943979676858747 \\
2252    -3.941231973692236 \\
2253    -3.879407960272018 \\
2254    -3.9106538140108396 \\
2255    -3.8794214819112773 \\
2256    -3.9562302972978283 \\
2257    -3.9081383717062166 \\
2258    -3.935956598967864 \\
2259    -3.9859974732460857 \\
2260    -3.861237030303597 \\
2261    -3.7979353780859317 \\
2262    -3.9424628263873602 \\
2263    -3.960917938665403 \\
2264    -3.937006668570148 \\
2265    -3.920506240353267 \\
2266    -3.885749120717353 \\
2267    -3.8263910907732908 \\
2268    -3.931042166679762 \\
2269    -3.906998985462292 \\
2270    -3.934910785701397 \\
2271    -3.9636071734326204 \\
2272    -3.9281390220818446 \\
2273    -3.8740232604234275 \\
2274    -3.914446365392758 \\
2275    -3.9501592658270357 \\
2276    -3.9106430044310705 \\
2277    -3.935140829401673 \\
2278    -3.8299984495323587 \\
2279    -3.882261967863232 \\
2280    -3.949488695401983 \\
2281    -3.878037436548429 \\
2282    -3.9058231508128687 \\
2283    -3.9781740322260517 \\
2284    -3.899504916874119 \\
2285    -3.8697882179884737 \\
2286    -3.927190395217972 \\
2287    -3.984803392981875 \\
2288    -3.9009829991493388 \\
2289    -3.9139786805139876 \\
2290    -3.8983101485254434 \\
2291    -3.927421164079582 \\
2292    -3.954835352142874 \\
2293    -3.9182411356921554 \\
2294    -3.883208920656468 \\
2295    -3.9803814770544355 \\
2296    -3.9392319507581743 \\
2297    -3.8973046115056276 \\
2298    -3.9205873137947225 \\
2299    -3.997529973769924 \\
2300    -3.9354784133120186 \\
2301    -3.9857251319351428 \\
2302    -3.8681751483502045 \\
2303    -3.865114834780874 \\
2304    -3.917730055122994 \\
2305    -3.934518517669019 \\
2306    -3.894197802462265 \\
2307    -4.025196339585072 \\
2308    -3.9766529328394653 \\
2309    -3.868202049152411 \\
2310    -3.99137545338154 \\
2311    -3.9264946416585063 \\
2312    -3.9351297948688786 \\
2313    -3.9125521122603004 \\
2314    -3.9027231113906042 \\
2315    -3.885589654804237 \\
2316    -3.942354547253897 \\
2317    -3.915798572112022 \\
2318    -3.9072694003935147 \\
2319    -3.9631389605776213 \\
2320    -3.883915196312746 \\
2321    -3.859484407779879 \\
2322    -3.946496315726702 \\
2323    -3.949553673211493 \\
2324    -3.9487135672092153 \\
2325    -3.922837422404429 \\
2326    -3.917098069732373 \\
2327    -3.8122358431580543 \\
2328    -3.9292867005592425 \\
2329    -3.913403083479591 \\
2330    -3.9107783846327173 \\
2331    -3.9796354252151986 \\
2332    -3.9278322678605995 \\
2333    -3.8453495167053395 \\
2334    -3.9067349545894445 \\
2335    -3.9441530259238853 \\
2336    -3.880959204122972 \\
2337    -3.9267987096325263 \\
2338    -3.8928729370074024 \\
2339    -3.835333623024449 \\
2340    -3.9437294955014015 \\
2341    -3.9196789101682423 \\
2342    -3.9454877696034374 \\
2343    -4.022390737943212 \\
2344    -3.8876676153427643 \\
2345    -3.845063343268216 \\
2346    -3.9467122251719404 \\
2347    -3.9349729759110463 \\
2348    -3.924492023202516 \\
2349    -4.003338532959773 \\
2350    -3.8552437879265398 \\
2351    -3.8553174652597204 \\
2352    -3.9511715500864257 \\
2353    -3.8945602544275957 \\
2354    -3.9570416088140017 \\
2355    -3.9779855510980964 \\
2356    -3.8713719689270194 \\
2357    -3.867713377025942 \\
2358    -3.9027520263384825 \\
2359    -3.95633971119017 \\
2360    -3.9454297038759134 \\
2361    -3.959670590337609 \\
2362    -3.8959646781802753 \\
2363    -3.863924985071774 \\
2364    -3.944396604067684 \\
2365    -3.8533674775268554 \\
2366    -3.9408901964844443 \\
2367    -3.9482553112162293 \\
2368    -3.925287953046767 \\
2369    -3.8512224190211466 \\
2370    -3.9041686998976406 \\
2371    -3.9556614903793936 \\
2372    -3.866301620843803 \\
2373    -3.889990418178457 \\
2374    -3.899694563093961 \\
2375    -3.866584090508142 \\
2376    -3.949957812746648 \\
2377    -3.9095341692564456 \\
2378    -3.953777716144449 \\
2379    -3.9531335460412973 \\
2380    -3.921409663253496 \\
2381    -3.830613352236808 \\
2382    -3.9372086773483645 \\
2383    -3.9644693060795104 \\
2384    -3.938073502288136 \\
2385    -3.903587382010984 \\
2386    -3.8695351219973415 \\
2387    -3.797066921902745 \\
2388    -3.979145939672232 \\
2389    -3.898146336456377 \\
2390    -3.9350594505148044 \\
2391    -3.9967569845896964 \\
2392    -3.8804763623949827 \\
2393    -3.766860430516996 \\
2394    -3.92455053364906 \\
2395    -3.9236127928104896 \\
2396    -3.925830584915457 \\
2397    -3.948578356354592 \\
2398    -3.8648276931171393 \\
2399    -3.8616739549271593 \\
2400    -3.9167505205612962 \\
2401    -3.8804578074670584 \\
2402    -3.929274481752904 \\
2403    -4.013416653116307 \\
2404    -3.9035099600654983 \\
2405    -3.8484539661600685 \\
2406    -3.8724954355213828 \\
2407    -3.9189882625736416 \\
2408    -3.895012770285224 \\
2409    -3.9787242733795467 \\
2410    -3.820902172995367 \\
2411    -3.814145035835595 \\
2412    -3.904069867424905 \\
2413    -3.884856586112108 \\
2414    -3.8921508582573607 \\
2415    -3.9743964195287496 \\
2416    -3.9024451612698092 \\
2417    -3.8321148640849927 \\
2418    -3.9036456728835516 \\
2419    -3.9478637600590143 \\
2420    -3.8906078847207537 \\
2421    -3.9556340002956802 \\
2422    -3.859825976621152 \\
2423    -3.8680061339047667 \\
2424    -3.9510454618181807 \\
2425    -3.883315986495638 \\
2426    -3.9148158377917737 \\
2427    -3.944983723619114 \\
2428    -3.9349142489887745 \\
2429    -3.86484218620322 \\
2430    -3.9959881715909016 \\
2431    -3.9730206313007495 \\
2432    -3.946058085985033 \\
2433    -3.9557139500905483 \\
2434    -3.8685205998260956 \\
2435    -3.833038460025261 \\
2436    -3.9277792926810817 \\
2437    -3.9127666270950945 \\
2438    -3.9309081894354514 \\
2439    -3.952926553931228 \\
2440    -3.954165245171629 \\
2441    -3.841827575839101 \\
2442    -3.9255255773806614 \\
2443    -3.9665144066408895 \\
2444    -3.954808576348802 \\
2445    -3.9535848688826998 \\
2446    -3.8587248747786003 \\
2447    -3.8550334519979557 \\
2448    -3.968281830250783 \\
2449    -3.8836447256845545 \\
2450    -3.8998384722709263 \\
2451    -3.975293597642742 \\
2452    -3.9803461733031837 \\
2453    -3.8695046629676733 \\
2454    -3.9423123676339418 \\
2455    -3.9564215219074903 \\
2456    -3.8805947167063284 \\
2457    -3.9587522915954705 \\
2458    -3.8590731054451206 \\
2459    -3.8718045553966354 \\
2460    -3.971742080548243 \\
2461    -3.928632953427319 \\
2462    -3.9471418489794647 \\
2463    -3.9644177210772917 \\
2464    -3.889682339157048 \\
2465    -3.8818708896203296 \\
2466    -3.9737375786138442 \\
2467    -3.9687379046816904 \\
2468    -3.9299563520569047 \\
2469    -3.9669699997306904 \\
2470    -3.822840611881502 \\
2471    -3.8036076422206873 \\
2472    -3.9605943650682316 \\
2473    -3.91241246457013 \\
2474    -3.9391385760595927 \\
2475    -3.9841944724529226 \\
2476    -3.89676910454546 \\
2477    -3.8195151977600044 \\
2478    -3.904693507461971 \\
2479    -3.942428740868621 \\
2480    -3.9610908025895446 \\
2481    -3.942710641419629 \\
2482    -3.86793277894443 \\
2483    -3.860633350018413 \\
2484    -3.9580255280914534 \\
2485    -3.856716119012257 \\
2486    -3.9586843507296106 \\
2487    -4.030725848490113 \\
2488    -3.9278385658955424 \\
2489    -3.869803462667743 \\
2490    -3.947978050045572 \\
2491    -3.9248390885982505 \\
2492    -3.886866381334924 \\
2493    -3.9682065748484083 \\
2494    -3.8796755962269467 \\
2495    -3.8541535309408426 \\
2496    -3.9716893177208297 \\
2497    -3.8743068498026214 \\
2498    -3.901043430107685 \\
2499    -3.99118893081764 \\
		};
%		\addlegendentry{\small \tpK}
		
		\addplot[color=blue!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
0    1.4011117687192245 \\
1    1.383939038050575 \\
2    1.3663561035152285 \\
3    1.3489695810023583 \\
4    1.3313000821864691 \\
5    1.3140811801334418 \\
6    1.2967317165740444 \\
7    1.279195398050205 \\
8    1.2616417013794505 \\
9    1.244433173153949 \\
10    1.226811151948584 \\
11    1.2095325083651858 \\
12    1.1921671147467012 \\
13    1.1749036863610673 \\
14    1.1573946730033835 \\
15    1.1399875971998243 \\
16    1.122637185325663 \\
17    1.1053634524495601 \\
18    1.0879252036325728 \\
19    1.0708214340653637 \\
20    1.053150134906966 \\
21    1.035881739251427 \\
22    1.0187816643985206 \\
23    1.0012335547268274 \\
24    0.9840603626300273 \\
25    0.9668080815105043 \\
26    0.9494054840302777 \\
27    0.932158005607345 \\
28    0.9147965017976968 \\
29    0.8976927476762359 \\
30    0.8802597044947335 \\
31    0.8632230048743281 \\
32    0.8459070247814493 \\
33    0.82861940923569 \\
34    0.8115225929763026 \\
35    0.794311488662841 \\
36    0.7769766219258242 \\
37    0.7598461818151394 \\
38    0.7426224973972697 \\
39    0.7253672915311442 \\
40    0.7083193267352909 \\
41    0.6910236118101599 \\
42    0.6738905420360205 \\
43    0.656815028041594 \\
44    0.6397246076756924 \\
45    0.6224873303261624 \\
46    0.6055345525673248 \\
47    0.5882202438057337 \\
48    0.5710946480992135 \\
49    0.5540923239152077 \\
50    0.5368212324824836 \\
51    0.5197366529710881 \\
52    0.5030547504437889 \\
53    0.485658043003008 \\
54    0.46847684690380476 \\
55    0.45154552236210566 \\
56    0.4345051458487678 \\
57    0.4172437460700855 \\
58    0.40025974336129133 \\
59    0.38333038620319815 \\
60    0.3662454918172786 \\
61    0.3491235378865573 \\
62    0.3321838366588225 \\
63    0.3148544817945412 \\
64    0.2982881761382389 \\
65    0.2810706410622796 \\
66    0.26428795025071206 \\
67    0.24735481093988262 \\
68    0.23015222073053065 \\
69    0.21301455402033556 \\
70    0.1959086144165812 \\
71    0.17938139176438928 \\
72    0.16268558918782008 \\
73    0.14535802184342708 \\
74    0.12822640425558227 \\
75    0.11156544646845587 \\
76    0.0943194803881062 \\
77    0.07761514945501227 \\
78    0.06067465907838854 \\
79    0.04367689047321903 \\
80    0.026902158622539588 \\
81    0.010207640369284515 \\
82    -0.007367281715138295 \\
83    -0.02385941516421439 \\
84    -0.040357308390566685 \\
85    -0.05675435380740267 \\
86    -0.07414154522256 \\
87    -0.09159252840396816 \\
88    -0.10861167746457555 \\
89    -0.12457195559374076 \\
90    -0.14196843094358358 \\
91    -0.15860293444674495 \\
92    -0.17547629202340206 \\
93    -0.1921110120630059 \\
94    -0.2094115624130163 \\
95    -0.2257703656428977 \\
96    -0.24271121839466792 \\
97    -0.2592686640271691 \\
98    -0.2761881076454134 \\
99    -0.2932267068607315 \\
100    -0.3094845935805026 \\
101    -0.32615152251463697 \\
102    -0.3433619749067905 \\
103    -0.3605335561294192 \\
104    -0.37696828126370907 \\
105    -0.3932695924930377 \\
106    -0.41021318113773225 \\
107    -0.4268000085048273 \\
108    -0.4435297131856701 \\
109    -0.45995649300762725 \\
110    -0.47745683219207935 \\
111    -0.4936027833173673 \\
112    -0.5101475179108569 \\
113    -0.5274790840914203 \\
114    -0.5446768163833872 \\
115    -0.560974589014191 \\
116    -0.5777823474357832 \\
117    -0.5938124191170716 \\
118    -0.6107391350507478 \\
119    -0.627413286579412 \\
120    -0.6439385108388554 \\
121    -0.6606063935105737 \\
122    -0.6778005063269973 \\
123    -0.6946721674375128 \\
124    -0.7110927314196597 \\
125    -0.7273510086463594 \\
126    -0.7433559087842587 \\
127    -0.7601977060183045 \\
128    -0.77726460763847 \\
129    -0.7940689598294745 \\
130    -0.8105695327839173 \\
131    -0.8271510866807203 \\
132    -0.8432032991624734 \\
133    -0.8591628796012433 \\
134    -0.8768598859770265 \\
135    -0.8933646624097537 \\
136    -0.9092346726753762 \\
137    -0.9266633468295296 \\
138    -0.9427301759766316 \\
139    -0.9593650537472068 \\
140    -0.9768913903955209 \\
141    -0.9930277127277317 \\
142    -1.0082903144049105 \\
143    -1.0251743376932703 \\
144    -1.0415747306299556 \\
145    -1.05859508653762 \\
146    -1.0763443231581418 \\
147    -1.0919460185391496 \\
148    -1.1083729185154734 \\
149    -1.1249199859522703 \\
150    -1.1417667275103913 \\
151    -1.1581377969666067 \\
152    -1.174124732608365 \\
153    -1.1912293774981935 \\
154    -1.2073651755534263 \\
155    -1.2217220246817595 \\
156    -1.2404512755262485 \\
157    -1.2566485522033974 \\
158    -1.2729705584676752 \\
159    -1.288468970842251 \\
160    -1.3059355869093927 \\
161    -1.3232331955801646 \\
162    -1.3380530038595078 \\
163    -1.3539828603886055 \\
164    -1.371529179075712 \\
165    -1.3878443531740838 \\
166    -1.4037258412341744 \\
167    -1.4213600667537927 \\
168    -1.4378577940360266 \\
169    -1.4540702919192379 \\
170    -1.470015624334838 \\
171    -1.4868230776559999 \\
172    -1.502746192212639 \\
173    -1.5185298597894077 \\
174    -1.5359969840283567 \\
175    -1.5505087997696752 \\
176    -1.5681509859395246 \\
177    -1.5857095531385665 \\
178    -1.6008892724320858 \\
179    -1.6163641947259957 \\
180    -1.633857410683196 \\
181    -1.6499509190851207 \\
182    -1.6634131276794764 \\
183    -1.6827426570141297 \\
184    -1.6991052262910704 \\
185    -1.7143414531685548 \\
186    -1.7295071621594036 \\
187    -1.748269715973538 \\
188    -1.7623408383061263 \\
189    -1.7777487834957728 \\
190    -1.796953936167882 \\
191    -1.8110037316337049 \\
192    -1.8283772175633402 \\
193    -1.8457059911870035 \\
194    -1.8630605838504253 \\
195    -1.8750561010774172 \\
196    -1.8942918527066401 \\
197    -1.9098980351213193 \\
198    -1.926776209604071 \\
199    -1.943953947529264 \\
200    -1.9601288410162696 \\
201    -1.975147009526646 \\
202    -1.992861251441376 \\
203    -2.0094563262990652 \\
204    -2.024888471519232 \\
205    -2.0396997117688627 \\
206    -2.0579055471013943 \\
207    -2.0731995147979414 \\
208    -2.0888762362725015 \\
209    -2.1067697905260663 \\
210    -2.1226342192629795 \\
211    -2.137198262091058 \\
212    -2.1539904508636036 \\
213    -2.1715125481692397 \\
214    -2.1834776530971767 \\
215    -2.2033649069207244 \\
216    -2.219693710543763 \\
217    -2.2326902131778423 \\
218    -2.2515341242337152 \\
219    -2.2687179899029544 \\
220    -2.281178254043603 \\
221    -2.299382950446972 \\
222    -2.3143292444601116 \\
223    -2.3306141679213392 \\
224    -2.3484233827984533 \\
225    -2.364288967058642 \\
226    -2.3790916703999843 \\
227    -2.396530116894647 \\
228    -2.4134495457510345 \\
229    -2.428131327221976 \\
230    -2.443901188893613 \\
231    -2.4615274215155476 \\
232    -2.4781595759329047 \\
233    -2.493360513751733 \\
234    -2.5100322748095523 \\
235    -2.524121071526146 \\
236    -2.5412834457020748 \\
237    -2.557259542414534 \\
238    -2.5720227750047497 \\
239    -2.590748713379101 \\
240    -2.607166449345392 \\
241    -2.6201551413471025 \\
242    -2.638821719588021 \\
243    -2.6534788837753447 \\
244    -2.6668647441811344 \\
245    -2.6847573465460535 \\
246    -2.7026530093796652 \\
247    -2.7168175384683297 \\
248    -2.729122542364107 \\
249    -2.749396877288312 \\
250    -2.763682364926422 \\
251    -2.7829146722967693 \\
252    -2.799397542570908 \\
253    -2.813226369554478 \\
254    -2.8226852345435853 \\
255    -2.839970725997441 \\
256    -2.863849725156189 \\
257    -2.875265225089002 \\
258    -2.894094488821098 \\
259    -2.911539352209446 \\
260    -2.9211994995649833 \\
261    -2.942112168344791 \\
262    -2.9597908475585233 \\
263    -2.9763672326672967 \\
264    -2.990338624713864 \\
265    -3.0076429451696787 \\
266    -3.0212360225627513 \\
267    -3.029430086799913 \\
268    -3.054801474551155 \\
269    -3.069607544341466 \\
270    -3.0862044445703485 \\
271    -3.103602554506674 \\
272    -3.1171065752305327 \\
273    -3.133918915960088 \\
274    -3.130915777579183 \\
275    -3.1562865259523543 \\
276    -3.1838661031075217 \\
277    -3.19962059228119 \\
278    -3.214595296105784 \\
279    -3.229796072657272 \\
280    -3.2456436340405332 \\
281    -3.24672951372724 \\
282    -3.2465316901792325 \\
283    -3.2951603157617364 \\
284    -3.311216571799518 \\
285    -3.3271933802657414 \\
286    -3.3257947980212235 \\
287    -3.348514445357673 \\
288    -3.3733009564761813 \\
289    -3.382186118722979 \\
290    -3.3897540061598215 \\
291    -3.422491944692577 \\
292    -3.436018595433464 \\
293    -3.4530974850968876 \\
294    -3.4703067298874495 \\
295    -3.4723000297160214 \\
296    -3.5024374538034424 \\
297    -3.5114324363589 \\
298    -3.523470736481331 \\
299    -3.549690440438234 \\
300    -3.5655438145364418 \\
301    -3.5796120985492155 \\
302    -3.5970542174772664 \\
303    -3.613150193627343 \\
304    -3.629010512331012 \\
305    -3.644821774077116 \\
306    -3.651438848426269 \\
307    -3.6760515607749693 \\
308    -3.6769760300363545 \\
309    -3.708150913737016 \\
310    -3.7241984949959592 \\
311    -3.7377520196698635 \\
312    -3.755747233234222 \\
313    -3.770299184720974 \\
314    -3.78745361593173 \\
315    -3.7738880254956237 \\
316    -3.8189884041410314 \\
317    -3.820703301105471 \\
318    -3.8505450162256376 \\
319    -3.8623369629643007 \\
320    -3.882221172291998 \\
321    -3.8891631210016366 \\
322    -3.913907856176121 \\
323    -3.925307466040943 \\
324    -3.945558741965795 \\
325    -3.951666949995973 \\
326    -3.9772159530515134 \\
327    -3.9930206112468576 \\
328    -3.9930206112468576 \\
329    -3.9930206112468576 \\
330    -4.005293571345098 \\
331    -4.024635110488926 \\
332    -4.03515587916369 \\
333    -4.056244666578733 \\
334    -4.0333572895306435 \\
335    -4.087895852927049 \\
336    -4.103679234933953 \\
337    -4.119460187849837 \\
338    -4.135242008392339 \\
339    -4.151013855181776 \\
340    -4.166791357720913 \\
341    -4.1825572972083505 \\
342    -4.1983305123895756 \\
343    -4.214090589038787 \\
344    -4.229859552441053 \\
345    -4.245613810285188 \\
346    -4.261378557150546 \\
347    -4.277127039795775 \\
348    -4.292887605029875 \\
349    -4.308630355659799 \\
350    -4.324386773832552 \\
351    -4.3401238352125455 \\
352    -4.3558761405587925 \\
353    -4.37160755504036 \\
354    -4.387355781460609 \\
355    -4.403081590985735 \\
356    -4.418825772047022 \\
357    -4.434546018152532 \\
358    -4.450286187089242 \\
359    -4.466000910911108 \\
360    -4.481737100625941 \\
361    -4.497446342903511 \\
362    -4.513178585968455 \\
363    -4.528882387048868 \\
364    -4.544610715706242 \\
365    -4.560309115548605 \\
366    -4.57603356171217 \\
367    -4.591726599891845 \\
368    -4.607447195147901 \\
369    -4.6231349108607445 \\
370    -4.638851686469375 \\
371    -4.654538082965708 \\
372    -4.6702470987191615 \\
373    -4.685924280023249 \\
374    -4.701633512039047 \\
375    -4.717309993874556 \\
376    -4.733010968435634 \\
377    -4.748682547360387 \\
378    -4.764379549719745 \\
379    -4.780046255492104 \\
380    -4.795739319592656 \\
381    -4.811401185211622 \\
382    -4.827090344630655 \\
383    -4.842747402792312 \\
384    -4.8584326907391215 \\
385    -4.874084973839941 \\
386    -4.889766423158001 \\
387    -4.905413963298391 \\
388    -4.921091606467554 \\
389    -4.936734435455089 \\
390    -4.952408304593948 \\
391    -4.968046453946809 \\
392    -4.983716580814884 \\
393    -4.999350081765158 \\
394    -5.015016497765226 \\
395    -5.030645381262206 \\
396    -5.0463081174427185 \\
397    -5.061932414156207 \\
398    -5.077591501213532 \\
399    -5.093214193174098 \\
400    -5.108866710630653 \\
401    -5.124481916210206 \\
402    -5.140133798256381 \\
403    -5.155747877209313 \\
404    -5.171392824851811 \\
405    -5.187003458439137 \\
406    -5.202643845564118 \\
407    -5.218249422340101 \\
408    -5.2338869190520745 \\
409    -5.249493024984976 \\
410    -5.2651220911929535 \\
411    -5.28072431563268 \\
412    -5.296349419651134 \\
413    -5.311947785552944 \\
414    -5.327568960987458 \\
415    -5.3431634914294195 \\
416    -5.3587807714582585 \\
417    -5.374371489363243 \\
418    -5.389984906737795 \\
419    -5.405571834874973 \\
420    -5.421181421923515 \\
421    -5.436764582910158 \\
422    -5.452370371541875 \\
423    -5.467949787844845 \\
424    -5.48355180955385 \\
425    -5.499127503491208 \\
426    -5.514725789360336 \\
427    -5.530297783103035 \\
428    -5.545892363807957 \\
429    -5.5614606793811925 \\
430    -5.5770515851942335 \\
431    -5.592616244479262 \\
432    -5.608203505273428 \\
433    -5.623764530008766 \\
434    -5.639348175261525 \\
435    -5.654905587044732 \\
436    -5.6704856458420325 \\
437    -5.686039466131013 \\
438    -5.701615967171144 \\
439    -5.717171405266818 \\
440    -5.732739182106774 \\
441    -5.7482914475046885 \\
442    -5.763855330881924 \\
443    -5.779404446835541 \\
444    -5.794964464434839 \\
445    -5.810510451693265 \\
446    -5.826066630882229 \\
447    -5.8416095100132415 \\
448    -5.857161877842753 \\
449    -5.872701669235172 \\
450    -5.888250252442182 \\
451    -5.903786976308177 \\
452    -5.919331801318585 \\
453    -5.934865477695832 \\
454    -5.950406570627168 \\
455    -5.965937219381084 \\
456    -5.98147460604547 \\
457    -5.997002246871304 \\
458    -6.012535952778331 \\
459    -6.028060605203396 \\
460    -6.043590655562627 \\
461    -6.059112338948425 \\
462    -6.074638758672559 \\
463    -6.090159555279563 \\
464    -6.10568030827787 \\
465    -6.121196103076246 \\
466    -6.136715337991502 \\
467    -6.152232932690893 \\
468    -6.167743886246081 \\
469    -6.183258927844796 \\
470    -6.198765999461106 \\
471    -6.214278503049073 \\
472    -6.229781715969555 \\
473    -6.245291700145069 \\
474    -6.260791077375952 \\
475    -6.2763002749146715 \\
476    -6.291794130697555 \\
477    -6.307299119617074 \\
478    -6.322790896218198 \\
479    -6.338295400178465 \\
480    -6.353781434993168 \\
481    -6.369283610543829 \\
482    -6.384765769282002 \\
483    -6.400265637571838 \\
484    -6.415743944737681 \\
485    -6.43124152079398 \\
486    -6.446716000625846 \\
487    -6.462211299337926 \\
488    -6.477681975808229 \\
489    -6.493175011929251 \\
490    -6.508641908747131 \\
491    -6.524132696896139 \\
492    -6.539595837509897 \\
493    -6.5550843921733195 \\
494    -6.570543799772843 \\
495    -6.586030135306359 \\
496    -6.60148583282584 \\
497    -6.616969963456278 \\
498    -6.632421973576309 \\
499    -6.64790391340329 \\
500    -6.663352258554082 \\
501    -6.678832021551694 \\
502    -6.694276723914796 \\
503    -6.7097543239332245 \\
504    -6.7251954054442855 \\
505    -6.7406708562117075 \\
506    -6.7561083385631315 \\
507    -6.771581653686823 \\
508    -6.787015558329652 \\
509    -6.802486751298243 \\
510    -6.817917099445301 \\
511    -6.833386183629922 \\
512    -6.848812996257807 \\
513    -6.864279984913824 \\
514    -6.879703282765235 \\
515    -6.895168189033782 \\
516    -6.91058799261964 \\
517    -6.926050829528683 \\
518    -6.9414671591313075 \\
519    -6.956927939597785 \\
520    -6.97234081527288 \\
521    -6.987799552103913 \\
522    -7.003208993682264 \\
523    -7.01866569957657 \\
524    -7.034071726667226 \\
525    -7.049526414216369 \\
526    -7.064929046208752 \\
527    -7.080381727898893 \\
528    -7.095782692931106 \\
529    -7.111231668668538 \\
530    -7.126627563231881 \\
531    -7.142076275317428 \\
532    -7.157470852421026 \\
533    -7.172915563356238 \\
534    -7.1883069799224 \\
535    -7.203749572564194 \\
536    -7.219141026387261 \\
537    -7.234578326308066 \\
538    -7.249963465749622 \\
539    -7.265401858695646 \\
540    -7.280787427839751 \\
541    -7.296220186707847 \\
542    -7.311604900772585 \\
543    -7.327033340284431 \\
544    -7.3424130752762204 \\
545    -7.357841355728322 \\
546    -7.373220578294122 \\
547    -7.388644249206077 \\
548    -7.404020751513804 \\
549    -7.41944205555323 \\
550    -7.434815851401428 \\
551    -7.450234802098983 \\
552    -7.465605906137519 \\
553    -7.481022516931576 \\
554    -7.496390943627568 \\
555    -7.511805227860138 \\
556    -7.527170991502021 \\
557    -7.542582962418876 \\
558    -7.557946077117782 \\
559    -7.5733557478690425 \\
560    -7.588717198674647 \\
561    -7.604123613275039 \\
562    -7.61948146561719 \\
563    -7.6348865796978345 \\
564    -7.650244825802676 \\
565    -7.6656446726172565 \\
566    -7.680998532974809 \\
567    -7.6963979206910444 \\
568    -7.711751444273273 \\
569    -7.727146340762476 \\
570    -7.742498773941763 \\
571    -7.757889962248529 \\
572    -7.773238811665717 \\
573    -7.788628806761003 \\
574    -7.803976788755588 \\
575    -7.81936289977172 \\
576    -7.834707126173283 \\
577    -7.850092270656887 \\
578    -7.865435842856204 \\
579    -7.880816935490456 \\
580    -7.896158318965414 \\
581    -7.911536921269856 \\
582    -7.9268761268411385 \\
583    -7.942252253302211 \\
584    -7.957589290748012 \\
585    -7.972962955748992 \\
586    -7.988297834722117 \\
587    -8.003669052535635 \\
588    -8.019001782566024 \\
589    -8.034370567356323 \\
590    -8.04970115785068 \\
591    -8.065067523674767 \\
592    -8.08039598392084 \\
593    -8.095759944728078 \\
594    -8.111086283895363 \\
595    -8.126447853528273 \\
596    -8.141772080668892 \\
597    -8.157131272865454 \\
598    -8.172453396916593 \\
599    -8.18781022531108 \\
600    -8.20313025509679 \\
601    -8.218484733218816 \\
602    -8.233802677450715 \\
603    -8.24915481872773 \\
604    -8.264470686008545 \\
605    -8.279820503764915 \\
606    -8.295134302587648 \\
607    -8.31048181004884 \\
608    -8.325793548799151 \\
609    -8.341138759089132 \\
610    -8.356448446049482 \\
611    -8.371791372192565 \\
612    -8.387099015538428 \\
613    -8.402439670461064 \\
614    -8.417745278266645 \\
615    -8.433083674797224 \\
616    -8.448387255037737 \\
617    -8.463723405906567 \\
618    -8.479026132383279 \\
619    -8.49435888521971 \\
620    -8.509658427511962 \\
621    -8.524990130482413 \\
622    -8.54028904071316 \\
623    -8.555617160165111 \\
624    -8.570916310886856 \\
625    -8.586239989129439 \\
626    -8.601535115648923 \\
627    -8.616858648141447 \\
628    -8.632154280839298 \\
629    -8.64747313645648 \\
630    -8.662767022802129 \\
631    -8.678083485275026 \\
632    -8.693375627730797 \\
633    -8.708689710960101 \\
634    -8.723980114823567 \\
635    -8.73929183262464 \\
636    -8.754581878594117 \\
637    -8.769889873220786 \\
638    -8.785176805294263 \\
639    -8.800483838652994 \\
640    -8.815770664574522 \\
641    -8.831073759607381 \\
642    -8.846357242850045 \\
643    -8.861659646053816 \\
644    -8.876943273951394 \\
645    -8.892241520952737 \\
646    -8.907523557166591 \\
647    -8.922819395743922 \\
648    -8.93809984867005 \\
649    -8.953393291487917 \\
650    -8.968672166268606 \\
651    -8.983963225916124 \\
652    -8.999240527605373 \\
653    -9.014529216594022 \\
654    -9.029804950167131 \\
655    -9.045091280927664 \\
656    -9.060365451280607 \\
657    -9.07564943617135 \\
658    -9.090922048116056 \\
659    -9.106203699414257 \\
660    -9.121474757687146 \\
661    -9.13675408759615 \\
662    -9.152023596855704 \\
663    -9.167300617504836 \\
664    -9.182568582332554 \\
665    -9.197843305771492 \\
666    -9.213109730674192 \\
667    -9.228382168885439 \\
668    -9.243647058296222 \\
669    -9.258917223180909 \\
670    -9.274180581459145 \\
671    -9.28944848485247 \\
672    -9.304710316285796 \\
673    -9.31997596994129 \\
674    -9.335236278746082 \\
675    -9.350499694353527 \\
676    -9.365758484679011 \\
677    -9.381019673852121 \\
678    -9.396276949779717 \\
679    -9.411535924063582 \\
680    -9.426791689598433 \\
681    -9.442048460465399 \\
682    -9.457302719559966 \\
683    -9.472557298410992 \\
684    -9.48781005493793 \\
685    -9.503062453111205 \\
686    -9.51831371088639 \\
687    -9.533563939643942 \\
688    -9.548813702412728 \\
689    -9.564061772946154 \\
690    -9.579310044404691 \\
691    -9.594555967851512 \\
692    -9.609802751616524 \\
693    -9.62504653903054 \\
694    -9.64029183866938 \\
695    -9.655533501043717 \\
696    -9.670777320065756 \\
697    -9.686016868329748 \\
698    -9.701259210173287 \\
699    -9.71649665518447 \\
700    -9.731737523238058 \\
701    -9.74697287579213 \\
702    -9.762212273378218 \\
703    -9.777445544208849 \\
704    -9.79268347460978 \\
705    -9.80791467438027 \\
706    -9.823151140803121 \\
707    -9.838380280110757 \\
708    -9.853615285725276 \\
709    -9.86884237511556 \\
710    -9.884075923028357 \\
711    -9.899300972971528 \\
712    -9.91453306623295 \\
713    -9.929756087138013 \\
714    -9.944986728743581 \\
715    -9.960210785467746 \\
716    -9.975436930616809 \\
717    -9.990655908561056 \\
718    -10.005883660124416 \\
719    -10.021104124301349 \\
720    -10.03632695387803 \\
721    -10.05154562841429 \\
722    -10.066766803966942 \\
723    -10.081983703657324 \\
724    -10.097203230557584 \\
725    -10.112418362952653 \\
726    -10.127636246517534 \\
727    -10.142849619152772 \\
728    -10.158065864616034 \\
729    -10.173277484991718 \\
730    -10.188492097519704 \\
731    -10.203701973067124 \\
732    -10.218914957754148 \\
733    -10.234123095912496 \\
734    -10.249334457792203 \\
735    -10.264540865943411 \\
736    -10.279750609966849 \\
737    -10.294955295446288 \\
738    -10.310163426509673 \\
739    -10.325366396631564 \\
740    -10.340572919568135 \\
741    -10.355774181605216 \\
742    -10.370979101168134 \\
743    -10.386178662360914 \\
744    -10.401381983246553 \\
745    -10.416579850803242 \\
746    -10.431781577650481 \\
747    -10.446977758733151 \\
748    -10.462177896109067 \\
749    -10.4773723978557 \\
750    -10.492570950254697 \\
751    -10.50776377976274 \\
752    -10.522960751641937 \\
753    -10.538151915984802 \\
754    -10.553347311727691 \\
755    -10.568536817946589 \\
756    -10.583730641865362 \\
757    -10.598918496945675 \\
758    -10.614110753331264 \\
759    -10.629296964224467 \\
760    -10.644487657274532 \\
761    -10.659672230933804 \\
762    -10.674861364779481 \\
763    -10.690044308075496 \\
764    -10.705231886847354 \\
765    -10.720413206682913 \\
766    -10.735599234398666 \\
767    -10.750778937583508 \\
768    -10.765963418229484 \\
769    -10.781141511569503 \\
770    -10.796324449052149 \\
771    -10.811500939317039 \\
772    -10.82668233753984 \\
773    -10.841857231460299 \\
774    -10.857037094207111 \\
775    -10.872210398471438 \\
776    -10.887388729554862 \\
777    -10.902560450867625 \\
778    -10.917740256942286 \\
779    -10.932907398105014 \\
780    -10.948082668197388 \\
781    -10.963251249981035 \\
782    -10.978431873252019 \\
783    -10.993591989363201 \\
784    -11.00876798453102 \\
785    -11.023929674608002 \\
786    -11.039108095306656 \\
787    -11.054264250703046 \\
788    -11.069441583348421 \\
789    -11.084595769151283 \\
790    -11.099772002392752 \\
791    -11.114924228068833 \\
792    -11.130099362473716 \\
793    -11.145249637385014 \\
794    -11.16042367349832 \\
795    -11.175572006954614 \\
796    -11.19074494530243 \\
797    -11.205891346547629 \\
798    -11.221063187654641 \\
799    -11.23620766588529 \\
800    -11.25137841024252 \\
801    -11.266520974552398 \\
802    -11.281690622661177 \\
803    -11.296831282100637 \\
804    -11.311999834449926 \\
805    -11.327138598014026 \\
806    -11.342306055071557 \\
807    -11.35744293168648 \\
808    -11.372609293943997 \\
809    -11.387744292442665 \\
810    -11.402909560317992 \\
811    -11.418042689554234 \\
812    -11.43320686348971 \\
813    -11.44833813217566 \\
814    -11.463501212639764 \\
815    -11.478630629441184 \\
816    -11.493792616831676 \\
817    -11.508920190351171 \\
818    -11.524081085115547 \\
819    -11.539206823941871 \\
820    -11.554366626390427 \\
821    -11.56949053899065 \\
822    -11.58464924961217 \\
823    -11.59977134444706 \\
824    -11.614928963558521 \\
825    -11.630049248991508 \\
826    -11.645205776988066 \\
827    -11.660324261339282 \\
828    -11.675479698639835 \\
829    -11.69059639012644 \\
830    -11.705750736988712 \\
831    -11.720865643877717 \\
832    -11.736018900759566 \\
833    -11.751132031186588 \\
834    -11.766284198306582 \\
835    -11.781397418127817 \\
836    -11.796546639642614 \\
837    -11.811656232980674 \\
838    -11.826806227647634 \\
839    -11.841916253114357 \\
840    -11.857062970125455 \\
841    -11.872169057978121 \\
842    -11.887316881564399 \\
843    -11.902423744607706 \\
844    -11.917567958319172 \\
845    -11.932673254753773 \\
846    -11.947816213243259 \\
847    -11.962919950439419 \\
848    -11.978061654102651 \\
849    -11.993163839849858 \\
850    -12.008304288894742 \\
851    -12.023404930810528 \\
852    -12.038544125545242 \\
853    -12.053643231252273 \\
854    -12.068781171974072 \\
855    -12.083878749037986 \\
856    -12.099015436089715 \\
857    -12.114114807593168 \\
858    -12.129248216744449 \\
859    -12.144340133975966 \\
860    -12.159480670267907 \\
861    -12.17456866142933 \\
862    -12.18970693583351 \\
863    -12.204791546463712 \\
864    -12.219930444337693 \\
865    -12.235014780952433 \\
866    -12.250151187857533 \\
867    -12.265233715778423 \\
868    -12.28036918234124 \\
869    -12.295449909403661 \\
870    -12.310584433754059 \\
871    -12.325663369265792 \\
872    -12.340796949707064 \\
873    -12.355874102824238 \\
874    -12.371006737640922 \\
875    -12.38608211749761 \\
876    -12.401213805035674 \\
877    -12.416287420593147 \\
878    -12.43141815897835 \\
879    -12.446490019185187 \\
880    -12.461619806885286 \\
881    -12.47668992083013 \\
882    -12.491818756029312 \\
883    -12.506887132424128 \\
884    -12.522015013491176 \\
885    -12.537081661200688 \\
886    -12.552208586377503 \\
887    -12.56727351405806 \\
888    -12.58239948161824 \\
889    -12.597462697947494 \\
890    -12.61258770641225 \\
891    -12.62764922012887 \\
892    -12.642773267604236 \\
893    -12.657833087277723 \\
894    -12.672956172305703 \\
895    -12.688014306299424 \\
896    -12.703136427034266 \\
897    -12.718192883936027 \\
898    -12.733314038796639 \\
899    -12.74836882697708 \\
900    -12.763489014371862 \\
901    -12.778542142318067 \\
902    -12.793661360609995 \\
903    -12.808712836382204 \\
904    -12.823831083803181 \\
905    -12.838880915779852 \\
906    -12.853998190591597 \\
907    -12.869046386944786 \\
908    -12.884162687855673 \\
909    -12.899209256745023 \\
910    -12.91432458186105 \\
911    -12.929369531301095 \\
912    -12.944483879224327 \\
913    -12.959527217444812 \\
914    -12.974640586695319 \\
915    -12.989687220767884 \\
916    -13.004794698633333 \\
917    -13.019834835715937 \\
918    -13.034946248018088 \\
919    -13.04999034420705 \\
920    -13.065095192505359 \\
921    -13.080137074333026 \\
922    -13.095241585389216 \\
923    -13.11028315907053 \\
924    -13.125385380210288 \\
925    -13.140428181929247 \\
926    -13.15552662714417 \\
927    -13.17056570627262 \\
928    -13.18566530253582 \\
929    -13.200705973353864 \\
930    -13.215801429200216 \\
931    -13.230838027796711 \\
932    -13.245935003302911 \\
933    -13.260973561001995 \\
934    -13.276066034291421 \\
935    -13.291103539887551 \\
936    -13.306194519883034 \\
937    -13.32123098258191 \\
938    -13.336320470870504 \\
939    -13.35135589491168 \\
940    -13.366443893276202 \\
941    -13.381478283018014 \\
942    -13.396564793734868 \\
943    -13.411598153158302 \\
944    -13.426683178075725 \\
945    -13.441715511292479 \\
946    -13.456799051765094 \\
947    -13.471830362861382 \\
948    -13.486912420792745 \\
949    -13.501942713916076 \\
950    -13.51702329138806 \\
951    -13.532052570664948 \\
952    -13.547131668980224 \\
953    -13.562159938007465 \\
954    -13.577237559395265 \\
955    -13.592264822653057 \\
956    -13.607340968510611 \\
957    -13.622367229447491 \\
958    -13.637441901488081 \\
959    -13.652467164140974 \\
960    -13.66754036436515 \\
961    -13.682564633162292 \\
962    -13.697636362827067 \\
963    -13.712659641023283 \\
964    -13.727729901823512 \\
965    -13.742752193352134 \\
966    -13.757820987263203 \\
967    -13.772842296022889 \\
968    -13.787909624193382 \\
969    -13.802929954199689 \\
970    -13.81799581908598 \\
971    -13.833015174244306 \\
972    -13.848079576219314 \\
973    -13.863097959348938 \\
974    -13.878160900507492 \\
975    -13.893178315821059 \\
976    -13.908239798312492 \\
977    -13.92325625037417 \\
978    -13.938316274981387 \\
979    -13.953333839975468 \\
980    -13.968390339063912 \\
981    -13.983404861385775 \\
982    -13.998461984910506 \\
983    -14.01347795446283 \\
984    -14.028531223170237 \\
985    -14.043543831756004 \\
986    -14.05859805983127 \\
987    -14.07361244522581 \\
988    -14.088662492948156 \\
989    -14.103676092543324 \\
990    -14.118724528573187 \\
991    -14.133737346246717 \\
992    -14.148784172722388 \\
993    -14.163796211361651 \\
994    -14.178841432069678 \\
995    -14.19385269412492 \\
996    -14.208896310097481 \\
997    -14.22390679831102 \\
998    -14.238948811969381 \\
999    -14.25395852814401 \\
1000    -14.268998942283432 \\
1001    -14.284007889105256 \\
1002    -14.2990467060045 \\
1003    -14.314054885631515 \\
1004    -14.329092108118674 \\
1005    -14.344099523888662 \\
1006    -14.359135154295432 \\
1007    -14.374141808349538 \\
1008    -14.389175849451568 \\
1009    -14.404181743436755 \\
1010    -14.419214195687712 \\
1011    -14.43421933352496 \\
1012    -14.449250201047093 \\
1013    -14.464254583527696 \\
1014    -14.47928386813644 \\
1015    -14.494287499297048 \\
1016    -14.509315204043968 \\
1017    -14.52431808477651 \\
1018    -14.539344211030812 \\
1019    -14.554346344669815 \\
1020    -14.569370894545091 \\
1021    -14.584372282788136 \\
1022    -14.599395259263503 \\
1023    -14.614395905008726 \\
1024    -14.629417309172883 \\
1025    -14.644417213953293 \\
1026    -14.659437048995775 \\
1027    -14.674436216491774 \\
1028    -14.689454483230964 \\
1029    -14.704452913687252 \\
1030    -14.719469615824 \\
1031    -14.73446731446536 \\
1032    -14.749482453272295 \\
1033    -14.764479420860022 \\
1034    -14.779493000353677 \\
1035    -14.794489238975475 \\
1036    -14.809501258948128 \\
1037    -14.824496770071757 \\
1038    -14.839507232125682 \\
1039    -14.854502019584194 \\
1040    -14.869510928373872 \\
1041    -14.884504993759217 \\
1042    -14.899512348403352 \\
1043    -14.914505693798068 \\
1044    -14.929511498592047 \\
1045    -14.944504126374945 \\
1046    -14.959508384301742 \\
1047    -14.974500298446694 \\
1048    -14.989503008785892 \\
1049    -15.004494207903898 \\
1050    -15.019495373740192 \\
1051    -15.03448586240076 \\
1052    -15.049485484368407 \\
1053    -15.064475264268761 \\
1054    -15.079473344910467 \\
1055    -15.094462417588355 \\
1056    -15.109458960072264 \\
1057    -15.12444732733435 \\
1058    -15.139442332865281 \\
1059    -15.154429999900614 \\
1060    -15.169423470894461 \\
1061    -15.184410437625191 \\
1062    -15.199402376824345 \\
1063    -15.214388646411274 \\
1064    -15.229379053418855 \\
1065    -15.244364624028506 \\
1066    -15.259353502840312 \\
1067    -15.274338382936197 \\
1068    -15.28932573305987 \\
1069    -15.304309917440392 \\
1070    -15.319295743098316 \\
1071    -15.334279237520665 \\
1072    -15.349263538488344 \\
1073    -15.364246348828532 \\
1074    -15.379229130658617 \\
1075    -15.394211257937648 \\
1076    -15.40919251811771 \\
1077    -15.42417395733408 \\
1078    -15.43915369749241 \\
1079    -15.454134456280965 \\
1080    -15.469112678418451 \\
1081    -15.484092757014785 \\
1082    -15.49906946652232 \\
1083    -15.514048868185583 \\
1084    -15.52902406450171 \\
1085    -15.544002789980413 \\
1086    -15.558976473709428 \\
1087    -15.57395452403257 \\
1088    -15.588926699413157 \\
1089    -15.60390408108615 \\
1090    -15.618874746752732 \\
1091    -15.63385145602094 \\
1092    -15.64882061634699 \\
1093    -15.663796656828112 \\
1094    -15.678764315051593 \\
1095    -15.693739693230004 \\
1096    -15.708705845321813 \\
1097    -15.72368055941219 \\
1098    -15.738647797261315 \\
1099    -15.753619252782464 \\
1100    -15.768582399197111 \\
1101    -15.783555798000183 \\
1102    -15.798522804361712 \\
1103    -15.813490176151392 \\
1104    -15.828453496078428 \\
1105    -15.843426640193288 \\
1106    -15.858382617270953 \\
1107    -15.87335694704633 \\
1108    -15.888311210512214 \\
1109    -15.903285099398381 \\
1110    -15.918239735473056 \\
1111    -15.93321109618348 \\
1112    -15.948161933877532 \\
1113    -15.96313493151321 \\
1114    -15.978086450025835 \\
1115    -15.993056611206764 \\
1116    -16.008004041502147 \\
1117    -16.02297614322628 \\
1118    -16.0379245766559 \\
1119    -16.05289352775473 \\
1120    -16.067840421298044 \\
1121    -16.08280876762606 \\
1122    -16.097754132105425 \\
1123    -16.11272187491081 \\
1124    -16.127665711200713 \\
1125    -16.142632836176084 \\
1126    -16.157576002457922 \\
1127    -16.172541660089728 \\
1128    -16.187482449896784 \\
1129    -16.202448353538205 \\
1130    -16.217388657006502 \\
1131    -16.232352909066005 \\
1132    -16.247290673542725 \\
1133    -16.262255360077084 \\
1134    -16.277192827474924 \\
1135    -16.292155672344418 \\
1136    -16.307090415819978 \\
1137    -16.32205387371217 \\
1138    -16.33698852347474 \\
1139    -16.351949961630023 \\
1140    -16.36688171096853 \\
1141    -16.38184393926998 \\
1142    -16.396775775358236 \\
1143    -16.41173578444505 \\
1144    -16.426664545896983 \\
1145    -16.441625543336528 \\
1146    -16.45655459379893 \\
1147    -16.47151316581456 \\
1148    -16.486440855654344 \\
1149    -16.50139870747677 \\
1150    -16.516325012908833 \\
1151    -16.531282146709 \\
1152    -16.546207083099766 \\
1153    -16.56116348869935 \\
1154    -16.576087063220122 \\
1155    -16.59104273202574 \\
1156    -16.60596496173324 \\
1157    -16.620919895082245 \\
1158    -16.63584076289036 \\
1159    -16.65079497463093 \\
1160    -16.665714486953387 \\
1161    -16.680667961712285 \\
1162    -16.695586130662537 \\
1163    -16.710538861094452 \\
1164    -16.7254557039874 \\
1165    -16.740407698245946 \\
1166    -16.755323209906063 \\
1167    -16.770274468058886 \\
1168    -16.785188638713013 \\
1169    -16.80013914275723 \\
1170    -16.81505198105192 \\
1171    -16.83000174968126 \\
1172    -16.84491327282762 \\
1173    -16.859862295968306 \\
1174    -16.874772496030992 \\
1175    -16.889720775464372 \\
1176    -16.904629674816835 \\
1177    -16.91957720607745 \\
1178    -16.934484788856917 \\
1179    -16.949431566729565 \\
1180    -16.964337849002305 \\
1181    -16.979283877308752 \\
1182    -16.994188865248066 \\
1183    -17.009134137598085 \\
1184    -17.024037829251903 \\
1185    -17.03898233014293 \\
1186    -17.05388475155375 \\
1187    -17.06882849675798 \\
1188    -17.083729615951427 \\
1189    -17.09867261872443 \\
1190    -17.11357246853611 \\
1191    -17.128514716364876 \\
1192    -17.14341329810193 \\
1193    -17.158354748744795 \\
1194    -17.173255222562428 \\
1195    -17.188192753254494 \\
1196    -17.203088758043588 \\
1197    -17.218028700175722 \\
1198    -17.232927149608244 \\
1199    -17.247862655926046 \\
1200    -17.262756127214317 \\
1201    -17.277694528695125 \\
1202    -17.292590934250526 \\
1203    -17.307524367110677 \\
1204    -17.322419805494295 \\
1205    -17.33735218879025 \\
1206    -17.352246620336825 \\
1207    -17.367177982159944 \\
1208    -17.382071430668617 \\
1209    -17.39700177481504 \\
1210    -17.41189422698817 \\
1211    -17.42682350293656 \\
1212    -17.441715006354407 \\
1213    -17.456643244231486 \\
1214    -17.47153377176599 \\
1215    -17.486460992147183 \\
1216    -17.50135055559499 \\
1217    -17.516276680833553 \\
1218    -17.531165256734543 \\
1219    -17.546090353370005 \\
1220    -17.560977967478067 \\
1221    -17.57590200172941 \\
1222    -17.59078866847848 \\
1223    -17.60571167639083 \\
1224    -17.620597400618557 \\
1225    -17.63551933999429 \\
1226    -17.6504040660586 \\
1227    -17.66532495105727 \\
1228    -17.680208747910207 \\
1229    -17.69512860410461 \\
1230    -17.71001149804989 \\
1231    -17.724930255047813 \\
1232    -17.739812233654376 \\
1233    -17.754729967238738 \\
1234    -17.76961096363527 \\
1235    -17.78452762809056 \\
1236    -17.799407693479196 \\
1237    -17.814323257643622 \\
1238    -17.829202388369605 \\
1239    -17.844116938728032 \\
1240    -17.8589951860032 \\
1241    -17.873908694149307 \\
1242    -17.888786002301664 \\
1243    -17.90369843470717 \\
1244    -17.918574827381764 \\
1245    -17.93348618590247 \\
1246    -17.94836165994136 \\
1247    -17.96327192841116 \\
1248    -17.978146502917976 \\
1249    -17.993055677916 \\
1250    -18.00792938252481 \\
1251    -18.022837515787554 \\
1252    -18.037710292838042 \\
1253    -18.052617396262555 \\
1254    -18.067489306725776 \\
1255    -18.08239525333362 \\
1256    -18.097266298325653 \\
1257    -18.112171190858398 \\
1258    -18.12704131888988 \\
1259    -18.141945148161533 \\
1260    -18.15681441162432 \\
1261    -18.17171718163088 \\
1262    -18.18658594184692 \\
1263    -18.201487175750486 \\
1264    -18.21635463592644 \\
1265    -18.231255199285535 \\
1266    -18.24612233425614 \\
1267    -18.261021351824926 \\
1268    -18.275887062596528 \\
1269    -18.290785453409633 \\
1270    -18.305650965992026 \\
1271    -18.320547602871383 \\
1272    -18.335411532046002 \\
1273    -18.35030779095805 \\
1274    -18.36517169676647 \\
1275    -18.380066094722753 \\
1276    -18.394928327515945 \\
1277    -18.40982246211126 \\
1278    -18.424684758246137 \\
1279    -18.439576839075173 \\
1280    -18.45443735532673 \\
1281    -18.469329324025342 \\
1282    -18.484190026285116 \\
1283    -18.499079797337387 \\
1284    -18.51393862065861 \\
1285    -18.52882827727349 \\
1286    -18.543687451344923 \\
1287    -18.55857491584469 \\
1288    -18.57343201691902 \\
1289    -18.588319587130318 \\
1290    -18.603177236315307 \\
1291    -18.618062395312318 \\
1292    -18.63291778272059 \\
1293    -18.64780314667644 \\
1294    -18.662659109201446 \\
1295    -18.677541931216354 \\
1296    -18.692397234182998 \\
1297    -18.707278890266043 \\
1298    -18.722133468418143 \\
1299    -18.73701397003436 \\
1300    -18.751867811546536 \\
1301    -18.766747134378736 \\
1302    -18.781600229957085 \\
1303    -18.796478365595362 \\
1304    -18.81133055099925 \\
1305    -18.826207511978552 \\
1306    -18.84105912674695 \\
1307    -18.855934967861717 \\
1308    -18.870785910553543 \\
1309    -18.88566058971656 \\
1310    -18.900510641726964 \\
1311    -18.91538401835654 \\
1312    -18.930233492324106 \\
1313    -18.945105808271098 \\
1314    -18.959954461202862 \\
1315    -18.974825553362635 \\
1316    -18.98967359406609 \\
1317    -19.00454355291276 \\
1318    -19.019390720263814 \\
1319    -19.034259474851968 \\
1320    -19.049105941032956 \\
1321    -19.063973483432477 \\
1322    -19.078819394451266 \\
1323    -19.09368581119084 \\
1324    -19.108530937372645 \\
1325    -19.123396003509573 \\
1326    -19.13824049516542 \\
1327    -19.153104501484087 \\
1328    -19.16794810839605 \\
1329    -19.182810962347997 \\
1330    -19.197653837736127 \\
1331    -19.212515686951754 \\
1332    -19.22735787925575 \\
1333    -19.242218028334165 \\
1334    -19.257059499591726 \\
1335    -19.271918633067564 \\
1336    -19.286759623765132 \\
1337    -19.301617498571595 \\
1338    -19.31645768028583 \\
1339    -19.331314598577226 \\
1340    -19.34615803436062 \\
1341    -19.36100995503374 \\
1342    -19.37584857787593 \\
1343    -19.39070293160424 \\
1344    -19.405545494748424 \\
1345    -19.4203943825035 \\
1346    -19.435231676502703 \\
1347    -19.45008378756187 \\
1348    -19.464925270617805 \\
1349    -19.479771151187837 \\
1350    -19.494612106328653 \\
1351    -19.509456722283282 \\
1352    -19.52429727006566 \\
1353    -19.539140779309996 \\
1354    -19.553980624070384 \\
1355    -19.568822424025203 \\
1356    -19.583662271595493 \\
1357    -19.598502505110897 \\
1358    -19.61334177077276 \\
1359    -19.628180585839036 \\
1360    -19.643019796808808 \\
1361    -19.657857441616827 \\
1362    -19.672695951893413 \\
1363    -19.687532044953944 \\
1364    -19.70237022052124 \\
1365    -19.717204675103254 \\
1366    -19.732042025724628 \\
1367    -19.746875375618536 \\
1368    -19.761712322649252 \\
1369    -19.7765441780976 \\
1370    -19.791380573683696 \\
1371    -19.806211057451538 \\
1372    -19.821047894095376 \\
1373    -19.835876863652153 \\
1374    -19.85071274558142 \\
1375    -19.86554031083061 \\
1376    -19.88037556173811 \\
1377    -19.895201564329152 \\
1378    -19.91003677655276 \\
1379    -19.924861034212235 \\
1380    -19.939695659612152 \\
1381    -19.95451870016899 \\
1382    -19.9693526947307 \\
1383    -19.984174633750513 \\
1384    -19.999008091208708 \\
1385    -20.01382889524513 \\
1386    -20.028662390095405 \\
1387    -20.043481381799047 \\
1388    -20.05831415823266 \\
1389    -20.073131387374847 \\
1390    -20.087963397275345 \\
1391    -20.102780001907195 \\
1392    -20.117611724083158 \\
1393    -20.132426830425892 \\
1394    -20.14725820640675 \\
1395    -20.162071801792198 \\
1396    -20.17690201561321 \\
1397    -20.191714038396007 \\
1398    -20.20654457783163 \\
1399    -20.22135506285054 \\
1400    -20.236185232529063 \\
1401    -20.250994042536227 \\
1402    -20.265823931019394 \\
1403    -20.280631418090294 \\
1404    -20.295460044343425 \\
1405    -20.310266277798142 \\
1406    -20.3250954322504 \\
1407    -20.339900448793664 \\
1408    -20.354728801089916 \\
1409    -20.369531744463846 \\
1410    -20.38435876772622 \\
1411    -20.399161282800442 \\
1412    -20.413989017060384 \\
1413    -20.428789663428823 \\
1414    -20.44361640079653 \\
1415    -20.458416217074294 \\
1416    -20.473242741945736 \\
1417    -20.48804041484479 \\
1418    -20.502866021490348 \\
1419    -20.517662456441457 \\
1420    -20.532488662749323 \\
1421    -20.547283418778886 \\
1422    -20.562107834996883 \\
1423    -20.576905732516074 \\
1424    -20.59172707498994 \\
1425    -20.606520024613435 \\
1426    -20.621344733977203 \\
1427    -20.63614095048248 \\
1428    -20.650959412529456 \\
1429    -20.665749222704534 \\
1430    -20.68057305095195 \\
1431    -20.695365893044364 \\
1432    -20.71018315351179 \\
1433    -20.72497531927269 \\
1434    -20.73979275059959 \\
1435    -20.75458366388839 \\
1436    -20.76940042474875 \\
1437    -20.784190008193608 \\
1438    -20.799004977518447 \\
1439    -20.813794118650616 \\
1440    -20.828609140385566 \\
1441    -20.84339693439746 \\
1442    -20.858211087991208 \\
1443    -20.872998150814297 \\
1444    -20.887812251142343 \\
1445    -20.90259900995149 \\
1446    -20.917411873129858 \\
1447    -20.932196071940528 \\
1448    -20.947007771204873 \\
1449    -20.96179206218293 \\
1450    -20.976604325431875 \\
1451    -20.99138689405968 \\
1452    -21.00619846341293 \\
1453    -21.020979933233832 \\
1454    -21.03578939400749 \\
1455    -21.050570163618122 \\
1456    -21.06537851517616 \\
1457    -21.080157582203782 \\
1458    -21.094965223923225 \\
1459    -21.10974381172549 \\
1460    -21.12455325184684 \\
1461    -21.139330315628374 \\
1462    -21.154137585226923 \\
1463    -21.168915138738303 \\
1464    -21.18372185242985 \\
1465    -21.198496860869156 \\
1466    -21.21330240194641 \\
1467    -21.2280762295396 \\
1468    -21.242881619777314 \\
1469    -21.25765585075817 \\
1470    -21.27246156777008 \\
1471    -21.2872343549311 \\
1472    -21.30203877795301 \\
1473    -21.31681075565492 \\
1474    -21.331614801873783 \\
1475    -21.346382487327514 \\
1476    -21.361185600836887 \\
1477    -21.37595201206174 \\
1478    -21.390751743470066 \\
1479    -21.405520596692618 \\
1480    -21.420321443878937 \\
1481    -21.43508879593696 \\
1482    -21.449886281340948 \\
1483    -21.46465147470548 \\
1484    -21.47945205545317 \\
1485    -21.494216013778427 \\
1486    -21.509016649000554 \\
1487    -21.52378311503682 \\
1488    -21.538581684436643 \\
1489    -21.553343113283994 \\
1490    -21.568141874677494 \\
1491    -21.582901598871242 \\
1492    -21.597702797014396 \\
1493    -21.61246125089261 \\
1494    -21.62725755849747 \\
1495    -21.642018186593855 \\
1496    -21.656814573205477 \\
1497    -21.671571244245555 \\
1498    -21.686370905046473 \\
1499    -21.701127024503254 \\
1500    -21.715924569705304 \\
1501    -21.73067649920809 \\
1502    -21.745474135514414 \\
1503    -21.760223830543065 \\
1504    -21.775018614183303 \\
1505    -21.78977093122852 \\
1506    -21.80456793483309 \\
1507    -21.819317664278582 \\
1508    -21.83411359380016 \\
1509    -21.84886427332559 \\
1510    -21.86365486414566 \\
1511    -21.878404285380142 \\
1512    -21.893196422219113 \\
1513    -21.907945029951087 \\
1514    -21.922733865434978 \\
1515    -21.937476155710787 \\
1516    -21.952268837530784 \\
1517    -21.96701596727762 \\
1518    -21.9818057063754 \\
1519    -21.996555074047155 \\
1520    -22.011342019591822 \\
1521    -22.026087586037907 \\
1522    -22.040875478180315 \\
1523    -22.05562358458308 \\
1524    -22.070404302640167 \\
1525    -22.08514703783605 \\
1526    -22.09992732973306 \\
1527    -22.114673989716923 \\
1528    -22.12945467126271 \\
1529    -22.14420314074339 \\
1530    -22.158984168540204 \\
1531    -22.173721009625858 \\
1532    -22.188496490696394 \\
1533    -22.203236163825622 \\
1534    -22.218015934460595 \\
1535    -22.232763826941255 \\
1536    -22.247549355273836 \\
1537    -22.262289057349296 \\
1538    -22.27707047267832 \\
1539    -22.27707047267832 \\
1540    -22.27707047267832 \\
1541    -22.29180735630311 \\
1542    -22.306586081370362 \\
1543    -22.321323834971995 \\
1544    -22.336094186321674 \\
1545    -22.350835362821638 \\
1546    -22.36560279872832 \\
1547    -22.380340757377613 \\
1548    -22.395108443693495 \\
1549    -22.40984414380906 \\
1550    -22.42461075818572 \\
1551    -22.439348111578056 \\
1552    -22.454113137421533 \\
1553    -22.46884715135415 \\
1554    -22.483610638249313 \\
1555    -22.49834506809048 \\
1556    -22.513111841374158 \\
1557    -22.527843266013754 \\
1558    -22.54260485580948 \\
1559    -22.55734459143074 \\
1560    -22.57210724519946 \\
1561    -22.586844128360397 \\
1562    -22.60160454855039 \\
1563    -22.61633274794101 \\
1564    -22.631094137353355 \\
1565    -22.645832272662876 \\
1566    -22.66058727904939 \\
1567    -22.675311677698176 \\
1568    -22.690076486548243 \\
1569    -22.704806985236385 \\
1570    -22.719563531257993 \\
1571    -22.734300587281616 \\
1572    -22.749056477262886 \\
1573    -22.763784879395768 \\
1574    -22.77854094078402 \\
1575    -22.793275560828096 \\
1576    -22.808028815545452 \\
1577    -22.822767555709294 \\
1578    -22.83753111639136 \\
1579    -22.852266496446624 \\
1580    -22.867010996904146 \\
1581    -22.881733777452048 \\
1582    -22.89648549001515 \\
1583    -22.911209765893098 \\
1584    -22.9259608597994 \\
1585    -22.940687121624528 \\
1586    -22.95544771647464 \\
1587    -22.97017251340351 \\
1588    -22.98492730254722 \\
1589    -22.999661558919986 \\
1590    -23.014415214625252 \\
1591    -23.02914805520068 \\
1592    -23.04388686187938 \\
1593    -23.05861952937697 \\
1594    -23.073365258946897 \\
1595    -23.08808761487711 \\
1596    -23.1028178279481 \\
1597    -23.117551556276315 \\
1598    -23.132282987616787 \\
1599    -23.147017836380005 \\
1600    -23.16176178696974 \\
1601    -23.17649420024901 \\
1602    -23.19123882244226 \\
1603    -23.205959277126446 \\
1604    -23.220682698819672 \\
1605    -23.235394492733885 \\
1606    -23.250119669255042 \\
1607    -23.26483643498783 \\
1608    -23.279554425953815 \\
1609    -23.294284092568567 \\
1610    -23.309010246469345 \\
1611    -23.323734924697085 \\
1612    -23.338452831905474 \\
1613    -23.353170320000242 \\
1614    -23.367864787920013 \\
1615    -23.38258568434362 \\
1616    -23.397319366198982 \\
1617    -23.41204785991726 \\
1618    -23.42678272266201 \\
1619    -23.441511491092356 \\
1620    -23.45621331750808 \\
1621    -23.470945350765373 \\
1622    -23.485653545037973 \\
1623    -23.500402740025 \\
1624    -23.515127180008413 \\
1625    -23.529851174604467 \\
1626    -23.544574474751915 \\
1627    -23.559297868674324 \\
1628    -23.573985922184917 \\
1629    -23.588727998049873 \\
1630    -23.60344890240077 \\
1631    -23.618154640015742 \\
1632    -23.632859562633595 \\
1633    -23.647586134821548 \\
1634    -23.662306156205197 \\
1635    -23.677048956581594 \\
1636    -23.691779267663488 \\
1637    -23.706509183872992 \\
1638    -23.721193512923694 \\
1639    -23.73591821580408 \\
1640    -23.750651535456523 \\
1641    -23.765342220452595 \\
1642    -23.780036211203235 \\
1643    -23.794752217774466 \\
1644    -23.809465570989936 \\
1645    -23.824199381581067 \\
1646    -23.838896209550214 \\
1647    -23.853625899281308 \\
1648    -23.853625899281308 \\
1649    -23.853625899281308 \\
1650    -23.868288219646953 \\
1651    -23.883019019066502 \\
1652    -23.897751769226105 \\
1653    -23.91245989217923 \\
1654    -23.927182746474738 \\
1655    -23.94188182758971 \\
1656    -23.956593767647888 \\
1657    -23.97127428034843 \\
1658    -23.985964935585656 \\
1659    -24.00070778844842 \\
1660    -24.015397728597762 \\
1661    -24.030134561680903 \\
1662    -24.04479739166473 \\
1663    -24.059536470885888 \\
1664    -24.07424329669096 \\
1665    -24.08895349242095 \\
1666    -24.103673511757943 \\
1667    -24.118366540892403 \\
1668    -24.13307419309196 \\
1669    -24.147815095693407 \\
1670    -24.162536807396815 \\
1671    -24.17725173315079 \\
1672    -24.19196023638654 \\
1673    -24.206631590036864 \\
1674    -24.221332338806018 \\
1675    -24.236033104735043 \\
1676    -24.250758461943562 \\
1677    -24.265534550471582 \\
1678    -24.280177496356696 \\
1679    -24.294827364529844 \\
1680    -24.30952227708913 \\
1681    -24.324187059036685 \\
1682    -24.338874365264548 \\
1683    -24.353593481960775 \\
1684    -24.368295870758317 \\
1685    -24.382994245404753 \\
1686    -24.397682472231526 \\
1687    -24.412362215332312 \\
1688    -24.42702057898319 \\
1689    -24.441749425744682 \\
1690    -24.456441884722032 \\
1691    -24.471105310607115 \\
1692    -24.485818148866684 \\
1693    -24.500509914900448 \\
1694    -24.515218523278794 \\
1695    -24.529940479944283 \\
1696    -24.544578865939087 \\
1697    -24.559260251556182 \\
1698    -24.57391622793003 \\
1699    -24.588671950927555 \\
1700    -24.60331059259562 \\
1701    -24.618002188549116 \\
1702    -24.632669330311874 \\
1703    -24.647392694850115 \\
1704    -24.662076342420892 \\
1705    -24.676741444592928 \\
1706    -24.6913720565012 \\
1707    -24.706043012434503 \\
1708    -24.720712898504424 \\
1709    -24.735366098919627 \\
1710    -24.75007963759898 \\
1711    -24.764822174050355 \\
1712    -24.77943587901222 \\
1713    -24.79420043214545 \\
1714    -24.809033317553382 \\
1715    -24.823707994352773 \\
1716    -24.838366003003635 \\
1717    -24.85303728804072 \\
1718    -24.867669534064273 \\
1719    -24.882419441135184 \\
1720    -24.897078042411202 \\
1721    -24.91184717110798 \\
1722    -24.926479174310856 \\
1723    -24.941097325184227 \\
1724    -24.955671065051558 \\
1725    -24.970311584442648 \\
1726    -24.985011959290556 \\
1727    -24.99971648828685 \\
1728    -25.01447539132744 \\
1729    -25.029215517954864 \\
1730    -25.043735527780594 \\
1731    -25.05835396047851 \\
1732    -25.05835396047851 \\
1733    -25.05835396047851 \\
1734    -25.072979092287504 \\
1735    -25.087835042933317 \\
1736    -25.10240016346053 \\
1737    -25.117009318776425 \\
1738    -25.131521547999427 \\
1739    -25.1461865082034 \\
1740    -25.160910150461532 \\
1741    -25.175585429683004 \\
1742    -25.190185914178464 \\
1743    -25.20497932562006 \\
1744    -25.21951222272893 \\
1745    -25.233987632243917 \\
1746    -25.248535102973246 \\
1747    -25.26321663751706 \\
1748    -25.277950511002114 \\
1749    -25.292794022477395 \\
1750    -25.292794022477395 \\
1751    -25.292794022477395 \\
1752    -25.3076984433679 \\
1753    -25.322403923571724 \\
1754    -25.336973474509552 \\
1755    -25.336973474509552 \\
1756    -25.336973474509552 \\
1757    -25.351491154630853 \\
1758    -25.365963491496903 \\
1759    -25.380356736986155 \\
1760    -25.394668176168732 \\
1761    -25.409054903744337 \\
1762    -25.423504347537225 \\
1763    -25.438130191444973 \\
1764    -25.452560642501446 \\
1765    -25.467172099089325 \\
1766    -25.48185823241339 \\
1767    -25.49639893846173 \\
1768    -25.49639893846173 \\
1769    -25.49639893846173 \\
1770    -25.51098324873886 \\
1771    -25.525611996841548 \\
1772    -25.525611996841548 \\
1773    -25.525611996841548 \\
1774    -25.525611996841548 \\
1775    -25.54028398770974 \\
1776    -25.54028398770974 \\
1777    -25.54028398770974 \\
1778    -25.554923523302758 \\
1779    -25.569553613042537 \\
1780    -25.569553613042537 \\
1781    -25.569553613042537 \\
1782    -25.569553613042537 \\
1783    -25.569553613042537 \\
1784    -25.58413824057491 \\
1785    -25.598851187369593 \\
1786    -25.61329272458658 \\
1787    -25.627975672291466 \\
1788    -25.64274199418913 \\
1789    -25.657523040575203 \\
1790    -25.67225739806255 \\
1791    -25.67225739806255 \\
1792    -25.67225739806255 \\
1793    -25.67225739806255 \\
1794    -25.68716124662815 \\
1795    -25.68716124662815 \\
1796    -25.68716124662815 \\
1797    -25.68716124662815 \\
1798    -25.68716124662815 \\
1799    -25.702141825973193 \\
1800    -25.717089925203613 \\
1801    -25.717089925203613 \\
1802    -25.717089925203613 \\
1803    -25.73198511433573 \\
1804    -25.74667277483326 \\
1805    -25.761314810482634 \\
1806    -25.775750303156567 \\
1807    -25.790232649611752 \\
1808    -25.804635049872008 \\
1809    -25.8192029389186 \\
1810    -25.83360437968552 \\
1811    -25.83360437968552 \\
1812    -25.83360437968552 \\
1813    -25.848153390058993 \\
1814    -25.86250607847594 \\
1815    -25.876804998672185 \\
1816    -25.891137063421958 \\
1817    -25.905515797528977 \\
1818    -25.9198869524186 \\
1819    -25.9198869524186 \\
1820    -25.9198869524186 \\
1821    -25.934548097343885 \\
1822    -25.934548097343885 \\
1823    -25.934548097343885 \\
1824    -25.934548097343885 \\
1825    -25.934548097343885 \\
1826    -25.94932464953192 \\
1827    -25.96420950451983 \\
1828    -25.978834410487835 \\
1829    -25.99351012122535 \\
1830    -26.008264542149597 \\
1831    -26.008264542149597 \\
1832    -26.008264542149597 \\
1833    -26.022780127280498 \\
1834    -26.036833933562953 \\
1835    -26.050712609989006 \\
1836    -26.064659159012137 \\
1837    -26.064659159012137 \\
1838    -26.064659159012137 \\
1839    -26.064659159012137 \\
1840    -26.0787300582953 \\
1841    -26.092721904620777 \\
1842    -26.1066294821711 \\
1843    -26.12062899057848 \\
1844    -26.134664221579833 \\
1845    -26.148908668336425 \\
1846    -26.148908668336425 \\
1847    -26.148908668336425 \\
1848    -26.148908668336425 \\
1849    -26.148908668336425 \\
1850    -26.148908668336425 \\
1851    -26.148908668336425 \\
1852    -26.148908668336425 \\
1853    -26.163094001640665 \\
1854    -26.177345823241787 \\
1855    -26.191518231119318 \\
1856    -26.205927848499105 \\
1857    -26.219871724419484 \\
1858    -26.23392850818914 \\
1859    -26.247660715350698 \\
1860    -26.261675457227636 \\
1861    -26.27571690780214 \\
1862    -26.289808232524663 \\
1863    -26.30409503724997 \\
1864    -26.318270825484078 \\
1865    -26.318270825484078 \\
1866    -26.318270825484078 \\
1867    -26.332669811480862 \\
1868    -26.34706714124142 \\
1869    -26.361512685209096 \\
1870    -26.361512685209096 \\
1871    -26.361512685209096 \\
1872    -26.375966457976073 \\
1873    -26.375966457976073 \\
1874    -26.375966457976073 \\
1875    -26.39061508226558 \\
1876    -26.405244816820314 \\
1877    -26.41984083750172 \\
1878    -26.43452769173665 \\
1879    -26.448781149447782 \\
1880    -26.462361126347243 \\
1881    -26.47622360388012 \\
1882    -26.47622360388012 \\
1883    -26.47622360388012 \\
1884    -26.48970656470903 \\
1885    -26.48970656470903 \\
1886    -26.48970656470903 \\
1887    -26.503669260321757 \\
1888    -26.503669260321757 \\
1889    -26.503669260321757 \\
1890    -26.503669260321757 \\
1891    -26.503669260321757 \\
1892    -26.51747221848255 \\
1893    -26.531390451513314 \\
1894    -26.531390451513314 \\
1895    -26.531390451513314 \\
1896    -26.531390451513314 \\
1897    -26.531390451513314 \\
1898    -26.531390451513314 \\
1899    -26.544878064055244 \\
1900    -26.558454736527562 \\
1901    -26.57211014031054 \\
1902    -26.58585118969185 \\
1903    -26.58585118969185 \\
1904    -26.58585118969185 \\
1905    -26.58585118969185 \\
1906    -26.58585118969185 \\
1907    -26.58585118969185 \\
1908    -26.58585118969185 \\
1909    -26.58585118969185 \\
1910    -26.58585118969185 \\
1911    -26.58585118969185 \\
1912    -26.58585118969185 \\
1913    -26.58585118969185 \\
1914    -26.58585118969185 \\
1915    -26.58585118969185 \\
1916    -26.58585118969185 \\
1917    -26.58585118969185 \\
1918    -26.58585118969185 \\
1919    -26.58585118969185 \\
1920    -26.58585118969185 \\
1921    -26.58585118969185 \\
1922    -26.58585118969185 \\
1923    -26.58585118969185 \\
1924    -26.58585118969185 \\
1925    -26.58585118969185 \\
1926    -26.58585118969185 \\
1927    -26.58585118969185 \\
1928    -26.58585118969185 \\
1929    -26.58585118969185 \\
1930    -26.58585118969185 \\
1931    -26.58585118969185 \\
1932    -26.58585118969185 \\
1933    -26.58585118969185 \\
1934    -26.58585118969185 \\
1935    -26.58585118969185 \\
1936    -26.58585118969185 \\
1937    -26.58585118969185 \\
1938    -26.58585118969185 \\
1939    -26.58585118969185 \\
1940    -26.58585118969185 \\
1941    -26.58585118969185 \\
1942    -26.58585118969185 \\
1943    -26.58585118969185 \\
1944    -26.58585118969185 \\
1945    -26.58585118969185 \\
1946    -26.58585118969185 \\
1947    -26.58585118969185 \\
1948    -26.58585118969185 \\
1949    -26.58585118969185 \\
1950    -26.58585118969185 \\
1951    -26.58585118969185 \\
1952    -26.58585118969185 \\
1953    -26.58585118969185 \\
1954    -26.58585118969185 \\
1955    -26.58585118969185 \\
1956    -26.58585118969185 \\
1957    -26.58585118969185 \\
1958    -26.58585118969185 \\
1959    -26.58585118969185 \\
1960    -26.58585118969185 \\
1961    -26.58585118969185 \\
1962    -26.58585118969185 \\
1963    -26.58585118969185 \\
1964    -26.58585118969185 \\
1965    -26.58585118969185 \\
1966    -26.58585118969185 \\
1967    -26.58585118969185 \\
1968    -26.58585118969185 \\
1969    -26.58585118969185 \\
1970    -26.58585118969185 \\
1971    -26.58585118969185 \\
1972    -26.58585118969185 \\
1973    -26.58585118969185 \\
1974    -26.58585118969185 \\
1975    -26.58585118969185 \\
1976    -26.58585118969185 \\
1977    -26.58585118969185 \\
1978    -26.58585118969185 \\
1979    -26.58585118969185 \\
1980    -26.58585118969185 \\
1981    -26.58585118969185 \\
1982    -26.58585118969185 \\
1983    -26.58585118969185 \\
1984    -26.58585118969185 \\
1985    -26.58585118969185 \\
1986    -26.58585118969185 \\
1987    -26.58585118969185 \\
1988    -26.58585118969185 \\
1989    -26.58585118969185 \\
1990    -26.58585118969185 \\
1991    -26.58585118969185 \\
1992    -26.58585118969185 \\
1993    -26.58585118969185 \\
1994    -26.58585118969185 \\
1995    -26.58585118969185 \\
1996    -26.58585118969185 \\
1997    -26.58585118969185 \\
1998    -26.58585118969185 \\
1999    -26.58585118969185 \\
2000    -26.58585118969185 \\
2001    -26.58585118969185 \\
2002    -26.58585118969185 \\
2003    -26.58585118969185 \\
2004    -26.58585118969185 \\
2005    -26.58585118969185 \\
2006    -26.58585118969185 \\
2007    -26.58585118969185 \\
2008    -26.58585118969185 \\
2009    -26.58585118969185 \\
2010    -26.58585118969185 \\
2011    -26.58585118969185 \\
2012    -26.58585118969185 \\
2013    -26.58585118969185 \\
2014    -26.58585118969185 \\
2015    -26.58585118969185 \\
2016    -26.58585118969185 \\
2017    -26.58585118969185 \\
2018    -26.58585118969185 \\
2019    -26.58585118969185 \\
2020    -26.58585118969185 \\
2021    -26.58585118969185 \\
2022    -26.58585118969185 \\
2023    -26.58585118969185 \\
2024    -26.58585118969185 \\
2025    -26.58585118969185 \\
2026    -26.58585118969185 \\
2027    -26.58585118969185 \\
2028    -26.58585118969185 \\
2029    -26.58585118969185 \\
2030    -26.58585118969185 \\
2031    -26.58585118969185 \\
2032    -26.58585118969185 \\
2033    -26.58585118969185 \\
2034    -26.58585118969185 \\
2035    -26.58585118969185 \\
2036    -26.58585118969185 \\
2037    -26.58585118969185 \\
2038    -26.58585118969185 \\
2039    -26.58585118969185 \\
2040    -26.58585118969185 \\
2041    -26.58585118969185 \\
2042    -26.58585118969185 \\
2043    -26.58585118969185 \\
2044    -26.58585118969185 \\
2045    -26.58585118969185 \\
2046    -26.58585118969185 \\
2047    -26.58585118969185 \\
2048    -26.58585118969185 \\
2049    -26.58585118969185 \\
2050    -26.58585118969185 \\
2051    -26.58585118969185 \\
2052    -26.58585118969185 \\
2053    -26.58585118969185 \\
2054    -26.58585118969185 \\
2055    -26.58585118969185 \\
2056    -26.58585118969185 \\
2057    -26.58585118969185 \\
2058    -26.58585118969185 \\
2059    -26.58585118969185 \\
2060    -26.58585118969185 \\
2061    -26.58585118969185 \\
2062    -26.58585118969185 \\
2063    -26.58585118969185 \\
2064    -26.58585118969185 \\
2065    -26.58585118969185 \\
2066    -26.58585118969185 \\
2067    -26.58585118969185 \\
2068    -26.58585118969185 \\
2069    -26.58585118969185 \\
2070    -26.58585118969185 \\
2071    -26.58585118969185 \\
2072    -26.58585118969185 \\
2073    -26.58585118969185 \\
2074    -26.58585118969185 \\
2075    -26.58585118969185 \\
2076    -26.58585118969185 \\
2077    -26.58585118969185 \\
2078    -26.58585118969185 \\
2079    -26.58585118969185 \\
2080    -26.58585118969185 \\
2081    -26.58585118969185 \\
2082    -26.58585118969185 \\
2083    -26.58585118969185 \\
2084    -26.58585118969185 \\
2085    -26.58585118969185 \\
2086    -26.58585118969185 \\
2087    -26.58585118969185 \\
2088    -26.58585118969185 \\
2089    -26.58585118969185 \\
2090    -26.58585118969185 \\
2091    -26.58585118969185 \\
2092    -26.58585118969185 \\
2093    -26.58585118969185 \\
2094    -26.58585118969185 \\
2095    -26.58585118969185 \\
2096    -26.58585118969185 \\
2097    -26.58585118969185 \\
2098    -26.58585118969185 \\
2099    -26.58585118969185 \\
2100    -26.58585118969185 \\
2101    -26.58585118969185 \\
2102    -26.58585118969185 \\
2103    -26.58585118969185 \\
2104    -26.58585118969185 \\
2105    -26.58585118969185 \\
2106    -26.58585118969185 \\
2107    -26.58585118969185 \\
2108    -26.58585118969185 \\
2109    -26.58585118969185 \\
2110    -26.58585118969185 \\
2111    -26.58585118969185 \\
2112    -26.58585118969185 \\
2113    -26.58585118969185 \\
2114    -26.58585118969185 \\
2115    -26.58585118969185 \\
2116    -26.58585118969185 \\
2117    -26.58585118969185 \\
2118    -26.58585118969185 \\
2119    -26.58585118969185 \\
2120    -26.58585118969185 \\
2121    -26.58585118969185 \\
2122    -26.58585118969185 \\
2123    -26.58585118969185 \\
2124    -26.58585118969185 \\
2125    -26.58585118969185 \\
2126    -26.58585118969185 \\
2127    -26.58585118969185 \\
2128    -26.58585118969185 \\
2129    -26.58585118969185 \\
2130    -26.58585118969185 \\
2131    -26.58585118969185 \\
2132    -26.58585118969185 \\
2133    -26.58585118969185 \\
2134    -26.58585118969185 \\
2135    -26.58585118969185 \\
2136    -26.58585118969185 \\
2137    -26.58585118969185 \\
2138    -26.58585118969185 \\
2139    -26.58585118969185 \\
2140    -26.58585118969185 \\
2141    -26.58585118969185 \\
2142    -26.58585118969185 \\
2143    -26.58585118969185 \\
2144    -26.58585118969185 \\
2145    -26.58585118969185 \\
2146    -26.58585118969185 \\
2147    -26.58585118969185 \\
2148    -26.58585118969185 \\
2149    -26.58585118969185 \\
2150    -26.58585118969185 \\
2151    -26.58585118969185 \\
2152    -26.58585118969185 \\
2153    -26.58585118969185 \\
2154    -26.58585118969185 \\
2155    -26.58585118969185 \\
2156    -26.58585118969185 \\
2157    -26.58585118969185 \\
2158    -26.58585118969185 \\
2159    -26.58585118969185 \\
2160    -26.58585118969185 \\
2161    -26.58585118969185 \\
2162    -26.58585118969185 \\
2163    -26.58585118969185 \\
2164    -26.58585118969185 \\
2165    -26.58585118969185 \\
2166    -26.58585118969185 \\
2167    -26.58585118969185 \\
2168    -26.58585118969185 \\
2169    -26.58585118969185 \\
2170    -26.58585118969185 \\
2171    -26.58585118969185 \\
2172    -26.58585118969185 \\
2173    -26.58585118969185 \\
2174    -26.58585118969185 \\
2175    -26.58585118969185 \\
2176    -26.58585118969185 \\
2177    -26.58585118969185 \\
2178    -26.58585118969185 \\
2179    -26.58585118969185 \\
2180    -26.58585118969185 \\
2181    -26.58585118969185 \\
2182    -26.58585118969185 \\
2183    -26.58585118969185 \\
2184    -26.58585118969185 \\
2185    -26.58585118969185 \\
2186    -26.58585118969185 \\
2187    -26.58585118969185 \\
2188    -26.58585118969185 \\
2189    -26.58585118969185 \\
2190    -26.58585118969185 \\
2191    -26.58585118969185 \\
2192    -26.58585118969185 \\
2193    -26.58585118969185 \\
2194    -26.58585118969185 \\
2195    -26.58585118969185 \\
2196    -26.58585118969185 \\
2197    -26.58585118969185 \\
2198    -26.58585118969185 \\
2199    -26.58585118969185 \\
2200    -26.58585118969185 \\
2201    -26.58585118969185 \\
2202    -26.58585118969185 \\
2203    -26.58585118969185 \\
2204    -26.58585118969185 \\
2205    -26.58585118969185 \\
2206    -26.58585118969185 \\
2207    -26.58585118969185 \\
2208    -26.58585118969185 \\
2209    -26.58585118969185 \\
2210    -26.58585118969185 \\
2211    -26.58585118969185 \\
2212    -26.58585118969185 \\
2213    -26.58585118969185 \\
2214    -26.58585118969185 \\
2215    -26.58585118969185 \\
2216    -26.58585118969185 \\
2217    -26.58585118969185 \\
2218    -26.58585118969185 \\
2219    -26.58585118969185 \\
2220    -26.58585118969185 \\
2221    -26.58585118969185 \\
2222    -26.58585118969185 \\
2223    -26.58585118969185 \\
2224    -26.58585118969185 \\
2225    -26.58585118969185 \\
2226    -26.58585118969185 \\
2227    -26.58585118969185 \\
2228    -26.58585118969185 \\
2229    -26.58585118969185 \\
2230    -26.58585118969185 \\
2231    -26.58585118969185 \\
2232    -26.58585118969185 \\
2233    -26.58585118969185 \\
2234    -26.58585118969185 \\
2235    -26.58585118969185 \\
2236    -26.58585118969185 \\
2237    -26.58585118969185 \\
2238    -26.58585118969185 \\
2239    -26.58585118969185 \\
2240    -26.58585118969185 \\
2241    -26.58585118969185 \\
2242    -26.58585118969185 \\
2243    -26.58585118969185 \\
2244    -26.58585118969185 \\
2245    -26.58585118969185 \\
2246    -26.58585118969185 \\
2247    -26.58585118969185 \\
2248    -26.58585118969185 \\
2249    -26.58585118969185 \\
2250    -26.58585118969185 \\
2251    -26.58585118969185 \\
2252    -26.58585118969185 \\
2253    -26.58585118969185 \\
2254    -26.58585118969185 \\
2255    -26.58585118969185 \\
2256    -26.58585118969185 \\
2257    -26.58585118969185 \\
2258    -26.58585118969185 \\
2259    -26.58585118969185 \\
2260    -26.58585118969185 \\
2261    -26.58585118969185 \\
2262    -26.58585118969185 \\
2263    -26.58585118969185 \\
2264    -26.58585118969185 \\
2265    -26.58585118969185 \\
2266    -26.58585118969185 \\
2267    -26.58585118969185 \\
2268    -26.58585118969185 \\
2269    -26.58585118969185 \\
2270    -26.58585118969185 \\
2271    -26.58585118969185 \\
2272    -26.58585118969185 \\
2273    -26.58585118969185 \\
2274    -26.58585118969185 \\
2275    -26.58585118969185 \\
2276    -26.58585118969185 \\
2277    -26.58585118969185 \\
2278    -26.58585118969185 \\
2279    -26.58585118969185 \\
2280    -26.58585118969185 \\
2281    -26.58585118969185 \\
2282    -26.58585118969185 \\
2283    -26.58585118969185 \\
2284    -26.58585118969185 \\
2285    -26.58585118969185 \\
2286    -26.58585118969185 \\
2287    -26.58585118969185 \\
2288    -26.58585118969185 \\
2289    -26.58585118969185 \\
2290    -26.58585118969185 \\
2291    -26.58585118969185 \\
2292    -26.58585118969185 \\
2293    -26.58585118969185 \\
2294    -26.58585118969185 \\
2295    -26.58585118969185 \\
2296    -26.58585118969185 \\
2297    -26.58585118969185 \\
2298    -26.58585118969185 \\
2299    -26.58585118969185 \\
2300    -26.58585118969185 \\
2301    -26.58585118969185 \\
2302    -26.58585118969185 \\
2303    -26.58585118969185 \\
2304    -26.58585118969185 \\
2305    -26.58585118969185 \\
2306    -26.58585118969185 \\
2307    -26.58585118969185 \\
2308    -26.58585118969185 \\
2309    -26.58585118969185 \\
2310    -26.58585118969185 \\
2311    -26.58585118969185 \\
2312    -26.58585118969185 \\
2313    -26.58585118969185 \\
2314    -26.58585118969185 \\
2315    -26.58585118969185 \\
2316    -26.58585118969185 \\
2317    -26.58585118969185 \\
2318    -26.58585118969185 \\
2319    -26.58585118969185 \\
2320    -26.58585118969185 \\
2321    -26.58585118969185 \\
2322    -26.58585118969185 \\
2323    -26.58585118969185 \\
2324    -26.58585118969185 \\
2325    -26.58585118969185 \\
2326    -26.58585118969185 \\
2327    -26.58585118969185 \\
2328    -26.58585118969185 \\
2329    -26.58585118969185 \\
2330    -26.58585118969185 \\
2331    -26.58585118969185 \\
2332    -26.58585118969185 \\
2333    -26.58585118969185 \\
2334    -26.58585118969185 \\
2335    -26.58585118969185 \\
2336    -26.58585118969185 \\
2337    -26.58585118969185 \\
2338    -26.58585118969185 \\
2339    -26.58585118969185 \\
2340    -26.58585118969185 \\
2341    -26.58585118969185 \\
2342    -26.58585118969185 \\
2343    -26.58585118969185 \\
2344    -26.58585118969185 \\
2345    -26.58585118969185 \\
2346    -26.58585118969185 \\
2347    -26.58585118969185 \\
2348    -26.58585118969185 \\
2349    -26.58585118969185 \\
2350    -26.58585118969185 \\
2351    -26.58585118969185 \\
2352    -26.58585118969185 \\
2353    -26.58585118969185 \\
2354    -26.58585118969185 \\
2355    -26.58585118969185 \\
2356    -26.58585118969185 \\
2357    -26.58585118969185 \\
2358    -26.58585118969185 \\
2359    -26.58585118969185 \\
2360    -26.58585118969185 \\
2361    -26.58585118969185 \\
2362    -26.58585118969185 \\
2363    -26.58585118969185 \\
2364    -26.58585118969185 \\
2365    -26.58585118969185 \\
2366    -26.58585118969185 \\
2367    -26.58585118969185 \\
2368    -26.58585118969185 \\
2369    -26.58585118969185 \\
2370    -26.58585118969185 \\
2371    -26.58585118969185 \\
2372    -26.58585118969185 \\
2373    -26.58585118969185 \\
2374    -26.58585118969185 \\
2375    -26.58585118969185 \\
2376    -26.58585118969185 \\
2377    -26.58585118969185 \\
2378    -26.58585118969185 \\
2379    -26.58585118969185 \\
2380    -26.58585118969185 \\
2381    -26.58585118969185 \\
2382    -26.58585118969185 \\
2383    -26.58585118969185 \\
2384    -26.58585118969185 \\
2385    -26.58585118969185 \\
2386    -26.58585118969185 \\
2387    -26.58585118969185 \\
2388    -26.58585118969185 \\
2389    -26.58585118969185 \\
2390    -26.58585118969185 \\
2391    -26.58585118969185 \\
2392    -26.58585118969185 \\
2393    -26.58585118969185 \\
2394    -26.58585118969185 \\
2395    -26.58585118969185 \\
2396    -26.58585118969185 \\
2397    -26.58585118969185 \\
2398    -26.58585118969185 \\
2399    -26.58585118969185 \\
2400    -26.58585118969185 \\
2401    -26.58585118969185 \\
2402    -26.58585118969185 \\
2403    -26.58585118969185 \\
2404    -26.58585118969185 \\
2405    -26.58585118969185 \\
2406    -26.58585118969185 \\
2407    -26.58585118969185 \\
2408    -26.58585118969185 \\
2409    -26.58585118969185 \\
2410    -26.58585118969185 \\
2411    -26.58585118969185 \\
2412    -26.58585118969185 \\
2413    -26.58585118969185 \\
2414    -26.58585118969185 \\
2415    -26.58585118969185 \\
2416    -26.58585118969185 \\
2417    -26.58585118969185 \\
2418    -26.58585118969185 \\
2419    -26.58585118969185 \\
2420    -26.58585118969185 \\
2421    -26.58585118969185 \\
2422    -26.58585118969185 \\
2423    -26.58585118969185 \\
2424    -26.58585118969185 \\
2425    -26.58585118969185 \\
2426    -26.58585118969185 \\
2427    -26.58585118969185 \\
2428    -26.58585118969185 \\
2429    -26.58585118969185 \\
2430    -26.58585118969185 \\
2431    -26.58585118969185 \\
2432    -26.58585118969185 \\
2433    -26.58585118969185 \\
2434    -26.58585118969185 \\
2435    -26.58585118969185 \\
2436    -26.58585118969185 \\
2437    -26.58585118969185 \\
2438    -26.58585118969185 \\
2439    -26.58585118969185 \\
2440    -26.58585118969185 \\
2441    -26.58585118969185 \\
2442    -26.58585118969185 \\
2443    -26.58585118969185 \\
2444    -26.58585118969185 \\
2445    -26.58585118969185 \\
2446    -26.58585118969185 \\
2447    -26.58585118969185 \\
2448    -26.58585118969185 \\
2449    -26.58585118969185 \\
2450    -26.58585118969185 \\
2451    -26.58585118969185 \\
2452    -26.58585118969185 \\
2453    -26.58585118969185 \\
2454    -26.58585118969185 \\
2455    -26.58585118969185 \\
2456    -26.58585118969185 \\
2457    -26.58585118969185 \\
2458    -26.58585118969185 \\
2459    -26.58585118969185 \\
2460    -26.58585118969185 \\
2461    -26.58585118969185 \\
2462    -26.58585118969185 \\
2463    -26.58585118969185 \\
2464    -26.58585118969185 \\
2465    -26.58585118969185 \\
2466    -26.58585118969185 \\
2467    -26.58585118969185 \\
2468    -26.58585118969185 \\
2469    -26.58585118969185 \\
2470    -26.58585118969185 \\
2471    -26.58585118969185 \\
2472    -26.58585118969185 \\
2473    -26.58585118969185 \\
2474    -26.58585118969185 \\
2475    -26.58585118969185 \\
2476    -26.58585118969185 \\
2477    -26.58585118969185 \\
2478    -26.58585118969185 \\
2479    -26.58585118969185 \\
2480    -26.58585118969185 \\
2481    -26.58585118969185 \\
2482    -26.58585118969185 \\
2483    -26.58585118969185 \\
2484    -26.58585118969185 \\
2485    -26.58585118969185 \\
2486    -26.58585118969185 \\
2487    -26.58585118969185 \\
2488    -26.58585118969185 \\
2489    -26.58585118969185 \\
2490    -26.58585118969185 \\
2491    -26.58585118969185 \\
2492    -26.58585118969185 \\
2493    -26.58585118969185 \\
2494    -26.58585118969185 \\
2495    -26.58585118969185 \\
2496    -26.58585118969185 \\
2497    -26.58585118969185 \\
2498    -26.58585118969185 \\
2499    -26.58585118969185 \\
		};
%		\addlegendentry{\small \rgtpK}
		
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_top_K_hetro1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.5in, 
height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=-100,  
		xmax=1600,  
		xtick={0,500,  1000,  1500,  2000, 2500}  ,
		xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
		xlabel style={font=\color{white!15!black}},  
		xlabel={iteration},  
		%	ymode=log,  
		ymin=-29,  
		ymax=4,  
		ytick={0  , -10, -20}  ,
		yticklabels={{ } , { }, { }}  ,
		ylabel style={font=\color{white!15!black}}, 
		%ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(0.48, .33)}, legend cell align=left, align=left, draw=white!15!black},
		]
		\addplot[color=black, dotted, line width=1.0pt]
		table[row sep=crcr]{%
		0    0.8477161796546538 \\
		1    0.8306475291677548 \\
		2    0.8135862394342602 \\
		3    0.7965322980464125 \\
		4    0.7794856924842302 \\
		5    0.7624464101165535 \\
		6    0.7454144382020973 \\
		7    0.7283897638905115 \\
		8    0.7113723742234446 \\
		9    0.6943622561356164 \\
		10    0.6773593964558947 \\
		11    0.6603637819083783 \\
		12    0.6433753991134847 \\
		13    0.6263942345890443 \\
		14    0.6094202747513981 \\
		15    0.5924535059165017 \\
		16    0.5754939143010331 \\
		17    0.5585414860235047 \\
		18    0.5415962071053807 \\
		19    0.5246580634721975 \\
		20    0.5077270409546881 \\
		21    0.4908031252899114 \\
		22    0.4738863021223826 \\
		23    0.4569765570052101 \\
		24    0.4400738754012326 \\
		25    0.4231782426841608 \\
		26    0.40628964413972096 \\
		27    0.3894080649668025 \\
		28    0.37253349027860594 \\
		29    0.35566590510379414 \\
		30    0.33880529438764617 \\
		31    0.32195164299321155 \\
		32    0.3051049357024673 \\
		33    0.28826515721747564 \\
		34    0.27143229216154374 \\
		35    0.25460632508038417 \\
		36    0.23778724044327598 \\
		37    0.22097502264422678 \\
		38    0.2041696560031362 \\
		39    0.18737112476695794 \\
		40    0.1705794131108639 \\
		41    0.1537945051394075 \\
		42    0.1370163848876864 \\
		43    0.1202450363225056 \\
		44    0.10348044334354133 \\
		45    0.08672258978450038 \\
		46    0.06997145941428302 \\
		47    0.053227035938144006 \\
		48    0.036489302998848804 \\
		49    0.01975824417783368 \\
		50    0.003033842996361488 \\
		51    -0.013683917083324006 \\
		52    -0.030395052656844633 \\
		53    -0.04709958037653626 \\
		54    -0.06379751695030125 \\
		55    -0.08048887914045968 \\
		56    -0.0971736837626065 \\
		57    -0.11385194768446778 \\
		58    -0.1305236878247628 \\
		59    -0.1471889211520664 \\
		60    -0.1638476646836758 \\
		61    -0.18049993548447968 \\
		62    -0.19714575066583048 \\
		63    -0.21378512738442118 \\
		64    -0.2304180828411629 \\
		65    -0.24704463428006979 \\
		66    -0.2636647989871442 \\
		67    -0.28027859428926777 \\
		68    -0.29688603755309617 \\
		69    -0.3134871461839564 \\
		70    -0.33008193762475135 \\
		71    -0.3466704293548656 \\
		72    -0.36325263888907705 \\
		73    -0.3798285837764741 \\
		74    -0.3963982815993752 \\
		75    -0.4129617499722552 \\
		76    -0.42951900654067593 \\
		77    -0.44607006898022117 \\
		78    -0.46261495499543825 \\
		79    -0.47915368231878297 \\
		80    -0.4956862687095713 \\
		81    -0.5122127319529359 \\
		82    -0.5287330898587881 \\
		83    -0.5452473602607866 \\
		84    -0.5617555610153091 \\
		85    -0.5782577100004338 \\
		86    -0.5947538251149223 \\
		87    -0.6112439242772123 \\
		88    -0.6277280254244145 \\
		89    -0.6442061465113155 \\
		90    -0.660678305509387 \\
		91    -0.6771445204058029 \\
		92    -0.69360480920246 \\
		93    -0.7100591899150078 \\
		94    -0.7265076805718831 \\
		95    -0.7429502992133511 \\
		96    -0.7593870638905559 \\
		97    -0.7758179926645726 \\
		98    -0.7922431036054721 \\
		99    -0.8086624147913879 \\
		100    -0.825075944307592 \\
		101    -0.8414837102455788 \\
		102    -0.8578857307021531 \\
		103    -0.8742820237785278 \\
		104    -0.8906726075794273 \\
		105    -0.9070575002121987 \\
		106    -0.9234367197859299 \\
		107    -0.939810284410575 \\
		108    -0.9561782121960876 \\
		109    -0.9725405212515601 \\
		110    -0.9888972296843723 \\
		111    -1.0052483555993452 \\
		112    -1.021593917097905 \\
		113    -1.037933932277251 \\
		114    -1.054268419229535 \\
		115    -1.0705973960410462 \\
		116    -1.0869208807914021 \\
		117    -1.103238891552751 \\
		118    -1.1195514463889786 \\
		119    -1.135858563354924 \\
		120    -1.1521602604956032 \\
		121    -1.1684565558454403 \\
		122    -1.1847474674275054 \\
		123    -1.2010330132527625 \\
		124    -1.2173132113193232 \\
		125    -1.2335880796117082 \\
		126    -1.249857636100118 \\
		127    -1.2661218987397107 \\
		128    -1.2823808854698873 \\
		129    -1.2986346142135854 \\
		130    -1.3148831028765795 \\
		131    -1.3311263693467907 \\
		132    -1.3473644314936046 \\
		133    -1.3635973071671943 \\
		134    -1.3798250141978543 \\
		135    -1.39604757039534 \\
		136    -1.4122649935482174 \\
		137    -1.4284773014232175 \\
		138    -1.4446845117646012 \\
		139    -1.4608866422935323 \\
		140    -1.4770837107074537 \\
		141    -1.4932757346794796 \\
		142    -1.509462731857787 \\
		143    -1.5256447198650191 \\
		144    -1.5418217162976993 \\
		145    -1.5579937387256457 \\
		146    -1.5741608046914 \\
		147    -1.5903229317096605 \\
		148    -1.6064801372667252 \\
		149    -1.6226324388199396 \\
		150    -1.6387798537971543 \\
		151    -1.6549223995961913 \\
		152    -1.671060093584315 \\
		153    -1.6871929530977121 \\
		154    -1.703320995440981 \\
		155    -1.719444237886625 \\
		156    -1.7355626976745566 \\
		157    -1.7516763920116067 \\
		158    -1.7677853380710435 \\
		159    -1.7838895529920968 \\
		160    -1.7999890538794916 \\
		161    -1.816083857802986 \\
		162    -1.832173981796923 \\
		163    -1.84825944285978 \\
		164    -1.8643402579537351 \\
		165    -1.8804164440042332 \\
		166    -1.896488017899566 \\
		167    -1.9125549964904525 \\
		168    -1.9286173965896316 \\
		169    -1.9446752349714604 \\
		170    -1.9607285283715181 \\
		171    -1.9767772934862202 \\
		172    -1.9928215469724355 \\
		173    -2.008861305447113 \\
		174    -2.0248965854869163 \\
		175    -2.0409274036278626 \\
		176    -2.0569537763649675 \\
		177    -2.0729757201519035 \\
		178    -2.0889932514006557 \\
		179    -2.105006386481193 \\
		180    -2.1210151417211374 \\
		181    -2.1370195334054487 \\
		182    -2.153019577776109 \\
		183    -2.1690152910318177 \\
		184    -2.185006689327691 \\
		185    -2.2009937887749684 \\
		186    -2.2169766054407267 \\
		187    -2.2329551553475966 \\
		188    -2.2489294544734926 \\
		189    -2.264899518751342 \\
		190    -2.280865364068823 \\
		191    -2.296827006268111 \\
		192    -2.312784461145626 \\
		193    -2.3287377444517943 \\
		194    -2.3446868718908056 \\
		195    -2.3606318591203848 \\
		196    -2.376572721751565 \\
		197    -2.3925094753484695 \\
		198    -2.408442135428097 \\
		199    -2.424370717460113 \\
		200    -2.440295236866649 \\
		201    -2.4562157090221044 \\
		202    -2.4721321492529578 \\
		203    -2.4880445728375804 \\
		204    -2.5039529950060553 \\
		205    -2.5198574309400037 \\
		206    -2.5357578957724187 \\
		207    -2.551654404587497 \\
		208    -2.5675469724204842 \\
		209    -2.5834356142575228 \\
		210    -2.5993203450355002 \\
		211    -2.6152011796419115 \\
		212    -2.6310781329147153 \\
		213    -2.6469512196422107 \\
		214    -2.6628204545629015 \\
		215    -2.6786858523653785 \\
		216    -2.694547427688203 \\
		217    -2.7104051951197907 \\
		218    -2.726259169198305 \\
		219    -2.7421093644115575 \\
		220    -2.757955795196905 \\
		221    -2.7737984759411605 \\
		222    -2.789637420980501 \\
		223    -2.8054726446003846 \\
		224    -2.8213041610354708 \\
		225    -2.8371319844695435 \\
		226    -2.8529561290354444 \\
		227    -2.868776608815002 \\
		228    -2.884593437838969 \\
		229    -2.9004066300869695 \\
		230    -2.9162161994874403 \\
		231    -2.9320221599175835 \\
		232    -2.9478245252033215 \\
		233    -2.9636233091192503 \\
		234    -2.979418525388612 \\
		235    -2.9952101876832526 \\
		236    -3.010998309623594 \\
		237    -3.026782904778617 \\
		238    -3.042563986665823 \\
		239    -3.058341568751234 \\
		240    -3.0741156644493626 \\
		241    -3.089886287123212 \\
		242    -3.1056534500842616 \\
		243    -3.121417166592472 \\
		244    -3.137177449856277 \\
		245    -3.152934313032591 \\
		246    -3.168687769226815 \\
		247    -3.1844378314928456 \\
		248    -3.2001845128330935 \\
		249    -3.215927826198493 \\
		250    -3.2316677844885313 \\
		251    -3.24740440055126 \\
		252    -3.263137687183335 \\
		253    -3.278867657130038 \\
		254    -3.294594323085307 \\
		255    -3.3103176976917803 \\
		256    -3.3260377935408294 \\
		257    -3.341754623172604 \\
		258    -3.357468199076071 \\
		259    -3.3731785336890665 \\
		260    -3.388885639398349 \\
		261    -3.404589528539646 \\
		262    -3.420290213397711 \\
		263    -3.435987706206382 \\
		264    -3.4516820191486426 \\
		265    -3.467373164356694 \\
		266    -3.483061153912005 \\
		267    -3.498745999845395 \\
		268    -3.5144277141370943 \\
		269    -3.5301063087168245 \\
		270    -3.5457817954638697 \\
		271    -3.561454186207161 \\
		272    -3.577123492725354 \\
		273    -3.592789726746903 \\
		274    -3.608452899950158 \\
		275    -3.6241130239634542 \\
		276    -3.6397701103651854 \\
		277    -3.655424170683909 \\
		278    -3.6710752163984353 \\
		279    -3.6867232589379224 \\
		280    -3.702368309681972 \\
		281    -3.718010379960735 \\
		282    -3.733649481055007 \\
		283    -3.749285624196334 \\
		284    -3.764918820567116 \\
		285    -3.780549081300716 \\
		286    -3.79617641748157 \\
		287    -3.811800840145296 \\
		288    -3.8274223602788 \\
		289    -3.843040988820394 \\
		290    -3.8586567366599236 \\
		291    -3.8742696146388673 \\
		292    -3.88987963355046 \\
		293    -3.9054868041398207 \\
		294    -3.9210911371040647 \\
		295    -3.9366926430924356 \\
		296    -3.952291332706421 \\
		297    -3.9678872164998906 \\
		298    -3.9834803049792056 \\
		299    -3.9990706086033687 \\
		300    -4.014658137784126 \\
		301    -4.030242902886138 \\
		302    -4.045824914227078 \\
		303    -4.06140418207778 \\
		304    -4.076980716662369 \\
		305    -4.092554528158405 \\
		306    -4.108125626697016 \\
		307    -4.123694022363033 \\
		308    -4.1392597251951315 \\
		309    -4.15482274518598 \\
		310    -4.1703830922823695 \\
		311    -4.185940776385364 \\
		312    -4.201495807350439 \\
		313    -4.217048194987634 \\
		314    -4.2325979490616925 \\
		315    -4.248145079292203 \\
		316    -4.263689595353767 \\
		317    -4.279231506876107 \\
		318    -4.294770823444262 \\
		319    -4.310307554598717 \\
		320    -4.325841709835545 \\
		321    -4.341373298606564 \\
		322    -4.356902330319503 \\
		323    -4.372428814338127 \\
		324    -4.38795275998242 \\
		325    -4.403474176528722 \\
		326    -4.4189930732098865 \\
		327    -4.434509459215439 \\
		328    -4.450023343691724 \\
		329    -4.465534735742069 \\
		330    -4.481043644426953 \\
		331    -4.496550078764134 \\
		332    -4.512054047728832 \\
		333    -4.527555560253893 \\
		334    -4.543054625229916 \\
		335    -4.558551251505444 \\
		336    -4.574045447887094 \\
		337    -4.5895372231397635 \\
		338    -4.605026585986733 \\
		339    -4.620513545109879 \\
		340    -4.6359981091498 \\
		341    -4.6514802867059934 \\
		342    -4.666960086337011 \\
		343    -4.682437516560641 \\
		344    -4.697912585854038 \\
		345    -4.713385302653919 \\
		346    -4.728855675356686 \\
		347    -4.744323712318638 \\
		348    -4.759789421856102 \\
		349    -4.775252812245603 \\
		350    -4.790713891724023 \\
		351    -4.806172668488779 \\
		352    -4.821629150697985 \\
		353    -4.837083346470605 \\
		354    -4.852535263886619 \\
		355    -4.867984910987191 \\
		356    -4.883432295774845 \\
		357    -4.898877426213625 \\
		358    -4.914320310229224 \\
		359    -4.929760955709202 \\
		360    -4.945199370503129 \\
		361    -4.9606355624227385 \\
		362    -4.976069539242103 \\
		363    -4.991501308697807 \\
		364    -5.006930878489081 \\
		365    -5.022358256278035 \\
		366    -5.0377834496897 \\
		367    -5.053206466312323 \\
		368    -5.06862731369746 \\
		369    -5.084045999360186 \\
		370    -5.09946253077918 \\
		371    -5.114876915396976 \\
		372    -5.130289160620082 \\
		373    -5.145699273819126 \\
		374    -5.161107262329079 \\
		375    -5.176513133449396 \\
		376    -5.191916894444129 \\
		377    -5.207318552542171 \\
		378    -5.222718114937342 \\
		379    -5.238115588788613 \\
		380    -5.25351098122023 \\
		381    -5.268904299321894 \\
		382    -5.284295550148935 \\
		383    -5.299684740722442 \\
		384    -5.315071878029439 \\
		385    -5.330456969023088 \\
		386    -5.345840020622751 \\
		387    -5.361221039714247 \\
		388    -5.37660003314994 \\
		389    -5.391977007749001 \\
		390    -5.407351970297469 \\
		391    -5.422724927548447 \\
		392    -5.438095886222256 \\
		393    -5.453464853006567 \\
		394    -5.468831834556653 \\
		395    -5.4841968374954755 \\
		396    -5.499559868413785 \\
		397    -5.514920933870432 \\
		398    -5.530280040392364 \\
		399    -5.545637194474916 \\
		400    -5.560992402581854 \\
		401    -5.576345671145647 \\
		402    -5.591697006567545 \\
		403    -5.607046415217679 \\
		404    -5.622393903435392 \\
		405    -5.637739477529237 \\
		406    -5.653083143777182 \\
		407    -5.668424908426812 \\
		408    -5.683764777695375 \\
		409    -5.699102757770032 \\
		410    -5.714438854807927 \\
		411    -5.729773074936491 \\
		412    -5.745105424253377 \\
		413    -5.760435908826808 \\
		414    -5.77576453469558 \\
		415    -5.791091307869304 \\
		416    -5.806416234328539 \\
		417    -5.821739320024945 \\
		418    -5.837060570881393 \\
		419    -5.852379992792138 \\
		420    -5.867697591622966 \\
		421    -5.883013373211353 \\
		422    -5.898327343366556 \\
		423    -5.913639507869929 \\
		424    -5.9289498724748455 \\
		425    -5.944258442906994 \\
		426    -5.959565224864419 \\
		427    -5.974870224017768 \\
		428    -5.990173446010381 \\
		429    -6.005474896458425 \\
		430    -6.020774580951141 \\
		431    -6.0360725050507025 \\
		432    -6.051368674292802 \\
		433    -6.066663094186403 \\
		434    -6.081955770214028 \\
		435    -6.0972467078319355 \\
		436    -6.112535912470216 \\
		437    -6.127823389532923 \\
		438    -6.143109144398237 \\
		439    -6.158393182418605 \\
		440    -6.173675508920769 \\
		441    -6.188956129206181 \\
		442    -6.204235048550794 \\
		443    -6.219512272205473 \\
		444    -6.2347878053959915 \\
		445    -6.250061653323186 \\
		446    -6.2653338211630984 \\
		447    -6.280604314067136 \\
		448    -6.295873137162095 \\
		449    -6.31114029555058 \\
		450    -6.326405794310797 \\
		451    -6.341669638496726 \\
		452    -6.356931833138634 \\
		453    -6.372192383242731 \\
		454    -6.387451293791468 \\
		455    -6.402708569743849 \\
		456    -6.417964216035266 \\
		457    -6.433218237577942 \\
		458    -6.44847063926068 \\
		459    -6.463721425949264 \\
		460    -6.478970602486592 \\
		461    -6.49421817369267 \\
		462    -6.509464144364781 \\
		463    -6.524708519277598 \\
		464    -6.539951303183512 \\
		465    -6.5551925008123995 \\
		466    -6.57043211687203 \\
		467    -6.5856701560480175 \\
		468    -6.600906623004142 \\
		469    -6.616141522382014 \\
		470    -6.631374858801989 \\
		471    -6.646606636862476 \\
		472    -6.661836861140623 \\
		473    -6.677065536192096 \\
		474    -6.692292666551308 \\
		475    -6.7075182567316425 \\
		476    -6.722742311225458 \\
		477    -6.737964834504071 \\
		478    -6.753185831018387 \\
		479    -6.768405305198281 \\
		480    -6.783623261453311 \\
		481    -6.7988397041725985 \\
		482    -6.814054637724965 \\
		483    -6.829268066458918 \\
		484    -6.844479994703052 \\
		485    -6.859690426765977 \\
		486    -6.874899366936266 \\
		487    -6.890106819483053 \\
		488    -6.9053127886556265 \\
		489    -6.9205172786838505 \\
		490    -6.935720293778203 \\
		491    -6.950921838129792 \\
		492    -6.966121915910621 \\
		493    -6.981320531273548 \\
		494    -6.996517688352446 \\
		495    -7.011713391262514 \\
		496    -7.026907644099874 \\
		497    -7.042100450942276 \\
		498    -7.0572918158488305 \\
		499    -7.072481742860313 \\
		500    -7.087670235999 \\
		501    -7.10285729926906 \\
		502    -7.11804293665659 \\
		503    -7.133227152129532 \\
		504    -7.148409949637861 \\
		505    -7.163591333114068 \\
		506    -7.1787713064727825 \\
		507    -7.193949873610645 \\
		508    -7.2091270384074075 \\
		509    -7.224302804724936 \\
		510    -7.239477176408135 \\
		511    -7.254650157284445 \\
		512    -7.269821751164355 \\
		513    -7.284991961841083 \\
		514    -7.300160793091442 \\
		515    -7.315328248674804 \\
		516    -7.330494332334162 \\
		517    -7.3456590477962225 \\
		518    -7.360822398770254 \\
		519    -7.375984388950057 \\
		520    -7.391145022012513 \\
		521    -7.406304301618239 \\
		522    -7.421462231412199 \\
		523    -7.436618815022622 \\
		524    -7.451774056062337 \\
		525    -7.466927958128227 \\
		526    -7.482080524800885 \\
		527    -7.497231759645745 \\
		528    -7.5123816662126695 \\
		529    -7.5275302480355775 \\
		530    -7.542677508633163 \\
		531    -7.557823451508653 \\
		532    -7.572968080150526 \\
		533    -7.588111398031558 \\
		534    -7.603253408609907 \\
		535    -7.618394115328444 \\
		536    -7.633533521615166 \\
		537    -7.648671630882985 \\
		538    -7.663808446530903 \\
		539    -7.678943971942698 \\
		540    -7.694078210487615 \\
		541    -7.709211165519865 \\
		542    -7.724342840380797 \\
		543    -7.739473238396327 \\
		544    -7.754602362878209 \\
		545    -7.7697302171244775 \\
		546    -7.784856804418343 \\
		547    -7.7999821280301544 \\
		548    -7.815106191215382 \\
		549    -7.83022899721623 \\
		550    -7.845350549261186 \\
		551    -7.860470850564218 \\
		552    -7.875589904327002 \\
		553    -7.8907077137369726 \\
		554    -7.905824281968283 \\
		555    -7.920939612181721 \\
		556    -7.936053707524585 \\
		557    -7.951166571131613 \\
		558    -7.9662782061239845 \\
		559    -7.981388615609612 \\
		560    -7.996497802684196 \\
		561    -8.011605770429398 \\
		562    -8.0267125219155 \\
		563    -8.041818060198699 \\
		564    -8.056922388323029 \\
		565    -8.072025509320907 \\
		566    -8.087127426210358 \\
		567    -8.102228141998157 \\
		568    -8.1173276596787 \\
		569    -8.132425982233821 \\
		570    -8.147523112633424 \\
		571    -8.16261905383472 \\
		572    -8.177713808782894 \\
		573    -8.192807380411853 \\
		574    -8.207899771642731 \\
		575    -8.222990985385223 \\
		576    -8.238081024536148 \\
		577    -8.253169891982834 \\
		578    -8.268257590598694 \\
		579    -8.283344123246826 \\
		580    -8.298429492777927 \\
		581    -8.313513702032251 \\
		582    -8.328596753837243 \\
		583    -8.343678651010526 \\
		584    -8.35875939635751 \\
		585    -8.373838992672258 \\
		586    -8.3889174427383 \\
		587    -8.403994749328021 \\
		588    -8.41907091520207 \\
		589    -8.434145943110352 \\
		590    -8.449219835792677 \\
		591    -8.464292595976847 \\
		592    -8.479364226380387 \\
		593    -8.494434729711351 \\
		594    -8.50950410866474 \\
		595    -8.524572365927758 \\
		596    -8.539639504174447 \\
		597    -8.55470552606978 \\
		598    -8.569770434267872 \\
		599    -8.584834231412467 \\
		600    -8.599896920136935 \\
		601    -8.6149585030652 \\
		602    -8.630018982810471 \\
		603    -8.645078361976015 \\
		604    -8.660136643154086 \\
		605    -8.675193828928524 \\
		606    -8.6902499218719 \\
		607    -8.705304924548392 \\
		608    -8.720358839510178 \\
		609    -8.735411669300946 \\
		610    -8.75046341645525 \\
		611    -8.765514083497491 \\
		612    -8.780563672941257 \\
		613    -8.795612187292216 \\
		614    -8.81065962904591 \\
		615    -8.82570600068799 \\
		616    -8.840751304695406 \\
		617    -8.855795543535251 \\
		618    -8.870838719666095 \\
		619    -8.885880835536673 \\
		620    -8.900921893586911 \\
		621    -8.9159618962472 \\
		622    -8.931000845938687 \\
		623    -8.946038745073546 \\
		624    -8.961075596055945 \\
		625    -8.976111401279468 \\
		626    -8.991146163130905 \\
		627    -9.006179883986244 \\
		628    -9.02121256621251 \\
		629    -9.036244212170672 \\
		630    -9.051274824210855 \\
		631    -9.06630440467472 \\
		632    -9.081332955896334 \\
		633    -9.096360480199413 \\
		634    -9.111386979901935 \\
		635    -9.126412457311513 \\
		636    -9.141436914726587 \\
		637    -9.15646035444013 \\
		638    -9.171482778732349 \\
		639    -9.18650418988006 \\
		640    -9.201524590149804 \\
		641    -9.216543981798944 \\
		642    -9.231562367078183 \\
		643    -9.246579748228026 \\
		644    -9.261596127484776 \\
		645    -9.276611507075199 \\
		646    -9.291625889214673 \\
		647    -9.306639276114767 \\
		648    -9.321651669978165 \\
		649    -9.336663072998775 \\
		650    -9.351673487366169 \\
		651    -9.366682915256968 \\
		652    -9.381691358840941 \\
		653    -9.39669882028493 \\
		654    -9.41170530174371 \\
		655    -9.42671080536738 \\
		656    -9.44171533329619 \\
		657    -9.45671888766434 \\
		658    -9.471721470596533 \\
		659    -9.48672308421195 \\
		660    -9.501723730624871 \\
		661    -9.516723411936637 \\
		662    -9.53172213024459 \\
		663    -9.546719887639323 \\
		664    -9.561716686204436 \\
		665    -9.576712528014502 \\
		666    -9.591707415136524 \\
		667    -9.606701349633209 \\
		668    -9.621694333557684 \\
		669    -9.63668636896023 \\
		670    -9.651677457877138 \\
		671    -9.666667602345289 \\
		672    -9.681656804388918 \\
		673    -9.696645066025937 \\
		674    -9.711632389271713 \\
		675    -9.726618776131465 \\
		676    -9.74160422860639 \\
		677    -9.756588748686358 \\
		678    -9.771572338359814 \\
		679    -9.786554999605181 \\
		680    -9.801536734394105 \\
		681    -9.816517544696572 \\
		682    -9.831497432467513 \\
		683    -9.84647639966167 \\
		684    -9.861454448227802 \\
		685    -9.87643158010187 \\
		686    -9.89140779722062 \\
		687    -9.906383101510878 \\
		688    -9.921357494896384 \\
		689    -9.936330979293126 \\
		690    -9.951303556603644 \\
		691    -9.966275228733092 \\
		692    -9.981245997581256 \\
		693    -9.996215865037483 \\
		694    -10.011184832980652 \\
		695    -10.02615290329107 \\
		696    -10.04112007784574 \\
		697    -10.056086358507327 \\
		698    -10.071051747135147 \\
		699    -10.086016245585583 \\
		700    -10.100979855701087 \\
		701    -10.115942579331303 \\
		702    -10.130904418304317 \\
		703    -10.145865374457987 \\
		704    -10.160825449613332 \\
		705    -10.175784645588465 \\
		706    -10.190742964196755 \\
		707    -10.205700407249443 \\
		708    -10.220656976545127 \\
		709    -10.23561267388161 \\
		710    -10.250567501048177 \\
		711    -10.26552145982823 \\
		712    -10.280474552002667 \\
		713    -10.295426779347636 \\
		714    -10.310378143632883 \\
		715    -10.325328646610997 \\
		716    -10.340278290050597 \\
		717    -10.355227075702212 \\
		718    -10.370175005303146 \\
		719    -10.385122080602084 \\
		720    -10.400068303337191 \\
		721    -10.415013675228415 \\
		722    -10.429958198008515 \\
		723    -10.444901873397086 \\
		724    -10.459844703106183 \\
		725    -10.474786688851124 \\
		726    -10.48972783232963 \\
		727    -10.504668135246845 \\
		728    -10.519607599301192 \\
		729    -10.534546226170391 \\
		730    -10.54948401754064 \\
		731    -10.564420975092158 \\
		732    -10.579357100503218 \\
		733    -10.594292395435419 \\
		734    -10.609226861556397 \\
		735    -10.624160500523901 \\
		736    -10.63909331399321 \\
		737    -10.654025303611304 \\
		738    -10.668956471019913 \\
		739    -10.683886817863277 \\
		740    -10.698816345778006 \\
		741    -10.713745056383047 \\
		742    -10.728672951314502 \\
		743    -10.743600032189867 \\
		744    -10.758526300619955 \\
		745    -10.773451758218254 \\
		746    -10.788376406591986 \\
		747    -10.803300247332261 \\
		748    -10.818223282053248 \\
		749    -10.83314551233035 \\
		750    -10.84806693976335 \\
		751    -10.862987565928963 \\
		752    -10.877907392406994 \\
		753    -10.892826420777316 \\
		754    -10.907744652600305 \\
		755    -10.92266208944106 \\
		756    -10.937578732861452 \\
		757    -10.952494584418792 \\
		758    -10.96740964566478 \\
		759    -10.982323918147387 \\
		760    -10.997237403410578 \\
		761    -11.012150102989084 \\
		762    -11.0270620184076 \\
		763    -11.041973151203425 \\
		764    -11.056883502898339 \\
		765    -11.071793075026747 \\
		766    -11.086701869100839 \\
		767    -11.101609886627642 \\
		768    -11.116517129108857 \\
		769    -11.13142359805353 \\
		770    -11.146329294966883 \\
		771    -11.161234221347536 \\
		772    -11.176138378672348 \\
		773    -11.191041768441373 \\
		774    -11.205944392145893 \\
		775    -11.220846251244833 \\
		776    -11.235747347227978 \\
		777    -11.250647681562377 \\
		778    -11.26554725570703 \\
		779    -11.280446071129495 \\
		780    -11.295344129300695 \\
		781    -11.31024143166317 \\
		782    -11.3251379796601 \\
		783    -11.340033774750184 \\
		784    -11.354928818378657 \\
		785    -11.369823111991353 \\
		786    -11.384716657000137 \\
		787    -11.399609454859862 \\
		788    -11.414501506988627 \\
		789    -11.429392814818216 \\
		790    -11.444283379740044 \\
		791    -11.459173203215792 \\
		792    -11.474062286641697 \\
		793    -11.488950631414445 \\
		794    -11.50383823893467 \\
		795    -11.518725110616252 \\
		796    -11.53361124783817 \\
		797    -11.548496652015814 \\
		798    -11.563381324531727 \\
		799    -11.57826526679879 \\
		800    -11.593148480166525 \\
		801    -11.608030966031771 \\
		802    -11.62291272573544 \\
		803    -11.637793760678726 \\
		804    -11.652674072228061 \\
		805    -11.667553661759037 \\
		806    -11.682432530629447 \\
		807    -11.697310680177678 \\
		808    -11.712188111763812 \\
		809    -11.727064826748908 \\
		810    -11.741940826491478 \\
		811    -11.756816112299951 \\
		812    -11.77169068555938 \\
		813    -11.786564547559435 \\
		814    -11.801437699644447 \\
		815    -11.816310143184545 \\
		816    -11.831181879463744 \\
		817    -11.846052909837029 \\
		818    -11.860923235587276 \\
		819    -11.875792858060715 \\
		820    -11.890661778535346 \\
		821    -11.905529998357123 \\
		822    -11.920397518836138 \\
		823    -11.935264341272713 \\
		824    -11.950130466960912 \\
		825    -11.964995897181163 \\
		826    -11.979860633244208 \\
		827    -11.994724676408225 \\
		828    -12.009588027980554 \\
		829    -12.024450689269436 \\
		830    -12.039312661536792 \\
		831    -12.054173946063887 \\
		832    -12.06903454409831 \\
		833    -12.08389445694918 \\
		834    -12.098753685885656 \\
		835    -12.113612232141216 \\
		836    -12.12847009699148 \\
		837    -12.143327281669439 \\
		838    -12.158183787471778 \\
		839    -12.173039615618586 \\
		840    -12.187894767412857 \\
		841    -12.202749244051862 \\
		842    -12.217603046789067 \\
		843    -12.232456176858923 \\
		844    -12.247308635520776 \\
		845    -12.262160423970672 \\
		846    -12.277011543464123 \\
		847    -12.291861995225283 \\
		848    -12.306711780516972 \\
		849    -12.321560900502622 \\
		850    -12.33640935642029 \\
		851    -12.351257149498378 \\
		852    -12.36610428092923 \\
		853    -12.380950751946948 \\
		854    -12.395796563722282 \\
		855    -12.410641717448142 \\
		856    -12.425486214378198 \\
		857    -12.440330055760137 \\
		858    -12.45517324269497 \\
		859    -12.470015776346912 \\
		860    -12.484857658038235 \\
		861    -12.499698888798623 \\
		862    -12.514539469925488 \\
		863    -12.529379402590626 \\
		864    -12.544218687987048 \\
		865    -12.559057327294749 \\
		866    -12.573895321564029 \\
		867    -12.588732672054837 \\
		868    -12.60356937996837 \\
		869    -12.618405446413918 \\
		870    -12.633240872560993 \\
		871    -12.648075659526741 \\
		872    -12.662909808542512 \\
		873    -12.67774332073814 \\
		874    -12.692576197333585 \\
		875    -12.707408439387052 \\
		876    -12.722240048048551 \\
		877    -12.737071024491437 \\
		878    -12.751901369758853 \\
		879    -12.766731085152715 \\
		880    -12.781560171744342 \\
		881    -12.79638863065045 \\
		882    -12.81121646304043 \\
		883    -12.82604366998218 \\
		884    -12.840870252589053 \\
		885    -12.855696212067022 \\
		886    -12.870521549472166 \\
		887    -12.88534626588478 \\
		888    -12.900170362506334 \\
		889    -12.91499384047248 \\
		890    -12.92981670068164 \\
		891    -12.944638944500582 \\
		892    -12.959460572945172 \\
		893    -12.974281587052722 \\
		894    -12.98910198784298 \\
		895    -13.00392177668782 \\
		896    -13.018740954484187 \\
		897    -13.03355952238836 \\
		898    -13.048377481498495 \\
		899    -13.063194832869707 \\
		900    -13.078011577601762 \\
		901    -13.092827716781386 \\
		902    -13.107643251452394 \\
		903    -13.122458182728023 \\
		904    -13.13727251157764 \\
		905    -13.152086239273988 \\
		906    -13.166899366801566 \\
		907    -13.181711895222763 \\
		908    -13.196523825537271 \\
		909    -13.211335158869913 \\
		910    -13.226145896346292 \\
		911    -13.240956038887683 \\
		912    -13.255765587577512 \\
		913    -13.270574543536668 \\
		914    -13.285382907800122 \\
		915    -13.300190681397162 \\
		916    -13.314997865342804 \\
		917    -13.329804460561592 \\
		918    -13.3446104684268 \\
		919    -13.359415889717754 \\
		920    -13.374220725671632 \\
		921    -13.389024977122224 \\
		922    -13.403828645172098 \\
		923    -13.418631730798765 \\
		924    -13.433434235174909 \\
		925    -13.448236159215293 \\
		926    -13.463037503908378 \\
		927    -13.47783827042148 \\
		928    -13.49263845980083 \\
		929    -13.50743807295432 \\
		930    -13.522237110683905 \\
		931    -13.537035574350337 \\
		932    -13.551833464917745 \\
		933    -13.566630783372876 \\
		934    -13.581427530356276 \\
		935    -13.596223707356586 \\
		936    -13.611019315143174 \\
		937    -13.62581435472894 \\
		938    -13.640608827070619 \\
		939    -13.655402733392512 \\
		940    -13.6701960744176 \\
		941    -13.68498885126862 \\
		942    -13.699781064917655 \\
		943    -13.714572716245332 \\
		944    -13.7293638065888 \\
		945    -13.74415433667832 \\
		946    -13.758944307289454 \\
		947    -13.77373371980488 \\
		948    -13.788522574952287 \\
		949    -13.80331087349471 \\
		950    -13.818098616870355 \\
		951    -13.832885805670168 \\
		952    -13.847672441375417 \\
		953    -13.862458524509544 \\
		954    -13.877244056161398 \\
		955    -13.892029037245141 \\
		956    -13.906813468601472 \\
		957    -13.921597351570389 \\
		958    -13.936380686789331 \\
		959    -13.951163475011832 \\
		960    -13.96594571766823 \\
		961    -13.980727415381512 \\
		962    -13.995508569343242 \\
		963    -14.010289180348828 \\
		964    -14.025069249251784 \\
		965    -14.039848777256728 \\
		966    -14.054627765177475 \\
		967    -14.069406214010408 \\
		968    -14.084184124407896 \\
		969    -14.098961497692523 \\
		970    -14.113738334372002 \\
		971    -14.128514635725649 \\
		972    -14.143290402496014 \\
		973    -14.158065635708144 \\
		974    -14.172840336538117 \\
		975    -14.187614505148368 \\
		976    -14.202388143353241 \\
		977    -14.217161251687699 \\
		978    -14.23193383074916 \\
		979    -14.246705882056869 \\
		980    -14.261477406174674 \\
		981    -14.27624840395003 \\
		982    -14.291018876183026 \\
		983    -14.305788824116629 \\
		984    -14.32055824868997 \\
		985    -14.335327150537141 \\
		986    -14.350095530674535 \\
		987    -14.364863389437316 \\
		988    -14.37963072855505 \\
		989    -14.394397549206888 \\
		990    -14.409163851416563 \\
		991    -14.423929635875858 \\
		992    -14.43869490389263 \\
		993    -14.453459657048242 \\
		994    -14.468223895721133 \\
		995    -14.482987620820925 \\
		996    -14.497750832667323 \\
		997    -14.51251353246013 \\
		998    -14.52727572145346 \\
		999    -14.54203740002104 \\
		1000    -14.55679856963939 \\
		1001    -14.57155923116108 \\
		1002    -14.58631938446918 \\
		1003    -14.601079031213146 \\
		1004    -14.615838172523368 \\
		1005    -14.630596808764603 \\
		1006    -14.645354940614615 \\
		1007    -14.660112568817821 \\
		1008    -14.67486969491026 \\
		1009    -14.689626319457675 \\
		1010    -14.704382444075382 \\
		1011    -14.719138067904277 \\
		1012    -14.733893193281743 \\
		1013    -14.748647821012053 \\
		1014    -14.763401950809342 \\
		1015    -14.77815558450357 \\
		1016    -14.79290872248919 \\
		1017    -14.807661365396875 \\
		1018    -14.822413514415032 \\
		1019    -14.837165171159052 \\
		1020    -14.851916335576227 \\
		1021    -14.866667008768953 \\
		1022    -14.881417190812074 \\
		1023    -14.896166884037235 \\
		1024    -14.910916088025758 \\
		1025    -14.92566480399146 \\
		1026    -14.94041303226707 \\
		1027    -14.95516077451439 \\
		1028    -14.969908031463854 \\
		1029    -14.984654802546352 \\
		1030    -14.999401090531647 \\
		1031    -15.014146896212196 \\
		1032    -15.028892219109364 \\
		1033    -15.04363706079549 \\
		1034    -15.058381421704356 \\
		1035    -15.07312530227676 \\
		1036    -15.087868704959998 \\
		1037    -15.102611628433895 \\
		1038    -15.11735407621773 \\
		1039    -15.132096047210352 \\
		1040    -15.146837541946768 \\
		1041    -15.161578561419777 \\
		1042    -15.176319107077783 \\
		1043    -15.191059178396086 \\
		1044    -15.205798777950115 \\
		1045    -15.220537905773245 \\
		1046    -15.235276563250673 \\
		1047    -15.250014749535538 \\
		1048    -15.26475246743203 \\
		1049    -15.279489715620302 \\
		1050    -15.294226497145365 \\
		1051    -15.30896281188876 \\
		1052    -15.323698660794106 \\
		1053    -15.338434044296939 \\
		1054    -15.353168963143741 \\
		1055    -15.367903416295803 \\
		1056    -15.382637405968861 \\
		1057    -15.397370934981188 \\
		1058    -15.412104002118236 \\
		1059    -15.426836609423342 \\
		1060    -15.44156875649642 \\
		1061    -15.456300444897169 \\
		1062    -15.471031673767344 \\
		1063    -15.485762446146591 \\
		1064    -15.50049276030645 \\
		1065    -15.515222618478315 \\
		1066    -15.529952021912766 \\
		1067    -15.544680969778371 \\
		1068    -15.55940946419315 \\
		1069    -15.574137506296031 \\
		1070    -15.588865095922683 \\
		1071    -15.60359223390819 \\
		1072    -15.618318920819597 \\
		1073    -15.633045158367766 \\
		1074    -15.647770946642163 \\
		1075    -15.662496286568597 \\
		1076    -15.677221178858524 \\
		1077    -15.691945626110927 \\
		1078    -15.706669623962444 \\
		1079    -15.721393178606558 \\
		1080    -15.73611628660175 \\
		1081    -15.75083895190504 \\
		1082    -15.765561172895003 \\
		1083    -15.780282952674485 \\
		1084    -15.795004289976584 \\
		1085    -15.809725186297579 \\
		1086    -15.82444564293938 \\
		1087    -15.83916566045273 \\
		1088    -15.853885239571506 \\
		1089    -15.868604378085987 \\
		1090    -15.88332308197731 \\
		1091    -15.898041346510636 \\
		1092    -15.91275917624871 \\
		1093    -15.927476570196328 \\
		1094    -15.94219353044937 \\
		1095    -15.956910055285533 \\
		1096    -15.971626147038556 \\
		1097    -15.986341804368942 \\
		1098    -16.001057031181045 \\
		1099    -16.01577182824507 \\
		1100    -16.030486196392797 \\
		1101    -16.045200134904107 \\
		1102    -16.059913643476456 \\
		1103    -16.074626725238968 \\
		1104    -16.089339381874264 \\
		1105    -16.104051607984566 \\
		1106    -16.118763410084465 \\
		1107    -16.133474786444324 \\
		1108    -16.148185736807392 \\
		1109    -16.162896266503267 \\
		1110    -16.177606373893493 \\
		1111    -16.19231605990453 \\
		1112    -16.207025321288846 \\
		1113    -16.22173416191809 \\
		1114    -16.236442584174526 \\
		1115    -16.25115058394889 \\
		1116    -16.26585816476795 \\
		1117    -16.280565327009846 \\
		1118    -16.29527207660403 \\
		1119    -16.309978406147707 \\
		1120    -16.324684320919804 \\
		1121    -16.33938981772929 \\
		1122    -16.354094899440984 \\
		1123    -16.368799571258137 \\
		1124    -16.383503827171463 \\
		1125    -16.39820767026021 \\
		1126    -16.41291110048588 \\
		1127    -16.42761411950668 \\
		1128    -16.442316728949464 \\
		1129    -16.45701892752813 \\
		1130    -16.471720721660535 \\
		1131    -16.48642210291321 \\
		1132    -16.501123075823873 \\
		1133    -16.515823641599873 \\
		1134    -16.530523794875272 \\
		1135    -16.545223551319758 \\
		1136    -16.559922903040224 \\
		1137    -16.574621849763894 \\
		1138    -16.589320385286648 \\
		1139    -16.60401851975454 \\
		1140    -16.61871625540994 \\
		1141    -16.633413593248807 \\
		1142    -16.64811051868235 \\
		1143    -16.662807049013793 \\
		1144    -16.677503181542015 \\
		1145    -16.692198911261553 \\
		1146    -16.70689424448063 \\
		1147    -16.721589173529786 \\
		1148    -16.736283714113338 \\
		1149    -16.75097785675561 \\
		1150    -16.765671602420596 \\
		1151    -16.780364951492423 \\
		1152    -16.79505790716196 \\
		1153    -16.809750465299484 \\
		1154    -16.824442632857174 \\
		1155    -16.839134403083445 \\
		1156    -16.8538257785533 \\
		1157    -16.868516766797374 \\
		1158    -16.883207369932308 \\
		1159    -16.8978975710477 \\
		1160    -16.91258738599722 \\
		1161    -16.92727682245155 \\
		1162    -16.941965860007883 \\
		1163    -16.956654511354092 \\
		1164    -16.971342782092787 \\
		1165    -16.986030654811994 \\
		1166    -17.00071814983497 \\
		1167    -17.01540526181964 \\
		1168    -17.030091990277775 \\
		1169    -17.044778328708432 \\
		1170    -17.05946428339401 \\
		1171    -17.074149853938852 \\
		1172    -17.088835038469984 \\
		1173    -17.10351984460869 \\
		1174    -17.11820428584006 \\
		1175    -17.132888340452265 \\
		1176    -17.14757200430569 \\
		1177    -17.16225530152301 \\
		1178    -17.176938211308926 \\
		1179    -17.191620753714552 \\
		1180    -17.206302908975747 \\
		1181    -17.220984687526638 \\
		1182    -17.235666095304662 \\
		1183    -17.250347130476847 \\
		1184    -17.2650277836727 \\
		1185    -17.279708062528226 \\
		1186    -17.294387971920155 \\
		1187    -17.30906750118267 \\
		1188    -17.323746657330602 \\
		1189    -17.33842544346146 \\
		1190    -17.3531038596473 \\
		1191    -17.367781906748164 \\
		1192    -17.38245957745147 \\
		1193    -17.397136880667183 \\
		1194    -17.411813823795733 \\
		1195    -17.426490393383503 \\
		1196    -17.441166595251023 \\
		1197    -17.455842438061588 \\
		1198    -17.470517910564897 \\
		1199    -17.48519302230456 \\
		1200    -17.499867769002414 \\
		1201    -17.514542142833204 \\
		1202    -17.529216165292425 \\
		1203    -17.5438898130744 \\
		1204    -17.558563103935896 \\
		1205    -17.573236007311372 \\
		1206    -17.58790857220581 \\
		1207    -17.602580784244594 \\
		1208    -17.617252629862485 \\
		1209    -17.631924109551775 \\
		1210    -17.64659521608053 \\
		1211    -17.661265985514614 \\
		1212    -17.675936406081213 \\
		1213    -17.690606444816652 \\
		1214    -17.705276132808077 \\
		1215    -17.71994545647431 \\
		1216    -17.734614432915834 \\
		1217    -17.749283046696977 \\
		1218    -17.76395131708487 \\
		1219    -17.77861924232732 \\
		1220    -17.79328680503074 \\
		1221    -17.80795401732378 \\
		1222    -17.82262088258612 \\
		1223    -17.83728738948946 \\
		1224    -17.85195354973222 \\
		1225    -17.866619364049498 \\
		1226    -17.881284803738556 \\
		1227    -17.895949901796513 \\
		1228    -17.910614652522803 \\
		1229    -17.92527905993989 \\
		1230    -17.939943108292827 \\
		1231    -17.954606829876575 \\
		1232    -17.969270169388952 \\
		1233    -17.98393320289363 \\
		1234    -17.99859585959956 \\
		1235    -18.013258200502726 \\
		1236    -18.027920162938226 \\
		1237    -18.042581807994576 \\
		1238    -18.05724311292865 \\
		1239    -18.07190405174043 \\
		1240    -18.0865646393394 \\
		1241    -18.101224895464618 \\
		1242    -18.11588480560377 \\
		1243    -18.130544379776456 \\
		1244    -18.145203615986517 \\
		1245    -18.159862518716135 \\
		1246    -18.174521080323746 \\
		1247    -18.189179325169654 \\
		1248    -18.203837219717954 \\
		1249    -18.218494760882283 \\
		1250    -18.23315196982664 \\
		1251    -18.247808826490562 \\
		1252    -18.26246538588687 \\
		1253    -18.277121554820074 \\
		1254    -18.291777373919693 \\
		1255    -18.30643290300001 \\
		1256    -18.32108809872012 \\
		1257    -18.33574296401208 \\
		1258    -18.35039752157389 \\
		1259    -18.365051744969907 \\
		1260    -18.379705620412242 \\
		1261    -18.394359176092458 \\
		1262    -18.409012374593512 \\
		1263    -18.423665293145604 \\
		1264    -18.438317826741205 \\
		1265    -18.452970057215996 \\
		1266    -18.467621892308735 \\
		1267    -18.482273458860217 \\
		1268    -18.496924706512587 \\
		1269    -18.511575609149155 \\
		1270    -18.52622622598896 \\
		1271    -18.540876472249234 \\
		1272    -18.555526427313033 \\
		1273    -18.57017605371647 \\
		1274    -18.58482528721625 \\
		1275    -18.599474249030205 \\
		1276    -18.614122854840886 \\
		1277    -18.62877119363026 \\
		1278    -18.643419149903867 \\
		1279    -18.65806683540133 \\
		1280    -18.672714189622955 \\
		1281    -18.687361185221018 \\
		1282    -18.702007891984373 \\
		1283    -18.716654285064035 \\
		1284    -18.731300357887697 \\
		1285    -18.745946143739033 \\
		1286    -18.76059159573777 \\
		1287    -18.775236703009693 \\
		1288    -18.789881468865833 \\
		1289    -18.804525913614764 \\
		1290    -18.819170025892905 \\
		1291    -18.833813894249676 \\
		1292    -18.848457378652608 \\
		1293    -18.863100629341115 \\
		1294    -18.877743495687003 \\
		1295    -18.892386083579716 \\
		1296    -18.907028361302636 \\
		1297    -18.92167029861098 \\
		1298    -18.93631196915597 \\
		1299    -18.950953371596537 \\
		1300    -18.965594377597945 \\
		1301    -18.980235106878748 \\
		1302    -18.99487557761179 \\
		1303    -19.009515703052987 \\
		1304    -19.02415550708955 \\
		1305    -19.038794924389858 \\
		1306    -19.053434110267176 \\
		1307    -19.068072959578753 \\
		1308    -19.082711476675826 \\
		1309    -19.097349727087163 \\
		1310    -19.111987663745502 \\
		1311    -19.126625321545472 \\
		1312    -19.14126262937354 \\
		1313    -19.155899717185754 \\
		1314    -19.170536472617012 \\
		1315    -19.185172933446196 \\
		1316    -19.19980906706204 \\
		1317    -19.214444792344054 \\
		1318    -19.229080339160962 \\
		1319    -19.24371561773536 \\
		1320    -19.258350477751797 \\
		1321    -19.272985172674307 \\
		1322    -19.28761947486923 \\
		1323    -19.302253416244753 \\
		1324    -19.316886949430508 \\
		1325    -19.331520390269308 \\
		1326    -19.346153529108282 \\
		1327    -19.36078630714986 \\
		1328    -19.375418851107508 \\
		1329    -19.39005106261151 \\
		1330    -19.40468289943888 \\
		1331    -19.41931443765869 \\
		1332    -19.43394562826513 \\
		1333    -19.44857667647783 \\
		1334    -19.463207258596835 \\
		1335    -19.477837662421354 \\
		1336    -19.4924678246334 \\
		1337    -19.50709772856003 \\
		1338    -19.52172735523346 \\
		1339    -19.53635659848864 \\
		1340    -19.550985580619752 \\
		1341    -19.565614136553545 \\
		1342    -19.580242486710393 \\
		1343    -19.59487053314028 \\
		1344    -19.609498420771498 \\
		1345    -19.624125980912737 \\
		1346    -19.638753120725823 \\
		1347    -19.653380135960713 \\
		1348    -19.66800675646932 \\
		1349    -19.682633209233014 \\
		1350    -19.697259439918067 \\
		1351    -19.711885304541976 \\
		1352    -19.726510703693386 \\
		1353    -19.741135971787646 \\
		1354    -19.755760859927882 \\
		1355    -19.770385584183348 \\
		1356    -19.785010017048865 \\
		1357    -19.799634077354582 \\
		1358    -19.81425792602602 \\
		1359    -19.828881328746768 \\
		1360    -19.8435044925242 \\
		1361    -19.858127296701923 \\
		1362    -19.872749957653156 \\
		1363    -19.887372126762962 \\
		1364    -19.901994241778862 \\
		1365    -19.916616215067975 \\
		1366    -19.931237757966368 \\
		1367    -19.945859151416084 \\
		1368    -19.960480011286208 \\
		1369    -19.975100793440088 \\
		1370    -19.98972101833656 \\
		1371    -20.004341001804313 \\
		1372    -20.018960852270148 \\
		1373    -20.033580357671315 \\
		1374    -20.048199476994736 \\
		1375    -20.062818429754262 \\
		1376    -20.077437288795412 \\
		1377    -20.092055733772096 \\
		1378    -20.106673892742215 \\
		1379    -20.121291741078192 \\
		1380    -20.135909505063477 \\
		1381    -20.15052696586671 \\
		1382    -20.165143956762222 \\
		1383    -20.179760807222767 \\
		1384    -20.19437774688041 \\
		1385    -20.208993764746772 \\
		1386    -20.223609616809934 \\
		1387    -20.238225432115275 \\
		1388    -20.252840689171492 \\
		1389    -20.26745590750911 \\
		1390    -20.28207070711831 \\
		1391    -20.296685254665835 \\
		1392    -20.311299302804358 \\
		1393    -20.325913387346432 \\
		1394    -20.3405268567575 \\
		1395    -20.355140646340256 \\
		1396    -20.369753848321512 \\
		1397    -20.384367162401134 \\
		1398    -20.39898004776754 \\
		1399    -20.413592727469187 \\
		1400    -20.428205228484853 \\
		1401    -20.442817197709097 \\
		1402    -20.45742866863569 \\
		1403    -20.472040017230935 \\
		1404    -20.486651196070937 \\
		1405    -20.501262253835314 \\
		1406    -20.51587283729825 \\
		1407    -20.53048287819438 \\
		1408    -20.54509288037411 \\
		1409    -20.559702442047872 \\
		1410    -20.574311882619938 \\
		1411    -20.58892098362171 \\
		1412    -20.603530015861057 \\
		1413    -20.618138468765725 \\
		1414    -20.632747092850686 \\
		1415    -20.647355941536876 \\
		1416    -20.661964137158616 \\
		1417    -20.676572048887692 \\
		1418    -20.691179390146615 \\
		1419    -20.705786704279102 \\
		1420    -20.720393458315968 \\
		1421    -20.73500052592604 \\
		1422    -20.74960732779643 \\
		1423    -20.76421392244726 \\
		1424    -20.778820028090916 \\
		1425    -20.793425427756528 \\
		1426    -20.8080311785465 \\
		1427    -20.822636464074446 \\
		1428    -20.837241672354327 \\
		1429    -20.85184615724033 \\
		1430    -20.866450826892084 \\
		1431    -20.881054612808416 \\
		1432    -20.895658308376053 \\
		1433    -20.91026137644904 \\
		1434    -20.924864657736013 \\
		1435    -20.939467520724946 \\
		1436    -20.954070114364796 \\
		1437    -20.968672892655114 \\
		1438    -20.983274797846672 \\
		1439    -20.99787691616303 \\
		1440    -21.012478781060118 \\
		1441    -21.02708085377117 \\
		1442    -21.041682284723468 \\
		1443    -21.056283771407468 \\
		1444    -21.070884963525586 \\
		1445    -21.085485769853943 \\
		1446    -21.10008645792542 \\
		1447    -21.114686502074484 \\
		1448    -21.12928575872482 \\
		1449    -21.143885287265174 \\
		1450    -21.158484440696764 \\
		1451    -21.17308307243098 \\
		1452    -21.187681778675408 \\
		1453    -21.202279886628357 \\
		1454    -21.216877711596958 \\
		1455    -21.231474983413232 \\
		1456    -21.246073462144572 \\
		1457    -21.260672115548566 \\
		1458    -21.27526988578329 \\
		1459    -21.289865981788555 \\
		1460    -21.30446229586624 \\
		1461    -21.31905904304212 \\
		1462    -21.333656126294432 \\
		1463    -21.348252780933866 \\
		1464    -21.362848395154774 \\
		1465    -21.377444127357148 \\
		1466    -21.39204007831572 \\
		1467    -21.406634847149093 \\
		1468    -21.421229851749256 \\
		1469    -21.435824700532475 \\
		1470    -21.45041862900628 \\
		1471    -21.465013123481857 \\
		1472    -21.479606518335178 \\
		1473    -21.494199352126103 \\
		1474    -21.508791700608967 \\
		1475    -21.52338557757739 \\
		1476    -21.53797757094187 \\
		1477    -21.552571434414226 \\
		1478    -21.56716316089033 \\
		1479    -21.58175577761511 \\
		1480    -21.596347043203874 \\
		1481    -21.610937518249102 \\
		1482    -21.62552799171513 \\
		1483    -21.640119924209728 \\
		1484    -21.654710894246676 \\
		1485    -21.66930153312105 \\
		1486    -21.683892903262624 \\
		1487    -21.69848225010858 \\
		1488    -21.713072147894128 \\
		1489    -21.727661524647864 \\
		1490    -21.742252085897956 \\
		1491    -21.756843912106717 \\
		1492    -21.77143280643038 \\
		1493    -21.78601991692247 \\
		1494    -21.80060964159748 \\
		1495    -21.81519845283901 \\
		1496    -21.829787751919625 \\
		1497    -21.844376347162964 \\
		1498    -21.858962374162136 \\
		1499    -21.87354984431325 \\
		1500    -21.88813564122236 \\
		1501    -21.902720614473907 \\
		1502    -21.91730873210788 \\
		1503    -21.93189673962341 \\
		1504    -21.94648365441962 \\
		1505    -21.961071750677977 \\
		1506    -21.975658487584692 \\
		1507    -21.99024555474637 \\
		1508    -22.004831958858432 \\
		1509    -22.01941746027753 \\
		1510    -22.034002110187725 \\
		1511    -22.048587252525675 \\
		1512    -22.063168470817477 \\
		1513    -22.077753200406526 \\
		1514    -22.092338826414547 \\
		1515    -22.10692229418208 \\
		1516    -22.121505079992485 \\
		1517    -22.136088162967507 \\
		1518    -22.15067117987793 \\
		1519    -22.165255028479955 \\
		1520    -22.179837568141146 \\
		1521    -22.194419475023697 \\
		1522    -22.209004199700086 \\
		1523    -22.223588065602012 \\
		1524    -22.238171193267984 \\
		1525    -22.252751437829424 \\
		1526    -22.267332989649585 \\
		1527    -22.281916367932837 \\
		1528    -22.296497360056865 \\
		1529    -22.31108028362946 \\
		1530    -22.325664572234768 \\
		1531    -22.34024854622538 \\
		1532    -22.354829644511863 \\
		1533    -22.369409468978166 \\
		1534    -22.383990832390218 \\
		1535    -22.39857402012355 \\
		1536    -22.413155865744695 \\
		1537    -22.42773229777444 \\
		1538    -22.442311534954737 \\
		1539    -22.456893249322363 \\
		1540    -22.47147222724499 \\
		1541    -22.48605076318813 \\
		1542    -22.500629887434442 \\
		1543    -22.51520625899072 \\
		1544    -22.52978187030216 \\
		1545    -22.544361986113092 \\
		1546    -22.558936473437054 \\
		1547    -22.573515888684195 \\
		1548    -22.58809386169092 \\
		1549    -22.602676015172662 \\
		1550    -22.617251184627712 \\
		1551    -22.6318297791771 \\
		1552    -22.6464050777437 \\
		1553    -22.660981522211962 \\
		1554    -22.675557426697722 \\
		1555    -22.690130960245643 \\
		1556    -22.704705290666247 \\
		1557    -22.71928086542785 \\
		1558    -22.733856134703906 \\
		1559    -22.748433893586412 \\
		1560    -22.763010867958023 \\
		1561    -22.777585628631304 \\
		1562    -22.792161745216927 \\
		1563    -22.806738263917133 \\
		1564    -22.821312019277876 \\
		1565    -22.835891150343084 \\
		1566    -22.85046396054021 \\
		1567    -22.86503761355488 \\
		1568    -22.87960611435118 \\
		1569    -22.894174462255386 \\
		1570    -22.908747335743687 \\
		1571    -22.923312053860254 \\
		1572    -22.93788468304614 \\
		1573    -22.952457710346792 \\
		1574    -22.96702426842643 \\
		1575    -22.98159091876686 \\
		1576    -22.99616662667269 \\
		1577    -23.01073098699636 \\
		1578    -23.025305570037887 \\
		1579    -23.039869601855234 \\
		1580    -23.05443604697299 \\
		1581    -23.069000770369023 \\
		1582    -23.083573268926035 \\
		1583    -23.098141976641735 \\
		1584    -23.11270738618735 \\
		1585    -23.127279071345214 \\
		1586    -23.141841678976505 \\
		1587    -23.15641815910474 \\
		1588    -23.170990452768685 \\
		1589    -23.185557915592167 \\
		1590    -23.200123592739057 \\
		1591    -23.214699207172586 \\
		1592    -23.229269842561433 \\
		1593    -23.24384163321364 \\
		1594    -23.258402101373033 \\
		1595    -23.27296751012207 \\
		1596    -23.28753416880539 \\
		1597    -23.302100162435067 \\
		1598    -23.31666973890631 \\
		1599    -23.331245524141384 \\
		1600    -23.345811580422474 \\
		1601    -23.36037782743042 \\
		1602    -23.374949521007764 \\
		1603    -23.389529221279943 \\
		1604    -23.404102473836765 \\
		1605    -23.418660830832067 \\
		1606    -23.43323452690701 \\
		1607    -23.447803203073228 \\
		1608    -23.46237071140568 \\
		1609    -23.47693253005183 \\
		1610    -23.491494277768826 \\
		1611    -23.506056008341076 \\
		1612    -23.520610475445107 \\
		1613    -23.535187547152344 \\
		1614    -23.54974575594235 \\
		1615    -23.564315978494747 \\
		1616    -23.578884522484802 \\
		1617    -23.59344675979629 \\
		1618    -23.6080281306122 \\
		1619    -23.622594592623987 \\
		1620    -23.637175959046196 \\
		1621    -23.651729696028774 \\
		1622    -23.66629965573699 \\
		1623    -23.680858274934845 \\
		1624    -23.695413099761744 \\
		1625    -23.70997574351244 \\
		1626    -23.724533756747192 \\
		1627    -23.739094544707555 \\
		1628    -23.753641755119443 \\
		1629    -23.768201496723062 \\
		1630    -23.782759565042163 \\
		1631    -23.797333900712033 \\
		1632    -23.811887016645503 \\
		1633    -23.826445943899873 \\
		1634    -23.841015902983138 \\
		1635    -23.855560635608917 \\
		1636    -23.870119158183435 \\
		1637    -23.88468407494083 \\
		1638    -23.899228137160602 \\
		1639    -23.91378633456179 \\
		1640    -23.928346208071165 \\
		1641    -23.94290699675818 \\
		1642    -23.95744528715012 \\
		1643    -23.972005230252893 \\
		1644    -23.986540873519075 \\
		1645    -24.001077937839263 \\
		1646    -24.0156253758221 \\
		1647    -24.030184261896977 \\
		1648    -24.04474460929732 \\
		1649    -24.05929387748254 \\
		1650    -24.073850922582967 \\
		1651    -24.08840747256786 \\
		1652    -24.102949614375614 \\
		1653    -24.117495542757673 \\
		1654    -24.132062607659456 \\
		1655    -24.146623840974875 \\
		1656    -24.161192655288087 \\
		1657    -24.175773189529956 \\
		1658    -24.190314126180397 \\
		1659    -24.204879380359625 \\
		1660    -24.21942652257013 \\
		1661    -24.23398575295477 \\
		1662    -24.248533748708223 \\
		1663    -24.26306205109146 \\
		1664    -24.27762521504022 \\
		1665    -24.292227252158654 \\
		1666    -24.30675376329748 \\
		1667    -24.32134127591799 \\
		1668    -24.335885345492496 \\
		1669    -24.350459392456287 \\
		1670    -24.36498321398044 \\
		1671    -24.37954939647552 \\
		1672    -24.39411306480228 \\
		1673    -24.40868682738838 \\
		1674    -24.423230825137274 \\
		1675    -24.43778649854073 \\
		1676    -24.45236596270196 \\
		1677    -24.466945818420424 \\
		1678    -24.481520730159573 \\
		1679    -24.496047884866158 \\
		1680    -24.510599575731476 \\
		1681    -24.5251345050415 \\
		1682    -24.53967261562755 \\
		1683    -24.554225452524307 \\
		1684    -24.56876610255841 \\
		1685    -24.583360302408806 \\
		1686    -24.59792177378724 \\
		1687    -24.612444865287692 \\
		1688    -24.626993115840623 \\
		1689    -24.641546581867456 \\
		1690    -24.656126784112434 \\
		1691    -24.670675883584614 \\
		1692    -24.685208858418285 \\
		1693    -24.699786228133902 \\
		1694    -24.714363910812025 \\
		1695    -24.728841070223123 \\
		1696    -24.743313989705047 \\
		1697    -24.757834366452983 \\
		1698    -24.772394486166366 \\
		1699    -24.786949834542387 \\
		1700    -24.801459595996732 \\
		1701    -24.815989376429002 \\
		1702    -24.830506256121016 \\
		1703    -24.84511284080311 \\
		1704    -24.859679904566168 \\
		1705    -24.87420757413645 \\
		1706    -24.888753725773796 \\
		1707    -24.903332787473076 \\
		1708    -24.917905746501734 \\
		1709    -24.93242787583256 \\
		1710    -24.94697405822361 \\
		1711    -24.961529589606503 \\
		1712    -24.976090586211107 \\
		1713    -24.990662729386486 \\
		1714    -25.00516747841466 \\
		1715    -25.019684648033305 \\
		1716    -25.034233769130196 \\
		1717    -25.048770879987273 \\
		1718    -25.06321001650012 \\
		1719    -25.077715878648227 \\
		1720    -25.09221352064327 \\
		1721    -25.106759930775127 \\
		1722    -25.121365036949307 \\
		1723    -25.135918588512535 \\
		1724    -25.150483533089794 \\
		1725    -25.16500281201806 \\
		1726    -25.179565822934016 \\
		1727    -25.194043873830815 \\
		1728    -25.20858499644491 \\
		1729    -25.223154713919598 \\
		1730    -25.237646579638966 \\
		1731    -25.25219471940059 \\
		1732    -25.26675762748278 \\
		1733    -25.28134319702242 \\
		1734    -25.29583656055452 \\
		1735    -25.310339272739682 \\
		1736    -25.324889696071075 \\
		1737    -25.339411375172944 \\
		1738    -25.353998540820353 \\
		1739    -25.368517527620348 \\
		1740    -25.383045170520433 \\
		1741    -25.397528284423643 \\
		1742    -25.41201738465896 \\
		1743    -25.42648506340815 \\
		1744    -25.440940918395324 \\
		1745    -25.455420235360222 \\
		1746    -25.469890692410353 \\
		1747    -25.48442674632226 \\
		1748    -25.49899029002882 \\
		1749    -25.513536700808338 \\
		1750    -25.528146549458654 \\
		1751    -25.542688993025855 \\
		1752    -25.557297711901587 \\
		1753    -25.571890668858824 \\
		1754    -25.58631178768375 \\
		1755    -25.600840572235494 \\
		1756    -25.615284099833158 \\
		1757    -25.629778052575283 \\
		1758    -25.64428731437446 \\
		1759    -25.65892352033149 \\
		1760    -25.67347791941353 \\
		1761    -25.68803711218784 \\
		1762    -25.7024692121803 \\
		1763    -25.71690282269261 \\
		1764    -25.731270175857297 \\
		1765    -25.745706033929505 \\
		1766    -25.76016877518151 \\
		1767    -25.77462615933633 \\
		1768    -25.789167741959 \\
		1769    -25.8036917025472 \\
		1770    -25.81832705895868 \\
		1771    -25.832945732840766 \\
		1772    -25.84747456160772 \\
		1773    -25.861976298495666 \\
		1774    -25.87642282611541 \\
		1775    -25.890830559754985 \\
		1776    -25.905324757901827 \\
		1777    -25.91979661862157 \\
		1778    -25.934418867424803 \\
		1779    -25.94873651613089 \\
		1780    -25.963087881497295 \\
		1781    -25.977445109211605 \\
		1782    -25.991914916461663 \\
		1783    -26.006304629555764 \\
		1784    -26.02074113225705 \\
		1785    -26.03520369711198 \\
		1786    -26.049742829029494 \\
		1787    -26.06431660948717 \\
		1788    -26.078994408109423 \\
		1789    -26.0935580701242 \\
		1790    -26.107850556313306 \\
		1791    -26.122108070459003 \\
		1792    -26.136423407904356 \\
		1793    -26.150794025936854 \\
		1794    -26.16506240408614 \\
		1795    -26.179371906371834 \\
		1796    -26.1937522870907 \\
		1797    -26.208175924719068 \\
		1798    -26.222673168179018 \\
		1799    -26.2371175999754 \\
		1800    -26.251587138713518 \\
		1801    -26.265888689529213 \\
		1802    -26.280283799186943 \\
		1803    -26.294643563112775 \\
		1804    -26.30910430902147 \\
		1805    -26.323547111281805 \\
		1806    -26.337990724663864 \\
		1807    -26.352380226559504 \\
		1808    -26.366883838174907 \\
		1809    -26.38127627914201 \\
		1810    -26.395657001930108 \\
		1811    -26.410041451960755 \\
		1812    -26.42416125947116 \\
		1813    -26.43830696090652 \\
		1814    -26.452599035502505 \\
		1815    -26.46683255396864 \\
		1816    -26.481307375820144 \\
		1817    -26.495912862244825 \\
		1818    -26.510511396092532 \\
		1819    -26.525307650943176 \\
		1820    -26.539746744972486 \\
		1821    -26.55381826869019 \\
		1822    -26.567857112143 \\
		1823    -26.58179438483588 \\
		1824    -26.59606462285804 \\
		1825    -26.609894913083323 \\
		1826    -26.623889305713377 \\
		1827    -26.638033832473734 \\
		1828    -26.652171602700584 \\
		1829    -26.66628986494887 \\
		1830    -26.680144141114447 \\
		1831    -26.694030075140944 \\
		1832    -26.708113585775795 \\
		1833    -26.722199060567608 \\
		1834    -26.736605522612393 \\
		1835    -26.7506475644865 \\
		1836    -26.76474999319138 \\
		1837    -26.778802781837783 \\
		1838    -26.792799820057166 \\
		1839    -26.80683268869695 \\
		1840    -26.82105014756796 \\
		1841    -26.835333830615557 \\
		1842    -26.84956912674295 \\
		1843    -26.86351009336317 \\
		1844    -26.87751521593279 \\
		1845    -26.891220255137505 \\
		1846    -26.905071522887873 \\
		1847    -26.918885182281223 \\
		1848    -26.932655065982388 \\
		1849    -26.946591687408723 \\
		1850    -26.960671404070787 \\
		1851    -26.974881686090082 \\
		1852    -26.988767384438656 \\
		1853    -27.00246408519042 \\
		1854    -27.01668047518875 \\
		1855    -27.030467967136957 \\
		1856    -27.044527155677066 \\
		1857    -27.05812063978328 \\
		1858    -27.071905618259596 \\
		1859    -27.085306686543003 \\
		1860    -27.099056072609645 \\
		1861    -27.11317851922242 \\
		1862    -27.12674677731024 \\
		1863    -27.140123380120556 \\
		1864    -27.153315844397383 \\
		1865    -27.16704693911922 \\
		1866    -27.180314612401244 \\
		1867    -27.193287858413058 \\
		1868    -27.206213723776045 \\
		1869    -27.219480483679238 \\
		1870    -27.233360039932766 \\
		1871    -27.2468226179143 \\
		1872    -27.26033494907438 \\
		1873    -27.27359003568818 \\
		1874    -27.286387224434886 \\
		1875    -27.299160669354436 \\
		1876    -27.312228350530805 \\
		1877    -27.324949822098194 \\
		1878    -27.337428477429242 \\
		1879    -27.350676333013645 \\
		1880    -27.362358899566182 \\
		1881    -27.374677021880515 \\
		1882    -27.386862021170355 \\
		1883    -27.397608382028437 \\
		1884    -27.4097230933213 \\
		1885    -27.421062246351116 \\
		1886    -27.4322908923511 \\
		1887    -27.44362816015415 \\
		1888    -27.454787852535244 \\
		1889    -27.46844554289581 \\
		1890    -27.479631848804978 \\
		1891    -27.490744483771792 \\
		1892    -27.50157355705686 \\
		1893    -27.513227468619974 \\
		1894    -27.523946414334105 \\
		1895    -27.53579298122267 \\
		1896    -27.54620356954952 \\
		1897    -27.556608288088317 \\
		1898    -27.567271976331753 \\
		1899    -27.577485052851006 \\
		1900    -27.587651179604745 \\
		1901    -27.59665796148672 \\
		1902    -27.60606378586689 \\
		1903    -27.614445122334235 \\
		1904    -27.624965272054222 \\
		1905    -27.63380622802418 \\
		1906    -27.641583831655765 \\
		1907    -27.649762859772775 \\
		1908    -27.657183696440892 \\
		1909    -27.664445073160522 \\
		1910    -27.672531634138036 \\
		1911    -27.679404946326557 \\
		1912    -27.686652336787102 \\
		1913    -27.69366974147655 \\
		1914    -27.699891038060294 \\
		1915    -27.70955049997386 \\
		1916    -27.715946737611397 \\
		1917    -27.72498167217209 \\
		1918    -27.733339762402693 \\
		1919    -27.73951067637478 \\
		1920    -27.746246625974514 \\
		1921    -27.75252039242476 \\
		1922    -27.75867773262226 \\
		1923    -27.76408332494369 \\
		1924    -27.76883767452276 \\
		1925    -27.77380818514605 \\
		1926    -27.77870493480606 \\
		1927    -27.78366143367414 \\
		1928    -27.78867118739518 \\
		1929    -27.793142033009982 \\
		1930    -27.79739167204329 \\
		1931    -27.8012156800203 \\
		1932    -27.805050553513887 \\
		1933    -27.809055474631037 \\
		1934    -27.812843561236285 \\
		1935    -27.817488127602548 \\
		1936    -27.82173242856978 \\
		1937    -27.82593444892467 \\
		1938    -27.829572580439393 \\
		1939    -27.833695421267176 \\
		1940    -27.837407068928282 \\
		1941    -27.84103584247335 \\
		1942    -27.845287252410532 \\
		1943    -27.848445628065548 \\
		1944    -27.85144486835044 \\
		1945    -27.854461212983438 \\
		1946    -27.85862369189958 \\
		1947    -27.861632959636317 \\
		1948    -27.86428999134289 \\
		1949    -27.867163683765014 \\
		1950    -27.869363834767565 \\
		1951    -27.871892567669118 \\
		1952    -27.874169827877683 \\
		1953    -27.876737302417602 \\
		1954    -27.87882206027924 \\
		1955    -27.880936393293666 \\
		1956    -27.883707129110473 \\
		1957    -27.886897041363397 \\
		1958    -27.88877252757963 \\
		1959    -27.891203871924574 \\
		1960    -27.893663644896435 \\
		1961    -27.896302741925833 \\
		1962    -27.897779073144534 \\
		1963    -27.899352420463412 \\
		1964    -27.90176941229179 \\
		1965    -27.903924900393058 \\
		1966    -27.90551825976793 \\
		1967    -27.908038007706512 \\
		1968    -27.909194336970724 \\
		1969    -27.91096100997536 \\
		1970    -27.91265727014069 \\
		1971    -27.914537984652256 \\
		1972    -27.915688659986376 \\
		1973    -27.916789976991378 \\
		1974    -27.91766476100192 \\
		1975    -27.918623829686513 \\
		1976    -27.919445858824023 \\
		1977    -27.92059579355393 \\
		1978    -27.921473598233348 \\
		1979    -27.92230854104699 \\
		1980    -27.92320361784729 \\
		1981    -27.924199600669294 \\
		1982    -27.924912243287757 \\
		1983    -27.925638524491948 \\
		1984    -27.925916592123336 \\
		1985    -27.926452282150827 \\
		1986    -27.92703431711615 \\
		1987    -27.928335654243526 \\
		1988    -27.928759533472203 \\
		1989    -27.929695274008864 \\
		1990    -27.930144163967523 \\
		1991    -27.930454286230997 \\
		1992    -27.930803694307684 \\
		1993    -27.931053941622263 \\
		1994    -27.93193244975401 \\
		1995    -27.93229521949805 \\
		1996    -27.932668008581068 \\
		1997    -27.932953280579486 \\
		1998    -27.93341581149025 \\
		1999    -27.933681689709132 \\
		2000    -27.933943381774007 \\
		2001    -27.93520039524425 \\
		2002    -27.93546597601009 \\
		2003    -27.935814547768413 \\
		2004    -27.93857137692354 \\
		2005    -27.93880652026604 \\
		2006    -27.93983089889302 \\
		2007    -27.940249958098555 \\
		2008    -27.940448990110067 \\
		2009    -27.94069004986409 \\
		2010    -27.940911586617975 \\
		2011    -27.94108219449822 \\
		2012    -27.94127139158744 \\
		2013    -27.941489732932872 \\
		2014    -27.941709490417935 \\
		2015    -27.941973261938028 \\
		2016    -27.942110780999126 \\
		2017    -27.942375611896573 \\
		2018    -27.942564463132523 \\
		2019    -27.942724917260467 \\
		2020    -27.94285935750835 \\
		2021    -27.94294891864971 \\
		2022    -27.94305858694397 \\
		2023    -27.943100690214127 \\
		2024    -27.943154394930918 \\
		2025    -27.943270075956615 \\
		2026    -27.94343052931304 \\
		2027    -27.943544353806594 \\
		2028    -27.943587467557006 \\
		2029    -27.943802596725266 \\
		2030    -27.943885423527632 \\
		2031    -27.943981489500505 \\
		2032    -27.94413026904319 \\
		2033    -27.944249782991772 \\
		2034    -27.94429350785237 \\
		2035    -27.944333367695837 \\
		2036    -27.944373709079212 \\
		2037    -27.94440713547984 \\
		2038    -27.94445315821238 \\
		2039    -27.94449860932413 \\
		2040    -27.94452841860122 \\
		2041    -27.94456291733524 \\
		2042    -27.9446163401372 \\
		2043    -27.944699630812366 \\
		2044    -27.944789234948466 \\
		2045    -27.94487028031656 \\
		2046    -27.945048043773735 \\
		2047    -27.945065517142357 \\
		2048    -27.945081843864944 \\
		2049    -27.94509469449184 \\
		2050    -27.94512113761821 \\
		2051    -27.945133096760205 \\
		2052    -27.945149729103072 \\
		2053    -27.945156052785595 \\
		2054    -27.9451623420038 \\
		2055    -27.945168596756194 \\
		2056    -27.945171594576912 \\
		2057    -27.945174575139642 \\
		2058    -27.94517753844402 \\
		2059    -27.945180484489704 \\
		2060    -27.945183413276336 \\
		2061    -27.945186324803565 \\
		2062    -27.94518921907105 \\
		2063    -27.94519209607844 \\
		2064    -27.945194955825393 \\
		2065    -27.945213281116118 \\
		2066    -27.945261207581183 \\
		2067    -27.94531146620564 \\
		2068    -27.945338223584795 \\
		2069    -27.9453477932068 \\
		2070    -27.945357321265277 \\
		2071    -27.94536095637299 \\
		2072    -27.945370435741907 \\
		2073    -27.94537403926725 \\
		2074    -27.945382262734977 \\
		2075    -27.945396307887663 \\
		2076    -27.94541028866434 \\
		2077    -27.94542420505878 \\
		2078    -27.945432291164927 \\
		2079    -27.945441583349343 \\
		2080    -27.945455274537633 \\
		2081    -27.945472538080768 \\
		2082    -27.945560951462287 \\
		2083    -27.945571237948585 \\
		2084    -27.94558141370305 \\
		2085    -27.94559534134728 \\
		2086    -27.94560530723388 \\
		2087    -27.945619025205108 \\
		2088    -27.945628781191196 \\
		2089    -27.94565871066931 \\
		2090    -27.9456682570838 \\
		2091    -27.945668512955102 \\
		2092    -27.945668750086668 \\
		2093    -27.94566896847847 \\
		2094    -27.945669168130472 \\
		2095    -27.94566934904266 \\
		2096    -27.945669511215 \\
		2097    -27.945669654647478 \\
		2098    -27.945669779340072 \\
		2099    -27.945669885292766 \\
		2100    -27.945709091726606 \\
		2101    -27.94571313921597 \\
		2102    -27.945713200487248 \\
		2103    -27.945717222064474 \\
		2104    -27.945717257385894 \\
		2105    -27.945721253050017 \\
		2106    -27.945721262421095 \\
		2107    -27.945727213095054 \\
		2108    -27.945727202282125 \\
		2109    -27.94572717272679 \\
		2110    -27.94572712442905 \\
		2111    -27.94572705738892 \\
		2112    -27.945726971606394 \\
		2113    -27.945726867081493 \\
		2114    -27.94572674381423 \\
		2115    -27.945810022067036 \\
		2116    -27.94594845364803 \\
		2117    -27.94607161305971 \\
		2118    -27.946079024411826 \\
		2119    -27.94608638827417 \\
		2120    -27.946122728927225 \\
		2121    -27.94613187427257 \\
		2122    -27.946140966415875 \\
		2123    -27.946109357227694 \\
		2124    -27.94611896478067 \\
		2125    -27.946128514823926 \\
		2126    -27.946131465163063 \\
		2127    -27.946134379445347 \\
		2128    -27.946137257670042 \\
		2129    -27.946140099836434 \\
		2130    -27.946141725486047 \\
		2131    -27.946215376032818 \\
		2132    -27.946219852591025 \\
		2133    -27.946224316205 \\
		2134    -27.946228766874345 \\
		2135    -27.94623320459866 \\
		2136    -27.94623762937755 \\
		2137    -27.946242041210617 \\
		2138    -27.946246440097465 \\
		2139    -27.9462508260377 \\
		2140    -27.946255199030936 \\
		2141    -27.94625895208879 \\
		2142    -27.946263906174824 \\
		2143    -27.946268848769186 \\
		2144    -27.946273779871486 \\
		2145    -27.9462758094925 \\
		2146    -27.94627783334879 \\
		2147    -27.9462758094925 \\
		2148    -27.94627783334879 \\
		2149    -27.9462758094925 \\
		2150    -27.94627783334879 \\
		2151    -27.9462758094925 \\
		2152    -27.94627783334879 \\
		2153    -27.9462758094925 \\
		2154    -27.94627783334879 \\
		2155    -27.9462758094925 \\
		2156    -27.94627783334879 \\
		2157    -27.9462758094925 \\
		2158    -27.94627783334879 \\
		2159    -27.9462758094925 \\
		2160    -27.94627783334879 \\
		2161    -27.9462758094925 \\
		2162    -27.94627783334879 \\
		2163    -27.9462758094925 \\
		2164    -27.94627783334879 \\
		2165    -27.9462758094925 \\
		2166    -27.94627783334879 \\
		2167    -27.9462758094925 \\
		2168    -27.94627783334879 \\
		2169    -27.9462758094925 \\
		2170    -27.94627783334879 \\
		2171    -27.9462758094925 \\
		2172    -27.94627783334879 \\
		2173    -27.9462758094925 \\
		2174    -27.94627783334879 \\
		2175    -27.9462758094925 \\
		2176    -27.94627783334879 \\
		2177    -27.9462758094925 \\
		2178    -27.94627783334879 \\
		2179    -27.9462758094925 \\
		2180    -27.94627783334879 \\
		2181    -27.9462758094925 \\
		2182    -27.94627783334879 \\
		2183    -27.9462758094925 \\
		2184    -27.94627783334879 \\
		2185    -27.9462758094925 \\
		2186    -27.94627783334879 \\
		2187    -27.9462758094925 \\
		2188    -27.94627783334879 \\
		2189    -27.9462758094925 \\
		2190    -27.94627783334879 \\
		2191    -27.9462758094925 \\
		2192    -27.94627783334879 \\
		2193    -27.9462758094925 \\
		2194    -27.94627783334879 \\
		2195    -27.9462758094925 \\
		2196    -27.94627783334879 \\
		2197    -27.9462758094925 \\
		2198    -27.94627783334879 \\
		2199    -27.9462758094925 \\
		2200    -27.94627783334879 \\
		2201    -27.9462758094925 \\
		2202    -27.94627783334879 \\
		2203    -27.9462758094925 \\
		2204    -27.94627783334879 \\
		2205    -27.9462758094925 \\
		2206    -27.94627783334879 \\
		2207    -27.9462758094925 \\
		2208    -27.94627783334879 \\
		2209    -27.9462758094925 \\
		2210    -27.94627783334879 \\
		2211    -27.9462758094925 \\
		2212    -27.94627783334879 \\
		2213    -27.9462758094925 \\
		2214    -27.94627783334879 \\
		2215    -27.9462758094925 \\
		2216    -27.94627783334879 \\
		2217    -27.9462758094925 \\
		2218    -27.94627783334879 \\
		2219    -27.9462758094925 \\
		2220    -27.94627783334879 \\
		2221    -27.9462758094925 \\
		2222    -27.94627783334879 \\
		2223    -27.9462758094925 \\
		2224    -27.94627783334879 \\
		2225    -27.9462758094925 \\
		2226    -27.94627783334879 \\
		2227    -27.9462758094925 \\
		2228    -27.94627783334879 \\
		2229    -27.9462758094925 \\
		2230    -27.94627783334879 \\
		2231    -27.9462758094925 \\
		2232    -27.94627783334879 \\
		2233    -27.9462758094925 \\
		2234    -27.94627783334879 \\
		2235    -27.9462758094925 \\
		2236    -27.94627783334879 \\
		2237    -27.9462758094925 \\
		2238    -27.94627783334879 \\
		2239    -27.9462758094925 \\
		2240    -27.94627783334879 \\
		2241    -27.9462758094925 \\
		2242    -27.94627783334879 \\
		2243    -27.9462758094925 \\
		2244    -27.94627783334879 \\
		2245    -27.9462758094925 \\
		2246    -27.94627783334879 \\
		2247    -27.9462758094925 \\
		2248    -27.94627783334879 \\
		2249    -27.9462758094925 \\
		2250    -27.94627783334879 \\
		2251    -27.9462758094925 \\
		2252    -27.94627783334879 \\
		2253    -27.9462758094925 \\
		2254    -27.94627783334879 \\
		2255    -27.9462758094925 \\
		2256    -27.94627783334879 \\
		2257    -27.9462758094925 \\
		2258    -27.94627783334879 \\
		2259    -27.9462758094925 \\
		2260    -27.94627783334879 \\
		2261    -27.9462758094925 \\
		2262    -27.94627783334879 \\
		2263    -27.9462758094925 \\
		2264    -27.94627783334879 \\
		2265    -27.9462758094925 \\
		2266    -27.94627783334879 \\
		2267    -27.9462758094925 \\
		2268    -27.94627783334879 \\
		2269    -27.9462758094925 \\
		2270    -27.94627783334879 \\
		2271    -27.9462758094925 \\
		2272    -27.94627783334879 \\
		2273    -27.9462758094925 \\
		2274    -27.94627783334879 \\
		2275    -27.9462758094925 \\
		2276    -27.94627783334879 \\
		2277    -27.9462758094925 \\
		2278    -27.94627783334879 \\
		2279    -27.9462758094925 \\
		2280    -27.94627783334879 \\
		2281    -27.9462758094925 \\
		2282    -27.94627783334879 \\
		2283    -27.9462758094925 \\
		2284    -27.94627783334879 \\
		2285    -27.9462758094925 \\
		2286    -27.94627783334879 \\
		2287    -27.9462758094925 \\
		2288    -27.94627783334879 \\
		2289    -27.9462758094925 \\
		2290    -27.94627783334879 \\
		2291    -27.9462758094925 \\
		2292    -27.94627783334879 \\
		2293    -27.9462758094925 \\
		2294    -27.94627783334879 \\
		2295    -27.9462758094925 \\
		2296    -27.94627783334879 \\
		2297    -27.9462758094925 \\
		2298    -27.94627783334879 \\
		2299    -27.9462758094925 \\
		2300    -27.94627783334879 \\
		2301    -27.9462758094925 \\
		2302    -27.94627783334879 \\
		2303    -27.9462758094925 \\
		2304    -27.94627783334879 \\
		2305    -27.9462758094925 \\
		2306    -27.94627783334879 \\
		2307    -27.9462758094925 \\
		2308    -27.94627783334879 \\
		2309    -27.9462758094925 \\
		2310    -27.94627783334879 \\
		2311    -27.9462758094925 \\
		2312    -27.94627783334879 \\
		2313    -27.9462758094925 \\
		2314    -27.94627783334879 \\
		2315    -27.9462758094925 \\
		2316    -27.94627783334879 \\
		2317    -27.9462758094925 \\
		2318    -27.94627783334879 \\
		2319    -27.9462758094925 \\
		2320    -27.94627783334879 \\
		2321    -27.9462758094925 \\
		2322    -27.94627783334879 \\
		2323    -27.9462758094925 \\
		2324    -27.94627783334879 \\
		2325    -27.9462758094925 \\
		2326    -27.94627783334879 \\
		2327    -27.9462758094925 \\
		2328    -27.94627783334879 \\
		2329    -27.9462758094925 \\
		2330    -27.94627783334879 \\
		2331    -27.9462758094925 \\
		2332    -27.94627783334879 \\
		2333    -27.9462758094925 \\
		2334    -27.94627783334879 \\
		2335    -27.9462758094925 \\
		2336    -27.94627783334879 \\
		2337    -27.9462758094925 \\
		2338    -27.94627783334879 \\
		2339    -27.9462758094925 \\
		2340    -27.94627783334879 \\
		2341    -27.9462758094925 \\
		2342    -27.94627783334879 \\
		2343    -27.9462758094925 \\
		2344    -27.94627783334879 \\
		2345    -27.9462758094925 \\
		2346    -27.94627783334879 \\
		2347    -27.9462758094925 \\
		2348    -27.94627783334879 \\
		2349    -27.9462758094925 \\
		2350    -27.94627783334879 \\
		2351    -27.9462758094925 \\
		2352    -27.94627783334879 \\
		2353    -27.9462758094925 \\
		2354    -27.94627783334879 \\
		2355    -27.9462758094925 \\
		2356    -27.94627783334879 \\
		2357    -27.9462758094925 \\
		2358    -27.94627783334879 \\
		2359    -27.9462758094925 \\
		2360    -27.94627783334879 \\
		2361    -27.9462758094925 \\
		2362    -27.94627783334879 \\
		2363    -27.9462758094925 \\
		2364    -27.94627783334879 \\
		2365    -27.9462758094925 \\
		2366    -27.94627783334879 \\
		2367    -27.9462758094925 \\
		2368    -27.94627783334879 \\
		2369    -27.9462758094925 \\
		2370    -27.94627783334879 \\
		2371    -27.9462758094925 \\
		2372    -27.94627783334879 \\
		2373    -27.9462758094925 \\
		2374    -27.94627783334879 \\
		2375    -27.9462758094925 \\
		2376    -27.94627783334879 \\
		2377    -27.9462758094925 \\
		2378    -27.94627783334879 \\
		2379    -27.9462758094925 \\
		2380    -27.94627783334879 \\
		2381    -27.9462758094925 \\
		2382    -27.94627783334879 \\
		2383    -27.9462758094925 \\
		2384    -27.94627783334879 \\
		2385    -27.9462758094925 \\
		2386    -27.94627783334879 \\
		2387    -27.9462758094925 \\
		2388    -27.94627783334879 \\
		2389    -27.9462758094925 \\
		2390    -27.94627783334879 \\
		2391    -27.9462758094925 \\
		2392    -27.94627783334879 \\
		2393    -27.9462758094925 \\
		2394    -27.94627783334879 \\
		2395    -27.9462758094925 \\
		2396    -27.94627783334879 \\
		2397    -27.9462758094925 \\
		2398    -27.94627783334879 \\
		2399    -27.9462758094925 \\
		};
%		\addlegendentry{\small $S=1$}
		
		\addplot[color=red!60, dashed, line width=1.5pt]
		table[row sep=crcr]{%
			0    0.847424769187513 \\
			1    0.8306611138548164 \\
			2    0.8137724553448494 \\
			3    0.7967136386646297 \\
			4    0.7790186408379023 \\
			5    0.7627495919063441 \\
			6    0.7451217082605396 \\
			7    0.7280139917209868 \\
			8    0.7111770280120557 \\
			9    0.6950155236017763 \\
			10    0.6770946906018482 \\
			11    0.6605375482113098 \\
			12    0.6432631836805844 \\
			13    0.6262994610867418 \\
			14    0.6094443902908482 \\
			15    0.5926596300550772 \\
			16    0.5757059154009886 \\
			17    0.5593369798212208 \\
			18    0.5416564917618975 \\
			19    0.5246503203335839 \\
			20    0.5082208428230915 \\
			21    0.4911240060104473 \\
			22    0.4735227604032038 \\
			23    0.45744056854645054 \\
			24    0.4402556007144896 \\
			25    0.4235970922607558 \\
			26    0.40649480133270244 \\
			27    0.3893922663835639 \\
			28    0.37305854449207976 \\
			29    0.3562117446162614 \\
			30    0.33884034931638457 \\
			31    0.32241318208332315 \\
			32    0.3053964015033275 \\
			33    0.28864248400487086 \\
			34    0.27171721726539044 \\
			35    0.2553686484832815 \\
			36    0.23725151549564735 \\
			37    0.2214832520618333 \\
			38    0.20362269026534455 \\
			39    0.18726496836822734 \\
			40    0.17134818631661972 \\
			41    0.15379751398322558 \\
			42    0.1368156029934477 \\
			43    0.12052293638987492 \\
			44    0.10355786644206524 \\
			45    0.08679217706059826 \\
			46    0.07091631268547495 \\
			47    0.052856814454309856 \\
			48    0.03664201799432912 \\
			49    0.020152014215081327 \\
			50    0.003320721922605682 \\
			51    -0.013757724091847537 \\
			52    -0.029916388373510332 \\
			53    -0.04701106945506726 \\
			54    -0.0643087597225821 \\
			55    -0.07996994809745339 \\
			56    -0.09769783435118641 \\
			57    -0.1132480052761392 \\
			58    -0.13089711344449442 \\
			59    -0.14839022172630273 \\
			60    -0.16435559729587948 \\
			61    -0.17999066200716293 \\
			62    -0.19872199135119148 \\
			63    -0.21363484207105232 \\
			64    -0.23116008088457538 \\
			65    -0.24794004013502244 \\
			66    -0.2639469078911924 \\
			67    -0.28086254732204735 \\
			68    -0.2981119949009662 \\
			69    -0.3131182664039651 \\
			70    -0.3303850378483575 \\
			71    -0.3474594070850853 \\
			72    -0.36292367670788517 \\
			73    -0.3783712914144533 \\
			74    -0.3977581817563341 \\
			75    -0.41200501063266864 \\
			76    -0.4298518070413068 \\
			77    -0.44623038079801347 \\
			78    -0.4635555629724083 \\
			79    -0.47865014247098636 \\
			80    -0.4963414970350361 \\
			81    -0.5109798500815977 \\
			82    -0.5295274993035687 \\
			83    -0.5452994723002745 \\
			84    -0.5628116966330357 \\
			85    -0.5772079289127763 \\
			86    -0.5956960817403012 \\
			87    -0.6107085543157394 \\
			88    -0.6281189987950219 \\
			89    -0.6443093924334125 \\
			90    -0.66079508873246 \\
			91    -0.6753448166982825 \\
			92    -0.6939076982525779 \\
			93    -0.7092971074036467 \\
			94    -0.7272904041054312 \\
			95    -0.7443413082556029 \\
			96    -0.7600716340511363 \\
			97    -0.7743235141853022 \\
			98    -0.7943473579299807 \\
			99    -0.8076382018905696 \\
			100    -0.8256817079904663 \\
			101    -0.840740967923075 \\
			102    -0.8581241527066366 \\
			103    -0.8743881516814168 \\
			104    -0.8925402907534571 \\
			105    -0.9066314729135498 \\
			106    -0.9241443036169641 \\
			107    -0.9392295298431 \\
			108    -0.9565747348969633 \\
			109    -0.9705880947700822 \\
			110    -0.989396661208337 \\
			111    -1.0065288650207014 \\
			112    -1.0215240660043279 \\
			113    -1.0367862513792168 \\
			114    -1.0557133048490575 \\
			115    -1.0702461599611786 \\
			116    -1.0880341169797527 \\
			117    -1.1042982714701561 \\
			118    -1.1201680712204312 \\
			119    -1.1347795038211341 \\
			120    -1.1535339812436034 \\
			121    -1.1678354033692393 \\
			122    -1.182579552783626 \\
			123    -1.1992656720622228 \\
			124    -1.218856755620964 \\
			125    -1.230354823683579 \\
			126    -1.2537804527211305 \\
			127    -1.2657422763483064 \\
			128    -1.2847686970431387 \\
			129    -1.2972456284830363 \\
			130    -1.3176143017027855 \\
			131    -1.3269742227003778 \\
			132    -1.3532304372980255 \\
			133    -1.3637415762758702 \\
			134    -1.3822016698954906 \\
			135    -1.3977659300424932 \\
			136    -1.4161374922683587 \\
			137    -1.4231481660509184 \\
			138    -1.4556310477700176 \\
			139    -1.4602300242127226 \\
			140    -1.483699477656254 \\
			141    -1.4927843372543153 \\
			142    -1.5192682059529645 \\
			143    -1.5213119506138033 \\
			144    -1.550149717554444 \\
			145    -1.5522190112776972 \\
			146    -1.577811999582133 \\
			147    -1.587537960789558 \\
			148    -1.6184148290613907 \\
			149    -1.616121115821844 \\
			150    -1.6477136930595664 \\
			151    -1.6516281390621037 \\
			152    -1.6784058195049614 \\
			153    -1.6867254835423149 \\
			154    -1.7150659320095338 \\
			155    -1.715250026075044 \\
			156    -1.7455900875978887 \\
			157    -1.7460082842883828 \\
			158    -1.7714302381323337 \\
			159    -1.7895839135762126 \\
			160    -1.8131263827233184 \\
			161    -1.8066843941832766 \\
			162    -1.8409161238729577 \\
			163    -1.8462624985479013 \\
			164    -1.8661624578675506 \\
			165    -1.8776748625692172 \\
			166    -1.8998597026389066 \\
			167    -1.9047357478148115 \\
			168    -1.9399103946631535 \\
			169    -1.9327847064484094 \\
			170    -1.964042761870247 \\
			171    -1.981412553122605 \\
			172    -2.0027023084087765 \\
			173    -1.9936875458256595 \\
			174    -2.0317707850435336 \\
			175    -2.0340666881354696 \\
			176    -2.063600653354379 \\
			177    -2.070076566412345 \\
			178    -2.102794674865345 \\
			179    -2.088591714869457 \\
			180    -2.1329415558069122 \\
			181    -2.123027734650223 \\
			182    -2.161301881170617 \\
			183    -2.173407452205418 \\
			184    -2.1993031196393478 \\
			185    -2.184591696224355 \\
			186    -2.2308244865539133 \\
			187    -2.2196985316962845 \\
			188    -2.253650344764193 \\
			189    -2.259199509916838 \\
			190    -2.3000679229246077 \\
			191    -2.291802517735316 \\
			192    -2.3259758545141396 \\
			193    -2.3108247399590116 \\
			194    -2.350978552818082 \\
			195    -2.351827848902592 \\
			196    -2.3888302285851957 \\
			197    -2.36970789935549 \\
			198    -2.4235872298598737 \\
			199    -2.4081872483072027 \\
			200    -2.449643437531721 \\
			201    -2.4434210505802882 \\
			202    -2.479296412443826 \\
			203    -2.460242463158547 \\
			204    -2.518412505228816 \\
			205    -2.505194597521876 \\
			206    -2.541632158535195 \\
			207    -2.5455364309261634 \\
			208    -2.5866484642486207 \\
			209    -2.5424495497950184 \\
			210    -2.61084620585631 \\
			211    -2.6020925866498343 \\
			212    -2.637354128785838 \\
			213    -2.621384785756878 \\
			214    -2.676732746861268 \\
			215    -2.65715560690855 \\
			216    -2.7118344052211745 \\
			217    -2.685289284058401 \\
			218    -2.740241821944593 \\
			219    -2.735285516100421 \\
			220    -2.7513538805361213 \\
			221    -2.7488136971423063 \\
			222    -2.8050386250513135 \\
			223    -2.7808383042834017 \\
			224    -2.81928182972026 \\
			225    -2.808864495248947 \\
			226    -2.85778106200966 \\
			227    -2.834581775369411 \\
			228    -2.922066679374593 \\
			229    -2.84640776023999 \\
			230    -2.9201419811367004 \\
			231    -2.9153669039370396 \\
			232    -2.932677144679242 \\
			233    -2.9187682203102194 \\
			234    -2.9998663533858245 \\
			235    -2.9633300394227806 \\
			236    -3.0317504111303903 \\
			237    -2.9754832369930426 \\
			238    -3.063262590271605 \\
			239    -3.0126979660769164 \\
			240    -3.084783763333136 \\
			241    -3.044788759641393 \\
			242    -3.1037071499367035 \\
			243    -3.0927699100552233 \\
			244    -3.1471273251180922 \\
			245    -3.0799812687034893 \\
			246    -3.1942902905669497 \\
			247    -3.142603971426787 \\
			248    -3.173680629696794 \\
			249    -3.1510486795646226 \\
			250    -3.2248824928528634 \\
			251    -3.200190552906879 \\
			252    -3.269739597018634 \\
			253    -3.2278837537877596 \\
			254    -3.269384982475031 \\
			255    -3.270977441813736 \\
			256    -3.309739783685112 \\
			257    -3.239749461135746 \\
			258    -3.3926108686000758 \\
			259    -3.303818381958259 \\
			260    -3.3332314684506885 \\
			261    -3.314487420120561 \\
			262    -3.4120864039280905 \\
			263    -3.324035166686111 \\
			264    -3.477126324600062 \\
			265    -3.3551877548147826 \\
			266    -3.4329654757683628 \\
			267    -3.4249921066902123 \\
			268    -3.4965420878452274 \\
			269    -3.367766825652796 \\
			270    -3.5322851245607554 \\
			271    -3.476399663575365 \\
			272    -3.5370867430036 \\
			273    -3.4696409125235395 \\
			274    -3.545994336180457 \\
			275    -3.4705304631607996 \\
			276    -3.666095660437099 \\
			277    -3.497572190714092 \\
			278    -3.5819242848416715 \\
			279    -3.575973109776372 \\
			280    -3.661593365996454 \\
			281    -3.526340320162436 \\
			282    -3.755014162942386 \\
			283    -3.624907548216736 \\
			284    -3.7015739062961575 \\
			285    -3.622210225156435 \\
			286    -3.7524671061153905 \\
			287    -3.5937826558743895 \\
			288    -3.783643242100572 \\
			289    -3.667904881314222 \\
			290    -3.7634197458581378 \\
			291    -3.722848311443339 \\
			292    -3.801382476797073 \\
			293    -3.6898750966637603 \\
			294    -3.8519728678541307 \\
			295    -3.804590331493694 \\
			296    -3.7994137560328674 \\
			297    -3.767713473766007 \\
			298    -3.8459083846385647 \\
			299    -3.751427943306493 \\
			300    -3.9052214871534243 \\
			301    -3.784862854930966 \\
			302    -3.88577761164228 \\
			303    -3.8830404422143245 \\
			304    -3.963215621926883 \\
			305    -3.8101142755510957 \\
			306    -3.9972674201015046 \\
			307    -3.868836735729648 \\
			308    -3.944368289827372 \\
			309    -3.827274868153132 \\
			310    -4.041553879781578 \\
			311    -3.901021897502987 \\
			312    -4.09494284713202 \\
			313    -3.9210273937745517 \\
			314    -4.016550919959261 \\
			315    -3.9835853330224866 \\
			316    -4.036374363116172 \\
			317    -3.876923602920922 \\
			318    -4.127335261946426 \\
			319    -3.980130451814467 \\
			320    -4.0505325665765515 \\
			321    -3.9625179801590424 \\
			322    -4.027551726283438 \\
			323    -4.024793120000395 \\
			324    -4.190599955786462 \\
			325    -3.996100270953804 \\
			326    -4.028305784189767 \\
			327    -4.039598013582442 \\
			328    -4.106901507698992 \\
			329    -4.04796319227565 \\
			330    -4.17033162846482 \\
			331    -4.106459667181994 \\
			332    -4.109606755102338 \\
			333    -4.121801237230285 \\
			334    -4.172554060336105 \\
			335    -4.049614470288247 \\
			336    -4.235599265727473 \\
			337    -4.058802061765461 \\
			338    -4.080037389031652 \\
			339    -4.1133607694595735 \\
			340    -4.1445651689492875 \\
			341    -4.068965675230196 \\
			342    -4.255605672412359 \\
			343    -4.130640751468549 \\
			344    -4.1820224820691365 \\
			345    -4.233112264176419 \\
			346    -4.13871505632949 \\
			347    -4.10460516363694 \\
			348    -4.329706057152354 \\
			349    -4.0927419335243975 \\
			350    -4.174586070353108 \\
			351    -4.18018492618786 \\
			352    -4.286998930943222 \\
			353    -4.106738950788616 \\
			354    -4.327659229420989 \\
			355    -4.187161479611998 \\
			356    -4.202823054202832 \\
			357    -4.233916500218329 \\
			358    -4.153794172977179 \\
			359    -4.097135225791104 \\
			360    -4.338031661742678 \\
			361    -4.18022990382533 \\
			362    -4.179089390350597 \\
			363    -4.2079491872675305 \\
			364    -4.297136228945613 \\
			365    -4.194157585817049 \\
			366    -4.235328907248156 \\
			367    -4.169620156233762 \\
			368    -4.188631997978359 \\
			369    -4.205195025494792 \\
			370    -4.2508909131781545 \\
			371    -4.112470656919861 \\
			372    -4.306981883577932 \\
			373    -4.203691097735033 \\
			374    -4.275370649143426 \\
			375    -4.296825843802466 \\
			376    -4.239612363286015 \\
			377    -4.2442321734174655 \\
			378    -4.243478643512103 \\
			379    -4.185322930481076 \\
			380    -4.2904105425651835 \\
			381    -4.221113413691729 \\
			382    -4.17114854371753 \\
			383    -4.192401569647219 \\
			384    -4.301876439166711 \\
			385    -4.217384057551307 \\
			386    -4.297001150792931 \\
			387    -4.311282940704899 \\
			388    -4.283500464269396 \\
			389    -4.140921280345422 \\
			390    -4.244002812013268 \\
			391    -4.177615892445876 \\
			392    -4.123447300358 \\
			393    -4.293608799582066 \\
			394    -4.263840271416587 \\
			395    -4.17527168094912 \\
			396    -4.26026870353257 \\
			397    -4.164238401824808 \\
			398    -4.142785747120261 \\
			399    -4.204612319320745 \\
			400    -4.303483300468818 \\
			401    -4.121012979542324 \\
			402    -4.244218782053079 \\
			403    -4.222514098047584 \\
			404    -4.300329089575832 \\
			405    -4.271251211296505 \\
			406    -4.340177447744386 \\
			407    -4.218478959205862 \\
			408    -4.313271099093411 \\
			409    -4.148253139536498 \\
			410    -4.237679375331345 \\
			411    -4.341751468735782 \\
			412    -4.311246650645795 \\
			413    -4.222796990748793 \\
			414    -4.259713471858231 \\
			415    -4.271839249395592 \\
			416    -4.28756481002413 \\
			417    -4.308731140011279 \\
			418    -4.2086602281043985 \\
			419    -4.181790999245617 \\
			420    -4.32569997532175 \\
			421    -4.317507472293613 \\
			422    -4.196265894051084 \\
			423    -4.26058023018142 \\
			424    -4.27149388727513 \\
			425    -4.235683618555794 \\
			426    -4.328690353005422 \\
			427    -4.282334880920572 \\
			428    -4.273393283533386 \\
			429    -4.2631569194420855 \\
			430    -4.317246407595625 \\
			431    -4.237658531265864 \\
			432    -4.239084696779455 \\
			433    -4.272552935245013 \\
			434    -4.302612073120439 \\
			435    -4.200682292784861 \\
			436    -4.292281566757289 \\
			437    -4.2575098717890105 \\
			438    -4.272380871453499 \\
			439    -4.310557759887288 \\
			440    -4.314766988765844 \\
			441    -4.283969157165558 \\
			442    -4.274862936361116 \\
			443    -4.314036242896112 \\
			444    -4.389486605995816 \\
			445    -4.299033885978913 \\
			446    -4.379008000949238 \\
			447    -4.337707147321664 \\
			448    -4.338577762288585 \\
			449    -4.260643976676937 \\
			450    -4.300173666427551 \\
			451    -4.214381779655325 \\
			452    -4.175449260644674 \\
			453    -4.270538287537701 \\
			454    -4.1995928183543105 \\
			455    -4.225074474227526 \\
			456    -4.2896045367320825 \\
			457    -4.253966713482183 \\
			458    -4.181312328819139 \\
			459    -4.210959792068104 \\
			460    -4.319783283982279 \\
			461    -4.25197697319222 \\
			462    -4.28259172027754 \\
			463    -4.261944207534886 \\
			464    -4.2418014717604 \\
			465    -4.279665811103184 \\
			466    -4.236226973515127 \\
			467    -4.316219424107852 \\
			468    -4.2465365591049 \\
			469    -4.347028553249176 \\
			470    -4.280769035342229 \\
			471    -4.2175089711283205 \\
			472    -4.19071210810431 \\
			473    -4.216656611373634 \\
			474    -4.2992760929953855 \\
			475    -4.268374455512438 \\
			476    -4.334878687675619 \\
			477    -4.335435899509045 \\
			478    -4.308375289052768 \\
			479    -4.293694750873785 \\
			480    -4.410838225479164 \\
			481    -4.315413865878798 \\
			482    -4.312666160422108 \\
			483    -4.296301527244295 \\
			484    -4.29153707209945 \\
			485    -4.3227200900787315 \\
			486    -4.446028503115744 \\
			487    -4.302248910971395 \\
			488    -4.334614031952651 \\
			489    -4.2675548678966795 \\
			490    -4.255482949959849 \\
			491    -4.269977515714982 \\
			492    -4.300655359709906 \\
			493    -4.263221059512396 \\
			494    -4.23235699866774 \\
			495    -4.300362449146585 \\
			496    -4.4220919503502065 \\
			497    -4.285814669179357 \\
			498    -4.30549133536764 \\
			499    -4.389230160721291 \\
			500    -4.281032683652888 \\
			501    -4.282371964812479 \\
			502    -4.236799493914524 \\
			503    -4.337336189341514 \\
			504    -4.3276544566458 \\
			505    -4.264652250471237 \\
			506    -4.30754028110554 \\
			507    -4.378180358002197 \\
			508    -4.224445696263815 \\
			509    -4.315492279774704 \\
			510    -4.290363676770941 \\
			511    -4.2738846021079375 \\
			512    -4.218418406664046 \\
			513    -4.23364675298116 \\
			514    -4.34025030890374 \\
			515    -4.311051154956798 \\
			516    -4.321503386962986 \\
			517    -4.442807529983397 \\
			518    -4.2927630698487835 \\
			519    -4.296814491294715 \\
			520    -4.34328256651539 \\
			521    -4.261862915387586 \\
			522    -4.417439988236234 \\
			523    -4.283127901996553 \\
			524    -4.28594493063596 \\
			525    -4.216032276283042 \\
			526    -4.31210106024589 \\
			527    -4.30382866963396 \\
			528    -4.286550326145357 \\
			529    -4.241127093139215 \\
			530    -4.31339275733803 \\
			531    -4.297413242466638 \\
			532    -4.24115993486351 \\
			533    -4.325627845660614 \\
			534    -4.315674240171944 \\
			535    -4.3506449050660185 \\
			536    -4.244182950588559 \\
			537    -4.334949412916618 \\
			538    -4.278465184535688 \\
			539    -4.3140960613117025 \\
			540    -4.294490218193166 \\
			541    -4.389428002029588 \\
			542    -4.245402034973534 \\
			543    -4.221405623403701 \\
			544    -4.366739702054764 \\
			545    -4.322543814230611 \\
			546    -4.338078397123465 \\
			547    -4.3634646372158645 \\
			548    -4.273917193169134 \\
			549    -4.329843281694659 \\
			550    -4.253882552485761 \\
			551    -4.229638806341087 \\
			552    -4.289076828237558 \\
			553    -4.294961564233382 \\
			554    -4.20419626874229 \\
			555    -4.186517291779784 \\
			556    -4.1951564388102085 \\
			557    -4.237862325407755 \\
			558    -4.322952793671651 \\
			559    -4.301775197434827 \\
			560    -4.327220793128688 \\
			561    -4.274115982987632 \\
			562    -4.1791462335298295 \\
			563    -4.2970006500828015 \\
			564    -4.345936229060869 \\
			565    -4.3096633724453355 \\
			566    -4.346347806919968 \\
			567    -4.284326100403604 \\
			568    -4.293720698991742 \\
			569    -4.2957492461072455 \\
			570    -4.32922184811373 \\
			571    -4.387523061168689 \\
			572    -4.268964330896266 \\
			573    -4.354530790311998 \\
			574    -4.292105526823938 \\
			575    -4.266033131451544 \\
			576    -4.295039940169198 \\
			577    -4.265410810082311 \\
			578    -4.231114312656169 \\
			579    -4.219393004740901 \\
			580    -4.265810009822091 \\
			581    -4.214640590307145 \\
			582    -4.342906256877241 \\
			583    -4.343482276066756 \\
			584    -4.243054720782683 \\
			585    -4.167935442030063 \\
			586    -4.255913450511357 \\
			587    -4.33826718163258 \\
			588    -4.305561375332961 \\
			589    -4.205043973080823 \\
			590    -4.2265785293462494 \\
			591    -4.270348507793088 \\
			592    -4.174257670772737 \\
			593    -4.295044543744069 \\
			594    -4.256331898523983 \\
			595    -4.311858178429262 \\
			596    -4.238467832583133 \\
			597    -4.3751198498206225 \\
			598    -4.219372249303801 \\
			599    -4.257664148997924 \\
			600    -4.2691669759251045 \\
			601    -4.269576699855913 \\
			602    -4.2811707245182244 \\
			603    -4.3014229653269345 \\
			604    -4.299851558824483 \\
			605    -4.33820140371876 \\
			606    -4.311790034434112 \\
			607    -4.239504147705818 \\
			608    -4.200315586260881 \\
			609    -4.278929490810852 \\
			610    -4.36545995382215 \\
			611    -4.247053012923633 \\
			612    -4.257210187621249 \\
			613    -4.23548429023916 \\
			614    -4.280857056391671 \\
			615    -4.243273044805893 \\
			616    -4.174961753813067 \\
			617    -4.3223543871252765 \\
			618    -4.365906900601605 \\
			619    -4.22627734271752 \\
			620    -4.302421499172848 \\
			621    -4.261633758912196 \\
			622    -4.26006608680742 \\
			623    -4.389128002947521 \\
			624    -4.36521046242903 \\
			625    -4.284301371056125 \\
			626    -4.3075508107437654 \\
			627    -4.337636025934574 \\
			628    -4.301827039935771 \\
			629    -4.299596943667506 \\
			630    -4.3818694275326315 \\
			631    -4.329864322399349 \\
			632    -4.238069910339107 \\
			633    -4.319031710075525 \\
			634    -4.32724262311839 \\
			635    -4.336774305615082 \\
			636    -4.307207469722136 \\
			637    -4.295680342945078 \\
			638    -4.28726663696259 \\
			639    -4.274816265703877 \\
			640    -4.2581465571598605 \\
			641    -4.3578863395372895 \\
			642    -4.345229989128979 \\
			643    -4.32830278403798 \\
			644    -4.261330282156671 \\
			645    -4.277983448214091 \\
			646    -4.413371452544081 \\
			647    -4.3934494314828045 \\
			648    -4.336542372030343 \\
			649    -4.234658925940906 \\
			650    -4.290965577381893 \\
			651    -4.20959153248404 \\
			652    -4.249350741831332 \\
			653    -4.365046236052939 \\
			654    -4.376934755400638 \\
			655    -4.314567963591518 \\
			656    -4.390062328323697 \\
			657    -4.407264830130615 \\
			658    -4.332359901034881 \\
			659    -4.369087091674869 \\
			660    -4.29696179020103 \\
			661    -4.29660008853817 \\
			662    -4.359742484633841 \\
			663    -4.484161622803949 \\
			664    -4.257483208061823 \\
			665    -4.264750604816129 \\
			666    -4.433686387307942 \\
			667    -4.286315431770414 \\
			668    -4.266387849909511 \\
			669    -4.37877339477788 \\
			670    -4.386561912447759 \\
			671    -4.3338152039216 \\
			672    -4.262225549056231 \\
			673    -4.237661827000162 \\
			674    -4.341085225757083 \\
			675    -4.391487377860272 \\
			676    -4.2938401330334495 \\
			677    -4.3209556709414985 \\
			678    -4.312778727345841 \\
			679    -4.248336125283198 \\
			680    -4.2812145058327165 \\
			681    -4.301066829241493 \\
			682    -4.405142625387128 \\
			683    -4.343748937037746 \\
			684    -4.360049925051922 \\
			685    -4.307098687445862 \\
			686    -4.308666743639233 \\
			687    -4.303500107052496 \\
			688    -4.283126245642718 \\
			689    -4.271875833152801 \\
			690    -4.390999849631547 \\
			691    -4.232044350897198 \\
			692    -4.288223192463868 \\
			693    -4.3670070366400235 \\
			694    -4.369990059979633 \\
			695    -4.3695873651662485 \\
			696    -4.210217107310691 \\
			697    -4.315943041969832 \\
			698    -4.315022575636599 \\
			699    -4.4377760794464445 \\
			700    -4.291509719936479 \\
			701    -4.314498520017768 \\
			702    -4.37878675735079 \\
			703    -4.310542649316528 \\
			704    -4.361895177143347 \\
			705    -4.3236353368722025 \\
			706    -4.43531200074825 \\
			707    -4.412082839365431 \\
			708    -4.362327074693873 \\
			709    -4.2398285543089855 \\
			710    -4.3540801899681325 \\
			711    -4.344383319259416 \\
			712    -4.278999011752913 \\
			713    -4.332944142177504 \\
			714    -4.350607444384288 \\
			715    -4.255928711135758 \\
			716    -4.299954449294836 \\
			717    -4.294183833286595 \\
			718    -4.31947839818387 \\
			719    -4.324271918953233 \\
			720    -4.2068776634606495 \\
			721    -4.319992342410395 \\
			722    -4.339291580500851 \\
			723    -4.370716038716043 \\
			724    -4.319062303407582 \\
			725    -4.438538176474648 \\
			726    -4.39807348294337 \\
			727    -4.307675315178791 \\
			728    -4.3000071858918085 \\
			729    -4.383660929487331 \\
			730    -4.445738727652956 \\
			731    -4.408853023840013 \\
			732    -4.31536163268681 \\
			733    -4.238918406165199 \\
			734    -4.3698272770102085 \\
			735    -4.3485047754572985 \\
			736    -4.307407280536934 \\
			737    -4.313865404737789 \\
			738    -4.389856485202005 \\
			739    -4.353244190455518 \\
			740    -4.323320839094218 \\
			741    -4.322149560204018 \\
			742    -4.34631381829398 \\
			743    -4.314596429747021 \\
			744    -4.24052065159505 \\
			745    -4.271590657956073 \\
			746    -4.266047016393723 \\
			747    -4.267093492819159 \\
			748    -4.2988763366694265 \\
			749    -4.323204048245367 \\
			750    -4.32252289874867 \\
			751    -4.301182716651806 \\
			752    -4.200524412153877 \\
			753    -4.384529185115104 \\
			754    -4.371521431750193 \\
			755    -4.342604243589932 \\
			756    -4.309448279249161 \\
			757    -4.3516972086455 \\
			758    -4.2832961708109245 \\
			759    -4.378746289661002 \\
			760    -4.271697387634162 \\
			761    -4.394307368029779 \\
			762    -4.393084518928618 \\
			763    -4.29916545309549 \\
			764    -4.351704999445188 \\
			765    -4.296859228913393 \\
			766    -4.351991948539009 \\
			767    -4.346833607404919 \\
			768    -4.307037201145302 \\
			769    -4.307633377064268 \\
			770    -4.336608298456496 \\
			771    -4.297501223571476 \\
			772    -4.264638535024186 \\
			773    -4.24545890847757 \\
			774    -4.385130361214498 \\
			775    -4.311246943417481 \\
			776    -4.286781035447164 \\
			777    -4.301763156016371 \\
			778    -4.312402635398232 \\
			779    -4.315581563829235 \\
			780    -4.3248433830052555 \\
			781    -4.350078298335712 \\
			782    -4.260182304332448 \\
			783    -4.327106516710704 \\
			784    -4.3247262964146085 \\
			785    -4.351929491183913 \\
			786    -4.390269748018158 \\
			787    -4.268754033442988 \\
			788    -4.324169040751785 \\
			789    -4.277146289892362 \\
			790    -4.316733296146463 \\
			791    -4.2562203635513525 \\
			792    -4.255086637449165 \\
			793    -4.247121760947254 \\
			794    -4.322980212564663 \\
			795    -4.293611183161389 \\
			796    -4.288892263083393 \\
			797    -4.313559204721807 \\
			798    -4.247198400567742 \\
			799    -4.194565532775057 \\
			800    -4.251166727804596 \\
			801    -4.245560426458456 \\
			802    -4.128206417334038 \\
			803    -4.350930016234091 \\
			804    -4.322765111034436 \\
			805    -4.354294365565199 \\
			806    -4.329426871045062 \\
			807    -4.250153644069607 \\
			808    -4.265362148253055 \\
			809    -4.289236909369597 \\
			810    -4.410532969926654 \\
			811    -4.2441967183437175 \\
			812    -4.195156123523261 \\
			813    -4.294176648237162 \\
			814    -4.309153409158844 \\
			815    -4.269762853819179 \\
			816    -4.356978408208553 \\
			817    -4.235076502461607 \\
			818    -4.319777723347179 \\
			819    -4.257972838953624 \\
			820    -4.259604508689658 \\
			821    -4.306989607994658 \\
			822    -4.294634289725242 \\
			823    -4.280478965906689 \\
			824    -4.223313230550271 \\
			825    -4.2570053829068755 \\
			826    -4.219472995971188 \\
			827    -4.363189745141164 \\
			828    -4.3476383999983925 \\
			829    -4.235464777700455 \\
			830    -4.217338635779221 \\
			831    -4.314096962103026 \\
			832    -4.217004440829954 \\
			833    -4.319237820230249 \\
			834    -4.348924023659425 \\
			835    -4.247824947615606 \\
			836    -4.20896025674237 \\
			837    -4.343076673855382 \\
			838    -4.231282609683786 \\
			839    -4.222333997675003 \\
			840    -4.244649311701858 \\
			841    -4.317171263566979 \\
			842    -4.316777833279585 \\
			843    -4.269171317587729 \\
			844    -4.292118012296764 \\
			845    -4.2958521693094065 \\
			846    -4.417455283339407 \\
			847    -4.214304612642929 \\
			848    -4.214658679602159 \\
			849    -4.269856670150471 \\
			850    -4.245243181943254 \\
			851    -4.263851022592864 \\
			852    -4.236004763714317 \\
			853    -4.226185585780557 \\
			854    -4.285784682238353 \\
			855    -4.204216172418994 \\
			856    -4.317482713547048 \\
			857    -4.308888931767154 \\
			858    -4.3101744912775475 \\
			859    -4.2779833999333 \\
			860    -4.227511885622166 \\
			861    -4.35979520561897 \\
			862    -4.28939957039779 \\
			863    -4.250831901547933 \\
			864    -4.318805341027591 \\
			865    -4.3069291416878555 \\
			866    -4.3408680080070425 \\
			867    -4.3582208501969815 \\
			868    -4.308086132699366 \\
			869    -4.340809302070159 \\
			870    -4.347751382730062 \\
			871    -4.236603583823487 \\
			872    -4.216640537575455 \\
			873    -4.331792325291124 \\
			874    -4.277570170929014 \\
			875    -4.2274219309912 \\
			876    -4.230974565690953 \\
			877    -4.258321370006501 \\
			878    -4.343908015848636 \\
			879    -4.297885470790472 \\
			880    -4.246736281865838 \\
			881    -4.267005028614515 \\
			882    -4.302674989902449 \\
			883    -4.266355761041113 \\
			884    -4.185828620325168 \\
			885    -4.216598577862318 \\
			886    -4.32837310760333 \\
			887    -4.288080379186815 \\
			888    -4.294580525435383 \\
			889    -4.2505747716188536 \\
			890    -4.290041675091997 \\
			891    -4.267963800509285 \\
			892    -4.266779539082201 \\
			893    -4.2478577660392185 \\
			894    -4.343101012147 \\
			895    -4.206897580775576 \\
			896    -4.273995599802244 \\
			897    -4.316635750230494 \\
			898    -4.355152937114571 \\
			899    -4.401468426381265 \\
			900    -4.265338671919543 \\
			901    -4.267671462082037 \\
			902    -4.186828654790281 \\
			903    -4.302879500843571 \\
			904    -4.250611752152324 \\
			905    -4.23629630265988 \\
			906    -4.214742398067137 \\
			907    -4.263682639095162 \\
			908    -4.266761202590132 \\
			909    -4.281953858844927 \\
			910    -4.289639843214192 \\
			911    -4.278675639691607 \\
			912    -4.245326467937681 \\
			913    -4.29686132356301 \\
			914    -4.287898350926227 \\
			915    -4.321058161130179 \\
			916    -4.28261622799565 \\
			917    -4.357750037831856 \\
			918    -4.423762409171742 \\
			919    -4.274957932820356 \\
			920    -4.189680515189524 \\
			921    -4.281563937449095 \\
			922    -4.3033415770250185 \\
			923    -4.2865200102700145 \\
			924    -4.318574943736002 \\
			925    -4.233234474881743 \\
			926    -4.269220509562221 \\
			927    -4.304847166170289 \\
			928    -4.268657866303137 \\
			929    -4.313618794691604 \\
			930    -4.367516286053927 \\
			931    -4.246950509063632 \\
			932    -4.201121178988785 \\
			933    -4.265673489679609 \\
			934    -4.260278689998093 \\
			935    -4.257711933291191 \\
			936    -4.312391183359618 \\
			937    -4.242383897862503 \\
			938    -4.263355139427846 \\
			939    -4.322579716026142 \\
			940    -4.273719577646578 \\
			941    -4.2519119824951845 \\
			942    -4.350760327835602 \\
			943    -4.2467522492293766 \\
			944    -4.267886863357466 \\
			945    -4.261738470086935 \\
			946    -4.294037294166519 \\
			947    -4.398762429959535 \\
			948    -4.300420258488746 \\
			949    -4.308868604295044 \\
			950    -4.244632328279379 \\
			951    -4.231056501960852 \\
			952    -4.220743572414532 \\
			953    -4.388055463028217 \\
			954    -4.389718989079412 \\
			955    -4.2278174428827455 \\
			956    -4.178696092491096 \\
			957    -4.297552311027421 \\
			958    -4.280364915757074 \\
			959    -4.279380900837909 \\
			960    -4.371375006936896 \\
			961    -4.293364091107497 \\
			962    -4.137816580391815 \\
			963    -4.214059463431773 \\
			964    -4.265033632529428 \\
			965    -4.318622342009054 \\
			966    -4.189809755222685 \\
			967    -4.232931763988538 \\
			968    -4.254453012716926 \\
			969    -4.229879056962012 \\
			970    -4.198627427827598 \\
			971    -4.329039624345359 \\
			972    -4.226113413695782 \\
			973    -4.292513605379027 \\
			974    -4.264441449276333 \\
			975    -4.22689857060179 \\
			976    -4.275701699231692 \\
			977    -4.316486003852306 \\
			978    -4.26635247882144 \\
			979    -4.285187491155112 \\
			980    -4.2406036524687885 \\
			981    -4.283358025006517 \\
			982    -4.283611038579056 \\
			983    -4.334896422722653 \\
			984    -4.325099875942495 \\
			985    -4.247776189663124 \\
			986    -4.278385389053065 \\
			987    -4.152870108358289 \\
			988    -4.144035382275305 \\
			989    -4.294982508896538 \\
			990    -4.248310607986692 \\
			991    -4.2175287374490855 \\
			992    -4.205566237131087 \\
			993    -4.302174185281794 \\
			994    -4.231039831585108 \\
			995    -4.303658927655378 \\
			996    -4.277783037035756 \\
			997    -4.390577279006857 \\
			998    -4.2740839886032855 \\
			999    -4.228150128185422 \\
			1000    -4.243640686377462 \\
			1001    -4.353175486687713 \\
			1002    -4.350129392036844 \\
			1003    -4.31178807159529 \\
			1004    -4.32560824631313 \\
			1005    -4.271276882301389 \\
			1006    -4.2358953812521625 \\
			1007    -4.208375361492155 \\
			1008    -4.269626775069459 \\
			1009    -4.173250615048681 \\
			1010    -4.278474124922739 \\
			1011    -4.325081867497108 \\
			1012    -4.172256137758453 \\
			1013    -4.2727735541344245 \\
			1014    -4.268607192451761 \\
			1015    -4.3758124269910175 \\
			1016    -4.287777261541044 \\
			1017    -4.3562388126963105 \\
			1018    -4.26161751055918 \\
			1019    -4.348838769913222 \\
			1020    -4.252731232616151 \\
			1021    -4.377185837756206 \\
			1022    -4.241960813381351 \\
			1023    -4.268340896366758 \\
			1024    -4.35485107387479 \\
			1025    -4.338394540391356 \\
			1026    -4.311281286334772 \\
			1027    -4.300339796833439 \\
			1028    -4.2741418239261275 \\
			1029    -4.311832710519175 \\
			1030    -4.341357681360467 \\
			1031    -4.181486810593291 \\
			1032    -4.295662286213591 \\
			1033    -4.246461852830529 \\
			1034    -4.319139164207698 \\
			1035    -4.264530336614138 \\
			1036    -4.305296444510248 \\
			1037    -4.303861785942424 \\
			1038    -4.357177579406195 \\
			1039    -4.38433649074234 \\
			1040    -4.289945560998423 \\
			1041    -4.379512036337996 \\
			1042    -4.335665528317758 \\
			1043    -4.285075308478905 \\
			1044    -4.340383410057539 \\
			1045    -4.296969103205936 \\
			1046    -4.2859186959511595 \\
			1047    -4.355192745928698 \\
			1048    -4.300445783725538 \\
			1049    -4.355589345063717 \\
			1050    -4.3629611655058085 \\
			1051    -4.3017807621394 \\
			1052    -4.186411664501316 \\
			1053    -4.303860045754513 \\
			1054    -4.321207833233885 \\
			1055    -4.419185637743856 \\
			1056    -4.450106079911433 \\
			1057    -4.281520670922884 \\
			1058    -4.2574471522579636 \\
			1059    -4.300184308592538 \\
			1060    -4.255176113100626 \\
			1061    -4.385496804881357 \\
			1062    -4.3273056564912205 \\
			1063    -4.266005920992819 \\
			1064    -4.340971802563581 \\
			1065    -4.309999275325189 \\
			1066    -4.244846732520237 \\
			1067    -4.29080758872233 \\
			1068    -4.401898676780797 \\
			1069    -4.24815515117966 \\
			1070    -4.254077624009958 \\
			1071    -4.259878914225497 \\
			1072    -4.274395561752883 \\
			1073    -4.309068335469833 \\
			1074    -4.334630358906601 \\
			1075    -4.270123137771207 \\
			1076    -4.158027979738304 \\
			1077    -4.367229809701951 \\
			1078    -4.30870524988386 \\
			1079    -4.390462315156176 \\
			1080    -4.379635219353435 \\
			1081    -4.301719729154808 \\
			1082    -4.2871930374686675 \\
			1083    -4.2581922197741395 \\
			1084    -4.306531625385903 \\
			1085    -4.342019452794827 \\
			1086    -4.3266471015053956 \\
			1087    -4.241307388062645 \\
			1088    -4.337659977122083 \\
			1089    -4.383959256323602 \\
			1090    -4.238503715151941 \\
			1091    -4.194538612498756 \\
			1092    -4.331486418435486 \\
			1093    -4.2092438206877425 \\
			1094    -4.314534299005941 \\
			1095    -4.327152798730982 \\
			1096    -4.254876032469172 \\
			1097    -4.388543435312019 \\
			1098    -4.357531161213514 \\
			1099    -4.272637104437595 \\
			1100    -4.306960052095492 \\
			1101    -4.382410457503755 \\
			1102    -4.309862845353197 \\
			1103    -4.287136996240643 \\
			1104    -4.31939536450043 \\
			1105    -4.364967964150563 \\
			1106    -4.369354427643747 \\
			1107    -4.30944848389166 \\
			1108    -4.3343778740003 \\
			1109    -4.356039662126171 \\
			1110    -4.320196880470656 \\
			1111    -4.359492643559469 \\
			1112    -4.303591543215617 \\
			1113    -4.3575933677550704 \\
			1114    -4.270414122974058 \\
			1115    -4.3055404075515264 \\
			1116    -4.283264535778367 \\
			1117    -4.341018449645888 \\
			1118    -4.347422652999646 \\
			1119    -4.247458890129518 \\
			1120    -4.243833973867583 \\
			1121    -4.421850219377141 \\
			1122    -4.401782522925133 \\
			1123    -4.246661574588788 \\
			1124    -4.322206338510589 \\
			1125    -4.378489495981003 \\
			1126    -4.28805164098264 \\
			1127    -4.275498299230721 \\
			1128    -4.396066637432478 \\
			1129    -4.31860843188076 \\
			1130    -4.297702683984407 \\
			1131    -4.3669358597321875 \\
			1132    -4.232097767262995 \\
			1133    -4.336307593900769 \\
			1134    -4.3874127557563805 \\
			1135    -4.337441813771871 \\
			1136    -4.32530739743251 \\
			1137    -4.304207735168516 \\
			1138    -4.226327038927167 \\
			1139    -4.302007269567771 \\
			1140    -4.366004793257118 \\
			1141    -4.349674228397981 \\
			1142    -4.346148549051561 \\
			1143    -4.253912240749614 \\
			1144    -4.303080767999364 \\
			1145    -4.369106669019911 \\
			1146    -4.2513579711740155 \\
			1147    -4.295607656345766 \\
			1148    -4.353483539926691 \\
			1149    -4.370877547407894 \\
			1150    -4.375764817687623 \\
			1151    -4.416220582379367 \\
			1152    -4.317664335226081 \\
			1153    -4.319340331002292 \\
			1154    -4.400100960858598 \\
			1155    -4.340310821147021 \\
			1156    -4.2123085171518 \\
			1157    -4.303188388529611 \\
			1158    -4.357765453226502 \\
			1159    -4.320849365569557 \\
			1160    -4.275190221468089 \\
			1161    -4.286525761003378 \\
			1162    -4.397484063178157 \\
			1163    -4.308986559637778 \\
			1164    -4.300860280210159 \\
			1165    -4.3160365237279334 \\
			1166    -4.296836680974493 \\
			1167    -4.264063712249896 \\
			1168    -4.306366648675565 \\
			1169    -4.4057876874682815 \\
			1170    -4.390691356366888 \\
			1171    -4.315979247480367 \\
			1172    -4.284963585938118 \\
			1173    -4.282312283074701 \\
			1174    -4.3459786273338805 \\
			1175    -4.3462859676241195 \\
			1176    -4.3431367963222645 \\
			1177    -4.302383945291079 \\
			1178    -4.345471983169509 \\
			1179    -4.231660945940912 \\
			1180    -4.207995635465419 \\
			1181    -4.316303144787783 \\
			1182    -4.398057958327132 \\
			1183    -4.402674414471161 \\
			1184    -4.340256349090673 \\
			1185    -4.3723553495263685 \\
			1186    -4.338234519319875 \\
			1187    -4.308515730100013 \\
			1188    -4.351794282430733 \\
			1189    -4.217977815809032 \\
			1190    -4.392083369032927 \\
			1191    -4.37892845541119 \\
			1192    -4.309070025256258 \\
			1193    -4.276554266267957 \\
			1194    -4.34085350296174 \\
			1195    -4.278047745644594 \\
			1196    -4.245572845925179 \\
			1197    -4.380542535287023 \\
			1198    -4.28171078281556 \\
			1199    -4.344473529936032 \\
			1200    -4.3303250393010515 \\
			1201    -4.320379625965805 \\
			1202    -4.27109502293557 \\
			1203    -4.324537268624025 \\
			1204    -4.280230520578908 \\
			1205    -4.325324525958033 \\
			1206    -4.262366017589492 \\
			1207    -4.262948542346761 \\
			1208    -4.358086181088494 \\
			1209    -4.299467380563184 \\
			1210    -4.259547460654137 \\
			1211    -4.386694801692426 \\
			1212    -4.250338498273326 \\
			1213    -4.235626815848175 \\
			1214    -4.379833373992497 \\
			1215    -4.352852549244604 \\
			1216    -4.289280543000994 \\
			1217    -4.396325878438295 \\
			1218    -4.318081953364824 \\
			1219    -4.364663004457751 \\
			1220    -4.339194381459152 \\
			1221    -4.338214024433992 \\
			1222    -4.295396607934453 \\
			1223    -4.376226599994163 \\
			1224    -4.392538859988183 \\
			1225    -4.362757371896047 \\
			1226    -4.268755059788473 \\
			1227    -4.341797333064684 \\
			1228    -4.239623483050028 \\
			1229    -4.373386014066359 \\
			1230    -4.322126439919787 \\
			1231    -4.292582481877568 \\
			1232    -4.347240870783223 \\
			1233    -4.263808020116838 \\
			1234    -4.192055372910269 \\
			1235    -4.313596767328775 \\
			1236    -4.351222065722809 \\
			1237    -4.215801440093599 \\
			1238    -4.315734628274711 \\
			1239    -4.275558382430615 \\
			1240    -4.28299226362323 \\
			1241    -4.215599452685075 \\
			1242    -4.317903864205275 \\
			1243    -4.25213786240921 \\
			1244    -4.247101590967659 \\
			1245    -4.427904938548055 \\
			1246    -4.294993456472653 \\
			1247    -4.2348187638740535 \\
			1248    -4.380063800669955 \\
			1249    -4.304186849186617 \\
			1250    -4.3263626479507495 \\
			1251    -4.346768833492487 \\
			1252    -4.340461171674353 \\
			1253    -4.26576847937323 \\
			1254    -4.486764331103277 \\
			1255    -4.342502242358447 \\
			1256    -4.321223479550502 \\
			1257    -4.352398219591201 \\
			1258    -4.449988287402065 \\
			1259    -4.368778381821471 \\
			1260    -4.3462381765955405 \\
			1261    -4.297215646383094 \\
			1262    -4.3704514521930395 \\
			1263    -4.306320049061431 \\
			1264    -4.259413530540525 \\
			1265    -4.2967418816437 \\
			1266    -4.313622103196434 \\
			1267    -4.310227736943798 \\
			1268    -4.3816997448432895 \\
			1269    -4.307058860942464 \\
			1270    -4.282185784625026 \\
			1271    -4.343189487228203 \\
			1272    -4.28868255843799 \\
			1273    -4.317937940077054 \\
			1274    -4.377608164045782 \\
			1275    -4.413282955743126 \\
			1276    -4.219053676472376 \\
			1277    -4.28684408315986 \\
			1278    -4.282304723373764 \\
			1279    -4.256888535993447 \\
			1280    -4.260233887066934 \\
			1281    -4.296993027994136 \\
			1282    -4.318452904259683 \\
			1283    -4.272480753120667 \\
			1284    -4.300822575545196 \\
			1285    -4.297709749927098 \\
			1286    -4.26002546259977 \\
			1287    -4.255298759405477 \\
			1288    -4.227990018046485 \\
			1289    -4.302373893980394 \\
			1290    -4.347122660721922 \\
			1291    -4.29163876232872 \\
			1292    -4.239479170406562 \\
			1293    -4.303459816236458 \\
			1294    -4.29094511135511 \\
			1295    -4.331900915343695 \\
			1296    -4.274277700122927 \\
			1297    -4.301360817209659 \\
			1298    -4.329331309470428 \\
			1299    -4.345050331978639 \\
			1300    -4.267168436546655 \\
			1301    -4.312992169327481 \\
			1302    -4.321857424280576 \\
			1303    -4.277186840394845 \\
			1304    -4.328036742657893 \\
			1305    -4.323114842270851 \\
			1306    -4.296062820300619 \\
			1307    -4.236680111210475 \\
			1308    -4.41171260147249 \\
			1309    -4.254418527112014 \\
			1310    -4.287393081940073 \\
			1311    -4.338153639723871 \\
			1312    -4.244113902364982 \\
			1313    -4.256369146569126 \\
			1314    -4.378363286398907 \\
			1315    -4.248389628946641 \\
			1316    -4.19138283314887 \\
			1317    -4.263815548056419 \\
			1318    -4.30320885375514 \\
			1319    -4.260881629510566 \\
			1320    -4.1744236650692885 \\
			1321    -4.227326425220608 \\
			1322    -4.287913268793627 \\
			1323    -4.312341142682541 \\
			1324    -4.230346458174652 \\
			1325    -4.418250525347094 \\
			1326    -4.2727278286639585 \\
			1327    -4.247176411418498 \\
			1328    -4.313989158644826 \\
			1329    -4.273114202233595 \\
			1330    -4.293010463982838 \\
			1331    -4.24746837411183 \\
			1332    -4.249287163649684 \\
			1333    -4.324174131950818 \\
			1334    -4.242733956304621 \\
			1335    -4.250559713018821 \\
			1336    -4.231513979104568 \\
			1337    -4.291912222868256 \\
			1338    -4.287801759819684 \\
			1339    -4.3293272668151745 \\
			1340    -4.251472962892175 \\
			1341    -4.306291939570977 \\
			1342    -4.233175144015515 \\
			1343    -4.300608274378304 \\
			1344    -4.270140024196142 \\
			1345    -4.331826767624075 \\
			1346    -4.237235117980472 \\
			1347    -4.299744447892259 \\
			1348    -4.278974888689286 \\
			1349    -4.30905769644827 \\
			1350    -4.223365990111251 \\
			1351    -4.316406396283704 \\
			1352    -4.185199447792542 \\
			1353    -4.283519514853059 \\
			1354    -4.2528410915455295 \\
			1355    -4.209048911523622 \\
			1356    -4.173558575572989 \\
			1357    -4.270179371611662 \\
			1358    -4.311707410807315 \\
			1359    -4.301922256869802 \\
			1360    -4.1842733711026705 \\
			1361    -4.282418976499601 \\
			1362    -4.352989022329678 \\
			1363    -4.220691422796976 \\
			1364    -4.2319264816771645 \\
			1365    -4.276168622964836 \\
			1366    -4.230196818865819 \\
			1367    -4.292565757253966 \\
			1368    -4.334594312905684 \\
			1369    -4.270247397067943 \\
			1370    -4.207690350379505 \\
			1371    -4.3338348104147055 \\
			1372    -4.259385237455992 \\
			1373    -4.324652109662854 \\
			1374    -4.238664976242693 \\
			1375    -4.184547060706304 \\
			1376    -4.2366217722005395 \\
			1377    -4.212754798692977 \\
			1378    -4.362364931771382 \\
			1379    -4.35027767324717 \\
			1380    -4.172475316816558 \\
			1381    -4.2436303227588095 \\
			1382    -4.214444720159391 \\
			1383    -4.23414282206729 \\
			1384    -4.234180988509142 \\
			1385    -4.355590255541585 \\
			1386    -4.348692867344671 \\
			1387    -4.3033357165231285 \\
			1388    -4.259520048619249 \\
			1389    -4.331984484420039 \\
			1390    -4.307141857916291 \\
			1391    -4.283641125181884 \\
			1392    -4.299144704757871 \\
			1393    -4.243445578519969 \\
			1394    -4.2736419297215145 \\
			1395    -4.204071729326151 \\
			1396    -4.181689274158497 \\
			1397    -4.258661955450781 \\
			1398    -4.341303684926031 \\
			1399    -4.243421353006656 \\
			1400    -4.219225548666516 \\
			1401    -4.3253655861477425 \\
			1402    -4.306510315016126 \\
			1403    -4.195654599479456 \\
			1404    -4.338483743980766 \\
			1405    -4.282951263723386 \\
			1406    -4.2312275170660625 \\
			1407    -4.260557981928855 \\
			1408    -4.258692658244812 \\
			1409    -4.273588021173077 \\
			1410    -4.237952542201562 \\
			1411    -4.22495808979149 \\
			1412    -4.2025827813010785 \\
			1413    -4.255860114358469 \\
			1414    -4.289253866214789 \\
			1415    -4.327078837884943 \\
			1416    -4.225360609849242 \\
			1417    -4.276989379881779 \\
			1418    -4.3365326964247775 \\
			1419    -4.265063518845146 \\
			1420    -4.1973465581232405 \\
			1421    -4.233986798188507 \\
			1422    -4.224294862397888 \\
			1423    -4.228092779058517 \\
			1424    -4.326511409239829 \\
			1425    -4.395880199760247 \\
			1426    -4.397533734668752 \\
			1427    -4.177393812788488 \\
			1428    -4.261004490357184 \\
			1429    -4.262959742575082 \\
			1430    -4.323661027344673 \\
			1431    -4.314833989472596 \\
			1432    -4.245252223511716 \\
			1433    -4.187152384012108 \\
			1434    -4.170951361947431 \\
			1435    -4.257911390870908 \\
			1436    -4.240676274417488 \\
			1437    -4.334029903798381 \\
			1438    -4.360525380765707 \\
			1439    -4.193413750602666 \\
			1440    -4.249332885047567 \\
			1441    -4.290324116751262 \\
			1442    -4.274163834651751 \\
			1443    -4.252652793038807 \\
			1444    -4.291179655755186 \\
			1445    -4.288734093629852 \\
			1446    -4.36413411777846 \\
			1447    -4.303293461707649 \\
			1448    -4.314549532363934 \\
			1449    -4.324882845460383 \\
			1450    -4.3179113081778 \\
			1451    -4.313746068077014 \\
			1452    -4.326093763015576 \\
			1453    -4.341663470485639 \\
			1454    -4.2344536978512775 \\
			1455    -4.349358300014633 \\
			1456    -4.289944324919833 \\
			1457    -4.341299722906356 \\
			1458    -4.378988072554672 \\
			1459    -4.314919087581883 \\
			1460    -4.257453843416932 \\
			1461    -4.349144703201095 \\
			1462    -4.3225329890209885 \\
			1463    -4.267236195158751 \\
			1464    -4.352690312875433 \\
			1465    -4.221714961336494 \\
			1466    -4.35973331199944 \\
			1467    -4.268194839224129 \\
			1468    -4.3034462507653375 \\
			1469    -4.318551835931651 \\
			1470    -4.38730382817509 \\
			1471    -4.205251794640122 \\
			1472    -4.276652815389787 \\
			1473    -4.28260114902746 \\
			1474    -4.372620413163084 \\
			1475    -4.350714253659243 \\
			1476    -4.31398519971249 \\
			1477    -4.338933052064913 \\
			1478    -4.374179329141927 \\
			1479    -4.395226263358576 \\
			1480    -4.26777553761168 \\
			1481    -4.315064149338013 \\
			1482    -4.307048455858473 \\
			1483    -4.2051410143198265 \\
			1484    -4.3071951986036465 \\
			1485    -4.367949238854032 \\
			1486    -4.303656260366605 \\
			1487    -4.275402818439094 \\
			1488    -4.302792996653647 \\
			1489    -4.291532880219496 \\
			1490    -4.294849552171731 \\
			1491    -4.2438929142156265 \\
			1492    -4.237338642105279 \\
			1493    -4.330387043249773 \\
			1494    -4.317324404508916 \\
			1495    -4.312675197105924 \\
			1496    -4.205081904862796 \\
			1497    -4.336736990715224 \\
			1498    -4.219627215083534 \\
			1499    -4.305702582732297 \\
			1500    -4.2938823332976135 \\
			1501    -4.29159126183731 \\
			1502    -4.39815879680459 \\
			1503    -4.41029535605396 \\
			1504    -4.296559546696602 \\
			1505    -4.323388910303987 \\
			1506    -4.422443726208229 \\
			1507    -4.314274358620652 \\
			1508    -4.395304899638669 \\
			1509    -4.30486519131828 \\
			1510    -4.351044819214825 \\
			1511    -4.278713733481881 \\
			1512    -4.303019075633852 \\
			1513    -4.338289207962517 \\
			1514    -4.404006843613584 \\
			1515    -4.366842488615526 \\
			1516    -4.291833612207078 \\
			1517    -4.378247167303082 \\
			1518    -4.38851519620314 \\
			1519    -4.302490535915127 \\
			1520    -4.372665952850519 \\
			1521    -4.310179922375574 \\
			1522    -4.351087342090766 \\
			1523    -4.24530081977379 \\
			1524    -4.322852652407834 \\
			1525    -4.365309172755326 \\
			1526    -4.254449686649062 \\
			1527    -4.2943269318185076 \\
			1528    -4.243023646673105 \\
			1529    -4.27766095194496 \\
			1530    -4.342742659716237 \\
			1531    -4.333397407854588 \\
			1532    -4.259225678559334 \\
			1533    -4.345415561168186 \\
			1534    -4.301202722375174 \\
			1535    -4.310795398600497 \\
			1536    -4.357511611336214 \\
			1537    -4.358056251529401 \\
			1538    -4.323336854847689 \\
			1539    -4.270573468441666 \\
			1540    -4.29096286915799 \\
			1541    -4.395875664939503 \\
			1542    -4.3176630760549015 \\
			1543    -4.186956447718356 \\
			1544    -4.267054054653974 \\
			1545    -4.280311664436742 \\
			1546    -4.284792360145803 \\
			1547    -4.306428433003899 \\
			1548    -4.327485314132322 \\
			1549    -4.375290788142211 \\
			1550    -4.427222608021839 \\
			1551    -4.35845731654001 \\
			1552    -4.326069696248789 \\
			1553    -4.318979855511305 \\
			1554    -4.339221810856299 \\
			1555    -4.34342240691619 \\
			1556    -4.2995552591986845 \\
			1557    -4.417661885374094 \\
			1558    -4.350874683582755 \\
			1559    -4.280168372269758 \\
			1560    -4.326634548168506 \\
			1561    -4.307008201862517 \\
			1562    -4.264196821082778 \\
			1563    -4.2497606019301255 \\
			1564    -4.324544541091215 \\
			1565    -4.351863092959569 \\
			1566    -4.287386206130467 \\
			1567    -4.191970272755645 \\
			1568    -4.265750029842953 \\
			1569    -4.243441466710503 \\
			1570    -4.281053458263156 \\
			1571    -4.344956230854945 \\
			1572    -4.266322539099265 \\
			1573    -4.2876799732972115 \\
			1574    -4.290926205385826 \\
			1575    -4.252021817159038 \\
			1576    -4.235472225104042 \\
			1577    -4.313536991709772 \\
			1578    -4.30461879540434 \\
			1579    -4.313300529596229 \\
			1580    -4.329371228427861 \\
			1581    -4.241458015426332 \\
			1582    -4.256367581214367 \\
			1583    -4.273693002532605 \\
			1584    -4.367873324072896 \\
			1585    -4.270375660045964 \\
			1586    -4.204340252176738 \\
			1587    -4.271402510445013 \\
			1588    -4.220416524403979 \\
			1589    -4.23931855860582 \\
			1590    -4.404335628045292 \\
			1591    -4.3038795181700715 \\
			1592    -4.296851453406751 \\
			1593    -4.260069372784505 \\
			1594    -4.254062785216514 \\
			1595    -4.277411427040976 \\
			1596    -4.313051019842161 \\
			1597    -4.279202205402537 \\
			1598    -4.31904081908841 \\
			1599    -4.270622428905943 \\
			1600    -4.322281697746816 \\
			1601    -4.314907280194111 \\
			1602    -4.400931767033915 \\
			1603    -4.280311578653827 \\
			1604    -4.363355795371031 \\
			1605    -4.329453328921321 \\
			1606    -4.240911669340331 \\
			1607    -4.238771692121408 \\
			1608    -4.24039016098575 \\
			1609    -4.257820143344058 \\
			1610    -4.3096060019409945 \\
			1611    -4.287824131974921 \\
			1612    -4.280387847347474 \\
			1613    -4.267107024799955 \\
			1614    -4.336804586429563 \\
			1615    -4.385491065065184 \\
			1616    -4.290497698418758 \\
			1617    -4.384845006576917 \\
			1618    -4.323420931623837 \\
			1619    -4.367151250391713 \\
			1620    -4.322929458897292 \\
			1621    -4.388531509216446 \\
			1622    -4.238132442497953 \\
			1623    -4.285508707183959 \\
			1624    -4.377974438598736 \\
			1625    -4.343888858582213 \\
			1626    -4.313000486860031 \\
			1627    -4.286347124904619 \\
			1628    -4.287311969025912 \\
			1629    -4.240733470368146 \\
			1630    -4.25069843909452 \\
			1631    -4.345512085446067 \\
			1632    -4.415328211011381 \\
			1633    -4.307464834605696 \\
			1634    -4.3355575093852545 \\
			1635    -4.2541405946716075 \\
			1636    -4.286138372044484 \\
			1637    -4.339782507368332 \\
			1638    -4.335282158588049 \\
			1639    -4.2901661620906575 \\
			1640    -4.257244416351323 \\
			1641    -4.235245914743324 \\
			1642    -4.295670613978113 \\
			1643    -4.23680192646065 \\
			1644    -4.272209068591829 \\
			1645    -4.36045346968289 \\
			1646    -4.27920970749131 \\
			1647    -4.3453707111880995 \\
			1648    -4.25898303691529 \\
			1649    -4.252165629328113 \\
			1650    -4.2786183067661785 \\
			1651    -4.282015665952387 \\
			1652    -4.293448512929771 \\
			1653    -4.27408848120503 \\
			1654    -4.289917198033687 \\
			1655    -4.296936608533786 \\
			1656    -4.3714613358612855 \\
			1657    -4.283497462805016 \\
			1658    -4.269207000655332 \\
			1659    -4.2755575701999735 \\
			1660    -4.327780328473181 \\
			1661    -4.287015740492497 \\
			1662    -4.306439229017063 \\
			1663    -4.211056823850801 \\
			1664    -4.232485032572745 \\
			1665    -4.215853699923757 \\
			1666    -4.222790424020927 \\
			1667    -4.303785056397883 \\
			1668    -4.3369469174363235 \\
			1669    -4.376445418694854 \\
			1670    -4.168256189154126 \\
			1671    -4.215003625302922 \\
			1672    -4.315567638631696 \\
			1673    -4.260116429409932 \\
			1674    -4.411150013289201 \\
			1675    -4.297015706073158 \\
			1676    -4.347816140950354 \\
			1677    -4.378459005062584 \\
			1678    -4.34646747504062 \\
			1679    -4.206278902310657 \\
			1680    -4.328431468489309 \\
			1681    -4.24917025278019 \\
			1682    -4.2537511344184455 \\
			1683    -4.342670858269848 \\
			1684    -4.335844379150053 \\
			1685    -4.254185539806312 \\
			1686    -4.26462881036331 \\
			1687    -4.284146009094144 \\
			1688    -4.226091248999006 \\
			1689    -4.251398271651966 \\
			1690    -4.264392064299734 \\
			1691    -4.277249596828943 \\
			1692    -4.308230540408193 \\
			1693    -4.401939383678197 \\
			1694    -4.227908779276959 \\
			1695    -4.310422680166965 \\
			1696    -4.213936954105719 \\
			1697    -4.25307243474372 \\
			1698    -4.361332038026879 \\
			1699    -4.304848405831914 \\
			1700    -4.336249463820194 \\
			1701    -4.3387010853871635 \\
			1702    -4.269084522777906 \\
			1703    -4.337874495405154 \\
			1704    -4.33457087926295 \\
			1705    -4.236255808705309 \\
			1706    -4.264812915399081 \\
			1707    -4.260947787706432 \\
			1708    -4.358942326268589 \\
			1709    -4.414766258823071 \\
			1710    -4.42117432620414 \\
			1711    -4.221903758252736 \\
			1712    -4.304216294915658 \\
			1713    -4.312188927228206 \\
			1714    -4.254175366826815 \\
			1715    -4.306821444205728 \\
			1716    -4.218203677708904 \\
			1717    -4.3290479667067 \\
			1718    -4.315984599278326 \\
			1719    -4.215193643573993 \\
			1720    -4.2994767534751634 \\
			1721    -4.216312240826601 \\
			1722    -4.263728727254262 \\
			1723    -4.314906309390633 \\
			1724    -4.291928532997445 \\
			1725    -4.315409937933948 \\
			1726    -4.280058047922336 \\
			1727    -4.2956169776833075 \\
			1728    -4.312377098655575 \\
			1729    -4.339898836203513 \\
			1730    -4.2947507768642925 \\
			1731    -4.268376203868678 \\
			1732    -4.309383439161812 \\
			1733    -4.24405901559425 \\
			1734    -4.3789719331687 \\
			1735    -4.317057831662489 \\
			1736    -4.223151115266926 \\
			1737    -4.280517854273851 \\
			1738    -4.319054049002714 \\
			1739    -4.2801107199350445 \\
			1740    -4.359943846522428 \\
			1741    -4.283888940130453 \\
			1742    -4.30081386378685 \\
			1743    -4.325376232251284 \\
			1744    -4.364185751539968 \\
			1745    -4.29017954383066 \\
			1746    -4.427120007519846 \\
			1747    -4.284524196204612 \\
			1748    -4.195994522458886 \\
			1749    -4.341842685008674 \\
			1750    -4.2300347190261745 \\
			1751    -4.194269307318951 \\
			1752    -4.186867073703151 \\
			1753    -4.219785005882625 \\
			1754    -4.216275935568883 \\
			1755    -4.348591442741874 \\
			1756    -4.292964609116645 \\
			1757    -4.386846901838748 \\
			1758    -4.290104007508539 \\
			1759    -4.250863011995837 \\
			1760    -4.287355613607916 \\
			1761    -4.292832293275237 \\
			1762    -4.29902564555886 \\
			1763    -4.256298407067982 \\
			1764    -4.307436872396866 \\
			1765    -4.290645701033963 \\
			1766    -4.275070378439815 \\
			1767    -4.1650678791034155 \\
			1768    -4.287700159620347 \\
			1769    -4.2359297048678 \\
			1770    -4.374091655202853 \\
			1771    -4.2435270530941995 \\
			1772    -4.268976982702215 \\
			1773    -4.1810111339306975 \\
			1774    -4.26737310590394 \\
			1775    -4.323995327778787 \\
			1776    -4.286524032949657 \\
			1777    -4.293510011246426 \\
			1778    -4.346663860978029 \\
			1779    -4.36652948337864 \\
			1780    -4.351785744571174 \\
			1781    -4.357182603895495 \\
			1782    -4.225276093385082 \\
			1783    -4.308221590823449 \\
			1784    -4.279369978599012 \\
			1785    -4.3202677440890325 \\
			1786    -4.293101336072702 \\
			1787    -4.290537059599962 \\
			1788    -4.308556897029394 \\
			1789    -4.247103426348679 \\
			1790    -4.283520313544806 \\
			1791    -4.240799949831282 \\
			1792    -4.261786268003562 \\
			1793    -4.245365420802814 \\
			1794    -4.357544877922005 \\
			1795    -4.18848356495754 \\
			1796    -4.132203874206127 \\
			1797    -4.2909080140453355 \\
			1798    -4.235657205164271 \\
			1799    -4.238286498383152 \\
			1800    -4.325880460150259 \\
			1801    -4.251319323146276 \\
			1802    -4.213313471438978 \\
			1803    -4.234500514454885 \\
			1804    -4.195681192255436 \\
			1805    -4.253390273059265 \\
			1806    -4.290453853304169 \\
			1807    -4.265361110685186 \\
			1808    -4.229563262037342 \\
			1809    -4.2998678270346256 \\
			1810    -4.2465540813311575 \\
			1811    -4.300659337949259 \\
			1812    -4.238221893473042 \\
			1813    -4.326725244616496 \\
			1814    -4.268093270981738 \\
			1815    -4.2133883034085935 \\
			1816    -4.261071581109243 \\
			1817    -4.225841446318945 \\
			1818    -4.321960065740169 \\
			1819    -4.224013868978659 \\
			1820    -4.209479136434306 \\
			1821    -4.332666325359556 \\
			1822    -4.215675950264541 \\
			1823    -4.1606402022460625 \\
			1824    -4.258523167294349 \\
			1825    -4.297900210676951 \\
			1826    -4.317849168502082 \\
			1827    -4.33242278057775 \\
			1828    -4.254762994719659 \\
			1829    -4.2517699526476385 \\
			1830    -4.352431470081366 \\
			1831    -4.285108189478542 \\
			1832    -4.182559846475681 \\
			1833    -4.2467663865476695 \\
			1834    -4.232351848708559 \\
			1835    -4.22253001293841 \\
			1836    -4.362290437566329 \\
			1837    -4.343638225047498 \\
			1838    -4.301746856732644 \\
			1839    -4.282188587240629 \\
			1840    -4.296057450374495 \\
			1841    -4.282833772429168 \\
			1842    -4.36360511271249 \\
			1843    -4.232628181667776 \\
			1844    -4.274362330806232 \\
			1845    -4.251324946943873 \\
			1846    -4.228425411548613 \\
			1847    -4.327204044899858 \\
			1848    -4.325586430295192 \\
			1849    -4.281090675061828 \\
			1850    -4.269481160818202 \\
			1851    -4.293405118687035 \\
			1852    -4.327079005056167 \\
			1853    -4.204670645471629 \\
			1854    -4.316669806875455 \\
			1855    -4.3456548564784585 \\
			1856    -4.3129048835995425 \\
			1857    -4.3209756528980785 \\
			1858    -4.323896046913992 \\
			1859    -4.30360163486916 \\
			1860    -4.26198052989381 \\
			1861    -4.273719091437729 \\
			1862    -4.281454896585762 \\
			1863    -4.331592049598582 \\
			1864    -4.277796195795047 \\
			1865    -4.296412274370797 \\
			1866    -4.318214187040445 \\
			1867    -4.3378895296161275 \\
			1868    -4.271148042516155 \\
			1869    -4.248581895083023 \\
			1870    -4.244174604411668 \\
			1871    -4.219974203602135 \\
			1872    -4.235561647050901 \\
			1873    -4.284834750640435 \\
			1874    -4.295705179005279 \\
			1875    -4.287082329455946 \\
			1876    -4.281439553335923 \\
			1877    -4.322068035924596 \\
			1878    -4.385706979223058 \\
			1879    -4.239068896108999 \\
			1880    -4.250918911618941 \\
			1881    -4.357535004050433 \\
			1882    -4.282597145714351 \\
			1883    -4.235317215217709 \\
			1884    -4.349226803960095 \\
			1885    -4.277431626396703 \\
			1886    -4.327994428572169 \\
			1887    -4.2771348940040985 \\
			1888    -4.307592653472971 \\
			1889    -4.2954573202553155 \\
			1890    -4.343220849671804 \\
			1891    -4.430589401235806 \\
			1892    -4.309609639115735 \\
			1893    -4.275920789915347 \\
			1894    -4.261438794335644 \\
			1895    -4.321405513724809 \\
			1896    -4.317644515515887 \\
			1897    -4.323649634501192 \\
			1898    -4.368270963976158 \\
			1899    -4.294018727056257 \\
			1900    -4.287185626961225 \\
			1901    -4.2492083101553115 \\
			1902    -4.35728758216659 \\
			1903    -4.363934428271819 \\
			1904    -4.289974004159487 \\
			1905    -4.2848729418244025 \\
			1906    -4.243460154028647 \\
			1907    -4.2824895642947665 \\
			1908    -4.37977651954054 \\
			1909    -4.31199068962881 \\
			1910    -4.391935841512981 \\
			1911    -4.255596909671125 \\
			1912    -4.228789675289342 \\
			1913    -4.284432748308616 \\
			1914    -4.3139393094514 \\
			1915    -4.438849902661123 \\
			1916    -4.245219890417402 \\
			1917    -4.220253156816305 \\
			1918    -4.253728088934594 \\
			1919    -4.356385192534525 \\
			1920    -4.29778278625782 \\
			1921    -4.432072661222786 \\
			1922    -4.256096428117689 \\
			1923    -4.341326718257087 \\
			1924    -4.213729612013058 \\
			1925    -4.316196668037274 \\
			1926    -4.355015143549776 \\
			1927    -4.318671520256266 \\
			1928    -4.273656383562896 \\
			1929    -4.183991349760295 \\
			1930    -4.293826675119533 \\
			1931    -4.328933394156802 \\
			1932    -4.309066141488573 \\
			1933    -4.2569665756753 \\
			1934    -4.255221001129741 \\
			1935    -4.246960316473697 \\
			1936    -4.2793703841345305 \\
			1937    -4.277218943226433 \\
			1938    -4.346864792176619 \\
			1939    -4.249803034556918 \\
			1940    -4.321813294809518 \\
			1941    -4.21465811723963 \\
			1942    -4.2553905108195265 \\
			1943    -4.277953575208145 \\
			1944    -4.298310963119872 \\
			1945    -4.2972291873361605 \\
			1946    -4.233955867307823 \\
			1947    -4.273608526830484 \\
			1948    -4.249955101782271 \\
			1949    -4.354438942213798 \\
			1950    -4.2527995981245885 \\
			1951    -4.275096967134615 \\
			1952    -4.2432890641927665 \\
			1953    -4.2182635027449855 \\
			1954    -4.230807806244679 \\
			1955    -4.24034011028386 \\
			1956    -4.234470052476161 \\
			1957    -4.261373188947808 \\
			1958    -4.209312796758555 \\
			1959    -4.243455370510543 \\
			1960    -4.210356094344422 \\
			1961    -4.329623546306271 \\
			1962    -4.3780778814735575 \\
			1963    -4.206454073978683 \\
			1964    -4.2822720494560835 \\
			1965    -4.29617105038536 \\
			1966    -4.192764539116475 \\
			1967    -4.313623082921943 \\
			1968    -4.1954785736635705 \\
			1969    -4.219315886409805 \\
			1970    -4.279979988264533 \\
			1971    -4.183742704345026 \\
			1972    -4.183575020308375 \\
			1973    -4.2803634482975905 \\
			1974    -4.279332085894004 \\
			1975    -4.204498366908399 \\
			1976    -4.139571862088972 \\
			1977    -4.237240231828793 \\
			1978    -4.268995127403859 \\
			1979    -4.33961918474859 \\
			1980    -4.281021902022652 \\
			1981    -4.2617749307132495 \\
			1982    -4.30735706763027 \\
			1983    -4.218536397153186 \\
			1984    -4.169153962371556 \\
			1985    -4.2745963373697125 \\
			1986    -4.400216445863046 \\
			1987    -4.295951763299399 \\
			1988    -4.264297317159701 \\
			1989    -4.231951851527178 \\
			1990    -4.209809398729623 \\
			1991    -4.302693663008932 \\
			1992    -4.338577524856611 \\
			1993    -4.294655021550029 \\
			1994    -4.214309591258905 \\
			1995    -4.239235650383131 \\
			1996    -4.111343650073867 \\
			1997    -4.19954102820584 \\
			1998    -4.312127809691269 \\
			1999    -4.222214829083351 \\
			2000    -4.302621269727531 \\
			2001    -4.249814482906827 \\
			2002    -4.259940481175198 \\
			2003    -4.261416054050133 \\
			2004    -4.3733696738600845 \\
			2005    -4.306983804945705 \\
			2006    -4.327628075662864 \\
			2007    -4.283563049198634 \\
			2008    -4.195127448732485 \\
			2009    -4.303465436974373 \\
			2010    -4.331522442253352 \\
			2011    -4.292030993751622 \\
			2012    -4.304508842045671 \\
			2013    -4.2355760616138465 \\
			2014    -4.265833916872979 \\
			2015    -4.338622965119886 \\
			2016    -4.373153896110894 \\
			2017    -4.242661571101773 \\
			2018    -4.314886618588996 \\
			2019    -4.174707674140114 \\
			2020    -4.32970904761042 \\
			2021    -4.344377715811965 \\
			2022    -4.348010849065414 \\
			2023    -4.365565390344576 \\
			2024    -4.339551950009138 \\
			2025    -4.304166196409052 \\
			2026    -4.37996133486272 \\
			2027    -4.321252125425043 \\
			2028    -4.2874232561711025 \\
			2029    -4.302046138361272 \\
			2030    -4.30348892883564 \\
			2031    -4.277221008528987 \\
			2032    -4.223666974015676 \\
			2033    -4.215508715996735 \\
			2034    -4.274238684685505 \\
			2035    -4.289327493500106 \\
			2036    -4.233691642858152 \\
			2037    -4.263001479170996 \\
			2038    -4.23605082148191 \\
			2039    -4.302863808289042 \\
			2040    -4.376193002110948 \\
			2041    -4.266417357999872 \\
			2042    -4.267258966072436 \\
			2043    -4.263792786787409 \\
			2044    -4.244098848765616 \\
			2045    -4.367237363024006 \\
			2046    -4.261323282873533 \\
			2047    -4.289750936431261 \\
			2048    -4.3475923640917955 \\
			2049    -4.283168701440399 \\
			2050    -4.270672573641405 \\
			2051    -4.203250459208857 \\
			2052    -4.190964380998923 \\
			2053    -4.25873511803844 \\
			2054    -4.2346709730127134 \\
			2055    -4.277675824916656 \\
			2056    -4.276567674113783 \\
			2057    -4.2917147212317195 \\
			2058    -4.24281760368072 \\
			2059    -4.22726862623632 \\
			2060    -4.219446028163615 \\
			2061    -4.197311795830342 \\
			2062    -4.261199534032556 \\
			2063    -4.203334510225591 \\
			2064    -4.263384684207588 \\
			2065    -4.20208354074219 \\
			2066    -4.242651297619867 \\
			2067    -4.279386712030909 \\
			2068    -4.306297284918341 \\
			2069    -4.208828261896499 \\
			2070    -4.296369556722825 \\
			2071    -4.244527970128535 \\
			2072    -4.199831558543035 \\
			2073    -4.150220604650297 \\
			2074    -4.1873950344893816 \\
			2075    -4.3078335931551415 \\
			2076    -4.306496814272528 \\
			2077    -4.288138650269672 \\
			2078    -4.280725811458396 \\
			2079    -4.295581883297386 \\
			2080    -4.233285784896016 \\
			2081    -4.18062513734582 \\
			2082    -4.232484035087152 \\
			2083    -4.2185807698817515 \\
			2084    -4.2716229441504145 \\
			2085    -4.2995620351999335 \\
			2086    -4.196218993978511 \\
			2087    -4.255880028553355 \\
			2088    -4.303782802838592 \\
			2089    -4.258162510546165 \\
			2090    -4.285855648698158 \\
			2091    -4.335939670997574 \\
			2092    -4.309937378962363 \\
			2093    -4.25958426428016 \\
			2094    -4.288878203808358 \\
			2095    -4.183601436626746 \\
			2096    -4.247150909666147 \\
			2097    -4.274763407893788 \\
			2098    -4.330474018263915 \\
			2099    -4.235277673941951 \\
			2100    -4.226386023462763 \\
			2101    -4.318619124588113 \\
			2102    -4.249092969743422 \\
			2103    -4.311161677185973 \\
			2104    -4.208675659440837 \\
			2105    -4.293852563129575 \\
			2106    -4.27367925857809 \\
			2107    -4.209837056049021 \\
			2108    -4.276478979136567 \\
			2109    -4.278562571667398 \\
			2110    -4.252343911226592 \\
			2111    -4.3408372794049415 \\
			2112    -4.285824785963465 \\
			2113    -4.317727421902753 \\
			2114    -4.3490374344135905 \\
			2115    -4.235838635373803 \\
			2116    -4.382368719794177 \\
			2117    -4.230854651656371 \\
			2118    -4.286690485300147 \\
			2119    -4.242671251198329 \\
			2120    -4.207174828195062 \\
			2121    -4.2698687008104095 \\
			2122    -4.204197890300213 \\
			2123    -4.198001290067507 \\
			2124    -4.251385381310015 \\
			2125    -4.290410834291783 \\
			2126    -4.188923268571429 \\
			2127    -4.2921704657335535 \\
			2128    -4.289694556626339 \\
			2129    -4.326293689207584 \\
			2130    -4.324278964537551 \\
			2131    -4.360469821735405 \\
			2132    -4.261031482479769 \\
			2133    -4.322852949305466 \\
			2134    -4.2339786445768235 \\
			2135    -4.2604086223788435 \\
			2136    -4.241537791179652 \\
			2137    -4.234857529779419 \\
			2138    -4.267930088283771 \\
			2139    -4.314031274208373 \\
			2140    -4.240407484157327 \\
			2141    -4.248822438825149 \\
			2142    -4.253565111807173 \\
			2143    -4.16226049807242 \\
			2144    -4.248753278391027 \\
			2145    -4.349584893310678 \\
			2146    -4.286530193274382 \\
			2147    -4.273172154508394 \\
			2148    -4.198531343450504 \\
			2149    -4.234372307466706 \\
			2150    -4.346919784504752 \\
			2151    -4.246929289967539 \\
			2152    -4.310502021356935 \\
			2153    -4.284753048378392 \\
			2154    -4.359208937902673 \\
			2155    -4.2136947388114585 \\
			2156    -4.281416993689156 \\
			2157    -4.248024778065084 \\
			2158    -4.291104738451226 \\
			2159    -4.266210519808913 \\
			2160    -4.169283218910382 \\
			2161    -4.204998532561122 \\
			2162    -4.227858161495536 \\
			2163    -4.275192786913796 \\
			2164    -4.277276197019872 \\
			2165    -4.222851860568673 \\
			2166    -4.245806760867844 \\
			2167    -4.310832918020216 \\
			2168    -4.279876672429306 \\
			2169    -4.302798896639888 \\
			2170    -4.280097951549682 \\
			2171    -4.258897902546432 \\
			2172    -4.220412459645888 \\
			2173    -4.356159852691116 \\
			2174    -4.260029099519345 \\
			2175    -4.318113020698185 \\
			2176    -4.2896601438357 \\
			2177    -4.253504139813332 \\
			2178    -4.337622449615059 \\
			2179    -4.205421072402363 \\
			2180    -4.261313231432627 \\
			2181    -4.353887868546035 \\
			2182    -4.252791136794518 \\
			2183    -4.232355993394138 \\
			2184    -4.30130038415058 \\
			2185    -4.215987303850719 \\
			2186    -4.292539714107122 \\
			2187    -4.175250628218113 \\
			2188    -4.382404322596709 \\
			2189    -4.335582938685897 \\
			2190    -4.258910924031969 \\
			2191    -4.330284754776131 \\
			2192    -4.257590035534897 \\
			2193    -4.3227139357160045 \\
			2194    -4.319998249673996 \\
			2195    -4.25172949687914 \\
			2196    -4.268032539757084 \\
			2197    -4.255605085917937 \\
			2198    -4.247383524501673 \\
			2199    -4.240714507560676 \\
			2200    -4.291422427445894 \\
			2201    -4.231672248361764 \\
			2202    -4.356882762493226 \\
			2203    -4.2521454684487034 \\
			2204    -4.329225617751347 \\
			2205    -4.26135334040333 \\
			2206    -4.3150744097114755 \\
			2207    -4.316413808912106 \\
			2208    -4.301182932594866 \\
			2209    -4.192737527410359 \\
			2210    -4.246527500979622 \\
			2211    -4.262438567756638 \\
			2212    -4.292293417092482 \\
			2213    -4.251110958780669 \\
			2214    -4.35593224054126 \\
			2215    -4.328231149091443 \\
			2216    -4.298346696487791 \\
			2217    -4.355332358517062 \\
			2218    -4.239108413336038 \\
			2219    -4.343028071338643 \\
			2220    -4.270011646382218 \\
			2221    -4.212195905812195 \\
			2222    -4.272137935327922 \\
			2223    -4.289906370956555 \\
			2224    -4.3403434336874085 \\
			2225    -4.3329067919278925 \\
			2226    -4.297957462190594 \\
			2227    -4.371652509822807 \\
			2228    -4.220783694617043 \\
			2229    -4.265090265912903 \\
			2230    -4.265252630087048 \\
			2231    -4.30933279579838 \\
			2232    -4.312109181172467 \\
			2233    -4.305633338121291 \\
			2234    -4.265727991471685 \\
			2235    -4.2871897376923895 \\
			2236    -4.340228550226843 \\
			2237    -4.343308937034682 \\
			2238    -4.42217707880994 \\
			2239    -4.345979512272935 \\
			2240    -4.294194581054027 \\
			2241    -4.321425492656029 \\
			2242    -4.32549576896507 \\
			2243    -4.249377178263539 \\
			2244    -4.382549545307653 \\
			2245    -4.337923007408537 \\
			2246    -4.248112754985087 \\
			2247    -4.22795111154623 \\
			2248    -4.335949278701562 \\
			2249    -4.259544717247213 \\
			2250    -4.345513595469607 \\
			2251    -4.350813586301733 \\
			2252    -4.17167071351977 \\
			2253    -4.2918653506880675 \\
			2254    -4.233399118265912 \\
			2255    -4.346992834120138 \\
			2256    -4.397963525984486 \\
			2257    -4.254036472657565 \\
			2258    -4.294982484238151 \\
			2259    -4.190623593876563 \\
			2260    -4.34261052796817 \\
			2261    -4.371504912493716 \\
			2262    -4.316796700586839 \\
			2263    -4.301688925470661 \\
			2264    -4.299941772630454 \\
			2265    -4.237208089648384 \\
			2266    -4.310538109404001 \\
			2267    -4.3505412458814705 \\
			2268    -4.294379209275646 \\
			2269    -4.329249987978669 \\
			2270    -4.2538540715779956 \\
			2271    -4.268175395374023 \\
			2272    -4.2787994696035465 \\
			2273    -4.274348180600314 \\
			2274    -4.318304371447484 \\
			2275    -4.332376732422985 \\
			2276    -4.2056212010151075 \\
			2277    -4.264358846234507 \\
			2278    -4.3270696803091715 \\
			2279    -4.266681881238823 \\
			2280    -4.3356997483079285 \\
			2281    -4.311409704332478 \\
			2282    -4.236993135388897 \\
			2283    -4.18678680849008 \\
			2284    -4.284692620517345 \\
			2285    -4.304934376342903 \\
			2286    -4.299583309128626 \\
			2287    -4.330998106731848 \\
			2288    -4.2772001374340665 \\
			2289    -4.319747608078274 \\
			2290    -4.297513576939959 \\
			2291    -4.266102997576894 \\
			2292    -4.187566702215402 \\
			2293    -4.2801052244468325 \\
			2294    -4.3392262368236265 \\
			2295    -4.277354072860763 \\
			2296    -4.284605005936929 \\
			2297    -4.155610900277116 \\
			2298    -4.226140344343602 \\
			2299    -4.271559917342343 \\
			2300    -4.262818552520861 \\
			2301    -4.296968201686219 \\
			2302    -4.2487350541901785 \\
			2303    -4.213177568503882 \\
			2304    -4.269198907751032 \\
			2305    -4.271752283882237 \\
			2306    -4.2780142712404485 \\
			2307    -4.2919815268472155 \\
			2308    -4.260793459477639 \\
			2309    -4.2368626537660985 \\
			2310    -4.283866363982502 \\
			2311    -4.29310134691704 \\
			2312    -4.260960509093552 \\
			2313    -4.210433956317413 \\
			2314    -4.28422529437262 \\
			2315    -4.218337762185969 \\
			2316    -4.252695793374377 \\
			2317    -4.2317918907704355 \\
			2318    -4.247778466704341 \\
			2319    -4.190760843099137 \\
			2320    -4.191281800989021 \\
			2321    -4.198686877230527 \\
			2322    -4.281048008950313 \\
			2323    -4.297944664192752 \\
			2324    -4.153650504872329 \\
			2325    -4.2784980816504286 \\
			2326    -4.197284918619166 \\
			2327    -4.24768627177305 \\
			2328    -4.332735261099496 \\
			2329    -4.25616193314004 \\
			2330    -4.330086471310545 \\
			2331    -4.417719459171824 \\
			2332    -4.19476682441929 \\
			2333    -4.349736909328538 \\
			2334    -4.223749151223685 \\
			2335    -4.296330123082782 \\
			2336    -4.300128975293382 \\
			2337    -4.265535346143763 \\
			2338    -4.238058426571643 \\
			2339    -4.292953846632004 \\
			2340    -4.29444383155269 \\
			2341    -4.3392862547201405 \\
			2342    -4.30769597084393 \\
			2343    -4.29099362160186 \\
			2344    -4.315539472856251 \\
			2345    -4.26681174069317 \\
			2346    -4.193631597668354 \\
			2347    -4.268573489195267 \\
			2348    -4.190106732553889 \\
			2349    -4.240914638955011 \\
			2350    -4.245014905626827 \\
			2351    -4.293632159079172 \\
			2352    -4.217661125022963 \\
			2353    -4.327130226275938 \\
			2354    -4.296641293254447 \\
			2355    -4.382872299829267 \\
			2356    -4.273947310820577 \\
			2357    -4.311067869935817 \\
			2358    -4.40089231490777 \\
			2359    -4.339846003170658 \\
			2360    -4.26153781770102 \\
			2361    -4.362041925857516 \\
			2362    -4.366222429314625 \\
			2363    -4.25882331547231 \\
			2364    -4.2972754755858915 \\
			2365    -4.241736265362164 \\
			2366    -4.347937406276061 \\
			2367    -4.283097920462541 \\
			2368    -4.263732059745274 \\
			2369    -4.293639707816061 \\
			2370    -4.303983778829191 \\
			2371    -4.238005553433241 \\
			2372    -4.220713198789878 \\
			2373    -4.253158637809199 \\
			2374    -4.258612720263427 \\
			2375    -4.352889153689128 \\
			2376    -4.240266836513922 \\
			2377    -4.245896885202688 \\
			2378    -4.197056763719074 \\
			2379    -4.309421457868452 \\
			2380    -4.221248585555027 \\
			2381    -4.322945932472481 \\
			2382    -4.3621046562002235 \\
			2383    -4.3463482422815725 \\
			2384    -4.268313482736615 \\
			2385    -4.277023446914278 \\
			2386    -4.290344123204337 \\
			2387    -4.295546458634315 \\
			2388    -4.251952384543179 \\
			2389    -4.323383397140329 \\
			2390    -4.266008890658949 \\
			2391    -4.232756286282925 \\
			2392    -4.222863682553757 \\
			2393    -4.227280411544034 \\
			2394    -4.2514367983815315 \\
			2395    -4.3446315885632565 \\
			2396    -4.2779784520270825 \\
			2397    -4.191256121454117 \\
			2398    -4.195486279665969 \\
			2399    -4.181820687640591 \\
		};
%		\addlegendentry{\small \tpK}
		
		\addplot[color=blue!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
0    0.847424769187513 \\
1    0.8307431296146085 \\
2    0.8139070789599507 \\
3    0.7966363091580029 \\
4    0.7797719800837768 \\
5    0.7625756174672199 \\
6    0.7457012214675994 \\
7    0.7285078529887444 \\
8    0.7114825015368077 \\
9    0.6945480993134946 \\
10    0.6776929759407477 \\
11    0.6602944706985342 \\
12    0.6435106856398881 \\
13    0.626699324076322 \\
14    0.6097090917834943 \\
15    0.592747039488574 \\
16    0.5757899295440556 \\
17    0.558523469106997 \\
18    0.5419003495668387 \\
19    0.5245489191046891 \\
20    0.5078620217600803 \\
21    0.49078699602057824 \\
22    0.47415784183519116 \\
23    0.4570652175682401 \\
24    0.4405118406449001 \\
25    0.42292954335895117 \\
26    0.40659717915397464 \\
27    0.38967011512040983 \\
28    0.3729705936274977 \\
29    0.35560753487645164 \\
30    0.3388844768194218 \\
31    0.3219802484021658 \\
32    0.3051603751267958 \\
33    0.28814591159252373 \\
34    0.27150357090803034 \\
35    0.25425475365202804 \\
36    0.23822531795157192 \\
37    0.22089987675028258 \\
38    0.20466206756431451 \\
39    0.18699812422550086 \\
40    0.17089314929421495 \\
41    0.15333336526415592 \\
42    0.1371174766015527 \\
43    0.11998067925884406 \\
44    0.10365653722693438 \\
45    0.08692961651570151 \\
46    0.07018568788554876 \\
47    0.05362641159930608 \\
48    0.036631003297472695 \\
49    0.019817471863345697 \\
50    0.002963591963495509 \\
51    -0.013568298200073185 \\
52    -0.03018248067284666 \\
53    -0.04694522081643178 \\
54    -0.06350573443295127 \\
55    -0.08046011602996146 \\
56    -0.09714259538080088 \\
57    -0.11361101649092961 \\
58    -0.13006051028725962 \\
59    -0.14754459377717932 \\
60    -0.16372912236758683 \\
61    -0.18127335376845222 \\
62    -0.19714117871458917 \\
63    -0.21414111068013497 \\
64    -0.2301818438237514 \\
65    -0.2474193745348574 \\
66    -0.2638835893828318 \\
67    -0.27998282109090117 \\
68    -0.2964294397416156 \\
69    -0.3140655954275507 \\
70    -0.3300172277109945 \\
71    -0.346699526356282 \\
72    -0.3633965847477798 \\
73    -0.3804309145361888 \\
74    -0.39584879989473365 \\
75    -0.41311366750209416 \\
76    -0.4296227536309458 \\
77    -0.44617830595056995 \\
78    -0.46178199017475846 \\
79    -0.4785414217745737 \\
80    -0.495202432748184 \\
81    -0.5131232268351361 \\
82    -0.528277696916566 \\
83    -0.545548589644799 \\
84    -0.5612949061607873 \\
85    -0.5782347187551391 \\
86    -0.595138503982606 \\
87    -0.6105776838785295 \\
88    -0.6274818416127973 \\
89    -0.6447132225820875 \\
90    -0.661233827512336 \\
91    -0.677324703431451 \\
92    -0.6923597306485003 \\
93    -0.7097046047841808 \\
94    -0.7264122583578337 \\
95    -0.7424605978611329 \\
96    -0.7584602881727813 \\
97    -0.7763777394435387 \\
98    -0.7916187452309278 \\
99    -0.8076216386422677 \\
100    -0.8255229333700328 \\
101    -0.8422555318809999 \\
102    -0.8577758492126268 \\
103    -0.8750132253401068 \\
104    -0.8905024702088523 \\
105    -0.9044005219637375 \\
106    -0.9230121475603855 \\
107    -0.939186373440128 \\
108    -0.9563436049236934 \\
109    -0.9717005106853802 \\
110    -0.9896544901782237 \\
111    -1.0045436515411708 \\
112    -1.0200951877671045 \\
113    -1.0386612979528735 \\
114    -1.0547315331870863 \\
115    -1.0701491849875064 \\
116    -1.0877383851762255 \\
117    -1.1035046728244056 \\
118    -1.120066673169733 \\
119    -1.137230989635353 \\
120    -1.1530938561814268 \\
121    -1.1680974195411846 \\
122    -1.1842688803896215 \\
123    -1.2012920737234496 \\
124    -1.2161465609069313 \\
125    -1.234450275708375 \\
126    -1.2474551441602435 \\
127    -1.2640475294576823 \\
128    -1.2801174653199174 \\
129    -1.2972504226453883 \\
130    -1.3155386281888926 \\
131    -1.3316893456957997 \\
132    -1.3468671180579486 \\
133    -1.361666473622875 \\
134    -1.3805480318206647 \\
135    -1.3983979820785826 \\
136    -1.4115397118808108 \\
137    -1.4298721231715634 \\
138    -1.4474259382247174 \\
139    -1.4620560982210975 \\
140    -1.4777230054436419 \\
141    -1.4961823978206092 \\
142    -1.510562754100934 \\
143    -1.5252128319326137 \\
144    -1.541664777076523 \\
145    -1.558895247725173 \\
146    -1.5744898579472595 \\
147    -1.5902549086950653 \\
148    -1.6061935957650968 \\
149    -1.6230808074385026 \\
150    -1.6386030673957686 \\
151    -1.655291812608832 \\
152    -1.6686204206078592 \\
153    -1.6873013790856415 \\
154    -1.7041324595107916 \\
155    -1.7161789550085227 \\
156    -1.7348901419068425 \\
157    -1.751470274023856 \\
158    -1.7653336503672759 \\
159    -1.7847284870554143 \\
160    -1.8008541070722175 \\
161    -1.8164541099333709 \\
162    -1.8351439321142093 \\
163    -1.8483291811770126 \\
164    -1.864954456158097 \\
165    -1.8839407247987192 \\
166    -1.8989014897077285 \\
167    -1.9127948156785215 \\
168    -1.9312475281430992 \\
169    -1.9459825289361323 \\
170    -1.9630003965786968 \\
171    -1.977560259546621 \\
172    -1.9930355983628247 \\
173    -2.010502275103021 \\
174    -2.0282628995526997 \\
175    -2.044165312706976 \\
176    -2.0593669023524 \\
177    -2.070513312240691 \\
178    -2.0894501695622143 \\
179    -2.1111439289875906 \\
180    -2.1217694569770025 \\
181    -2.13534673414528 \\
182    -2.1501264662108936 \\
183    -2.1721472295634245 \\
184    -2.186117752310212 \\
185    -2.1930520500731943 \\
186    -2.2198953553981875 \\
187    -2.22924118761699 \\
188    -2.25082511291835 \\
189    -2.2579413212589436 \\
190    -2.283992725978068 \\
191    -2.2896659507253263 \\
192    -2.316781610848227 \\
193    -2.3289540994118454 \\
194    -2.3467963818623443 \\
195    -2.3573147925370406 \\
196    -2.3708162053695263 \\
197    -2.3898102234677503 \\
198    -2.407574175553139 \\
199    -2.4187705540051314 \\
200    -2.4387767860149623 \\
201    -2.453913048770952 \\
202    -2.4683990331132404 \\
203    -2.482238612637022 \\
204    -2.500143645293081 \\
205    -2.5169079694121512 \\
206    -2.5407830592449154 \\
207    -2.5527376371029287 \\
208    -2.5671010605333655 \\
209    -2.5842036727242603 \\
210    -2.595703186729192 \\
211    -2.6165830180509086 \\
212    -2.6259584783741015 \\
213    -2.647080378296655 \\
214    -2.6543458426232105 \\
215    -2.682707620397707 \\
216    -2.699379908821208 \\
217    -2.704532983862708 \\
218    -2.7268227416428723 \\
219    -2.7445931643294035 \\
220    -2.758054641824264 \\
221    -2.7727166457597336 \\
222    -2.7836673874153037 \\
223    -2.805380423056185 \\
224    -2.8296160018995513 \\
225    -2.8326980096129044 \\
226    -2.8576732897165376 \\
227    -2.8534976159137857 \\
228    -2.87306309562358 \\
229    -2.9053080691989956 \\
230    -2.918906012638957 \\
231    -2.930954105517666 \\
232    -2.9474113487943354 \\
233    -2.9564066729657696 \\
234    -2.9751847232735034 \\
235    -2.984460369245593 \\
236    -3.0117642822714337 \\
237    -3.010649155271502 \\
238    -3.0458018967681295 \\
239    -3.047523106709052 \\
240    -3.077828278028734 \\
241    -3.0909785319392045 \\
242    -3.1109893235438535 \\
243    -3.1076835012529984 \\
244    -3.127015850666436 \\
245    -3.152660800235292 \\
246    -3.171612627451954 \\
247    -3.1811370594821495 \\
248    -3.2053679938070245 \\
249    -3.204352580383938 \\
250    -3.234290637057429 \\
251    -3.221938827409733 \\
252    -3.258060689645776 \\
253    -3.258280910634527 \\
254    -3.2843150222308024 \\
255    -3.296796834366949 \\
256    -3.321442201297858 \\
257    -3.3099404746634478 \\
258    -3.3460713441636534 \\
259    -3.3439273035390134 \\
260    -3.3954621450577855 \\
261    -3.3838795504295223 \\
262    -3.4014305254085464 \\
263    -3.4104839577290074 \\
264    -3.4455390347533816 \\
265    -3.459087305539461 \\
266    -3.4733486001208345 \\
267    -3.4057511323970373 \\
268    -3.5088991707138772 \\
269    -3.5082462627017175 \\
270    -3.547532126705797 \\
271    -3.484366920191775 \\
272    -3.5461844252858676 \\
273    -3.596957939758813 \\
274    -3.603336921977941 \\
275    -3.626320029436251 \\
276    -3.6380424231503947 \\
277    -3.6414726707607095 \\
278    -3.661868171004469 \\
279    -3.673928647139521 \\
280    -3.693766005889807 \\
281    -3.6578976948773527 \\
282    -3.73392810795703 \\
283    -3.747541954702009 \\
284    -3.767974104086739 \\
285    -3.713344554783097 \\
286    -3.7926981546648406 \\
287    -3.7368245251182914 \\
288    -3.801736777315031 \\
289    -3.846721905573802 \\
290    -3.8336666521735743 \\
291    -3.780429744467746 \\
292    -3.8791551987448853 \\
293    -3.8936440543949282 \\
294    -3.9050521094723396 \\
295    -3.8272454568812435 \\
296    -3.9487273200483863 \\
297    -3.917100511522063 \\
298    -3.95230581172937 \\
299    -3.9069190365173787 \\
300    -4.015120904148985 \\
301    -4.0120120547645115 \\
302    -4.010534549392901 \\
303    -4.067000940852952 \\
304    -4.041965163547364 \\
305    -4.084633835524248 \\
306    -4.095184119114803 \\
307    -4.094168142178493 \\
308    -4.1435789360129345 \\
309    -4.161720801787509 \\
310    -4.166902538145951 \\
311    -4.1879958122974905 \\
312    -4.204235558089239 \\
313    -4.170637255085418 \\
314    -4.225600817125279 \\
315    -4.251134037899331 \\
316    -4.256737489189274 \\
317    -4.261982131786254 \\
318    -4.29087422213579 \\
319    -4.225684009313998 \\
320    -4.278836173670568 \\
321    -4.327622872167214 \\
322    -4.3473302014160575 \\
323    -4.3710227991472905 \\
324    -4.364307998475368 \\
325    -4.398635804336668 \\
326    -4.365746951344161 \\
327    -4.439522480268947 \\
328    -4.399970187330008 \\
329    -4.419692264557449 \\
330    -4.482714907806236 \\
331    -4.4047172861916914 \\
332    -4.452649543621111 \\
333    -4.512182446689959 \\
334    -4.487627716147911 \\
335    -4.496522772754252 \\
336    -4.500885150985984 \\
337    -4.519915461691345 \\
338    -4.479628653208642 \\
339    -4.60912223805093 \\
340    -4.628230463876609 \\
341    -4.623213771821355 \\
342    -4.635747731877547 \\
343    -4.587351899142083 \\
344    -4.686900419399855 \\
345    -4.569105600992112 \\
346    -4.619955060607804 \\
347    -4.737211547381934 \\
348    -4.75834609362037 \\
349    -4.505740573781194 \\
350    -4.65296138620574 \\
351    -4.7981070589088874 \\
352    -4.7358576824466025 \\
353    -4.6448568722465975 \\
354    -4.674897215472305 \\
355    -4.809773017356344 \\
356    -4.793079478679187 \\
357    -4.8197242463760634 \\
358    -4.858343969078907 \\
359    -4.914799733099259 \\
360    -4.831825025362173 \\
361    -4.960812268472227 \\
362    -4.819334550131651 \\
363    -4.988202992177222 \\
364    -4.9566271463725045 \\
365    -4.923880232742914 \\
366    -4.964006340392177 \\
367    -5.046870413642423 \\
368    -5.007086992300135 \\
369    -5.080079933057852 \\
370    -4.874274955588974 \\
371    -4.87887692364268 \\
372    -5.131028018836093 \\
373    -5.120182068881408 \\
374    -5.153570862390377 \\
375    -5.068951084611576 \\
376    -5.151373092216541 \\
377    -5.172989965936799 \\
378    -5.192806231552916 \\
379    -5.2157770900868226 \\
380    -5.007980599687728 \\
381    -5.140990219534718 \\
382    -5.18847224936592 \\
383    -5.285176780595613 \\
384    -5.26048065668852 \\
385    -5.299617206456025 \\
386    -5.3078773079408945 \\
387    -5.2487062421319965 \\
388    -5.366944069512769 \\
389    -5.364310732963315 \\
390    -5.337314315002301 \\
391    -5.2244259902662 \\
392    -5.3138465388147855 \\
393    -5.140922277192982 \\
394    -5.318243885555766 \\
395    -5.303418559264616 \\
396    -5.2782270246919145 \\
397    -5.439011575132395 \\
398    -5.497843517703159 \\
399    -5.442524718896987 \\
400    -5.547626700268668 \\
401    -5.568037758486393 \\
402    -5.428758813465761 \\
403    -5.607534432631336 \\
404    -5.11861751243265 \\
405    -5.508368683956633 \\
406    -5.610805571127611 \\
407    -5.129471613389971 \\
408    -5.429256930327907 \\
409    -5.693492402536037 \\
410    -5.642672585981451 \\
411    -5.575150098598598 \\
412    -5.099011169106962 \\
413    -5.641686541117077 \\
414    -5.552322111927801 \\
415    -5.770986378456768 \\
416    -5.508963723881611 \\
417    -5.379265042364479 \\
418    -5.780124522142139 \\
419    -5.850784310412555 \\
420    -5.595162323582233 \\
421    -5.863378848870032 \\
422    -5.001529092162032 \\
423    -5.047198677438085 \\
424    -5.214694962781358 \\
425    -5.548086636014917 \\
426    -5.548941880299659 \\
427    -5.6454405832094725 \\
428    -5.139795819388356 \\
429    -5.358514530625639 \\
430    -5.6480004795440095 \\
431    -5.352914804738348 \\
432    -5.949659528743227 \\
433    -5.412588973286836 \\
434    -5.252804868648228 \\
435    -5.577793694480873 \\
436    -5.579460198673261 \\
437    -5.140201211968326 \\
438    -5.774224596187107 \\
439    -6.11861833815607 \\
440    -5.6413908905153605 \\
441    -5.475965033929058 \\
442    -5.76674715322597 \\
443    -5.978302392411149 \\
444    -5.969502883150049 \\
445    -6.16908591614007 \\
446    -6.240641306958166 \\
447    -6.234758913602643 \\
448    -6.237359396253476 \\
449    -6.267100768229252 \\
450    -6.246154535531891 \\
451    -6.310853256253397 \\
452    -6.331560825614368 \\
453    -6.3200072526577795 \\
454    -6.3235430101549825 \\
455    -6.355879747338298 \\
456    -6.327955495891842 \\
457    -6.399427040605383 \\
458    -6.421954225548204 \\
459    -6.1645254957549644 \\
460    -6.30216435621868 \\
461    -5.351373514411938 \\
462    -6.429812939658863 \\
463    -5.695087891127026 \\
464    -5.90249499749893 \\
465    -4.9484617206888855 \\
466    -6.538319864011057 \\
467    -6.423015117451619 \\
468    -6.568376311681291 \\
469    -6.583485889557246 \\
470    -6.59911904048669 \\
471    -6.6142465210366606 \\
472    -6.6298780951007 \\
473    -6.645001779749009 \\
474    -6.66062780993676 \\
475    -6.675742557436711 \\
476    -6.691367845539109 \\
477    -6.70647957785709 \\
478    -6.722098707089686 \\
479    -6.737200873732038 \\
480    -6.752820077266206 \\
481    -6.767920008065558 \\
482    -6.783532434416138 \\
483    -6.798622169283737 \\
484    -6.8142354834407515 \\
485    -6.82932376034876 \\
486    -6.844929675848267 \\
487    -6.860007124976097 \\
488    -6.875614738885231 \\
489    -6.890691506443757 \\
490    -6.906291097218901 \\
491    -6.9213564036897655 \\
492    -6.936958500558007 \\
493    -6.952023900319823 \\
494    -6.967617346729883 \\
495    -6.982670650767889 \\
496    -6.998267408018006 \\
497    -7.0133215786416585 \\
498    -7.028909055413574 \\
499    -7.043950494476149 \\
500    -7.059542083883369 \\
501    -7.07458516122578 \\
502    -7.090166837588339 \\
503    -7.105196546455821 \\
504    -7.120783134282322 \\
505    -7.135815251489388 \\
506    -7.1513912913050826 \\
507    -7.166417919126075 \\
508    -7.181991168449026 \\
509    -7.197012425870794 \\
510    -7.212582923963937 \\
511    -7.227598842668512 \\
512    -7.243166628232648 \\
513    -7.25817723959321 \\
514    -7.273742350701488 \\
515    -7.288747685788018 \\
516    -7.304310159894592 \\
517    -7.304310159894592 \\
518    -7.304310159894592 \\
519    -7.319322487112414 \\
520    -7.334871907679409 \\
521    -7.349866766429663 \\
522    -7.365424204425285 \\
523    -7.3804132454619715 \\
524    -7.395968637527736 \\
525    -7.410953079553315 \\
526    -7.426505556098155 \\
527    -7.441499821431271 \\
528    -7.457034696395084 \\
529    -7.472008859535919 \\
530    -7.48755650473728 \\
531    -7.5025427584218045 \\
532    -7.518070600541318 \\
533    -7.533059846511446 \\
534    -7.548577393790849 \\
535    -7.563555754581527 \\
536    -7.579076735088397 \\
537    -7.594059151927426 \\
538    -7.609568804667414 \\
539    -7.62453926786334 \\
540    -7.640053562250892 \\
541    -7.6550292192251845 \\
542    -7.670531147937098 \\
543    -7.6855041426051045 \\
544    -7.701001478416888 \\
545    -7.715970501853138 \\
546    -7.731464861097661 \\
547    -7.7464315232352 \\
548    -7.761921038885806 \\
549    -7.776883437911275 \\
550    -7.792370387299219 \\
551    -7.807330793244512 \\
552    -7.82281263659726 \\
553    -7.83776847832997 \\
554    -7.853248172160849 \\
555    -7.868202397574138 \\
556    -7.88367671134713 \\
557    -7.89862606236695 \\
558    -7.914098649741874 \\
559    -7.929046769627504 \\
560    -7.944513691547275 \\
561    -7.959456617916009 \\
562    -7.97492224288834 \\
563    -7.989864331613399 \\
564    -8.005323994562668 \\
565    -8.020260561842775 \\
566    -8.035719363564109 \\
567    -8.050655494877953 \\
568    -8.066108027041913 \\
569    -8.08103830031734 \\
570    -8.096490413182655 \\
571    -8.111420660235192 \\
572    -8.126866185242577 \\
573    -8.141790229136717 \\
574    -8.157235782923168 \\
575    -8.172160218282626 \\
576    -8.187598855346108 \\
577    -8.202516734037564 \\
578    -8.21795585404005 \\
579    -8.232874549709159 \\
580    -8.248306413757385 \\
581    -8.263218190997971 \\
582    -8.278650998164046 \\
583    -8.293564025596462 \\
584    -8.308989227408825 \\
585    -8.32389496653922 \\
586    -8.339321577597872 \\
587    -8.354229007712293 \\
588    -8.369647654045341 \\
589    -8.384547418009932 \\
590    -8.39996794559784 \\
591    -8.41486984879442 \\
592    -8.430282042507704 \\
593    -8.445175893868763 \\
594    -8.460590446654033 \\
595    -8.475486892826556 \\
596    -8.490892733003031 \\
597    -8.505780733954577 \\
598    -8.521189416756243 \\
599    -8.53608047530524 \\
600    -8.55148005737117 \\
601    -8.56636226975057 \\
602    -8.581765183655381 \\
603    -8.596650923502855 \\
604    -8.612044339342146 \\
605    -8.626928374738895 \\
606    -8.642318067720499 \\
607    -8.657198525385756 \\
608    -8.672585857051487 \\
609    -8.687465203217304 \\
610    -8.702848317044062 \\
611    -8.717723588720693 \\
612    -8.733104922973794 \\
613    -8.747979635820341 \\
614    -8.763356266260601 \\
615    -8.778226418117406 \\
616    -8.793601838481509 \\
617    -8.80847197364572 \\
618    -8.823842213124847 \\
619    -8.838707310934593 \\
620    -8.854076897769211 \\
621    -8.868942510623956 \\
622    -8.884306448327393 \\
623    -8.899166557474043 \\
624    -8.914530388079914 \\
625    -8.929391533743525 \\
626    -8.94474925571328 \\
627    -8.959604441202949 \\
628    -8.974962589915386 \\
629    -8.989819323267612 \\
630    -9.005170912497293 \\
631    -9.020034170657269 \\
632    -9.035373823676343 \\
633    -9.05022611391682 \\
634    -9.065571633735555 \\
635    -9.080431787393971 \\
636    -9.095764163365958 \\
637    -9.11061215233323 \\
638    -9.12595168073396 \\
639    -9.14080878420128 \\
640    -9.156133959193841 \\
641    -9.170999131567115 \\
642    -9.18631127405658 \\
643    -9.201165380819115 \\
644    -9.216483413198693 \\
645    -9.23134708015424 \\
646    -9.246650613275715 \\
647    -9.26150176873204 \\
648    -9.276812729728672 \\
649    -9.291674913983048 \\
650    -9.306969939118 \\
651    -9.321818196638944 \\
652    -9.337139162695568 \\
653    -9.351965127077818 \\
654    -9.367273496960047 \\
655    -9.382133918647696 \\
656    -9.397407287648962 \\
657    -9.412278669096224 \\
658    -9.427551542375735 \\
659    -9.44240558506597 \\
660    -9.457687889302147 \\
661    -9.472544873512794 \\
662    -9.48780484595964 \\
663    -9.50267616877056 \\
664    -9.517935751769452 \\
665    -9.53278644262282 \\
666    -9.548058782576161 \\
667    -9.562912497103088 \\
668    -9.57815924607788 \\
669    -9.593033830888288 \\
670    -9.60827373282623 \\
671    -9.623158939363352 \\
672    -9.638381379973735 \\
673    -9.653243078103324 \\
674    -9.668498992668727 \\
675    -9.683346288598859 \\
676    -9.698571964319349 \\
677    -9.713460846186909 \\
678    -9.72866618982332 \\
679    -9.743551982011752 \\
680    -9.758747457659279 \\
681    -9.773631578205057 \\
682    -9.788840188543876 \\
683    -9.803708409382255 \\
684    -9.818909331530222 \\
685    -9.833798072789804 \\
686    -9.848976261734117 \\
687    -9.86386291003996 \\
688    -9.879056943576826 \\
689    -9.8939341617566 \\
690    -9.909120162609437 \\
691    -9.923994248769164 \\
692    -9.939178842540784 \\
693    -9.954057400062862 \\
694    -9.969233089226087 \\
695    -9.984107667842094 \\
696    -9.99928286341385 \\
697    -10.014162740311688 \\
698    -10.029328238106562 \\
699    -10.044203297982097 \\
700    -10.059369205739415 \\
701    -10.074250382841287 \\
702    -10.089405806812884 \\
703    -10.104281337450248 \\
704    -10.11943806512498 \\
705    -10.134320524037514 \\
706    -10.149465989009542 \\
707    -10.16434198059756 \\
708    -10.179489633357047 \\
709    -10.194373356490107 \\
710    -10.20950897465488 \\
711    -10.224397052790092 \\
712    -10.239524011571174 \\
713    -10.254409034774689 \\
714    -10.269534917181003 \\
715    -10.284425031480692 \\
716    -10.299541481323816 \\
717    -10.314427718455889 \\
718    -10.329543974130349 \\
719    -10.344436099155327 \\
720    -10.359542156321233 \\
721    -10.374429590732188 \\
722    -10.38953632614279 \\
723    -10.404430437174664 \\
724    -10.41952621549081 \\
725    -10.434414831316733 \\
726    -10.449512150480079 \\
727    -10.46440822351227 \\
728    -10.47949383448308 \\
729    -10.49438361660488 \\
730    -10.509471621176935 \\
731    -10.52436963290056 \\
732    -10.539445185738494 \\
733    -10.554343677065594 \\
734    -10.569414808305584 \\
735    -10.584314819793219 \\
736    -10.599380415001493 \\
737    -10.614281119085652 \\
738    -10.6293420275743 \\
739    -10.644243929856115 \\
740    -10.659299672652425 \\
741    -10.674209557216155 \\
742    -10.689253417613317 \\
743    -10.704157101353289 \\
744    -10.719203093023687 \\
745    -10.734115978361245 \\
746    -10.749148967850271 \\
747    -10.76405449501792 \\
748    -10.779090836490932 \\
749    -10.794006684215429 \\
750    -10.80902892149248 \\
751    -10.823936272467986 \\
752    -10.838963062621618 \\
753    -10.85388183532694 \\
754    -10.868893436734744 \\
755    -10.88380259250893 \\
756    -10.898819928240634 \\
757    -10.91374158944506 \\
758    -10.928742669070072 \\
759    -10.943665732342511 \\
760    -10.958661558459756 \\
761    -10.973586072774129 \\
762    -10.988576673546177 \\
763    -11.003502629785533 \\
764    -11.018488033202487 \\
765    -11.033415422369048 \\
766    -11.04839565614544 \\
767    -11.06332446935591 \\
768    -11.078299560922192 \\
769    -11.09322978940377 \\
770    -11.10819976593062 \\
771    -11.123131401046189 \\
772    -11.13809628943623 \\
773    -11.153029322648571 \\
774    -11.167989149542056 \\
775    -11.18292357243102 \\
776    -11.197878364206906 \\
777    -11.212814168476697 \\
778    -11.227763951257923 \\
779    -11.242701128705827 \\
780    -11.257645928358228 \\
781    -11.2725844708946 \\
782    -11.28752431302626 \\
783    -11.302464212691039 \\
784    -11.317399122680479 \\
785    -11.33234037159381 \\
786    -11.347270374549742 \\
787    -11.362212964976223 \\
788    -11.377138085794316 \\
789    -11.392082010076718 \\
790    -11.40700227340231 \\
791    -11.42194752400141 \\
792    -11.436862954232781 \\
793    -11.451809523716792 \\
794    -11.466720145012049 \\
795    -11.48166802603369 \\
796    -11.49657386233661 \\
797    -11.511523047659528 \\
798    -11.526424122683174 \\
799    -11.541374605194463 \\
800    -11.556270942408094 \\
801    -11.571222715077777 \\
802    -11.586114337743869 \\
803    -11.60106739366571 \\
804    -11.615954324822644 \\
805    -11.630908657137882 \\
806    -11.645790919611734 \\
807    -11.660746521624219 \\
808    -11.675624137979934 \\
809    -11.69058100303117 \\
810    -11.705453995690243 \\
811    -11.720412117262875 \\
812    -11.735280508412405 \\
813    -11.75023988005297 \\
814    -11.765103691659661 \\
815    -11.780064307041748 \\
816    -11.794923560847614 \\
817    -11.80988541372904 \\
818    -11.82474013131562 \\
819    -11.839703215534906 \\
820    -11.85456689189444 \\
821    -11.869517700633896 \\
822    -11.8843633821224 \\
823    -11.899328970658145 \\
824    -11.914185822413431 \\
825    -11.929136864063748 \\
826    -11.943973542790397 \\
827    -11.958941612641402 \\
828    -11.97379170852958 \\
829    -11.988742974873881 \\
830    -12.003589796798973 \\
831    -12.018541135111589 \\
832    -12.03338464822882 \\
833    -12.048336056970417 \\
834    -12.063176277248944 \\
835    -12.078127755264868 \\
836    -12.092964698545694 \\
837    -12.10791624473814 \\
838    -12.122749926658814 \\
839    -12.13770154000504 \\
840    -12.152531976017963 \\
841    -12.16748365555309 \\
842    -12.182310860986346 \\
843    -12.197262605901049 \\
844    -12.212086595883097 \\
845    -12.22703840534235 \\
846    -12.241859194801858 \\
847    -12.25681106802112 \\
848    -12.271628671825232 \\
849    -12.286580608205714 \\
850    -12.301395040920113 \\
851    -12.316347039917307 \\
852    -12.331158316036499 \\
853    -12.346110377057922 \\
854    -12.360918510882893 \\
855    -12.375870633430912 \\
856    -12.390675639145208 \\
857    -12.405627822893338 \\
858    -12.420429714525223 \\
859    -12.43538195909653 \\
860    -12.45018075043845 \\
861    -12.46513305555695 \\
862    -12.47993842451267 \\
863    -12.494881104065438 \\
864    -12.509673717208692 \\
865    -12.524626208534196 \\
866    -12.539427224237604 \\
867    -12.554368199719384 \\
868    -12.569154626311802 \\
869    -12.584107304529649 \\
870    -12.598904023881916 \\
871    -12.613843291377691 \\
872    -12.628623583271988 \\
873    -12.643576449317395 \\
874    -12.658368928031246 \\
875    -12.67330648420413 \\
876    -12.688097295045448 \\
877    -12.703033729498664 \\
878    -12.717821993544115 \\
879    -12.732757828240945 \\
880    -12.747544851710625 \\
881    -12.762479172615386 \\
882    -12.777263292865694 \\
883    -12.792197403884572 \\
884    -12.806993005780916 \\
885    -12.821912962444216 \\
886    -12.836692871440246 \\
887    -12.851625327397041 \\
888    -12.866419251101195 \\
889    -12.881335033524831 \\
890    -12.896110815905372 \\
891    -12.911041615305754 \\
892    -12.925833903439472 \\
893    -12.940745519116591 \\
894    -12.955517225228109 \\
895    -12.970446367205069 \\
896    -12.985237061164957 \\
897    -13.000144518110323 \\
898    -13.014928521752774 \\
899    -13.029839639369552 \\
900    -13.044626119328306 \\
901    -13.059531948879682 \\
902    -13.074320346185184 \\
903    -13.089221506661096 \\
904    -13.10400610388547 \\
905    -13.118908092871012 \\
906    -13.133695048159282 \\
907    -13.148592000053396 \\
908    -13.163374810562098 \\
909    -13.178272966870258 \\
910    -13.193058515924196 \\
911    -13.207951270904568 \\
912    -13.222732333478922 \\
913    -13.237626665469845 \\
914    -13.25241084339454 \\
915    -13.267299413899448 \\
916    -13.282078766374948 \\
917    -13.296969283001257 \\
918    -13.311752123308288 \\
919    -13.326636521901964 \\
920    -13.341414201045982 \\
921    -13.356300911821751 \\
922    -13.371082447544335 \\
923    -13.385962687013665 \\
924    -13.400738728706012 \\
925    -13.415621643732779 \\
926    -13.430401907156723 \\
927    -13.44527800128649 \\
928    -13.460052440031799 \\
929    -13.47493156945812 \\
930    -13.489710591344558 \\
931    -13.504582554121223 \\
932    -13.519355423922278 \\
933    -13.534230778799586 \\
934    -13.549008589317186 \\
935    -13.56387643474461 \\
936    -13.578653607526054 \\
937    -13.59351936877337 \\
938    -13.608295983273873 \\
939    -13.62315966405298 \\
940    -13.637935727227283 \\
941    -13.652797331823805 \\
942    -13.66757285025749 \\
943    -13.682432382701625 \\
944    -13.697207363198192 \\
945    -13.712064827650526 \\
946    -13.726839276955152 \\
947    -13.741694677669987 \\
948    -13.75646860178958 \\
949    -13.771321942674449 \\
950    -13.786095348025155 \\
951    -13.800946633665468 \\
952    -13.815719526585875 \\
953    -13.830568761403214 \\
954    -13.845341148231448 \\
955    -13.860188336249744 \\
956    -13.874960222676936 \\
957    -13.889805368380552 \\
958    -13.904576760582769 \\
959    -13.919419868738416 \\
960    -13.93419077275148 \\
961    -13.949031847579022 \\
962    -13.963802268820407 \\
963    -13.978641314894254 \\
964    -13.993411259437975 \\
965    -14.008248281080903 \\
966    -14.023017754309674 \\
967    -14.037852756160099 \\
968    -14.05262176378743 \\
969    -14.067454750493138 \\
970    -14.08222329769749 \\
971    -14.097054274216884 \\
972    -14.111822366699082 \\
973    -14.12665133718103 \\
974    -14.14141897998862 \\
975    -14.156245949207124 \\
976    -14.171013147240755 \\
977    -14.185838120221645 \\
978    -14.200604879558492 \\
979    -14.21542786089658 \\
980    -14.23019418562167 \\
981    -14.245015180327053 \\
982    -14.259781075572844 \\
983    -14.274600088084041 \\
984    -14.289365558843325 \\
985    -14.304182594204283 \\
986    -14.318947645067587 \\
987    -14.333762707995433 \\
988    -14.348527344147127 \\
989    -14.363340439825661 \\
990    -14.378104665624857 \\
991    -14.392915799017352 \\
992    -14.407679618973772 \\
993    -14.422488794921838 \\
994    -14.43725221363186 \\
995    -14.452059437274782 \\
996    -14.466822458962765 \\
997    -14.481627734596165 \\
998    -14.496390364051932 \\
999    -14.51119369776216 \\
1000    -14.525955938614619 \\
1001    -14.540757334286146 \\
1002    -14.555519191309635 \\
1003    -14.570318655194834 \\
1004    -14.58508013242904 \\
1005    -14.59987766907967 \\
1006    -14.614638770347867 \\
1007    -14.629434385241165 \\
1008    -14.644195115044438 \\
1009    -14.658988812740837 \\
1010    -14.673749174521143 \\
1011    -14.688540960679841 \\
1012    -14.703300958477332 \\
1013    -14.718090838734009 \\
1014    -14.732850476479346 \\
1015    -14.74763845524785 \\
1016    -14.76239773658908 \\
1017    -14.777183819219257 \\
1018    -14.791942748080714 \\
1019    -14.806726939553094 \\
1020    -14.82148551902266 \\
1021    -14.836267825859501 \\
1022    -14.851026060110257 \\
1023    -14.865806486275762 \\
1024    -14.880564377433267 \\
1025    -14.895342928695204 \\
1026    -14.91010048189637 \\
1027    -14.924877163598698 \\
1028    -14.939634381516623 \\
1029    -14.95441109744261 \\
1030    -14.969166037019514 \\
1031    -14.98393902017852 \\
1032    -14.998695645977758 \\
1033    -15.013469267802153 \\
1034    -15.028222918827247 \\
1035    -15.04299212833567 \\
1036    -15.057748173396787 \\
1037    -15.072518720846086 \\
1038    -15.08727109868961 \\
1039    -15.102036556974543 \\
1040    -15.116792035384993 \\
1041    -15.131559525581403 \\
1042    -15.146310643143105 \\
1043    -15.161072372526007 \\
1044    -15.175827294395523 \\
1045    -15.190591746708574 \\
1046    -15.20534162078942 \\
1047    -15.220099642220076 \\
1048    -15.234854018457971 \\
1049    -15.249615452624406 \\
1050    -15.264364097874829 \\
1051    -15.279118435319253 \\
1052    -15.293872277502986 \\
1053    -15.308630710376757 \\
1054    -15.323378140263664 \\
1055    -15.338128816454029 \\
1056    -15.352886369362487 \\
1057    -15.367633055343239 \\
1058    -15.382381667797416 \\
1059    -15.397137982506543 \\
1060    -15.411883516477019 \\
1061    -15.426628844436072 \\
1062    -15.441386973056058 \\
1063    -15.456126400713638 \\
1064    -15.470875060187288 \\
1065    -15.485626591023937 \\
1066    -15.500370251844373 \\
1067    -15.51511867172747 \\
1068    -15.529861709465083 \\
1069    -15.54460869809484 \\
1070    -15.559351124146797 \\
1071    -15.574096689756882 \\
1072    -15.588838505569012 \\
1073    -15.603582652012589 \\
1074    -15.618323859919737 \\
1075    -15.633066592568712 \\
1076    -15.647806084978187 \\
1077    -15.662539188208703 \\
1078    -15.677298230449393 \\
1079    -15.692023111381477 \\
1080    -15.70676802540701 \\
1081    -15.721506437808847 \\
1082    -15.736250640774761 \\
1083    -15.750982513178325 \\
1084    -15.765720534151106 \\
1085    -15.780456329195806 \\
1086    -15.795200315658485 \\
1087    -15.809928419160148 \\
1088    -15.8246651956267 \\
1089    -15.83939828886587 \\
1090    -15.854142070847294 \\
1091    -15.868866428827847 \\
1092    -15.883601968433751 \\
1093    -15.898332378927186 \\
1094    -15.91307595969791 \\
1095    -15.927796598737652 \\
1096    -15.942544108225972 \\
1097    -15.957258611141857 \\
1098    -15.972002017934745 \\
1099    -15.986718955912382 \\
1100    -16.001467031354967 \\
1101    -16.01617861068725 \\
1102    -16.03091862589455 \\
1103    -16.045640907594585 \\
1104    -16.060378322292703 \\
1105    -16.075086069411118 \\
1106    -16.089838807748848 \\
1107    -16.104542717935352 \\
1108    -16.11928046426563 \\
1109    -16.13400046793774 \\
1110    -16.14873562862927 \\
1111    -16.163437457989655 \\
1112    -16.17819150743636 \\
1113    -16.19288960528221 \\
1114    -16.20763640537733 \\
1115    -16.22233089124152 \\
1116    -16.237087877297096 \\
1117    -16.25177168978051 \\
1118    -16.26652699505743 \\
1119    -16.281219324991667 \\
1120    -16.295966001809578 \\
1121    -16.310653877924043 \\
1122    -16.325413042505623 \\
1123    -16.340088824035664 \\
1124    -16.354845456505902 \\
1125    -16.369532061684456 \\
1126    -16.384278632156636 \\
1127    -16.398959960710197 \\
1128    -16.413721282682037 \\
1129    -16.42838911118903 \\
1130    -16.443147076388694 \\
1131    -16.457828004402607 \\
1132    -16.47257448054593 \\
1133    -16.487249331072388 \\
1134    -16.50201280526263 \\
1135    -16.51667274708878 \\
1136    -16.531432052965602 \\
1137    -16.546107347492455 \\
1138    -16.560853732550964 \\
1139    -16.57552217078883 \\
1140    -16.590287780102003 \\
1141    -16.604939912111067 \\
1142    -16.619709254712927 \\
1143    -16.634361672743484 \\
1144    -16.649128659617013 \\
1145    -16.663775538626172 \\
1146    -16.678546520736255 \\
1147    -16.693193842767762 \\
1148    -16.707962310528952 \\
1149    -16.722614997254404 \\
1150    -16.73737647816596 \\
1151    -16.75201880754408 \\
1152    -16.766788748066993 \\
1153    -16.78143759581386 \\
1154    -16.796199319012725 \\
1155    -16.810843162889288 \\
1156    -16.82560801579544 \\
1157    -16.840253041487895 \\
1158    -16.855014990497327 \\
1159    -16.869654746836105 \\
1160    -16.884420136221365 \\
1161    -16.89906137084027 \\
1162    -16.913823565119174 \\
1163    -16.928459274339744 \\
1164    -16.943225183806007 \\
1165    -16.95786265048507 \\
1166    -16.972625078194305 \\
1167    -16.987256753800345 \\
1168    -17.00202318506203 \\
1169    -17.016656918186897 \\
1170    -17.031419590947067 \\
1171    -17.046047272007577 \\
1172    -17.060814952448947 \\
1173    -17.0754431858982 \\
1174    -17.090203722803402 \\
1175    -17.104835302043956 \\
1176    -17.11959835587763 \\
1177    -17.134220223220527 \\
1178    -17.14898939707328 \\
1179    -17.16361054215903 \\
1180    -17.178372613120615 \\
1181    -17.19299834719398 \\
1182    -17.207761658076517 \\
1183    -17.222377765600598 \\
1184    -17.2371484077304 \\
1185    -17.25176251265169 \\
1186    -17.266526136332683 \\
1187    -17.281146079507096 \\
1188    -17.295909630366282 \\
1189    -17.31052004453883 \\
1190    -17.32529215599139 \\
1191    -17.339899306173326 \\
1192    -17.354664463050916 \\
1193    -17.369278674723926 \\
1194    -17.384042488714773 \\
1195    -17.398652984252287 \\
1196    -17.413416738790517 \\
1197    -17.428025511860273 \\
1198    -17.442789352251182 \\
1199    -17.45739636674729 \\
1200    -17.472160310379817 \\
1201    -17.48676558702577 \\
1202    -17.501529614303692 \\
1203    -17.51613317821805 \\
1204    -17.53089730084701 \\
1205    -17.545499127639232 \\
1206    -17.560263329908295 \\
1207    -17.57486345285257 \\
1208    -17.589627749287448 \\
1209    -17.60422615667644 \\
1210    -17.618990551262222 \\
1211    -17.633587258921313 \\
1212    -17.64835064396406 \\
1213    -17.662940094905338 \\
1214    -17.677717853080193 \\
1215    -17.692297068555042 \\
1216    -17.707069323445584 \\
1217    -17.721660987335987 \\
1218    -17.736425130351407 \\
1219    -17.75100827277702 \\
1220    -17.765787913907687 \\
1221    -17.780360967304357 \\
1222    -17.79514142510451 \\
1223    -17.8097124382448 \\
1224    -17.824493340387676 \\
1225    -17.839062233372804 \\
1226    -17.853843684112647 \\
1227    -17.868410259043085 \\
1228    -17.883192453964647 \\
1229    -17.897757239345097 \\
1230    -17.91253968480782 \\
1231    -17.92710182794377 \\
1232    -17.941885333171662 \\
1233    -17.95644605399589 \\
1234    -17.971229505269758 \\
1235    -17.98578724738498 \\
1236    -18.00057205378099 \\
1237    -18.01512871747171 \\
1238    -18.029913114482785 \\
1239    -18.044466517255564 \\
1240    -18.059252611974173 \\
1241    -18.07380523839588 \\
1242    -18.08859059740103 \\
1243    -18.10313965833029 \\
1244    -18.117927024507402 \\
1245    -18.132475656854087 \\
1246    -18.147261968020768 \\
1247    -18.16180671741984 \\
1248    -18.17659538095721 \\
1249    -18.191140056775232 \\
1250    -18.205927314865505 \\
1251    -18.22046781230521 \\
1252    -18.23525774485711 \\
1253    -18.249798478511543 \\
1254    -18.264586678128993 \\
1255    -18.279122891979632 \\
1256    -18.29391409365557 \\
1257    -18.308450944185378 \\
1258    -18.32324005460609 \\
1259    -18.337772061308435 \\
1260    -18.35256454570814 \\
1261    -18.367097499970786 \\
1262    -18.38188757198817 \\
1263    -18.39641542603199 \\
1264    -18.411209152325647 \\
1265    -18.42573822076428 \\
1266    -18.440529169468263 \\
1267    -18.455052815507848 \\
1268    -18.469847750865426 \\
1269    -18.484373012222267 \\
1270    -18.49916490935397 \\
1271    -18.513684436031955 \\
1272    -18.528480649424566 \\
1273    -18.543002104833967 \\
1274    -18.557794895508156 \\
1275    -18.57231027940271 \\
1276    -18.587107735930164 \\
1277    -18.601625428128678 \\
1278    -18.616419106276577 \\
1279    -18.630930423183447 \\
1280    -18.645729137092307 \\
1281    -18.660243066259444 \\
1282    -18.675037632414952 \\
1283    -18.689544889162875 \\
1284    -18.704344797867993 \\
1285    -18.7188550134148 \\
1286    -18.73365049442602 \\
1287    -18.74815864413713 \\
1288    -18.762954817478438 \\
1289    -18.7774614334048 \\
1290    -18.79225780169443 \\
1291    -18.806762414004957 \\
1292    -18.82155926255784 \\
1293    -18.83606221837373 \\
1294    -18.85085950408251 \\
1295    -18.865360732159687 \\
1296    -18.880158195883066 \\
1297    -18.894657523897536 \\
1298    -18.909455660223532 \\
1299    -18.923953509087717 \\
1300    -18.938751501093115 \\
1301    -18.953247233405275 \\
1302    -18.968046199264126 \\
1303    -18.9825406374143 \\
1304    -18.997339400607025 \\
1305    -19.011831531419823 \\
1306    -19.026631383187404 \\
1307    -19.04113014635762 \\
1308    -19.05592199270892 \\
1309    -19.07041052130141 \\
1310    -19.08521113877528 \\
1311    -19.099707465427567 \\
1312    -19.114498953807033 \\
1313    -19.128983960990045 \\
1314    -19.143785475362666 \\
1315    -19.158279486270082 \\
1316    -19.173070603797683 \\
1317    -19.18755213399483 \\
1318    -19.202354372540288 \\
1319    -19.21684595851657 \\
1320    -19.231636788424375 \\
1321    -19.246127358046163 \\
1322    -19.260918011291537 \\
1323    -19.2754073694907 \\
1324    -19.290197686660232 \\
1325    -19.3046859234595 \\
1326    -19.319476111116234 \\
1327    -19.333963241092786 \\
1328    -19.348753185780406 \\
1329    -19.36323905289337 \\
1330    -19.378028954599042 \\
1331    -19.392513801464112 \\
1332    -19.40730341787813 \\
1333    -19.421787202347275 \\
1334    -19.436576616311097 \\
1335    -19.451059211459395 \\
1336    -19.465848488490924 \\
1337    -19.4803300571177 \\
1338    -19.495119059046463 \\
1339    -19.509599497947733 \\
1340    -19.524388230453514 \\
1341    -19.538867571852855 \\
1342    -19.553656145105563 \\
1343    -19.568134453790474 \\
1344    -19.58292287145531 \\
1345    -19.59740011776511 \\
1346    -19.61218828752899 \\
1347    -19.626664392957032 \\
1348    -19.641452383760964 \\
1349    -19.655927485419564 \\
1350    -19.670715294331693 \\
1351    -19.685189372507313 \\
1352    -19.699976943779323 \\
1353    -19.714449838052147 \\
1354    -19.729237218087448 \\
1355    -19.743708935856713 \\
1356    -19.758495958523028 \\
1357    -19.772966810310752 \\
1358    -19.787753743410352 \\
1359    -19.802223382303087 \\
1360    -19.817010161239892 \\
1361    -19.831478994524197 \\
1362    -19.846265488573962 \\
1363    -19.860733116128028 \\
1364    -19.875519467480828 \\
1365    -19.889986233780977 \\
1366    -19.904772387214447 \\
1367    -19.919237966162264 \\
1368    -19.934023964144227 \\
1369    -19.94848864233644 \\
1370    -19.96327464161037 \\
1371    -19.97773825618317 \\
1372    -19.99252362035448 \\
1373    -20.006986260553198 \\
1374    -20.02177150092474 \\
1375    -20.036233098751016 \\
1376    -20.051018556765918 \\
1377    -20.065479112589344 \\
1378    -20.080263977451096 \\
1379    -20.094723369014833 \\
1380    -20.109511606595344 \\
1381    -20.123966647087173 \\
1382    -20.13875109180361 \\
1383    -20.15320863889408 \\
1384    -20.16799718675755 \\
1385    -20.182449707233648 \\
1386    -20.197233323965904 \\
1387    -20.211689028434606 \\
1388    -20.226477981155774 \\
1389    -20.24092697512998 \\
1390    -20.255710231861688 \\
1391    -20.27016423276862 \\
1392    -20.28495368631971 \\
1393    -20.29940048381378 \\
1394    -20.314183326646553 \\
1395    -20.328635202003504 \\
1396    -20.343424986462633 \\
1397    -20.35786904436496 \\
1398    -20.372651529357768 \\
1399    -20.387101616182544 \\
1400    -20.401891808722883 \\
1401    -20.416332963296888 \\
1402    -20.43111499425896 \\
1403    -20.44556341479204 \\
1404    -20.46035382307907 \\
1405    -20.4747922212808 \\
1406    -20.48957336150554 \\
1407    -20.504020177377964 \\
1408    -20.518811240436403 \\
1409    -20.53324667457815 \\
1410    -20.548034265322684 \\
1411    -20.56247228651091 \\
1412    -20.577263803917138 \\
1413    -20.59169682707928 \\
1414    -20.606484811030352 \\
1415    -20.62092037545206 \\
1416    -20.63571202769572 \\
1417    -20.650142384757228 \\
1418    -20.664938904009286 \\
1419    -20.679363192476842 \\
1420    -20.69415565392759 \\
1421    -20.708583166244463 \\
1422    -20.72338107401059 \\
1423    -20.737801699826463 \\
1424    -20.752594273973955 \\
1425    -20.767019759839926 \\
1426    -20.781819083578903 \\
1427    -20.79623625072539 \\
1428    -20.811029225275107 \\
1429    -20.825450635639587 \\
1430    -20.84025103613632 \\
1431    -20.854664276206847 \\
1432    -20.869457411084348 \\
1433    -20.883876829687868 \\
1434    -20.89867812987662 \\
1435    -20.91308816018913 \\
1436    -20.9278819472155 \\
1437    -20.942299133132096 \\
1438    -20.95710211037628 \\
1439    -20.971508365644535 \\
1440    -20.986302376040136 \\
1441    -21.00072478281258 \\
1442    -21.0155144756815 \\
1443    -21.029923039053433 \\
1444    -21.044730326109153 \\
1445    -21.059131914823542 \\
1446    -21.073937520996047 \\
1447    -21.08833713589994 \\
1448    -21.103143157140547 \\
1449    -21.117541551490017 \\
1450    -21.13234818100457 \\
1451    -21.146744477142835 \\
1452    -21.16155129426224 \\
1453    -21.175945134031164 \\
1454    -21.190752708603465 \\
1455    -21.205146227695078 \\
1456    -21.219954490783707 \\
1457    -21.234345620578246 \\
1458    -21.249154780363806 \\
1459    -21.263544499314854 \\
1460    -21.278353451238928 \\
1461    -21.292741929443867 \\
1462    -21.307552207978823 \\
1463    -21.321938431484433 \\
1464    -21.33674926525591 \\
1465    -21.351134207425304 \\
1466    -21.365945232884766 \\
1467    -21.38032847255607 \\
1468    -21.395140573833427 \\
1469    -21.409521672479137 \\
1470    -21.424334514978252 \\
1471    -21.438712823693198 \\
1472    -21.45352717135751 \\
1473    -21.46790479780072 \\
1474    -21.482718161447526 \\
1475    -21.49709374519561 \\
1476    -21.51190829090077 \\
1477    -21.526283739831943 \\
1478    -21.54109887036015 \\
1479    -21.555471315308566 \\
1480    -21.57028787657343 \\
1481    -21.58466036310633 \\
1482    -21.59947612550317 \\
1483    -21.613845915279324 \\
1484    -21.62866308802372 \\
1485    -21.643031175394825 \\
1486    -21.657849327996043 \\
1487    -21.672216172291215 \\
1488    -21.68703357906819 \\
1489    -21.70139696205204 \\
1490    -21.71621528048274 \\
1491    -21.730578200293255 \\
1492    -21.745396774968327 \\
1493    -21.75975799624209 \\
1494    -21.774580125432724 \\
1495    -21.78894148501471 \\
1496    -21.80376085811262 \\
1497    -21.81811906094653 \\
1498    -21.83294105861795 \\
1499    -21.847298289380618 \\
1500    -21.86211808551088 \\
1501    -21.876472979641026 \\
1502    -21.891294714820877 \\
1503    -21.90565007646159 \\
1504    -21.920469899766115 \\
1505    -21.93482303954292 \\
1506    -21.949646750949135 \\
1507    -21.964001863103533 \\
1508    -21.97882264891332 \\
1509    -21.993172360313885 \\
1510    -22.007996590779392 \\
1511    -22.022347102064167 \\
1512    -22.037168214045742 \\
1513    -22.051515566812736 \\
1514    -22.06633905254682 \\
1515    -22.080686874192008 \\
1516    -22.095510113020843 \\
1517    -22.10985463711191 \\
1518    -22.12468189020386 \\
1519    -22.139027505812145 \\
1520    -22.15385028082164 \\
1521    -22.168189592387993 \\
1522    -22.18301880633441 \\
1523    -22.197361648092922 \\
1524    -22.212184040484313 \\
1525    -22.226523804943007 \\
1526    -22.24135273456138 \\
1527    -22.255691476557686 \\
1528    -22.270516354803004 \\
1529    -22.28485149439549 \\
1530    -22.299682645895995 \\
1531    -22.314018554862837 \\
1532    -22.32884291654385 \\
1533    -22.343175494062237 \\
1534    -22.358006646980165 \\
1535    -22.372344003176604 \\
1536    -22.387170351945734 \\
1537    -22.401498118818857 \\
1538    -22.416327637182473 \\
1539    -22.430659132775773 \\
1540    -22.44548730670447 \\
1541    -22.459813724794245 \\
1542    -22.474642226640892 \\
1543    -22.488971312456677 \\
1544    -22.5038030679779 \\
1545    -22.51812583807971 \\
1546    -22.532958062757725 \\
1547    -22.54728533824686 \\
1548    -22.56211742619562 \\
1549    -22.576442754141198 \\
1550    -22.591265906759734 \\
1551    -22.605588668106847 \\
1552    -22.62041522611395 \\
1553    -22.63474323754657 \\
1554    -22.649575399149196 \\
1555    -22.6638987614593 \\
1556    -22.67872725788127 \\
1557    -22.69304519663415 \\
1558    -22.707874828597394 \\
1559    -22.72219745219166 \\
1560    -22.73702993538038 \\
1561    -22.751350691587394 \\
1562    -22.766178238889616 \\
1563    -22.780496230984756 \\
1564    -22.795324193967026 \\
1565    -22.809642562304706 \\
1566    -22.82447674554378 \\
1567    -22.838795575228403 \\
1568    -22.853628833795646 \\
1569    -22.867943111641843 \\
1570    -22.882768935185965 \\
1571    -22.897079598259317 \\
1572    -22.911911207602245 \\
1573    -22.926222821664215 \\
1574    -22.941051205969618 \\
1575    -22.955368480148827 \\
1576    -22.970207344573023 \\
1577    -22.984513985572214 \\
1578    -22.999344545923062 \\
1579    -23.013652969363132 \\
1580    -23.02848642645062 \\
1581    -23.042792260733822 \\
1582    -23.057621669720767 \\
1583    -23.071922287144574 \\
1584    -23.086754873733025 \\
1585    -23.101051144294708 \\
1586    -23.11588364537057 \\
1587    -23.130187369548846 \\
1588    -23.145019860298376 \\
1589    -23.159326529289586 \\
1590    -23.174160188696593 \\
1591    -23.188461391811952 \\
1592    -23.203294292391842 \\
1593    -23.217591976074374 \\
1594    -23.232420802138815 \\
1595    -23.246727559289468 \\
1596    -23.261554374824783 \\
1597    -23.275846897813157 \\
1598    -23.290683176338216 \\
1599    -23.30497569285056 \\
1600    -23.319810395159976 \\
1601    -23.334093942678006 \\
1602    -23.34892376838424 \\
1603    -23.363218750913212 \\
1604    -23.378055255628063 \\
1605    -23.392342686710858 \\
1606    -23.40717956441515 \\
1607    -23.421471780905627 \\
1608    -23.436297803328305 \\
1609    -23.450586076458663 \\
1610    -23.465428544802045 \\
1611    -23.479723186094017 \\
1612    -23.494563187848218 \\
1613    -23.508861590772554 \\
1614    -23.523695269007664 \\
1615    -23.537984548061704 \\
1616    -23.552819858046046 \\
1617    -23.567117936067756 \\
1618    -23.581970225126902 \\
1619    -23.596265202014585 \\
1620    -23.61109341383053 \\
1621    -23.625390205055794 \\
1622    -23.640224395329188 \\
1623    -23.654518169125645 \\
1624    -23.669364727581748 \\
1625    -23.68364049340247 \\
1626    -23.69848164285922 \\
1627    -23.71277761438437 \\
1628    -23.727622275355362 \\
1629    -23.741906105757092 \\
1630    -23.756736086243862 \\
1631    -23.771002049025725 \\
1632    -23.785838505638658 \\
1633    -23.800106624899318 \\
1634    -23.814929330011868 \\
1635    -23.82922133493169 \\
1636    -23.84405814622641 \\
1637    -23.858340151357204 \\
1638    -23.87318513979553 \\
1639    -23.88746268070649 \\
1640    -23.90228062884363 \\
1641    -23.916550142744068 \\
1642    -23.931394240311835 \\
1643    -23.945662917478174 \\
1644    -23.96050459832933 \\
1645    -23.974776442548468 \\
1646    -23.989613410514735 \\
1647    -24.003873405855334 \\
1648    -24.018701759754947 \\
1649    -24.032980889720662 \\
1650    -24.047814813479604 \\
1651    -24.062052711221817 \\
1652    -24.07691948486644 \\
1653    -24.0912001431535 \\
1654    -24.10603505843191 \\
1655    -24.12028797268072 \\
1656    -24.135125158448012 \\
1657    -24.149409873331294 \\
1658    -24.164250213370725 \\
1659    -24.178514359289156 \\
1660    -24.19334752337935 \\
1661    -24.207624755469666 \\
1662    -24.22246050526367 \\
1663    -24.236741886976045 \\
1664    -24.251573360003288 \\
1665    -24.26584881877479 \\
1666    -24.28069385302469 \\
1667    -24.29495508162156 \\
1668    -24.309775319202828 \\
1669    -24.32404619941918 \\
1670    -24.338901452443487 \\
1671    -24.353095634512623 \\
1672    -24.367917065813653 \\
1673    -24.382168076856654 \\
1674    -24.396998752541133 \\
1675    -24.411248087224287 \\
1676    -24.426082297558867 \\
1677    -24.4403461564151 \\
1678    -24.455193654529236 \\
1679    -24.46948173627992 \\
1680    -24.48430824808408 \\
1681    -24.49855908556407 \\
1682    -24.51339334705072 \\
1683    -24.527640356105163 \\
1684    -24.542535082220205 \\
1685    -24.556786940298 \\
1686    -24.571625700705997 \\
1687    -24.585920871989636 \\
1688    -24.600816575458044 \\
1689    -24.61505151853304 \\
1690    -24.629884109180516 \\
1691    -24.644134631318288 \\
1692    -24.658992296698912 \\
1693    -24.673255366644824 \\
1694    -24.6881095977492 \\
1695    -24.702391897768766 \\
1696    -24.717202781556878 \\
1697    -24.73146486270947 \\
1698    -24.746281167666893 \\
1699    -24.760493551606917 \\
1700    -24.775354046251014 \\
1701    -24.789621848475733 \\
1702    -24.80447932208983 \\
1703    -24.81871010051098 \\
1704    -24.833547346093482 \\
1705    -24.833547346093482 \\
1706    -24.833547346093482 \\
1707    -24.847791056619712 \\
1708    -24.86266824699827 \\
1709    -24.87690051054974 \\
1710    -24.891725885712194 \\
1711    -24.905987197317568 \\
1712    -24.92082575983364 \\
1713    -24.935070449703268 \\
1714    -24.94993929109479 \\
1715    -24.964248550237034 \\
1716    -24.97905439303037 \\
1717    -24.993290481533897 \\
1718    -25.008127607557178 \\
1719    -25.022353540191958 \\
1720    -25.037120301921423 \\
1721    -25.051339128479157 \\
1722    -25.06620515765771 \\
1723    -25.080431575074808 \\
1724    -25.095303032169923 \\
1725    -25.10957472396268 \\
1726    -25.124388570097675 \\
1727    -25.138694154594106 \\
1728    -25.15357599601112 \\
1729    -25.167905473335964 \\
1730    -25.18272791072096 \\
1731    -25.196892720962218 \\
1732    -25.21169662245343 \\
1733    -25.225920110806786 \\
1734    -25.240729650794435 \\
1735    -25.255057087491913 \\
1736    -25.269911165907978 \\
1737    -25.28424251358657 \\
1738    -25.29906087696814 \\
1739    -25.313314688378366 \\
1740    -25.328181722658954 \\
1741    -25.328181722658954 \\
1742    -25.328181722658954 \\
1743    -25.342393551572293 \\
1744    -25.357210996150346 \\
1745    -25.371489560802654 \\
1746    -25.38622082214791 \\
1747    -25.400438236552272 \\
1748    -25.415286048272115 \\
1749    -25.429558508638795 \\
1750    -25.44431187450867 \\
1751    -25.45853505238202 \\
1752    -25.47336123933581 \\
1753    -25.487506873843074 \\
1754    -25.502219254516554 \\
1755    -25.516466928303203 \\
1756    -25.531280252000833 \\
1757    -25.545612789090367 \\
1758    -25.56045947186959 \\
1759    -25.57476390710937 \\
1760    -25.589597416775675 \\
1761    -25.60391957979839 \\
1762    -25.61856296722495 \\
1763    -25.632810005519634 \\
1764    -25.647595497904994 \\
1765    -25.661749073995708 \\
1766    -25.67641652733702 \\
1767    -25.690698568323555 \\
1768    -25.705623287591013 \\
1769    -25.71985836896788 \\
1770    -25.734673021223173 \\
1771    -25.748873412002112 \\
1772    -25.76370025621002 \\
1773    -25.777907813087023 \\
1774    -25.792837953836514 \\
1775    -25.80715037807661 \\
1776    -25.82208422397061 \\
1777    -25.836190777311092 \\
1778    -25.850749212946784 \\
1779    -25.864859858485787 \\
1780    -25.879699228112543 \\
1781    -25.89373049138589 \\
1782    -25.908467924888804 \\
1783    -25.92269520773849 \\
1784    -25.937346789142243 \\
1785    -25.95158427090108 \\
1786    -25.9664055392109 \\
1787    -25.98061260336317 \\
1788    -25.99537566226685 \\
1789    -26.00963056200902 \\
1790    -26.02444155973167 \\
1791    -26.03864517759398 \\
1792    -26.053446621571933 \\
1793    -26.067640883627348 \\
1794    -26.08260709092523 \\
1795    -26.096897063097565 \\
1796    -26.111789281517897 \\
1797    -26.12579595387414 \\
1798    -26.140464727704757 \\
1799    -26.15451023625286 \\
1800    -26.169149578233696 \\
1801    -26.18322643998881 \\
1802    -26.19784864342442 \\
1803    -26.212037150152312 \\
1804    -26.226637045183892 \\
1805    -26.240712347099734 \\
1806    -26.255096281533213 \\
1807    -26.26920237574987 \\
1808    -26.283866517363872 \\
1809    -26.283866517363872 \\
1810    -26.283866517363872 \\
1811    -26.297877519765688 \\
1812    -26.297877519765688 \\
1813    -26.297877519765688 \\
1814    -26.312501944570442 \\
1815    -26.326701133673005 \\
1816    -26.34147427420138 \\
1817    -26.34147427420138 \\
1818    -26.34147427420138 \\
1819    -26.355589923102688 \\
1820    -26.370274237359883 \\
1821    -26.38445079892105 \\
1822    -26.399122966166676 \\
1823    -26.399122966166676 \\
1824    -26.399122966166676 \\
1825    -26.413406487200934 \\
1826    -26.42818324357807 \\
1827    -26.4425108126602 \\
1828    -26.457285702383743 \\
1829    -26.47153922893941 \\
1830    -26.486412583869487 \\
1831    -26.501030509260378 \\
1832    -26.51587323033371 \\
1833    -26.530122998771276 \\
1834    -26.544288650974398 \\
1835    -26.558219842088747 \\
1836    -26.572666281959155 \\
1837    -26.58681471248377 \\
1838    -26.601253377650863 \\
1839    -26.615231424391226 \\
1840    -26.62961633089904 \\
1841    -26.64349944643644 \\
1842    -26.657931042643206 \\
1843    -26.671615102202963 \\
1844    -26.671615102202963 \\
1845    -26.671615102202963 \\
1846    -26.685849263460945 \\
1847    -26.69976637950665 \\
1848    -26.714303283253937 \\
1849    -26.728038096345646 \\
1850    -26.742501355383425 \\
1851    -26.75650825562686 \\
1852    -26.75650825562686 \\
1853    -26.75650825562686 \\
1854    -26.771117609400918 \\
1855    -26.785267149487893 \\
1856    -26.79997942247189 \\
1857    -26.81415869784345 \\
1858    -26.81415869784345 \\
1859    -26.81415869784345 \\
1860    -26.829167874118504 \\
1861    -26.84320539556144 \\
1862    -26.857715795030735 \\
1863    -26.87168182255981 \\
1864    -26.886209841561644 \\
1865    -26.900291022999593 \\
1866    -26.900291022999593 \\
1867    -26.900291022999593 \\
1868    -26.91475947443491 \\
1869    -26.92843773029371 \\
1870    -26.94285202710654 \\
1871    -26.94285202710654 \\
1872    -26.94285202710654 \\
1873    -26.94285202710654 \\
1874    -26.94285202710654 \\
1875    -26.94285202710654 \\
1876    -26.94285202710654 \\
1877    -26.956784981104125 \\
1878    -26.971386351825128 \\
1879    -26.985569550393038 \\
1880    -26.999985294856423 \\
1881    -27.013939779929633 \\
1882    -27.028586122395012 \\
1883    -27.028586122395012 \\
1884    -27.028586122395012 \\
1885    -27.042882968223953 \\
1886    -27.057833891870516 \\
1887    -27.071892200254776 \\
1888    -27.086026175074775 \\
1889    -27.100554189632863 \\
1890    -27.114848421800342 \\
1891    -27.128752180357914 \\
1892    -27.128752180357914 \\
1893    -27.128752180357914 \\
1894    -27.142937463708304 \\
1895    -27.156667809789035 \\
1896    -27.170403821308266 \\
1897    -27.170403821308266 \\
1898    -27.170403821308266 \\
1899    -27.184024367776715 \\
1900    -27.198176712249268 \\
1901    -27.198176712249268 \\
1902    -27.198176712249268 \\
1903    -27.212028231037056 \\
1904    -27.226178751475622 \\
1905    -27.226178751475622 \\
1906    -27.226178751475622 \\
1907    -27.226178751475622 \\
1908    -27.226178751475622 \\
1909    -27.240002067088074 \\
1910    -27.254291477538832 \\
1911    -27.254291477538832 \\
1912    -27.254291477538832 \\
1913    -27.254291477538832 \\
1914    -27.268378722451754 \\
1915    -27.268378722451754 \\
1916    -27.268378722451754 \\
1917    -27.268378722451754 \\
1918    -27.268378722451754 \\
1919    -27.268378722451754 \\
1920    -27.268378722451754 \\
1921    -27.268378722451754 \\
1922    -27.268378722451754 \\
1923    -27.268378722451754 \\
1924    -27.268378722451754 \\
1925    -27.268378722451754 \\
1926    -27.268378722451754 \\
1927    -27.268378722451754 \\
1928    -27.268378722451754 \\
1929    -27.268378722451754 \\
1930    -27.268378722451754 \\
1931    -27.268378722451754 \\
1932    -27.268378722451754 \\
1933    -27.268378722451754 \\
1934    -27.268378722451754 \\
1935    -27.268378722451754 \\
1936    -27.268378722451754 \\
1937    -27.268378722451754 \\
1938    -27.268378722451754 \\
1939    -27.268378722451754 \\
1940    -27.268378722451754 \\
1941    -27.268378722451754 \\
1942    -27.268378722451754 \\
1943    -27.268378722451754 \\
1944    -27.268378722451754 \\
1945    -27.268378722451754 \\
1946    -27.268378722451754 \\
1947    -27.268378722451754 \\
1948    -27.268378722451754 \\
1949    -27.268378722451754 \\
1950    -27.268378722451754 \\
1951    -27.268378722451754 \\
1952    -27.268378722451754 \\
1953    -27.268378722451754 \\
1954    -27.268378722451754 \\
1955    -27.268378722451754 \\
1956    -27.268378722451754 \\
1957    -27.268378722451754 \\
1958    -27.268378722451754 \\
1959    -27.268378722451754 \\
1960    -27.268378722451754 \\
1961    -27.268378722451754 \\
1962    -27.268378722451754 \\
1963    -27.268378722451754 \\
1964    -27.268378722451754 \\
1965    -27.268378722451754 \\
1966    -27.268378722451754 \\
1967    -27.268378722451754 \\
1968    -27.268378722451754 \\
1969    -27.268378722451754 \\
1970    -27.268378722451754 \\
1971    -27.268378722451754 \\
1972    -27.268378722451754 \\
1973    -27.268378722451754 \\
1974    -27.268378722451754 \\
1975    -27.268378722451754 \\
1976    -27.268378722451754 \\
1977    -27.268378722451754 \\
1978    -27.268378722451754 \\
1979    -27.268378722451754 \\
1980    -27.268378722451754 \\
1981    -27.268378722451754 \\
1982    -27.268378722451754 \\
1983    -27.268378722451754 \\
1984    -27.268378722451754 \\
1985    -27.268378722451754 \\
1986    -27.268378722451754 \\
1987    -27.268378722451754 \\
1988    -27.268378722451754 \\
1989    -27.268378722451754 \\
1990    -27.268378722451754 \\
1991    -27.268378722451754 \\
1992    -27.268378722451754 \\
1993    -27.268378722451754 \\
1994    -27.268378722451754 \\
1995    -27.268378722451754 \\
1996    -27.268378722451754 \\
1997    -27.268378722451754 \\
1998    -27.268378722451754 \\
1999    -27.268378722451754 \\
2000    -27.268378722451754 \\
2001    -27.268378722451754 \\
2002    -27.268378722451754 \\
2003    -27.268378722451754 \\
2004    -27.268378722451754 \\
2005    -27.268378722451754 \\
2006    -27.268378722451754 \\
2007    -27.268378722451754 \\
2008    -27.268378722451754 \\
2009    -27.268378722451754 \\
2010    -27.268378722451754 \\
2011    -27.268378722451754 \\
2012    -27.268378722451754 \\
2013    -27.268378722451754 \\
2014    -27.268378722451754 \\
2015    -27.268378722451754 \\
2016    -27.268378722451754 \\
2017    -27.268378722451754 \\
2018    -27.268378722451754 \\
2019    -27.268378722451754 \\
2020    -27.268378722451754 \\
2021    -27.268378722451754 \\
2022    -27.268378722451754 \\
2023    -27.268378722451754 \\
2024    -27.268378722451754 \\
2025    -27.268378722451754 \\
2026    -27.268378722451754 \\
2027    -27.268378722451754 \\
2028    -27.268378722451754 \\
2029    -27.268378722451754 \\
2030    -27.268378722451754 \\
2031    -27.268378722451754 \\
2032    -27.268378722451754 \\
2033    -27.268378722451754 \\
2034    -27.268378722451754 \\
2035    -27.268378722451754 \\
2036    -27.268378722451754 \\
2037    -27.268378722451754 \\
2038    -27.268378722451754 \\
2039    -27.268378722451754 \\
2040    -27.268378722451754 \\
2041    -27.268378722451754 \\
2042    -27.268378722451754 \\
2043    -27.268378722451754 \\
2044    -27.268378722451754 \\
2045    -27.268378722451754 \\
2046    -27.268378722451754 \\
2047    -27.268378722451754 \\
2048    -27.268378722451754 \\
2049    -27.268378722451754 \\
2050    -27.268378722451754 \\
2051    -27.268378722451754 \\
2052    -27.268378722451754 \\
2053    -27.268378722451754 \\
2054    -27.268378722451754 \\
2055    -27.268378722451754 \\
2056    -27.268378722451754 \\
2057    -27.268378722451754 \\
2058    -27.268378722451754 \\
2059    -27.268378722451754 \\
2060    -27.268378722451754 \\
2061    -27.268378722451754 \\
2062    -27.268378722451754 \\
2063    -27.268378722451754 \\
2064    -27.268378722451754 \\
2065    -27.268378722451754 \\
2066    -27.268378722451754 \\
2067    -27.268378722451754 \\
2068    -27.268378722451754 \\
2069    -27.268378722451754 \\
2070    -27.268378722451754 \\
2071    -27.268378722451754 \\
2072    -27.268378722451754 \\
2073    -27.268378722451754 \\
2074    -27.268378722451754 \\
2075    -27.268378722451754 \\
2076    -27.268378722451754 \\
2077    -27.268378722451754 \\
2078    -27.268378722451754 \\
2079    -27.268378722451754 \\
2080    -27.268378722451754 \\
2081    -27.268378722451754 \\
2082    -27.268378722451754 \\
2083    -27.268378722451754 \\
2084    -27.268378722451754 \\
2085    -27.268378722451754 \\
2086    -27.268378722451754 \\
2087    -27.268378722451754 \\
2088    -27.268378722451754 \\
2089    -27.268378722451754 \\
2090    -27.268378722451754 \\
2091    -27.268378722451754 \\
2092    -27.268378722451754 \\
2093    -27.268378722451754 \\
2094    -27.268378722451754 \\
2095    -27.268378722451754 \\
2096    -27.268378722451754 \\
2097    -27.268378722451754 \\
2098    -27.268378722451754 \\
2099    -27.268378722451754 \\
2100    -27.268378722451754 \\
2101    -27.268378722451754 \\
2102    -27.268378722451754 \\
2103    -27.268378722451754 \\
2104    -27.268378722451754 \\
2105    -27.268378722451754 \\
2106    -27.268378722451754 \\
2107    -27.268378722451754 \\
2108    -27.268378722451754 \\
2109    -27.268378722451754 \\
2110    -27.268378722451754 \\
2111    -27.268378722451754 \\
2112    -27.268378722451754 \\
2113    -27.268378722451754 \\
2114    -27.268378722451754 \\
2115    -27.268378722451754 \\
2116    -27.268378722451754 \\
2117    -27.268378722451754 \\
2118    -27.268378722451754 \\
2119    -27.268378722451754 \\
2120    -27.268378722451754 \\
2121    -27.268378722451754 \\
2122    -27.268378722451754 \\
2123    -27.268378722451754 \\
2124    -27.268378722451754 \\
2125    -27.268378722451754 \\
2126    -27.268378722451754 \\
2127    -27.268378722451754 \\
2128    -27.268378722451754 \\
2129    -27.268378722451754 \\
2130    -27.268378722451754 \\
2131    -27.268378722451754 \\
2132    -27.268378722451754 \\
2133    -27.268378722451754 \\
2134    -27.268378722451754 \\
2135    -27.268378722451754 \\
2136    -27.268378722451754 \\
2137    -27.268378722451754 \\
2138    -27.268378722451754 \\
2139    -27.268378722451754 \\
2140    -27.268378722451754 \\
2141    -27.268378722451754 \\
2142    -27.268378722451754 \\
2143    -27.268378722451754 \\
2144    -27.268378722451754 \\
2145    -27.268378722451754 \\
2146    -27.268378722451754 \\
2147    -27.268378722451754 \\
2148    -27.268378722451754 \\
2149    -27.268378722451754 \\
2150    -27.268378722451754 \\
2151    -27.268378722451754 \\
2152    -27.268378722451754 \\
2153    -27.268378722451754 \\
2154    -27.268378722451754 \\
2155    -27.268378722451754 \\
2156    -27.268378722451754 \\
2157    -27.268378722451754 \\
2158    -27.268378722451754 \\
2159    -27.268378722451754 \\
2160    -27.268378722451754 \\
2161    -27.268378722451754 \\
2162    -27.268378722451754 \\
2163    -27.268378722451754 \\
2164    -27.268378722451754 \\
2165    -27.268378722451754 \\
2166    -27.268378722451754 \\
2167    -27.268378722451754 \\
2168    -27.268378722451754 \\
2169    -27.268378722451754 \\
2170    -27.268378722451754 \\
2171    -27.268378722451754 \\
2172    -27.268378722451754 \\
2173    -27.268378722451754 \\
2174    -27.268378722451754 \\
2175    -27.268378722451754 \\
2176    -27.268378722451754 \\
2177    -27.268378722451754 \\
2178    -27.268378722451754 \\
2179    -27.268378722451754 \\
2180    -27.268378722451754 \\
2181    -27.268378722451754 \\
2182    -27.268378722451754 \\
2183    -27.268378722451754 \\
2184    -27.268378722451754 \\
2185    -27.268378722451754 \\
2186    -27.268378722451754 \\
2187    -27.268378722451754 \\
2188    -27.268378722451754 \\
2189    -27.268378722451754 \\
2190    -27.268378722451754 \\
2191    -27.268378722451754 \\
2192    -27.268378722451754 \\
2193    -27.268378722451754 \\
2194    -27.268378722451754 \\
2195    -27.268378722451754 \\
2196    -27.268378722451754 \\
2197    -27.268378722451754 \\
2198    -27.268378722451754 \\
2199    -27.268378722451754 \\
2200    -27.268378722451754 \\
2201    -27.268378722451754 \\
2202    -27.268378722451754 \\
2203    -27.268378722451754 \\
2204    -27.268378722451754 \\
2205    -27.268378722451754 \\
2206    -27.268378722451754 \\
2207    -27.268378722451754 \\
2208    -27.268378722451754 \\
2209    -27.268378722451754 \\
2210    -27.268378722451754 \\
2211    -27.268378722451754 \\
2212    -27.268378722451754 \\
2213    -27.268378722451754 \\
2214    -27.268378722451754 \\
2215    -27.268378722451754 \\
2216    -27.268378722451754 \\
2217    -27.268378722451754 \\
2218    -27.268378722451754 \\
2219    -27.268378722451754 \\
2220    -27.268378722451754 \\
2221    -27.268378722451754 \\
2222    -27.268378722451754 \\
2223    -27.268378722451754 \\
2224    -27.268378722451754 \\
2225    -27.268378722451754 \\
2226    -27.268378722451754 \\
2227    -27.268378722451754 \\
2228    -27.268378722451754 \\
2229    -27.268378722451754 \\
2230    -27.268378722451754 \\
2231    -27.268378722451754 \\
2232    -27.268378722451754 \\
2233    -27.268378722451754 \\
2234    -27.268378722451754 \\
2235    -27.268378722451754 \\
2236    -27.268378722451754 \\
2237    -27.268378722451754 \\
2238    -27.268378722451754 \\
2239    -27.268378722451754 \\
2240    -27.268378722451754 \\
2241    -27.268378722451754 \\
2242    -27.268378722451754 \\
2243    -27.268378722451754 \\
2244    -27.268378722451754 \\
2245    -27.268378722451754 \\
2246    -27.268378722451754 \\
2247    -27.268378722451754 \\
2248    -27.268378722451754 \\
2249    -27.268378722451754 \\
2250    -27.268378722451754 \\
2251    -27.268378722451754 \\
2252    -27.268378722451754 \\
2253    -27.268378722451754 \\
2254    -27.268378722451754 \\
2255    -27.268378722451754 \\
2256    -27.268378722451754 \\
2257    -27.268378722451754 \\
2258    -27.268378722451754 \\
2259    -27.268378722451754 \\
2260    -27.268378722451754 \\
2261    -27.268378722451754 \\
2262    -27.268378722451754 \\
2263    -27.268378722451754 \\
2264    -27.268378722451754 \\
2265    -27.268378722451754 \\
2266    -27.268378722451754 \\
2267    -27.268378722451754 \\
2268    -27.268378722451754 \\
2269    -27.268378722451754 \\
2270    -27.268378722451754 \\
2271    -27.268378722451754 \\
2272    -27.268378722451754 \\
2273    -27.268378722451754 \\
2274    -27.268378722451754 \\
2275    -27.268378722451754 \\
2276    -27.268378722451754 \\
2277    -27.268378722451754 \\
2278    -27.268378722451754 \\
2279    -27.268378722451754 \\
2280    -27.268378722451754 \\
2281    -27.268378722451754 \\
2282    -27.268378722451754 \\
2283    -27.268378722451754 \\
2284    -27.268378722451754 \\
2285    -27.268378722451754 \\
2286    -27.268378722451754 \\
2287    -27.268378722451754 \\
2288    -27.268378722451754 \\
2289    -27.268378722451754 \\
2290    -27.268378722451754 \\
2291    -27.268378722451754 \\
2292    -27.268378722451754 \\
2293    -27.268378722451754 \\
2294    -27.268378722451754 \\
2295    -27.268378722451754 \\
2296    -27.268378722451754 \\
2297    -27.268378722451754 \\
2298    -27.268378722451754 \\
2299    -27.268378722451754 \\
2300    -27.268378722451754 \\
2301    -27.268378722451754 \\
2302    -27.268378722451754 \\
2303    -27.268378722451754 \\
2304    -27.268378722451754 \\
2305    -27.268378722451754 \\
2306    -27.268378722451754 \\
2307    -27.268378722451754 \\
2308    -27.268378722451754 \\
2309    -27.268378722451754 \\
2310    -27.268378722451754 \\
2311    -27.268378722451754 \\
2312    -27.268378722451754 \\
2313    -27.268378722451754 \\
2314    -27.268378722451754 \\
2315    -27.268378722451754 \\
2316    -27.268378722451754 \\
2317    -27.268378722451754 \\
2318    -27.268378722451754 \\
2319    -27.268378722451754 \\
2320    -27.268378722451754 \\
2321    -27.268378722451754 \\
2322    -27.268378722451754 \\
2323    -27.268378722451754 \\
2324    -27.268378722451754 \\
2325    -27.268378722451754 \\
2326    -27.268378722451754 \\
2327    -27.268378722451754 \\
2328    -27.268378722451754 \\
2329    -27.268378722451754 \\
2330    -27.268378722451754 \\
2331    -27.268378722451754 \\
2332    -27.268378722451754 \\
2333    -27.268378722451754 \\
2334    -27.268378722451754 \\
2335    -27.268378722451754 \\
2336    -27.268378722451754 \\
2337    -27.268378722451754 \\
2338    -27.268378722451754 \\
2339    -27.268378722451754 \\
2340    -27.268378722451754 \\
2341    -27.268378722451754 \\
2342    -27.268378722451754 \\
2343    -27.268378722451754 \\
2344    -27.268378722451754 \\
2345    -27.268378722451754 \\
2346    -27.268378722451754 \\
2347    -27.268378722451754 \\
2348    -27.268378722451754 \\
2349    -27.268378722451754 \\
2350    -27.268378722451754 \\
2351    -27.268378722451754 \\
2352    -27.268378722451754 \\
2353    -27.268378722451754 \\
2354    -27.268378722451754 \\
2355    -27.268378722451754 \\
2356    -27.268378722451754 \\
2357    -27.268378722451754 \\
2358    -27.268378722451754 \\
2359    -27.268378722451754 \\
2360    -27.268378722451754 \\
2361    -27.268378722451754 \\
2362    -27.268378722451754 \\
2363    -27.268378722451754 \\
2364    -27.268378722451754 \\
2365    -27.268378722451754 \\
2366    -27.268378722451754 \\
2367    -27.268378722451754 \\
2368    -27.268378722451754 \\
2369    -27.268378722451754 \\
2370    -27.268378722451754 \\
2371    -27.268378722451754 \\
2372    -27.268378722451754 \\
2373    -27.268378722451754 \\
2374    -27.268378722451754 \\
2375    -27.268378722451754 \\
2376    -27.268378722451754 \\
2377    -27.268378722451754 \\
2378    -27.268378722451754 \\
2379    -27.268378722451754 \\
2380    -27.268378722451754 \\
2381    -27.268378722451754 \\
2382    -27.268378722451754 \\
2383    -27.268378722451754 \\
2384    -27.268378722451754 \\
2385    -27.268378722451754 \\
2386    -27.268378722451754 \\
2387    -27.268378722451754 \\
2388    -27.268378722451754 \\
2389    -27.268378722451754 \\
2390    -27.268378722451754 \\
2391    -27.268378722451754 \\
2392    -27.268378722451754 \\
2393    -27.268378722451754 \\
2394    -27.268378722451754 \\
2395    -27.268378722451754 \\
2396    -27.268378722451754 \\
2397    -27.268378722451754 \\
2398    -27.268378722451754 \\
2399    -27.268378722451754 \\
		};
%		\addlegendentry{\small \rgtpK}
		
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_top_K_homog.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=1.5in, 
height=2in, 
	at={(1.262in,0.7in)},
	scale only axis,  
	xmin=-100,  
	xmax=1600,  
	xtick={0,500,  1000,  1500,  2000, 2500}  ,
	xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
	xlabel style={font=\color{white!15!black}},  
	xlabel={iteration},  
	legend columns = 3,
%	ymode=log,  
	ymin=-29,  
	ymax=4,  
	ytick={0  , -10, -20}  ,
	yticklabels={{$0$} , {$-10$}, {$-20$}}  ,
	ylabel style={font=\color{white!15!black}}, 
	ylabel={$\log \delta^t$},
	yminorticks=true,
	axis background/.style={fill=white},
	%legend columns = 3,
	legend style={at={(2, -.2)}, legend cell align=left, align=left, inner sep=3pt, style={column sep=0.15cm},fill=none,overlay},
	]
\addplot[color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0    2.005133742549504 \\
1    1.98728219833843 \\
2    1.9694373995170056 \\
3    1.951599349322966 \\
4    1.9337680508862902 \\
5    1.9159435072289672 \\
6    1.898125721264764 \\
7    1.8803146957990096 \\
8    1.862510433528382 \\
9    1.8447129370407063 \\
10    1.8269222088147623 \\
11    1.8091382512200975 \\
12    1.7913610665168536 \\
13    1.7735906568555981 \\
14    1.755827024277166 \\
15    1.7380701707125117 \\
16    1.7203200979825664 \\
17    1.7025768077981092 \\
18    1.6848403017596416 \\
19    1.667110581357278 \\
20    1.6493876479706369 \\
21    1.6316715028687476 \\
22    1.613962147209964 \\
23    1.5962595820418861 \\
24    1.578563808301292 \\
25    1.560874826814079 \\
26    1.5431926382952128 \\
27    1.5255172433486865 \\
28    1.5078486424674886 \\
29    1.4901868360335802 \\
30    1.4725318243178809 \\
31    1.4548836074802638 \\
32    1.4372421855695612 \\
33    1.419607558523576 \\
34    1.4019797261691052 \\
35    1.3843586882219723 \\
36    1.3667444442870667 \\
37    1.3491369938583944 \\
38    1.331536336319136 \\
39    1.3139424709417147 \\
40    1.2963553968878747 \\
41    1.2787751132087646 \\
42    1.2612016188450343 \\
43    1.2436349126269384 \\
44    1.2260749932744481 \\
45    1.2085218593973743 \\
46    1.190975509495498 \\
47    1.1734359419587088 \\
48    1.155903155067155 \\
49    1.1383771469913995 \\
50    1.120857915792587 \\
51    1.1033454594226182 \\
52    1.0858397757243334 \\
53    1.0683408624317048 \\
54    1.0508487171700378 \\
55    1.03336333745618 \\
56    1.0158847206987405 \\
57    0.9984128641983151 \\
58    0.9809477651477229 \\
59    0.9634894206322488 \\
60    0.9460378276298965 \\
61    0.9285929830116492 \\
62    0.9111548835417365 \\
63    0.8937235258779141 \\
64    0.8762989065717476 \\
65    0.8588810220689055 \\
66    0.8414698687094625 \\
67    0.824065442728207 \\
68    0.8066677402549607 \\
69    0.7892767573149024 \\
70    0.7718924898289037 \\
71    0.7545149336138673 \\
72    0.7371440843830789 \\
73    0.7197799377465621 \\
74    0.7024224892114439 \\
75    0.685071734182326 \\
76    0.6677276679616646 \\
77    0.6503902857501567 \\
78    0.633059582647135 \\
79    0.6157355536509702 \\
80    0.5984181936594776 \\
81    0.5811074974703355 \\
82    0.5638034597815067 \\
83    0.5465060751916686 \\
84    0.5292153382006513 \\
85    0.5119312432098804 \\
86    0.4946537845228278 \\
87    0.4773829563454694 \\
88    0.46011875278674885 \\
89    0.44286116785904805 \\
90    0.4256101954786638 \\
91    0.40836582946629185 \\
92    0.3911280635475161 \\
93    0.3738968913533043 \\
94    0.35667230642051007 \\
95    0.33945430219238176 \\
96    0.3222428720190753 \\
97    0.3050380091581747 \\
98    0.2878397067752174 \\
99    0.27064795794422636 \\
100    0.2534627556482463 \\
101    0.23628409277988588 \\
102    0.21911196214186698 \\
103    0.20194635644757655 \\
104    0.1847872683216263 \\
105    0.16763469030041556 \\
106    0.15048861483270035 \\
107    0.13334903428016706 \\
108    0.11621594091801207 \\
109    0.09908932693552272 \\
110    0.08196918443666845 \\
111    0.06485550544069132 \\
112    0.04774828188270408 \\
113    0.03064750561429246 \\
114    0.013553168404119359 \\
115    -0.003534738061462624 \\
116    -0.02061622217779877 \\
117    -0.03769129242131283 \\
118    -0.054759957348885155 \\
119    -0.0718222255972254 \\
120    -0.08887810588224457 \\
121    -0.10592760699842008 \\
122    -0.12297073781815807 \\
123    -0.14000750729115458 \\
124    -0.15703792444375037 \\
125    -0.17406199837828315 \\
126    -0.1910797382724389 \\
127    -0.20809115337859674 \\
128    -0.22509625302317332 \\
129    -0.242095046605963 \\
130    -0.25908754359947633 \\
131    -0.27607375354827407 \\
132    -0.2930536860683012 \\
133    -0.31002735084621563 \\
134    -0.3269947576387172 \\
135    -0.3439559162718718 \\
136    -0.3609108366404348 \\
137    -0.37785952870717265 \\
138    -0.3948020025021816 \\
139    -0.41173826812220443 \\
140    -0.4286683357299459 \\
141    -0.4455922155533865 \\
142    -0.4625099178850939 \\
143    -0.47942145308153267 \\
144    -0.4963268315623751 \\
145    -0.5132260638098061 \\
146    -0.5301191603678316 \\
147    -0.5470061318415822 \\
148    -0.5638869888966174 \\
149    -0.5807617422582284 \\
150    -0.5976304027107409 \\
151    -0.6144929810968148 \\
152    -0.6313494883167455 \\
153    -0.6481999353277644 \\
154    -0.6650443331433364 \\
155    -0.6818826928324602 \\
156    -0.6987150255189666 \\
157    -0.7155413423808146 \\
158    -0.7323616546493915 \\
159    -0.7491759736088106 \\
160    -0.7659843105952078 \\
161    -0.7827866769960387 \\
162    -0.7995830842493796 \\
163    -0.8163735438432224 \\
164    -0.833158067314774 \\
165    -0.8499366662497562 \\
166    -0.8667093522817033 \\
167    -0.8834761370912633 \\
168    -0.9002370324054961 \\
169    -0.9169920499971783 \\
170    -0.933741201684101 \\
171    -0.9504844993283748 \\
172    -0.9672219548357329 \\
173    -0.9839535801548368 \\
174    -1.0006793872765793 \\
175    -1.0173993882333943 \\
176    -1.0341135950985625 \\
177    -1.0508220199855225 \\
178    -1.0675246750471814 \\
179    -1.0842215724752253 \\
180    -1.1009127244994348 \\
181    -1.1175981433869995 \\
182    -1.1342778414418346 \\
183    -1.1509518310039013 \\
184    -1.1676201244485236 \\
185    -1.1842827341857134 \\
186    -1.2009396726594936 \\
187    -1.2175909523472264 \\
188    -1.234236585758937 \\
189    -1.2508765854366473 \\
190    -1.2675109639537077 \\
191    -1.2841397339141298 \\
192    -1.3007629079519258 \\
193    -1.3173804987304476 \\
194    -1.3339925189417245 \\
195    -1.3505989813058117 \\
196    -1.3671998985701352 \\
197    -1.3837952835088407 \\
198    -1.4003851489221453 \\
199    -1.4169695076356927 \\
200    -1.4335483724999074 \\
201    -1.45012175638936 \\
202    -1.466689672202123 \\
203    -1.483252132859142 \\
204    -1.499809151303599 \\
205    -1.5163607405002908 \\
206    -1.5329069134349964 \\
207    -1.5494476831138564 \\
208    -1.5659830625627578 \\
209    -1.5825130648267078 \\
210    -1.5990377029692344 \\
211    -1.615556990071763 \\
212    -1.6320709392330184 \\
213    -1.6485795635684168 \\
214    -1.665082876209469 \\
215    -1.681580890303181 \\
216    -1.6980736190114618 \\
217    -1.7145610755105354 \\
218    -1.7310432729903502 \\
219    -1.7475202246539994 \\
220    -1.7639919437171399 \\
221    -1.7804584434074195 \\
222    -1.7969197369638998 \\
223    -1.8133758376364943 \\
224    -1.829826758685396 \\
225    -1.8462725133805233 \\
226    -1.8627131150009577 \\
227    -1.8791485768343932 \\
228    -1.8955789121765836 \\
229    -1.9120041343308003 \\
230    -1.9284242566072862 \\
231    -1.9448392923227182 \\
232    -1.9612492547996754 \\
233    -1.977654157366107 \\
234    -1.994054013354804 \\
235    -2.010448836102876 \\
236    -2.0268386389512374 \\
237    -2.0432234352440877 \\
238    -2.059603238328403 \\
239    -2.075978061553426 \\
240    -2.0923479182701703 \\
241    -2.108712821830912 \\
242    -2.1250727855887037 \\
243    -2.141427822896878 \\
244    -2.1577779471085647 \\
245    -2.1741231715762064 \\
246    -2.1904635096510803 \\
247    -2.2067989746828225 \\
248    -2.223129580018965 \\
249    -2.239455339004456 \\
250    -2.2557762649812156 \\
251    -2.2720923712876617 \\
252    -2.2884036712582665 \\
253    -2.3047101782231056 \\
254    -2.321011905507408 \\
255    -2.337308866431123 \\
256    -2.3536010743084734 \\
257    -2.369888542447532 \\
258    -2.386171284149789 \\
259    -2.4024493127097286 \\
260    -2.4187226414144054 \\
261    -2.434991283543033 \\
262    -2.451255252366571 \\
263    -2.4675145611473153 \\
264    -2.4837692231384985 \\
265    -2.500019251583883 \\
266    -2.5162646597173803 \\
267    -2.5325054607626436 \\
268    -2.548741667932693 \\
269    -2.5649732944295276 \\
270    -2.5812003534437453 \\
271    -2.5974228581541743 \\
272    -2.613640821727501 \\
273    -2.6298542573179 \\
274    -2.6460631780666772 \\
275    -2.6622675971019123 \\
276    -2.6784675275381025 \\
277    -2.6946629824758106 \\
278    -2.7108539750013274 \\
279    -2.727040518186324 \\
280    -2.743222625087517 \\
281    -2.7594003087463355 \\
282    -2.77557358218859 \\
283    -2.7917424584241535 \\
284    -2.8079069504466325 \\
285    -2.82406707123306 \\
286    -2.840222833743566 \\
287    -2.8563742509210903 \\
288    -2.8725213356910624 \\
289    -2.888664100961101 \\
290    -2.9048025596207263 \\
291    -2.920936724541062 \\
292    -2.9370666085745416 \\
293    -2.953192224554635 \\
294    -2.9693135852955512 \\
295    -2.985430703591973 \\
296    -3.001543592218782 \\
297    -3.0176522639307892 \\
298    -3.0337567314624607 \\
299    -3.0498570075276668 \\
300    -3.0659531048194184 \\
301    -3.0820450360096125 \\
302    -3.0981328137487907 \\
303    -3.114216450665874 \\
304    -3.130295959367937 \\
305    -3.1463713524399495 \\
306    -3.1624426424445726 \\
307    -3.1785098419218833 \\
308    -3.194572963389194 \\
309    -3.2106320193407916 \\
310    -3.226687022247719 \\
311    -3.2427379845575843 \\
312    -3.2587849186943165 \\
313    -3.274827837057971 \\
314    -3.290866752024522 \\
315    -3.306901675945653 \\
316    -3.322932621148565 \\
317    -3.338959599935766 \\
318    -3.3549826245848977 \\
319    -3.3710017073485283 \\
320    -3.3870168604539748 \\
321    -3.4030280961031183 \\
322    -3.419035426472223 \\
323    -3.4350388637117617 \\
324    -3.4510384199462543 \\
325    -3.4670341072740745 \\
326    -3.4830259377673016 \\
327    -3.499013923471534 \\
328    -3.5149980764057718 \\
329    -3.53097840856223 \\
330    -3.5469549319061775 \\
331    -3.5629276583758127 \\
332    -3.578896599882079 \\
333    -3.594861768308576 \\
334    -3.610823175511363 \\
335    -3.6267808333188616 \\
336    -3.6427347535316956 \\
337    -3.658684947922556 \\
338    -3.6746314282360975 \\
339    -3.6905742061887867 \\
340    -3.7065132934688028 \\
341    -3.7224487017359014 \\
342    -3.7383804426212897 \\
343    -3.7543085277275194 \\
344    -3.770232968628392 \\
345    -3.786153776868821 \\
346    -3.8020709639647468 \\
347    -3.8179845414030322 \\
348    -3.8338945206413535 \\
349    -3.849800913108081 \\
350    -3.8657037302022434 \\
351    -3.881602983293377 \\
352    -3.8974986837214547 \\
353    -3.913390842796826 \\
354    -3.9292794718000676 \\
355    -3.9451645819819734 \\
356    -3.961046184563424 \\
357    -3.9769242907353446 \\
358    -3.9927989116586016 \\
359    -4.00867005846394 \\
360    -4.024537742251911 \\
361    -4.040401974092827 \\
362    -4.0562627650266485 \\
363    -4.072120126062992 \\
364    -4.087974068180982 \\
365    -4.103824602329275 \\
366    -4.119671739425938 \\
367    -4.135515490358466 \\
368    -4.151355865983643 \\
369    -4.167192877127566 \\
370    -4.183026534585557 \\
371    -4.198856849122147 \\
372    -4.214683831471005 \\
373    -4.230507492334924 \\
374    -4.24632784238577 \\
375    -4.2621448922644305 \\
376    -4.277958652580795 \\
377    -4.293769133913748 \\
378    -4.309576346811077 \\
379    -4.325380301789492 \\
380    -4.341181009334619 \\
381    -4.356978479900917 \\
382    -4.372772723911678 \\
383    -4.388563751759011 \\
384    -4.404351573803842 \\
385    -4.4201362003758895 \\
386    -4.435917641773576 \\
387    -4.451695908264138 \\
388    -4.4674710100835275 \\
389    -4.483242957436453 \\
390    -4.499011760496318 \\
391    -4.514777429405259 \\
392    -4.530539974274124 \\
393    -4.5462994051824515 \\
394    -4.5620557321785284 \\
395    -4.577808965279328 \\
396    -4.593559114470516 \\
397    -4.609306189706532 \\
398    -4.62505020091047 \\
399    -4.64079115797416 \\
400    -4.656529070758235 \\
401    -4.672263949091974 \\
402    -4.687995802773462 \\
403    -4.703724641569558 \\
404    -4.719450475215889 \\
405    -4.735173313416898 \\
406    -4.750893165845837 \\
407    -4.766610042144757 \\
408    -4.782323951924576 \\
409    -4.798034904765106 \\
410    -4.813742910215102 \\
411    -4.829447977792115 \\
412    -4.84515011698273 \\
413    -4.860849337242439 \\
414    -4.876545647995822 \\
415    -4.892239058636396 \\
416    -4.907929578526813 \\
417    -4.923617216998705 \\
418    -4.93930198335296 \\
419    -4.954983886859542 \\
420    -4.970662936757569 \\
421    -4.986339142255425 \\
422    -5.002012512530728 \\
423    -5.017683056730477 \\
424    -5.033350783970898 \\
425    -5.049015703337575 \\
426    -5.06467782388565 \\
427    -5.080337154639635 \\
428    -5.095993704593519 \\
429    -5.111647482710853 \\
430    -5.127298497924849 \\
431    -5.14294675913825 \\
432    -5.158592275223562 \\
433    -5.174235055022964 \\
434    -5.189875107348464 \\
435    -5.205512440981809 \\
436    -5.2211470646747715 \\
437    -5.236778987148931 \\
438    -5.2524082170958755 \\
439    -5.268034763177263 \\
440    -5.283658634024811 \\
441    -5.299279838240337 \\
442    -5.314898384396009 \\
443    -5.330514281034057 \\
444    -5.346127536667148 \\
445    -5.361738159778314 \\
446    -5.3773461588208695 \\
447    -5.392951542218848 \\
448    -5.40855431836654 \\
449    -5.424154495629155 \\
450    -5.439752082342358 \\
451    -5.455347086812601 \\
452    -5.470939517317165 \\
453    -5.486529382104077 \\
454    -5.502116689392353 \\
455    -5.517701447372014 \\
456    -5.533283664204038 \\
457    -5.548863348020622 \\
458    -5.564440506925081 \\
459    -5.580015148991983 \\
460    -5.5955872822672035 \\
461    -5.6111569147679825 \\
462    -5.626724054482947 \\
463    -5.642288709372317 \\
464    -5.6578508873679185 \\
465    -5.673410596373156 \\
466    -5.688967844263273 \\
467    -5.704522638885079 \\
468    -5.720074988057378 \\
469    -5.735624899571063 \\
470    -5.751172381188778 \\
471    -5.766717440645331 \\
472    -5.782260085647721 \\
473    -5.797800323875167 \\
474    -5.813338162979063 \\
475    -5.828873610583305 \\
476    -5.844406674284252 \\
477    -5.859937361650586 \\
478    -5.8754656802238125 \\
479    -5.890991637518017 \\
480    -5.906515241019863 \\
481    -5.9220364981892075 \\
482    -5.937555416458441 \\
483    -5.953072003232972 \\
484    -5.968586265891361 \\
485    -5.984098211785292 \\
486    -5.999607848239625 \\
487    -6.015115182552442 \\
488    -6.030620221995193 \\
489    -6.046122973813072 \\
490    -6.061623445224123 \\
491    -6.077121643420548 \\
492    -6.092617575567932 \\
493    -6.10811124880575 \\
494    -6.123602670247254 \\
495    -6.139091846979487 \\
496    -6.154578786063582 \\
497    -6.170063494534846 \\
498    -6.185545979402411 \\
499    -6.201026247649777 \\
500    -6.216504306234862 \\
501    -6.231980162089882 \\
502    -6.247453822121536 \\
503    -6.262925293211035 \\
504    -6.278394582214124 \\
505    -6.293861695961387 \\
506    -6.309326641258088 \\
507    -6.324789424884385 \\
508    -6.340250053595258 \\
509    -6.355708534120876 \\
510    -6.371164873166676 \\
511    -6.386619077412847 \\
512    -6.4020711535150685 \\
513    -6.417521108104427 \\
514    -6.432968947787343 \\
515    -6.448414679145728 \\
516    -6.463858308737072 \\
517    -6.479299843094691 \\
518    -6.494739288727484 \\
519    -6.510176652120165 \\
520    -6.525611939733577 \\
521    -6.541045158004302 \\
522    -6.556476313344869 \\
523    -6.571905412144505 \\
524    -6.5873324607683355 \\
525    -6.602757465557783 \\
526    -6.61818043283067 \\
527    -6.63360136888147 \\
528    -6.649020279981101 \\
529    -6.664437172377063 \\
530    -6.679852052293554 \\
531    -6.695264925931714 \\
532    -6.71067579946948 \\
533    -6.726084679061781 \\
534    -6.741491570840959 \\
535    -6.756896480915794 \\
536    -6.772299415372622 \\
537    -6.787700380275553 \\
538    -6.803099381665118 \\
539    -6.81849642555962 \\
540    -6.833891517955112 \\
541    -6.849284664825462 \\
542    -6.86467587212211 \\
543    -6.880065145773709 \\
544    -6.895452491687412 \\
545    -6.910837915747971 \\
546    -6.9262214238183475 \\
547    -6.941603021739204 \\
548    -6.956982715329916 \\
549    -6.972360510388234 \\
550    -6.987736412689739 \\
551    -7.00311042798851 \\
552    -7.01848256201706 \\
553    -7.033852820486502 \\
554    -7.049221209086817 \\
555    -7.064587733486969 \\
556    -7.079952399334308 \\
557    -7.09531521225473 \\
558    -7.110676177853719 \\
559    -7.126035301715163 \\
560    -7.141392589403107 \\
561    -7.156748046459773 \\
562    -7.172101678407462 \\
563    -7.187453490747199 \\
564    -7.20280348895982 \\
565    -7.218151678505429 \\
566    -7.233498064823533 \\
567    -7.248842653334365 \\
568    -7.26418544943674 \\
569    -7.279526458509637 \\
570    -7.294865685911925 \\
571    -7.310203136982633 \\
572    -7.3255388170413305 \\
573    -7.340872731385981 \\
574    -7.356204885296546 \\
575    -7.371535284033021 \\
576    -7.386863932834495 \\
577    -7.402190836921796 \\
578    -7.417516001495503 \\
579    -7.432839431737227 \\
580    -7.448161132809288 \\
581    -7.463481109854228 \\
582    -7.4787993679955385 \\
583    -7.494115912338536 \\
584    -7.509430747968383 \\
585    -7.524743879951575 \\
586    -7.540055313335433 \\
587    -7.555365053149551 \\
588    -7.570673104402493 \\
589    -7.585979472086459 \\
590    -7.601284161174749 \\
591    -7.616587176621229 \\
592    -7.63188852336187 \\
593    -7.64718820631307 \\
594    -7.662486230374708 \\
595    -7.677782600427284 \\
596    -7.69307732133425 \\
597    -7.708370397939205 \\
598    -7.72366183506927 \\
599    -7.73895163753337 \\
600    -7.754239810122062 \\
601    -7.769526357608105 \\
602    -7.7848112847462065 \\
603    -7.800094596273929 \\
604    -7.815376296910978 \\
605    -7.830656391360083 \\
606    -7.845934884305567 \\
607    -7.861211780417283 \\
608    -7.876487084342682 \\
609    -7.89176080071515 \\
610    -7.90703293415122 \\
611    -7.92230348924867 \\
612    -7.93757247058993 \\
613    -7.952839882738835 \\
614    -7.968105730243243 \\
615    -7.983370017634145 \\
616    -7.998632749425232 \\
617    -8.01389393011406 \\
618    -8.029153564180984 \\
619    -8.044411656091764 \\
620    -8.059668210291228 \\
621    -8.074923231211931 \\
622    -8.09017672326922 \\
623    -8.105428690862126 \\
624    -8.1206791383697 \\
625    -8.135928070161162 \\
626    -8.151175490584501 \\
627    -8.166421403974258 \\
628    -8.181665814647461 \\
629    -8.196908726908669 \\
630    -8.212150145041822 \\
631    -8.227390073317506 \\
632    -8.242628515991013 \\
633    -8.257865477300323 \\
634    -8.273100961469368 \\
635    -8.288334972705604 \\
636    -8.303567515202722 \\
637    -8.31879859313568 \\
638    -8.33402821066496 \\
639    -8.349256371939356 \\
640    -8.364483081089308 \\
641    -8.37970834223065 \\
642    -8.39493215946457 \\
643    -8.410154536876016 \\
644    -8.425375478534542 \\
645    -8.440594988498185 \\
646    -8.455813070804801 \\
647    -8.47102972948362 \\
648    -8.486244968545678 \\
649    -8.50145879198597 \\
650    -8.516671203788253 \\
651    -8.531882207919718 \\
652    -8.54709180833271 \\
653    -8.562300008968695 \\
654    -8.577506813748618 \\
655    -8.5927122265823 \\
656    -8.607916251366182 \\
657    -8.623118891982127 \\
658    -8.638320152296808 \\
659    -8.653520036163613 \\
660    -8.668718547423383 \\
661    -8.683915689901376 \\
662    -8.69911146740477 \\
663    -8.714305883733436 \\
664    -8.729498942671059 \\
665    -8.744690647988026 \\
666    -8.7598810034412 \\
667    -8.775070012772224 \\
668    -8.790257679708912 \\
669    -8.805444007966925 \\
670    -8.820629001246393 \\
671    -8.835812663239931 \\
672    -8.85099499762011 \\
673    -8.866176008048763 \\
674    -8.881355698175742 \\
675    -8.8965340716391 \\
676    -8.911711132057098 \\
677    -8.926886883039229 \\
678    -8.942061328178902 \\
679    -8.95723447106253 \\
680    -8.972406315263472 \\
681    -8.987576864335464 \\
682    -9.00274612182257 \\
683    -9.01791409125699 \\
684    -9.033080776159846 \\
685    -9.048246180031178 \\
686    -9.0634103063695 \\
687    -9.078573158659454 \\
688    -9.093734740365054 \\
689    -9.108895054944691 \\
690    -9.124054105839773 \\
691    -9.139211896482417 \\
692    -9.154368430291779 \\
693    -9.16952371067429 \\
694    -9.184677741027546 \\
695    -9.199830524732606 \\
696    -9.214982065158255 \\
697    -9.230132365660815 \\
698    -9.245281429590365 \\
699    -9.260429260278087 \\
700    -9.27557586105318 \\
701    -9.290721235221142 \\
702    -9.305865386081416 \\
703    -9.321008316915474 \\
704    -9.336150031005022 \\
705    -9.35129053161281 \\
706    -9.366429821990941 \\
707    -9.381567905377851 \\
708    -9.396704785006467 \\
709    -9.411840464085202 \\
710    -9.426974945828174 \\
711    -9.442108233427618 \\
712    -9.457240330063199 \\
713    -9.47237123891401 \\
714    -9.487500963134758 \\
715    -9.502629505878193 \\
716    -9.51775687028381 \\
717    -9.5328830594728 \\
718    -9.548008076567715 \\
719    -9.56313192466556 \\
720    -9.578254606867997 \\
721    -9.593376126255796 \\
722    -9.608496485901389 \\
723    -9.623615688861848 \\
724    -9.63873373819153 \\
725    -9.6538506369336 \\
726    -9.668966388107087 \\
727    -9.684080994743073 \\
728    -9.699194459842385 \\
729    -9.714306786395282 \\
730    -9.729417977406642 \\
731    -9.744528035836744 \\
732    -9.759636964662109 \\
733    -9.774744766823854 \\
734    -9.789851445275994 \\
735    -9.80495700296016 \\
736    -9.82006144278901 \\
737    -9.83516476767486 \\
738    -9.850266980534427 \\
739    -9.865368084253797 \\
740    -9.880468081717668 \\
741    -9.895566975797141 \\
742    -9.910664769364375 \\
743    -9.925761465261575 \\
744    -9.940857066340381 \\
745    -9.955951575427193 \\
746    -9.971044995350626 \\
747    -9.986137328915646 \\
748    -10.001228578932608 \\
749    -10.01631874820035 \\
750    -10.031407839497895 \\
751    -10.04649585560524 \\
752    -10.06158279928076 \\
753    -10.076668673286635 \\
754    -10.091753480365385 \\
755    -10.106837223255374 \\
756    -10.121919904683677 \\
757    -10.137001527361717 \\
758    -10.152082094002525 \\
759    -10.16716160730239 \\
760    -10.182240069948463 \\
761    -10.197317484624502 \\
762    -10.212393854001208 \\
763    -10.227469180750022 \\
764    -10.242543467512258 \\
765    -10.257616716922646 \\
766    -10.272688931618367 \\
767    -10.287760114247908 \\
768    -10.302830267408243 \\
769    -10.31789939370557 \\
770    -10.33296749574717 \\
771    -10.348034576130093 \\
772    -10.36310063740942 \\
773    -10.37816568217891 \\
774    -10.393229712985283 \\
775    -10.40829273238269 \\
776    -10.423354742917269 \\
777    -10.438415747129548 \\
778    -10.453475747557535 \\
779    -10.468534746704815 \\
780    -10.483592747100655 \\
781    -10.498649751222807 \\
782    -10.513705761559581 \\
783    -10.528760780604747 \\
784    -10.543814810848053 \\
785    -10.558867854761335 \\
786    -10.57391991477937 \\
787    -10.588970993380386 \\
788    -10.604021092969282 \\
789    -10.619070216011535 \\
790    -10.634118364912352 \\
791    -10.649165542104036 \\
792    -10.66421174999074 \\
793    -10.679256990998963 \\
794    -10.69430126748821 \\
795    -10.709344581864963 \\
796    -10.724386936470529 \\
797    -10.7394283337204 \\
798    -10.754468775947087 \\
799    -10.769508265503887 \\
800    -10.78454680474433 \\
801    -10.799584396005878 \\
802    -10.814621041602097 \\
803    -10.829656743888807 \\
804    -10.844691505158574 \\
805    -10.859725327683716 \\
806    -10.874758213835355 \\
807    -10.889790165833608 \\
808    -10.904821186000806 \\
809    -10.91985127661211 \\
810    -10.93488043991704 \\
811    -10.949908678176534 \\
812    -10.964935993651958 \\
813    -10.979962388580896 \\
814    -10.994987865177576 \\
815    -11.010012425703602 \\
816    -11.02503607239025 \\
817    -11.040058807432578 \\
818    -11.05508063303303 \\
819    -11.070101551383141 \\
820    -11.085121564693058 \\
821    -11.100140675123118 \\
822    -11.115158884900874 \\
823    -11.130176196138692 \\
824    -11.14519261104814 \\
825    -11.160208131754423 \\
826    -11.175222760446523 \\
827    -11.190236499224953 \\
828    -11.205249350212553 \\
829    -11.220261315564699 \\
830    -11.23527239740712 \\
831    -11.250282597801013 \\
832    -11.265291918923333 \\
833    -11.280300362843395 \\
834    -11.295307931645429 \\
835    -11.310314627434845 \\
836    -11.325320452227597 \\
837    -11.340325408162489 \\
838    -11.355329497286728 \\
839    -11.370332721693895 \\
840    -11.385335083383486 \\
841    -11.400336584390653 \\
842    -11.415337226759727 \\
843    -11.430337012558677 \\
844    -11.445335943772312 \\
845    -11.46033402242596 \\
846    -11.475331250551992 \\
847    -11.49032763016715 \\
848    -11.505323163228844 \\
849    -11.520317851714127 \\
850    -11.535311697696429 \\
851    -11.550304703035787 \\
852    -11.565296869746776 \\
853    -11.58028819979767 \\
854    -11.595278695181575 \\
855    -11.610268357819654 \\
856    -11.625257189675665 \\
857    -11.640245192646185 \\
858    -11.655232368682878 \\
859    -11.670218719700484 \\
860    -11.685204247634015 \\
861    -11.70018895444961 \\
862    -11.715172842000792 \\
863    -11.73015591220151 \\
864    -11.745138166938707 \\
865    -11.760119608076826 \\
866    -11.77510023753605 \\
867    -11.79008005720057 \\
868    -11.805059068890529 \\
869    -11.820037274480114 \\
870    -11.835014675913657 \\
871    -11.84999127498663 \\
872    -11.864967073564364 \\
873    -11.879942073357663 \\
874    -11.894916276410024 \\
875    -11.909889684474987 \\
876    -11.924862299323317 \\
877    -11.9398341226881 \\
878    -11.954805156556029 \\
879    -11.96977540259767 \\
880    -11.98474486275037 \\
881    -11.999713538736936 \\
882    -12.014681432221865 \\
883    -12.029648545196176 \\
884    -12.044614879358416 \\
885    -12.0595804364207 \\
886    -12.074545218192426 \\
887    -12.089509226406166 \\
888    -12.104472462850175 \\
889    -12.119434929330733 \\
890    -12.13439662750783 \\
891    -12.149357559163855 \\
892    -12.16431772600665 \\
893    -12.179277129647142 \\
894    -12.194235771899173 \\
895    -12.209193654527574 \\
896    -12.224150779283752 \\
897    -12.23910714779806 \\
898    -12.254062761577043 \\
899    -12.269017622662451 \\
900    -12.28397173244427 \\
901    -12.298925092781175 \\
902    -12.313877705251636 \\
903    -12.328829571630038 \\
904    -12.343780693481822 \\
905    -12.358731072537227 \\
906    -12.37368071048574 \\
907    -12.388629608829396 \\
908    -12.403577769352857 \\
909    -12.418525193652643 \\
910    -12.43347188330527 \\
911    -12.448417840069027 \\
912    -12.463363065343358 \\
913    -12.478307560883797 \\
914    -12.493251328411766 \\
915    -12.508194369384494 \\
916    -12.523136685507936 \\
917    -12.538078278260377 \\
918    -12.553019149461791 \\
919    -12.567959300417812 \\
920    -12.582898732871092 \\
921    -12.597837448175692 \\
922    -12.612775448197127 \\
923    -12.627712734305934 \\
924    -12.642649308327927 \\
925    -12.657585171706728 \\
926    -12.67252032573737 \\
927    -12.687454772160844 \\
928    -12.70238851268247 \\
929    -12.717321548613395 \\
930    -12.732253881522162 \\
931    -12.747185512838406 \\
932    -12.762116444350985 \\
933    -12.777046677128167 \\
934    -12.791976213344162 \\
935    -12.806905054325465 \\
936    -12.821833201034867 \\
937    -12.836760655486653 \\
938    -12.851687419041028 \\
939    -12.8666134933955 \\
940    -12.881538879724582 \\
941    -12.896463579569827 \\
942    -12.911387594667637 \\
943    -12.926310926173961 \\
944    -12.941233575676966 \\
945    -12.956155544693617 \\
946    -12.971076834434012 \\
947    -12.985997446637283 \\
948    -13.000917382589826 \\
949    -13.015836643951515 \\
950    -13.03075523171491 \\
951    -13.04567314793377 \\
952    -13.060590393267237 \\
953    -13.075506969939845 \\
954    -13.090422878777378 \\
955    -13.105338121593487 \\
956    -13.120252699834454 \\
957    -13.135166614623051 \\
958    -13.150079867407062 \\
959    -13.164992459561496 \\
960    -13.179904392583708 \\
961    -13.194815668026799 \\
962    -13.209726286891453 \\
963    -13.224636250963268 \\
964    -13.23954556137066 \\
965    -13.254454219360849 \\
966    -13.269362226700125 \\
967    -13.284269584614352 \\
968    -13.299176294420462 \\
969    -13.31408235762295 \\
970    -13.328987774969573 \\
971    -13.343892548485927 \\
972    -13.358796679056386 \\
973    -13.373700168513059 \\
974    -13.388603017877438 \\
975    -13.403505228660828 \\
976    -13.418406801622101 \\
977    -13.433307738433662 \\
978    -13.448208040950679 \\
979    -13.463107710150968 \\
980    -13.478006747281553 \\
981    -13.49290515340847 \\
982    -13.507802930039848 \\
983    -13.52270007848702 \\
984    -13.5375965998735 \\
985    -13.552492495808075 \\
986    -13.567387767004448 \\
987    -13.582282416003773 \\
988    -13.597176442941976 \\
989    -13.612069849711459 \\
990    -13.62696263696823 \\
991    -13.64185480666334 \\
992    -13.65674635963477 \\
993    -13.67163729716225 \\
994    -13.68652762030179 \\
995    -13.70141733044203 \\
996    -13.716306429138951 \\
997    -13.7311949175233 \\
998    -13.746082796999366 \\
999    -13.760970068364717 \\
1000    -13.775856733408052 \\
1001    -13.790742792853747 \\
1002    -13.80562824769309 \\
1003    -13.82051310009171 \\
1004    -13.835397350469089 \\
1005    -13.85028100043145 \\
1006    -13.865164051143271 \\
1007    -13.880046503432341 \\
1008    -13.894928359030411 \\
1009    -13.909809619079551 \\
1010    -13.924690284547923 \\
1011    -13.93957035697697 \\
1012    -13.954449836645615 \\
1013    -13.969328725641835 \\
1014    -13.984207025295936 \\
1015    -13.999084736312442 \\
1016    -14.013961859646704 \\
1017    -14.0288383964394 \\
1018    -14.043714347933209 \\
1019    -14.058589716954149 \\
1020    -14.07346450239183 \\
1021    -14.08833870672091 \\
1022    -14.103212330540682 \\
1023    -14.118085374909104 \\
1024    -14.13295784043505 \\
1025    -14.147829730201442 \\
1026    -14.162701043589804 \\
1027    -14.17757178355222 \\
1028    -14.192441949229838 \\
1029    -14.207311542690855 \\
1030    -14.222180563822272 \\
1031    -14.237049015746814 \\
1032    -14.251916898478735 \\
1033    -14.266784213736607 \\
1034    -14.281650961586708 \\
1035    -14.296517143644463 \\
1036    -14.31138276032434 \\
1037    -14.326247814848093 \\
1038    -14.341112307303383 \\
1039    -14.355976238397579 \\
1040    -14.370839609829966 \\
1041    -14.385702420832015 \\
1042    -14.400564674524576 \\
1043    -14.415426371635215 \\
1044    -14.430287511738001 \\
1045    -14.445148099452092 \\
1046    -14.460008133066273 \\
1047    -14.474867613363346 \\
1048    -14.489726542234218 \\
1049    -14.50458491862065 \\
1050    -14.519442746083548 \\
1051    -14.534300027733297 \\
1052    -14.549156760498061 \\
1053    -14.564012947641746 \\
1054    -14.578868589622093 \\
1055    -14.593723689152514 \\
1056    -14.60857824348162 \\
1057    -14.623432256881763 \\
1058    -14.638285728436944 \\
1059    -14.653138661493491 \\
1060    -14.66799105546627 \\
1061    -14.68284291049954 \\
1062    -14.69769422953923 \\
1063    -14.712545013524045 \\
1064    -14.727395262132237 \\
1065    -14.742244976168186 \\
1066    -14.757094158450178 \\
1067    -14.77194280712076 \\
1068    -14.786790925866951 \\
1069    -14.801638513371453 \\
1070    -14.816485574353074 \\
1071    -14.831332106982472 \\
1072    -14.846178112802834 \\
1073    -14.861023594393684 \\
1074    -14.875868549096992 \\
1075    -14.890712979539064 \\
1076    -14.90555688979908 \\
1077    -14.920400278008465 \\
1078    -14.935243146441119 \\
1079    -14.950085493733736 \\
1080    -14.964927320206154 \\
1081    -14.979768631583465 \\
1082    -14.99460942591472 \\
1083    -15.009449702587482 \\
1084    -15.024289465167266 \\
1085    -15.039128713329099 \\
1086    -15.053967448109475 \\
1087    -15.068805672553124 \\
1088    -15.083643385590529 \\
1089    -15.098480587368186 \\
1090    -15.113317280727768 \\
1091    -15.128153464257016 \\
1092    -15.142989140665424 \\
1093    -15.157824310559752 \\
1094    -15.172658975576526 \\
1095    -15.18749313636843 \\
1096    -15.202326795256528 \\
1097    -15.217159953563934 \\
1098    -15.231992605376574 \\
1099    -15.246824757106209 \\
1100    -15.261656407828204 \\
1101    -15.27648756467166 \\
1102    -15.291318222025131 \\
1103    -15.306148377526718 \\
1104    -15.320978039832662 \\
1105    -15.335807206057313 \\
1106    -15.35063587990915 \\
1107    -15.365464056692192 \\
1108    -15.38029174794782 \\
1109    -15.395118941432292 \\
1110    -15.409945644172309 \\
1111    -15.42477185743378 \\
1112    -15.439597587175303 \\
1113    -15.454422824524247 \\
1114    -15.469247576870222 \\
1115    -15.48407184123567 \\
1116    -15.498895618994352 \\
1117    -15.513718916188427 \\
1118    -15.528541726799414 \\
1119    -15.543364052142008 \\
1120    -15.558185898934497 \\
1121    -15.57300726430943 \\
1122    -15.587828146126242 \\
1123    -15.60264854800736 \\
1124    -15.61746847956678 \\
1125    -15.632287925761636 \\
1126    -15.647106898465216 \\
1127    -15.661925394295244 \\
1128    -15.676743418875475 \\
1129    -15.691560971893852 \\
1130    -15.706378043704623 \\
1131    -15.721194642640759 \\
1132    -15.736010771125814 \\
1133    -15.75082642869475 \\
1134    -15.765641617198481 \\
1135    -15.780456330319677 \\
1136    -15.795270580479523 \\
1137    -15.810084362681131 \\
1138    -15.82489768361985 \\
1139    -15.83971053255254 \\
1140    -15.854522921499214 \\
1141    -15.869334843042044 \\
1142    -15.884146304096381 \\
1143    -15.89895729117215 \\
1144    -15.913767825688439 \\
1145    -15.9285779025628 \\
1146    -15.943387513073057 \\
1147    -15.958196663090977 \\
1148    -15.973005355273227 \\
1149    -15.987813588720702 \\
1150    -16.002621363153413 \\
1151    -16.017428689509373 \\
1152    -16.032235563399425 \\
1153    -16.0470419793137 \\
1154    -16.061847936434603 \\
1155    -16.07665344074394 \\
1156    -16.09145849487887 \\
1157    -16.10626310013612 \\
1158    -16.12106725421611 \\
1159    -16.13587095471586 \\
1160    -16.150674211532262 \\
1161    -16.165477016893604 \\
1162    -16.18027937738742 \\
1163    -16.195081278734442 \\
1164    -16.209882742571505 \\
1165    -16.22468375890107 \\
1166    -16.23948433238916 \\
1167    -16.25428446851795 \\
1168    -16.269084146765373 \\
1169    -16.28388339610718 \\
1170    -16.29868220248989 \\
1171    -16.313480562698174 \\
1172    -16.328278489271124 \\
1173    -16.343075970053007 \\
1174    -16.357873015141095 \\
1175    -16.37266962557589 \\
1176    -16.38746580475768 \\
1177    -16.402261536617754 \\
1178    -16.417056838454936 \\
1179    -16.431851698634446 \\
1180    -16.446646134445643 \\
1181    -16.46144014275754 \\
1182    -16.47623370022034 \\
1183    -16.491026827102665 \\
1184    -16.505819526990347 \\
1185    -16.520611807083377 \\
1186    -16.53540365666519 \\
1187    -16.550195073947467 \\
1188    -16.564986056569992 \\
1189    -16.579776620029477 \\
1190    -16.594566748329587 \\
1191    -16.609356461238075 \\
1192    -16.62414574985115 \\
1193    -16.638934602508513 \\
1194    -16.653723036090348 \\
1195    -16.66851104143313 \\
1196    -16.683298630742016 \\
1197    -16.698085809635504 \\
1198    -16.71287255723125 \\
1199    -16.727658867864925 \\
1200    -16.742444766621084 \\
1201    -16.757230252000262 \\
1202    -16.7720153264069 \\
1203    -16.786799979421932 \\
1204    -16.801584196215096 \\
1205    -16.8163680206684 \\
1206    -16.831151424698053 \\
1207    -16.845934423116187 \\
1208    -16.860716993354718 \\
1209    -16.875499158662244 \\
1210    -16.890280909715596 \\
1211    -16.905062258741154 \\
1212    -16.91984317419791 \\
1213    -16.934623716571704 \\
1214    -16.94940381055911 \\
1215    -16.964183509133928 \\
1216    -16.97896278283792 \\
1217    -16.993741660959014 \\
1218    -17.00852014122125 \\
1219    -17.023298211655 \\
1220    -17.038075896367484 \\
1221    -17.05285315138719 \\
1222    -17.067629995467176 \\
1223    -17.082406468917792 \\
1224    -17.09718250800714 \\
1225    -17.11195811655272 \\
1226    -17.126733353838365 \\
1227    -17.14150819337765 \\
1228    -17.15628266237732 \\
1229    -17.17105670568254 \\
1230    -17.185830328328958 \\
1231    -17.200603581146638 \\
1232    -17.215376413829798 \\
1233    -17.230148872978344 \\
1234    -17.244920920479167 \\
1235    -17.259692569581265 \\
1236    -17.274463830531435 \\
1237    -17.28923466221046 \\
1238    -17.304005116872272 \\
1239    -17.318775213880812 \\
1240    -17.33354488900121 \\
1241    -17.34831417037407 \\
1242    -17.363083061535004 \\
1243    -17.377851562263864 \\
1244    -17.392619688473324 \\
1245    -17.407387427149562 \\
1246    -17.42215474499218 \\
1247    -17.436921690415165 \\
1248    -17.451688228995376 \\
1249    -17.466454367574894 \\
1250    -17.481220135567938 \\
1251    -17.495985517347282 \\
1252    -17.51075054870398 \\
1253    -17.525515201171416 \\
1254    -17.54027942462327 \\
1255    -17.555043313755206 \\
1256    -17.56980677874149 \\
1257    -17.584569892133356 \\
1258    -17.59933264912836 \\
1259    -17.614094933438018 \\
1260    -17.628856918626497 \\
1261    -17.643618469818655 \\
1262    -17.658379642802032 \\
1263    -17.673140444792125 \\
1264    -17.687900889276953 \\
1265    -17.702660902006198 \\
1266    -17.717420508718334 \\
1267    -17.7321797772535 \\
1268    -17.746938661153557 \\
1269    -17.761697189153796 \\
1270    -17.776455419152903 \\
1271    -17.79121318970295 \\
1272    -17.805970613700666 \\
1273    -17.820727632820617 \\
1274    -17.835484378467378 \\
1275    -17.850240765199825 \\
1276    -17.86499674153629 \\
1277    -17.87975230940578 \\
1278    -17.894507494045676 \\
1279    -17.90926231555631 \\
1280    -17.92401670161486 \\
1281    -17.938770809751336 \\
1282    -17.95352448531738 \\
1283    -17.968277845529236 \\
1284    -17.983030802150562 \\
1285    -17.997783402880508 \\
1286    -18.012535662177324 \\
1287    -18.027287584921186 \\
1288    -18.042039133983835 \\
1289    -18.05679026451638 \\
1290    -18.071541087702272 \\
1291    -18.086291504579247 \\
1292    -18.101041527102268 \\
1293    -18.115791276978797 \\
1294    -18.13054066891609 \\
1295    -18.145289654893165 \\
1296    -18.16003831799005 \\
1297    -18.17478663455857 \\
1298    -18.189534552292205 \\
1299    -18.204282120607765 \\
1300    -18.2190292433357 \\
1301    -18.23377606126949 \\
1302    -18.248522500139142 \\
1303    -18.263268642863085 \\
1304    -18.278014467787127 \\
1305    -18.292759917692795 \\
1306    -18.307504986220952 \\
1307    -18.32224974500678 \\
1308    -18.336994086463797 \\
1309    -18.351738132228338 \\
1310    -18.36648176958378 \\
1311    -18.38122501356438 \\
1312    -18.395967898427077 \\
1313    -18.410710471348164 \\
1314    -18.425452740313673 \\
1315    -18.44019448519177 \\
1316    -18.454936017533765 \\
1317    -18.469677192921953 \\
1318    -18.484418055647623 \\
1319    -18.49915847652116 \\
1320    -18.513898607841053 \\
1321    -18.528638398378913 \\
1322    -18.54337776386154 \\
1323    -18.558116792214413 \\
1324    -18.572855558024827 \\
1325    -18.587594047741703 \\
1326    -18.602332125436938 \\
1327    -18.617069711513103 \\
1328    -18.631807078113695 \\
1329    -18.646544051898463 \\
1330    -18.661280766173526 \\
1331    -18.676017071542695 \\
1332    -18.69075313794875 \\
1333    -18.705488853932096 \\
1334    -18.72022425247163 \\
1335    -18.73495922477337 \\
1336    -18.749693750869167 \\
1337    -18.764428022452893 \\
1338    -18.77916196673686 \\
1339    -18.793895502659016 \\
1340    -18.808628969922832 \\
1341    -18.82336189715236 \\
1342    -18.838094622189214 \\
1343    -18.852826956331835 \\
1344    -18.867558856107333 \\
1345    -18.882290550725664 \\
1346    -18.89702188912057 \\
1347    -18.9117527161371 \\
1348    -18.926483358660796 \\
1349    -18.94121370369319 \\
1350    -18.955943657477025 \\
1351    -18.970673178880123 \\
1352    -18.98540246501065 \\
1353    -19.000131363380785 \\
1354    -19.014860021129422 \\
1355    -19.029588291191146 \\
1356    -19.044316229778765 \\
1357    -19.059043832925955 \\
1358    -19.073771095899502 \\
1359    -19.088497971426577 \\
1360    -19.103224575140125 \\
1361    -19.117950643624734 \\
1362    -19.132676615786554 \\
1363    -19.147402147167195 \\
1364    -19.162127408996707 \\
1365    -19.176852289906247 \\
1366    -19.19157690328524 \\
1367    -19.206301141144483 \\
1368    -19.221025340877265 \\
1369    -19.235749227736235 \\
1370    -19.250472788821373 \\
1371    -19.26519574313968 \\
1372    -19.27991869820634 \\
1373    -19.294641218651876 \\
1374    -19.309363292111424 \\
1375    -19.32408518058674 \\
1376    -19.338806580631562 \\
1377    -19.353527899691162 \\
1378    -19.368248634001798 \\
1379    -19.382969319003465 \\
1380    -19.397689918098525 \\
1381    -19.41240964866427 \\
1382    -19.427129355418565 \\
1383    -19.4418485335796 \\
1384    -19.45656744382941 \\
1385    -19.47128599215869 \\
1386    -19.486004231956848 \\
1387    -19.50072205002568 \\
1388    -19.51543974750094 \\
1389    -19.530156960608682 \\
1390    -19.544873737244856 \\
1391    -19.559590551146233 \\
1392    -19.57430670165744 \\
1393    -19.5890226322604 \\
1394    -19.603738391226383 \\
1395    -19.618454073541645 \\
1396    -19.633168854000083 \\
1397    -19.64788337672999 \\
1398    -19.662597957494718 \\
1399    -19.677312304180195 \\
1400    -19.69202589085594 \\
1401    -19.70673987677574 \\
1402    -19.721453706292873 \\
1403    -19.73616692363231 \\
1404    -19.750879617048785 \\
1405    -19.765592009075835 \\
1406    -19.780303856162398 \\
1407    -19.795015444967344 \\
1408    -19.809726319038013 \\
1409    -19.824437425085375 \\
1410    -19.839148149277197 \\
1411    -19.85385911318878 \\
1412    -19.868568990525695 \\
1413    -19.883279056911597 \\
1414    -19.897988834154784 \\
1415    -19.912698489030138 \\
1416    -19.927407622432717 \\
1417    -19.942116229470994 \\
1418    -19.95682530272737 \\
1419    -19.97153303024642 \\
1420    -19.986240705716533 \\
1421    -20.00094787817427 \\
1422    -20.015655097906365 \\
1423    -20.03036140451021 \\
1424    -20.04506831294929 \\
1425    -20.05977470879672 \\
1426    -20.074481023528108 \\
1427    -20.089186524417833 \\
1428    -20.103891932490978 \\
1429    -20.11859727301602 \\
1430    -20.133302212808406 \\
1431    -20.148006799440765 \\
1432    -20.162711584895106 \\
1433    -20.177415117634776 \\
1434    -20.19211805028067 \\
1435    -20.206821598456735 \\
1436    -20.22152430136813 \\
1437    -20.236227655950817 \\
1438    -20.25093138792415 \\
1439    -20.265633760393044 \\
1440    -20.28033563871248 \\
1441    -20.295037483680233 \\
1442    -20.30973811345546 \\
1443    -20.324438927504005 \\
1444    -20.33913953172896 \\
1445    -20.353841040963232 \\
1446    -20.36854179111996 \\
1447    -20.383241970959002 \\
1448    -20.397941664216514 \\
1449    -20.412640166206998 \\
1450    -20.427339203070662 \\
1451    -20.442037946850377 \\
1452    -20.45673621425842 \\
1453    -20.471434979293225 \\
1454    -20.486133371181143 \\
1455    -20.500830333173052 \\
1456    -20.515527574166278 \\
1457    -20.530224489931673 \\
1458    -20.54492126922159 \\
1459    -20.55961752756593 \\
1460    -20.574314669814534 \\
1461    -20.58901016961272 \\
1462    -20.603705809835343 \\
1463    -20.61840136954243 \\
1464    -20.633096092249012 \\
1465    -20.647791557683004 \\
1466    -20.662486162935185 \\
1467    -20.677180193773513 \\
1468    -20.69187450379575 \\
1469    -20.70656654860713 \\
1470    -20.721260382645163 \\
1471    -20.73595452776158 \\
1472    -20.750647229692945 \\
1473    -20.765339727168183 \\
1474    -20.78003338672507 \\
1475    -20.794725251102832 \\
1476    -20.809417245039626 \\
1477    -20.824107300104053 \\
1478    -20.83879661231133 \\
1479    -20.85348622170189 \\
1480    -20.868174486026355 \\
1481    -20.882865036072268 \\
1482    -20.89755428907425 \\
1483    -20.912242324998886 \\
1484    -20.92693176977134 \\
1485    -20.941620442345158 \\
1486    -20.956309117899647 \\
1487    -20.970996701173227 \\
1488    -20.985685843331325 \\
1489    -21.000373242181563 \\
1490    -21.01506261136906 \\
1491    -21.029750740605348 \\
1492    -21.044437927443973 \\
1493    -21.05912469065198 \\
1494    -21.073811142639222 \\
1495    -21.088498545346415 \\
1496    -21.103184056169063 \\
1497    -21.11787017083619 \\
1498    -21.132553299652287 \\
1499    -21.14723673699714 \\
1500    -21.161921265759737 \\
1501    -21.176606631889555 \\
1502    -21.191290872755932 \\
1503    -21.205977612646222 \\
1504    -21.22066008677288 \\
1505    -21.23534234433004 \\
1506    -21.250023833366498 \\
1507    -21.264711004186562 \\
1508    -21.279395621430282 \\
1509    -21.294079728525343 \\
1510    -21.308762525352137 \\
1511    -21.323444954358145 \\
1512    -21.338127797821752 \\
1513    -21.35281316848592 \\
1514    -21.367492570299536 \\
1515    -21.38217728541823 \\
1516    -21.396857771415803 \\
1517    -21.411538589714834 \\
1518    -21.426219999381267 \\
1519    -21.44090358633606 \\
1520    -21.455584529283193 \\
1521    -21.47026625954276 \\
1522    -21.484944324066728 \\
1523    -21.4996219949298 \\
1524    -21.51430044693586 \\
1525    -21.52897757028602 \\
1526    -21.54365550667073 \\
1527    -21.558331184126974 \\
1528    -21.573009575761635 \\
1529    -21.587686706129354 \\
1530    -21.602362583562012 \\
1531    -21.61704241828982 \\
1532    -21.63172202858977 \\
1533    -21.64639865110403 \\
1534    -21.661073873682998 \\
1535    -21.675749413019865 \\
1536    -21.69042575955712 \\
1537    -21.70510150468886 \\
1538    -21.7197792608133 \\
1539    -21.734448038350394 \\
1540    -21.74912289696029 \\
1541    -21.763798670758295 \\
1542    -21.778471113023105 \\
1543    -21.793141909145238 \\
1544    -21.807811842601932 \\
1545    -21.822488313445813 \\
1546    -21.837161446923787 \\
1547    -21.851831974857312 \\
1548    -21.866507247908856 \\
1549    -21.88117662530686 \\
1550    -21.89584927043252 \\
1551    -21.91052466400039 \\
1552    -21.92519623081376 \\
1553    -21.93986597806903 \\
1554    -21.954533490159992 \\
1555    -21.969197746598496 \\
1556    -21.983871148007758 \\
1557    -21.99853764306477 \\
1558    -22.013209165597203 \\
1559    -22.027874661138263 \\
1560    -22.042546303022256 \\
1561    -22.057215126825664 \\
1562    -22.07188386853724 \\
1563    -22.086549364449464 \\
1564    -22.101215484136446 \\
1565    -22.115878534182556 \\
1566    -22.130545454296502 \\
1567    -22.145212765238146 \\
1568    -22.159881231329525 \\
1569    -22.174541214798673 \\
1570    -22.18921425606198 \\
1571    -22.2038800307276 \\
1572    -22.218541570981916 \\
1573    -22.23319994860515 \\
1574    -22.247860160808095 \\
1575    -22.26252808598122 \\
1576    -22.277192144944706 \\
1577    -22.29186506824972 \\
1578    -22.30653778757433 \\
1579    -22.32120227574256 \\
1580    -22.335874560631442 \\
1581    -22.350538138599333 \\
1582    -22.365200728077014 \\
1583    -22.379854983705602 \\
1584    -22.394514008406933 \\
1585    -22.409171251525663 \\
1586    -22.42383809083053 \\
1587    -22.438499506172402 \\
1588    -22.45316787069663 \\
1589    -22.467823150031105 \\
1590    -22.48248882492673 \\
1591    -22.4971529115117 \\
1592    -22.511801392684863 \\
1593    -22.526456188419875 \\
1594    -22.541114563468263 \\
1595    -22.555771226028867 \\
1596    -22.570439341073776 \\
1597    -22.585103273828803 \\
1598    -22.599759908737948 \\
1599    -22.61442083195908 \\
1600    -22.629074809643882 \\
1601    -22.64373664457259 \\
1602    -22.65839387953887 \\
1603    -22.673068046928876 \\
1604    -22.687728163172434 \\
1605    -22.70238633795686 \\
1606    -22.717054496199808 \\
1607    -22.73172537239723 \\
1608    -22.746384146818592 \\
1609    -22.761038894230897 \\
1610    -22.775691066730733 \\
1611    -22.790342066659104 \\
1612    -22.804986645161105 \\
1613    -22.819629368000264 \\
1614    -22.834279760192818 \\
1615    -22.848924406770276 \\
1616    -22.863572311841363 \\
1617    -22.878247067443436 \\
1618    -22.892895486878857 \\
1619    -22.907570004028106 \\
1620    -22.922243490927073 \\
1621    -22.93689964100772 \\
1622    -22.951562011387153 \\
1623    -22.966216279981424 \\
1624    -22.980871591490008 \\
1625    -22.995525196218136 \\
1626    -23.01019183900632 \\
1627    -23.024860843528547 \\
1628    -23.039496756256874 \\
1629    -23.05414671695172 \\
1630    -23.068801975812313 \\
1631    -23.08343253487416 \\
1632    -23.09808709583289 \\
1633    -23.112729249221648 \\
1634    -23.12738231876487 \\
1635    -23.142049447697605 \\
1636    -23.156696108058583 \\
1637    -23.17136136505425 \\
1638    -23.186024643229754 \\
1639    -23.200697524905536 \\
1640    -23.215366592409747 \\
1641    -23.23001084767501 \\
1642    -23.244640911344348 \\
1643    -23.259298562523412 \\
1644    -23.273937410135662 \\
1645    -23.288595538284433 \\
1646    -23.30324770643851 \\
1647    -23.317874094630877 \\
1648    -23.332538922989077 \\
1649    -23.347154760673334 \\
1650    -23.361800091673217 \\
1651    -23.376453294246136 \\
1652    -23.39107393840438 \\
1653    -23.40572777664354 \\
1654    -23.42039261958922 \\
1655    -23.435070978746396 \\
1656    -23.449717391313346 \\
1657    -23.46436792225592 \\
1658    -23.47898513312265 \\
1659    -23.493630124848327 \\
1660    -23.50831562526258 \\
1661    -23.522956756853315 \\
1662    -23.53759839644579 \\
1663    -23.552204220493778 \\
1664    -23.56688120281448 \\
1665    -23.58155472053244 \\
1666    -23.5961818988679 \\
1667    -23.61083190910634 \\
1668    -23.6254807913147 \\
1669    -23.640108125449764 \\
1670    -23.654774991813593 \\
1671    -23.669436033052918 \\
1672    -23.684071431338122 \\
1673    -23.698707728587692 \\
1674    -23.71335907821006 \\
1675    -23.72801471025975 \\
1676    -23.74263618766265 \\
1677    -23.757284482181024 \\
1678    -23.771922632462914 \\
1679    -23.786513301534725 \\
1680    -23.801159326523813 \\
1681    -23.815809012968142 \\
1682    -23.83041136451068 \\
1683    -23.845005665361626 \\
1684    -23.859650180714993 \\
1685    -23.874331095519487 \\
1686    -23.888923139788197 \\
1687    -23.90359824408064 \\
1688    -23.918233668230645 \\
1689    -23.93285952274726 \\
1690    -23.94753258205135 \\
1691    -23.96217607346768 \\
1692    -23.976833385020353 \\
1693    -23.991422317714402 \\
1694    -24.006049262226075 \\
1695    -24.020689819621854 \\
1696    -24.03537361340634 \\
1697    -24.049903645403273 \\
1698    -24.06447113617005 \\
1699    -24.07914130251369 \\
1700    -24.093808609460893 \\
1701    -24.108469421129076 \\
1702    -24.123041679488907 \\
1703    -24.137670569099903 \\
1704    -24.152349745332288 \\
1705    -24.166979710939977 \\
1706    -24.18152641957073 \\
1707    -24.196099013515934 \\
1708    -24.210764169922907 \\
1709    -24.22545648986452 \\
1710    -24.240147877835234 \\
1711    -24.25468548525859 \\
1712    -24.26925701908153 \\
1713    -24.283851596033923 \\
1714    -24.298460608478454 \\
1715    -24.313076171424687 \\
1716    -24.32770223466216 \\
1717    -24.342225412662795 \\
1718    -24.356817575226344 \\
1719    -24.371412997468166 \\
1720    -24.38604521449852 \\
1721    -24.400752641042793 \\
1722    -24.415354480695967 \\
1723    -24.429881468957067 \\
1724    -24.444420589794543 \\
1725    -24.45892536515405 \\
1726    -24.473485171403354 \\
1727    -24.488208756586744 \\
1728    -24.502903568233585 \\
1729    -24.51755562400283 \\
1730    -24.532193444326374 \\
1731    -24.546689237571723 \\
1732    -24.561278204900628 \\
1733    -24.57580639326461 \\
1734    -24.59038366066812 \\
1735    -24.605127454472136 \\
1736    -24.619803053771577 \\
1737    -24.63446881304654 \\
1738    -24.649153778621063 \\
1739    -24.663955101967453 \\
1740    -24.678523957430723 \\
1741    -24.69319519073965 \\
1742    -24.707747276129485 \\
1743    -24.72235157661617 \\
1744    -24.73694998286662 \\
1745    -24.7514789512112 \\
1746    -24.765974130480963 \\
1747    -24.78061536103553 \\
1748    -24.795359061627185 \\
1749    -24.809926824437497 \\
1750    -24.824565576245003 \\
1751    -24.839179199844597 \\
1752    -24.85388969185791 \\
1753    -24.868671761905194 \\
1754    -24.88324302984923 \\
1755    -24.89780956401867 \\
1756    -24.912383397220513 \\
1757    -24.926882863608444 \\
1758    -24.941400162470938 \\
1759    -24.956018392367195 \\
1760    -24.9704753641344 \\
1761    -24.98480850836807 \\
1762    -24.99928348820672 \\
1763    -25.01385468953705 \\
1764    -25.028540805517448 \\
1765    -25.043296037512455 \\
1766    -25.057857709989822 \\
1767    -25.072245990843232 \\
1768    -25.086360876204004 \\
1769    -25.100647236257046 \\
1770    -25.115073830381913 \\
1771    -25.12971427991715 \\
1772    -25.144032716096362 \\
1773    -25.158504068170668 \\
1774    -25.17290844356146 \\
1775    -25.187570562213207 \\
1776    -25.201994750207053 \\
1777    -25.21643604774853 \\
1778    -25.23097799399454 \\
1779    -25.245715511573742 \\
1780    -25.26011249520141 \\
1781    -25.274555694340872 \\
1782    -25.288682908805047 \\
1783    -25.302876209329256 \\
1784    -25.317165638884905 \\
1785    -25.331579421488083 \\
1786    -25.345797048136554 \\
1787    -25.35992860113905 \\
1788    -25.373721852376164 \\
1789    -25.387441634877277 \\
1790    -25.40137331252151 \\
1791    -25.415451476139953 \\
1792    -25.42940895372174 \\
1793    -25.443460657153196 \\
1794    -25.457585434970927 \\
1795    -25.47163347949107 \\
1796    -25.48585972136566 \\
1797    -25.500297452215037 \\
1798    -25.514272751818957 \\
1799    -25.528109173247845 \\
1800    -25.54213234636589 \\
1801    -25.55602733362382 \\
1802    -25.56993569882876 \\
1803    -25.583726257160965 \\
1804    -25.5975178512595 \\
1805    -25.611248592881655 \\
1806    -25.625374357946978 \\
1807    -25.639192683197706 \\
1808    -25.653131295115514 \\
1809    -25.667205381083555 \\
1810    -25.68131043460532 \\
1811    -25.69502578300259 \\
1812    -25.7087183305189 \\
1813    -25.722491693000187 \\
1814    -25.736633317756944 \\
1815    -25.750651815675553 \\
1816    -25.76418988842226 \\
1817    -25.77780307868023 \\
1818    -25.7912883981251 \\
1819    -25.804745642825367 \\
1820    -25.818382933390044 \\
1821    -25.832091255297787 \\
1822    -25.84601852167518 \\
1823    -25.860007587996073 \\
1824    -25.873949842366613 \\
1825    -25.887811382886397 \\
1826    -25.90098290064867 \\
1827    -25.914243010672493 \\
1828    -25.927593351729794 \\
1829    -25.94116967639401 \\
1830    -25.954048937209446 \\
1831    -25.967123269504665 \\
1832    -25.98026887471931 \\
1833    -25.993144667597104 \\
1834    -26.006970256706197 \\
1835    -26.019690925130266 \\
1836    -26.032367504701508 \\
1837    -26.04513241428066 \\
1838    -26.057746710235527 \\
1839    -26.070276303279325 \\
1840    -26.08296982148051 \\
1841    -26.095761095417707 \\
1842    -26.108647068792365 \\
1843    -26.121630832469503 \\
1844    -26.133889576151983 \\
1845    -26.14565608845425 \\
1846    -26.15690482067054 \\
1847    -26.168393930517983 \\
1848    -26.179668949983604 \\
1849    -26.19064173014774 \\
1850    -26.201639657960747 \\
1851    -26.212478613645306 \\
1852    -26.223367051871683 \\
1853    -26.23437985929989 \\
1854    -26.245595561034804 \\
1855    -26.257092343711143 \\
1856    -26.26837018241993 \\
1857    -26.27936289831774 \\
1858    -26.29067107868344 \\
1859    -26.301908097269664 \\
1860    -26.31305971789826 \\
1861    -26.32435517365119 \\
1862    -26.335691342676018 \\
1863    -26.34720841820964 \\
1864    -26.358106389406814 \\
1865    -26.369956805588927 \\
1866    -26.38073505838825 \\
1867    -26.39132986989894 \\
1868    -26.40208470837737 \\
1869    -26.412257246777134 \\
1870    -26.42225289367501 \\
1871    -26.43215209878986 \\
1872    -26.4419718146429 \\
1873    -26.451486440920327 \\
1874    -26.46098976540368 \\
1875    -26.46847153531862 \\
1876    -26.476254873838986 \\
1877    -26.48377599870159 \\
1878    -26.490860467323166 \\
1879    -26.498306859343014 \\
1880    -26.50572853662592 \\
1881    -26.513842333350166 \\
1882    -26.52151211128856 \\
1883    -26.527992236282415 \\
1884    -26.534422446849895 \\
1885    -26.541200952485806 \\
1886    -26.54737507341766 \\
1887    -26.55381637701554 \\
1888    -26.559351317307794 \\
1889    -26.56625010752803 \\
1890    -26.57204908393827 \\
1891    -26.577283077409703 \\
1892    -26.582601320452785 \\
1893    -26.587469486851166 \\
1894    -26.5920617968604 \\
1895    -26.59702990529398 \\
1896    -26.601487033008233 \\
1897    -26.60576056082456 \\
1898    -26.612034405053322 \\
1899    -26.61670455932673 \\
1900    -26.62151737131264 \\
1901    -26.625707263138512 \\
1902    -26.629870292181174 \\
1903    -26.633782279970003 \\
1904    -26.640216593102465 \\
1905    -26.64435558617784 \\
1906    -26.647950720555368 \\
1907    -26.651318784964843 \\
1908    -26.655906012618058 \\
1909    -26.65922643044657 \\
1910    -26.662523502569744 \\
1911    -26.666861629648878 \\
1912    -26.670417856100492 \\
1913    -26.674846692439967 \\
1914    -26.67851061965112 \\
1915    -26.681450695098885 \\
1916    -26.684505553457363 \\
1917    -26.687827375608396 \\
1918    -26.691407837766853 \\
1919    -26.694181938820115 \\
1920    -26.696768715949393 \\
1921    -26.699287851959824 \\
1922    -26.703832280355954 \\
1923    -26.70690167570462 \\
1924    -26.709319813889184 \\
1925    -26.711166965727305 \\
1926    -26.713161113324045 \\
1927    -26.71510193453783 \\
1928    -26.71731084186558 \\
1929    -26.718821670785943 \\
1930    -26.719973001925315 \\
1931    -26.721047430144843 \\
1932    -26.721980180585607 \\
1933    -26.72361079127164 \\
1934    -26.72439899048159 \\
1935    -26.724954886901912 \\
1936    -26.72609123512591 \\
1937    -26.72678343295586 \\
1938    -26.727266630224282 \\
1939    -26.72933041393948 \\
1940    -26.729768178725397 \\
1941    -26.73022256911708 \\
1942    -26.730807285884048 \\
1943    -26.731225710919038 \\
1944    -26.731612358490775 \\
1945    -26.731993808630154 \\
1946    -26.732369533586414 \\
1947    -26.732739775289936 \\
1948    -26.733073409080205 \\
1949    -26.733387060494124 \\
1950    -26.73369625791199 \\
1951    -26.73398328618295 \\
1952    -26.73429908879939 \\
1953    -26.734575677181653 \\
1954    -26.73483445995484 \\
1955    -26.735086278374954 \\
1956    -26.73624072982293 \\
1957    -26.736741369861214 \\
1958    -26.736979995494035 \\
1959    -26.73785382939025 \\
1960    -26.738069016384827 \\
1961    -26.738281344151453 \\
1962    -26.738486582925486 \\
1963    -26.73868882492212 \\
1964    -26.738888309650374 \\
1965    -26.73906576913212 \\
1966    -26.739224066922073 \\
1967    -26.7397389228623 \\
1968    -26.739885672773458 \\
1969    -26.740030647571512 \\
1970    -26.74017384546173 \\
1971    -26.740329432321374 \\
1972    -26.740468850790958 \\
1973    -26.740606713621844 \\
1974    -26.74091646543511 \\
1975    -26.741143415260847 \\
1976    -26.74126565374825 \\
1977    -26.741525096536908 \\
1978    -26.741841989742092 \\
1979    -26.741959527830456 \\
1980    -26.742054877499992 \\
1981    -26.74214915680279 \\
1982    -26.74224236503708 \\
1983    -26.742503117373154 \\
1984    -26.742594008139687 \\
1985    -26.742680081604654 \\
1986    -26.742765174324198 \\
1987    -26.74285861753388 \\
1988    -26.742941458499008 \\
1989    -26.74302060915485 \\
1990    -26.743098555768167 \\
1991    -26.74317589961486 \\
1992    -26.743283924093397 \\
1993    -26.743472515920423 \\
1994    -26.743554655120032 \\
1995    -26.743616713789564 \\
1996    -26.743671523455202 \\
1997    -26.74372025196382 \\
1998    -26.74376856539222 \\
1999    -26.743816463601256 \\
2000    -26.743865511629384 \\
2001    -26.743919211648446 \\
2002    -26.743967406607283 \\
2003    -26.74418044148877 \\
2004    -26.74424165317378 \\
2005    -26.744284465941863 \\
2006    -26.745052465062322 \\
2007    -26.745094793939504 \\
2008    -26.745138977238984 \\
2009    -26.745194246301573 \\
2010    -26.745235168618184 \\
2011    -26.745275697861658 \\
2012    -26.745317357808354 \\
2013    -26.745358825430348 \\
2014    -26.745398175090497 \\
2015    -26.745437131239225 \\
2016    -26.745475693770306 \\
2017    -26.745513862578576 \\
2018    -26.745551637559917 \\
2019    -26.74558923686174 \\
2020    -26.74562643634833 \\
2021    -26.745663029271 \\
2022    -26.74569922796042 \\
2023    -26.74573503231775 \\
2024    -26.745965875756525 \\
2025    -26.745996630997904 \\
2026    -26.746071060019823 \\
2027    -26.746114606908385 \\
2028    -26.746140756805087 \\
2029    -26.746170343390776 \\
2030    -26.746193942279017 \\
2031    -26.746209251754603 \\
2032    -26.746224226265003 \\
2033    -26.746239061037926 \\
2034    -26.746261636838927 \\
2035    -26.746276192358145 \\
2036    -26.746288614437358 \\
2037    -26.746300919916337 \\
2038    -26.746315102555 \\
2039    -26.74632717485926 \\
2040    -26.746339130533272 \\
2041    -26.74635096956739 \\
2042    -26.746375192485132 \\
2043    -26.746394588446393 \\
2044    -26.746408048913416 \\
2045    -26.74660755220064 \\
2046    -26.746618813348128 \\
2047    -26.746622817013378 \\
2048    -26.74662679701518 \\
2049    -26.74663075335287 \\
2050    -26.746634686025814 \\
2051    -26.74663859503336 \\
2052    -26.746642480374874 \\
2053    -26.74664634204972 \\
2054    -26.746650180057262 \\
2055    -26.746653994396876 \\
2056    -26.746657785067935 \\
2057    -26.74666139071217 \\
2058    -26.746664973048546 \\
2059    -26.746668532076484 \\
2060    -26.74667354977198 \\
2061    -26.74667706219332 \\
2062    -26.74668055130444 \\
2063    -26.746684017104773 \\
2064    -26.746687459593762 \\
2065    -26.746690878770856 \\
2066    -26.746694274635498 \\
2067    -26.746704789147678 \\
2068    -26.746708138440866 \\
2069    -26.746711464419594 \\
2070    -26.746714767083322 \\
2071    -26.74671804643152 \\
2072    -26.746721302463662 \\
2073    -26.746724535179222 \\
2074    -26.746724535179222 \\
2075    -26.746724535179222 \\
2076    -26.746724535179222 \\
2077    -26.746724535179222 \\
2078    -26.746724535179222 \\
2079    -26.746724535179222 \\
2080    -26.746724535179222 \\
2081    -26.746724535179222 \\
2082    -26.746724535179222 \\
2083    -26.746724535179222 \\
2084    -26.746724535179222 \\
2085    -26.746724535179222 \\
2086    -26.746724535179222 \\
2087    -26.746724535179222 \\
2088    -26.746724535179222 \\
2089    -26.746724535179222 \\
2090    -26.746724535179222 \\
2091    -26.746724535179222 \\
2092    -26.746724535179222 \\
2093    -26.746724535179222 \\
2094    -26.746724535179222 \\
2095    -26.746724535179222 \\
2096    -26.746724535179222 \\
2097    -26.746724535179222 \\
2098    -26.746724535179222 \\
2099    -26.746724535179222 \\
2100    -26.746724535179222 \\
2101    -26.746724535179222 \\
2102    -26.746724535179222 \\
2103    -26.746724535179222 \\
2104    -26.746724535179222 \\
2105    -26.746724535179222 \\
2106    -26.746724535179222 \\
2107    -26.746724535179222 \\
2108    -26.746724535179222 \\
2109    -26.746724535179222 \\
2110    -26.746724535179222 \\
2111    -26.746724535179222 \\
2112    -26.746724535179222 \\
2113    -26.746724535179222 \\
2114    -26.746724535179222 \\
2115    -26.746724535179222 \\
2116    -26.746724535179222 \\
2117    -26.746724535179222 \\
2118    -26.746724535179222 \\
2119    -26.746724535179222 \\
2120    -26.746724535179222 \\
2121    -26.746724535179222 \\
2122    -26.746724535179222 \\
2123    -26.746724535179222 \\
2124    -26.746724535179222 \\
2125    -26.746724535179222 \\
2126    -26.746724535179222 \\
2127    -26.746724535179222 \\
2128    -26.746724535179222 \\
2129    -26.746724535179222 \\
2130    -26.746724535179222 \\
2131    -26.746724535179222 \\
2132    -26.746724535179222 \\
2133    -26.746724535179222 \\
2134    -26.746724535179222 \\
2135    -26.746724535179222 \\
2136    -26.746724535179222 \\
2137    -26.746724535179222 \\
2138    -26.746724535179222 \\
2139    -26.746724535179222 \\
2140    -26.746724535179222 \\
2141    -26.746724535179222 \\
2142    -26.746724535179222 \\
2143    -26.746724535179222 \\
2144    -26.746724535179222 \\
2145    -26.746724535179222 \\
2146    -26.746724535179222 \\
2147    -26.746724535179222 \\
2148    -26.746724535179222 \\
2149    -26.746724535179222 \\
2150    -26.746724535179222 \\
2151    -26.746724535179222 \\
2152    -26.746724535179222 \\
2153    -26.746724535179222 \\
2154    -26.746724535179222 \\
2155    -26.746724535179222 \\
2156    -26.746724535179222 \\
2157    -26.746724535179222 \\
2158    -26.746724535179222 \\
2159    -26.746724535179222 \\
2160    -26.746724535179222 \\
2161    -26.746724535179222 \\
2162    -26.746724535179222 \\
2163    -26.746724535179222 \\
2164    -26.746724535179222 \\
2165    -26.746724535179222 \\
2166    -26.746724535179222 \\
2167    -26.746724535179222 \\
2168    -26.746724535179222 \\
2169    -26.746724535179222 \\
2170    -26.746724535179222 \\
2171    -26.746724535179222 \\
2172    -26.746724535179222 \\
2173    -26.746724535179222 \\
2174    -26.746724535179222 \\
2175    -26.746724535179222 \\
2176    -26.746724535179222 \\
2177    -26.746724535179222 \\
2178    -26.746724535179222 \\
2179    -26.746724535179222 \\
2180    -26.746724535179222 \\
2181    -26.746724535179222 \\
2182    -26.746724535179222 \\
2183    -26.746724535179222 \\
2184    -26.746724535179222 \\
2185    -26.746724535179222 \\
2186    -26.746724535179222 \\
2187    -26.746724535179222 \\
2188    -26.746724535179222 \\
2189    -26.746724535179222 \\
2190    -26.746724535179222 \\
2191    -26.746724535179222 \\
2192    -26.746724535179222 \\
2193    -26.746724535179222 \\
2194    -26.746724535179222 \\
2195    -26.746724535179222 \\
2196    -26.746724535179222 \\
2197    -26.746724535179222 \\
2198    -26.746724535179222 \\
2199    -26.746724535179222 \\
2200    -26.746724535179222 \\
2201    -26.746724535179222 \\
2202    -26.746724535179222 \\
2203    -26.746724535179222 \\
2204    -26.746724535179222 \\
2205    -26.746724535179222 \\
2206    -26.746724535179222 \\
2207    -26.746724535179222 \\
2208    -26.746724535179222 \\
2209    -26.746724535179222 \\
2210    -26.746724535179222 \\
2211    -26.746724535179222 \\
2212    -26.746724535179222 \\
2213    -26.746724535179222 \\
2214    -26.746724535179222 \\
2215    -26.746724535179222 \\
2216    -26.746724535179222 \\
2217    -26.746724535179222 \\
2218    -26.746724535179222 \\
2219    -26.746724535179222 \\
2220    -26.746724535179222 \\
2221    -26.746724535179222 \\
2222    -26.746724535179222 \\
2223    -26.746724535179222 \\
2224    -26.746724535179222 \\
2225    -26.746724535179222 \\
2226    -26.746724535179222 \\
2227    -26.746724535179222 \\
2228    -26.746724535179222 \\
2229    -26.746724535179222 \\
2230    -26.746724535179222 \\
2231    -26.746724535179222 \\
2232    -26.746724535179222 \\
2233    -26.746724535179222 \\
2234    -26.746724535179222 \\
2235    -26.746724535179222 \\
2236    -26.746724535179222 \\
2237    -26.746724535179222 \\
2238    -26.746724535179222 \\
2239    -26.746724535179222 \\
2240    -26.746724535179222 \\
2241    -26.746724535179222 \\
2242    -26.746724535179222 \\
2243    -26.746724535179222 \\
2244    -26.746724535179222 \\
2245    -26.746724535179222 \\
2246    -26.746724535179222 \\
2247    -26.746724535179222 \\
2248    -26.746724535179222 \\
2249    -26.746724535179222 \\
2250    -26.746724535179222 \\
2251    -26.746724535179222 \\
2252    -26.746724535179222 \\
2253    -26.746724535179222 \\
2254    -26.746724535179222 \\
2255    -26.746724535179222 \\
2256    -26.746724535179222 \\
2257    -26.746724535179222 \\
2258    -26.746724535179222 \\
2259    -26.746724535179222 \\
2260    -26.746724535179222 \\
2261    -26.746724535179222 \\
2262    -26.746724535179222 \\
2263    -26.746724535179222 \\
2264    -26.746724535179222 \\
2265    -26.746724535179222 \\
2266    -26.746724535179222 \\
2267    -26.746724535179222 \\
2268    -26.746724535179222 \\
2269    -26.746724535179222 \\
2270    -26.746724535179222 \\
2271    -26.746724535179222 \\
2272    -26.746724535179222 \\
2273    -26.746724535179222 \\
2274    -26.746724535179222 \\
2275    -26.746724535179222 \\
2276    -26.746724535179222 \\
2277    -26.746724535179222 \\
2278    -26.746724535179222 \\
2279    -26.746724535179222 \\
2280    -26.746724535179222 \\
2281    -26.746724535179222 \\
2282    -26.746724535179222 \\
2283    -26.746724535179222 \\
2284    -26.746724535179222 \\
2285    -26.746724535179222 \\
2286    -26.746724535179222 \\
2287    -26.746724535179222 \\
2288    -26.746724535179222 \\
2289    -26.746724535179222 \\
2290    -26.746724535179222 \\
2291    -26.746724535179222 \\
2292    -26.746724535179222 \\
2293    -26.746724535179222 \\
2294    -26.746724535179222 \\
2295    -26.746724535179222 \\
2296    -26.746724535179222 \\
2297    -26.746724535179222 \\
2298    -26.746724535179222 \\
2299    -26.746724535179222 \\
2300    -26.746724535179222 \\
2301    -26.746724535179222 \\
2302    -26.746724535179222 \\
2303    -26.746724535179222 \\
2304    -26.746724535179222 \\
2305    -26.746724535179222 \\
2306    -26.746724535179222 \\
2307    -26.746724535179222 \\
2308    -26.746724535179222 \\
2309    -26.746724535179222 \\
2310    -26.746724535179222 \\
2311    -26.746724535179222 \\
2312    -26.746724535179222 \\
2313    -26.746724535179222 \\
2314    -26.746724535179222 \\
2315    -26.746724535179222 \\
2316    -26.746724535179222 \\
2317    -26.746724535179222 \\
2318    -26.746724535179222 \\
2319    -26.746724535179222 \\
2320    -26.746724535179222 \\
2321    -26.746724535179222 \\
2322    -26.746724535179222 \\
2323    -26.746724535179222 \\
2324    -26.746724535179222 \\
2325    -26.746724535179222 \\
2326    -26.746724535179222 \\
2327    -26.746724535179222 \\
2328    -26.746724535179222 \\
2329    -26.746724535179222 \\
2330    -26.746724535179222 \\
2331    -26.746724535179222 \\
2332    -26.746724535179222 \\
2333    -26.746724535179222 \\
2334    -26.746724535179222 \\
2335    -26.746724535179222 \\
2336    -26.746724535179222 \\
2337    -26.746724535179222 \\
2338    -26.746724535179222 \\
2339    -26.746724535179222 \\
2340    -26.746724535179222 \\
2341    -26.746724535179222 \\
2342    -26.746724535179222 \\
2343    -26.746724535179222 \\
2344    -26.746724535179222 \\
2345    -26.746724535179222 \\
2346    -26.746724535179222 \\
2347    -26.746724535179222 \\
2348    -26.746724535179222 \\
2349    -26.746724535179222 \\
2350    -26.746724535179222 \\
2351    -26.746724535179222 \\
2352    -26.746724535179222 \\
2353    -26.746724535179222 \\
2354    -26.746724535179222 \\
2355    -26.746724535179222 \\
2356    -26.746724535179222 \\
2357    -26.746724535179222 \\
2358    -26.746724535179222 \\
2359    -26.746724535179222 \\
2360    -26.746724535179222 \\
2361    -26.746724535179222 \\
2362    -26.746724535179222 \\
2363    -26.746724535179222 \\
2364    -26.746724535179222 \\
2365    -26.746724535179222 \\
2366    -26.746724535179222 \\
2367    -26.746724535179222 \\
2368    -26.746724535179222 \\
2369    -26.746724535179222 \\
2370    -26.746724535179222 \\
2371    -26.746724535179222 \\
2372    -26.746724535179222 \\
2373    -26.746724535179222 \\
2374    -26.746724535179222 \\
2375    -26.746724535179222 \\
2376    -26.746724535179222 \\
2377    -26.746724535179222 \\
2378    -26.746724535179222 \\
2379    -26.746724535179222 \\
2380    -26.746724535179222 \\
2381    -26.746724535179222 \\
2382    -26.746724535179222 \\
2383    -26.746724535179222 \\
2384    -26.746724535179222 \\
2385    -26.746724535179222 \\
2386    -26.746724535179222 \\
2387    -26.746724535179222 \\
2388    -26.746724535179222 \\
2389    -26.746724535179222 \\
2390    -26.746724535179222 \\
2391    -26.746724535179222 \\
2392    -26.746724535179222 \\
2393    -26.746724535179222 \\
2394    -26.746724535179222 \\
2395    -26.746724535179222 \\
2396    -26.746724535179222 \\
2397    -26.746724535179222 \\
2398    -26.746724535179222 \\
2399    -26.746724535179222 \\
2400    -26.746724535179222 \\
2401    -26.746724535179222 \\
2402    -26.746724535179222 \\
2403    -26.746724535179222 \\
2404    -26.746724535179222 \\
2405    -26.746724535179222 \\
2406    -26.746724535179222 \\
2407    -26.746724535179222 \\
2408    -26.746724535179222 \\
2409    -26.746724535179222 \\
2410    -26.746724535179222 \\
2411    -26.746724535179222 \\
2412    -26.746724535179222 \\
2413    -26.746724535179222 \\
2414    -26.746724535179222 \\
2415    -26.746724535179222 \\
2416    -26.746724535179222 \\
2417    -26.746724535179222 \\
2418    -26.746724535179222 \\
2419    -26.746724535179222 \\
2420    -26.746724535179222 \\
2421    -26.746724535179222 \\
2422    -26.746724535179222 \\
2423    -26.746724535179222 \\
2424    -26.746724535179222 \\
2425    -26.746724535179222 \\
2426    -26.746724535179222 \\
2427    -26.746724535179222 \\
2428    -26.746724535179222 \\
2429    -26.746724535179222 \\
2430    -26.746724535179222 \\
2431    -26.746724535179222 \\
2432    -26.746724535179222 \\
2433    -26.746724535179222 \\
2434    -26.746724535179222 \\
2435    -26.746724535179222 \\
2436    -26.746724535179222 \\
2437    -26.746724535179222 \\
2438    -26.746724535179222 \\
2439    -26.746724535179222 \\
2440    -26.746724535179222 \\
2441    -26.746724535179222 \\
2442    -26.746724535179222 \\
2443    -26.746724535179222 \\
2444    -26.746724535179222 \\
2445    -26.746724535179222 \\
2446    -26.746724535179222 \\
2447    -26.746724535179222 \\
2448    -26.746724535179222 \\
2449    -26.746724535179222 \\
2450    -26.746724535179222 \\
2451    -26.746724535179222 \\
2452    -26.746724535179222 \\
2453    -26.746724535179222 \\
2454    -26.746724535179222 \\
2455    -26.746724535179222 \\
2456    -26.746724535179222 \\
2457    -26.746724535179222 \\
2458    -26.746724535179222 \\
2459    -26.746724535179222 \\
2460    -26.746724535179222 \\
2461    -26.746724535179222 \\
2462    -26.746724535179222 \\
2463    -26.746724535179222 \\
2464    -26.746724535179222 \\
2465    -26.746724535179222 \\
2466    -26.746724535179222 \\
2467    -26.746724535179222 \\
2468    -26.746724535179222 \\
2469    -26.746724535179222 \\
2470    -26.746724535179222 \\
2471    -26.746724535179222 \\
2472    -26.746724535179222 \\
2473    -26.746724535179222 \\
2474    -26.746724535179222 \\
2475    -26.746724535179222 \\
2476    -26.746724535179222 \\
2477    -26.746724535179222 \\
2478    -26.746724535179222 \\
2479    -26.746724535179222 \\
2480    -26.746724535179222 \\
2481    -26.746724535179222 \\
2482    -26.746724535179222 \\
2483    -26.746724535179222 \\
2484    -26.746724535179222 \\
2485    -26.746724535179222 \\
2486    -26.746724535179222 \\
2487    -26.746724535179222 \\
2488    -26.746724535179222 \\
2489    -26.746724535179222 \\
2490    -26.746724535179222 \\
2491    -26.746724535179222 \\
2492    -26.746724535179222 \\
2493    -26.746724535179222 \\
2494    -26.746724535179222 \\
2495    -26.746724535179222 \\
2496    -26.746724535179222 \\
2497    -26.746724535179222 \\
2498    -26.746724535179222 \\
2499    -26.746724535179222 \\
};
\addlegendentry{$S=1$}

\addplot[color=red!60, dashed, line width=1.5pt]
table[row sep=crcr]{%
0    2.005271258604352 \\
1    1.9876077747951735 \\
2    1.9698026867642622 \\
3    1.9519556566056713 \\
4    1.9341109552914193 \\
5    1.9163317192320355 \\
6    1.898401515623885 \\
7    1.8806554782409346 \\
8    1.8628498655325925 \\
9    1.8450129006387013 \\
10    1.8271977833069952 \\
11    1.8094809955150668 \\
12    1.7916024550420002 \\
13    1.7738868619824333 \\
14    1.7561009374645853 \\
15    1.738323033203982 \\
16    1.7205760426156016 \\
17    1.7028269432561942 \\
18    1.6850570678709231 \\
19    1.6673595734821323 \\
20    1.6495916570917661 \\
21    1.6318817753213093 \\
22    1.6141426404318633 \\
23    1.596481821003576 \\
24    1.5787445691455677 \\
25    1.5610362024963662 \\
26    1.5433563395197036 \\
27    1.5256675226582348 \\
28    1.5080116376801451 \\
29    1.4903119880706255 \\
30    1.472657846437216 \\
31    1.4549915303924374 \\
32    1.437375757814802 \\
33    1.4197132881611771 \\
34    1.402071338841564 \\
35    1.3844186251294446 \\
36    1.3668231198617418 \\
37    1.3492016797069737 \\
38    1.3315920906521335 \\
39    1.3139998625073588 \\
40    1.296415085072729 \\
41    1.2788068247293862 \\
42    1.261202682865828 \\
43    1.24368300582365 \\
44    1.2260789345165144 \\
45    1.2085412792081371 \\
46    1.1909481328050744 \\
47    1.173413082154398 \\
48    1.1558680502125342 \\
49    1.1383522764660228 \\
50    1.1208268400481816 \\
51    1.1033218400731375 \\
52    1.0858186328854535 \\
53    1.0682976684430812 \\
54    1.0508330608237233 \\
55    1.0332714190236312 \\
56    1.0158155311471375 \\
57    0.9983368510064091 \\
58    0.9808990710392858 \\
59    0.9633682537722913 \\
60    0.9459406317709579 \\
61    0.9284757230635778 \\
62    0.9110645805680534 \\
63    0.8936081396690722 \\
64    0.8761814653366173 \\
65    0.8587447486521272 \\
66    0.8413681812577668 \\
67    0.8239038621696004 \\
68    0.8065174660711294 \\
69    0.789105165884073 \\
70    0.7717655447214811 \\
71    0.7543301299981376 \\
72    0.7369620446100652 \\
73    0.7195919629256086 \\
74    0.7022300386107644 \\
75    0.6848404880997034 \\
76    0.6675227452542769 \\
77    0.6501995501720234 \\
78    0.6328478335197147 \\
79    0.6154704378975803 \\
80    0.5982017712358428 \\
81    0.5808728420476027 \\
82    0.5635491182598498 \\
83    0.5462253633017461 \\
84    0.5289810759052337 \\
85    0.5116301413668303 \\
86    0.49437661770374264 \\
87    0.47707452154016794 \\
88    0.45982428116687774 \\
89    0.44257978052180863 \\
90    0.42528931228013256 \\
91    0.4080267888795552 \\
92    0.3908282046670907 \\
93    0.37354953268050883 \\
94    0.3563524399985377 \\
95    0.33910736873572284 \\
96    0.32195833061480494 \\
97    0.30465822329074876 \\
98    0.2875452151105756 \\
99    0.27027832960927833 \\
100    0.2531390629038317 \\
101    0.23593794502584367 \\
102    0.21877568024244154 \\
103    0.20151637328143623 \\
104    0.18444521053001353 \\
105    0.16728439868993414 \\
106    0.15011527654871024 \\
107    0.1329602949637378 \\
108    0.11584405503184315 \\
109    0.09869675475967767 \\
110    0.08155162882431669 \\
111    0.06442645546725136 \\
112    0.04738113411660701 \\
113    0.03021623811330877 \\
114    0.01314689473917864 \\
115    -0.003986838608462513 \\
116    -0.021000606978710597 \\
117    -0.03815595620367558 \\
118    -0.05517817530112159 \\
119    -0.07230060260804091 \\
120    -0.08932492419699153 \\
121    -0.1063819555581221 \\
122    -0.12337609678330426 \\
123    -0.1404915004125714 \\
124    -0.15750923144204312 \\
125    -0.1745534072419801 \\
126    -0.19155549466250377 \\
127    -0.20857890130077633 \\
128    -0.2255796010739373 \\
129    -0.24259338463789043 \\
130    -0.2595488178190498 \\
131    -0.2765740688577631 \\
132    -0.2935298419017992 \\
133    -0.3105003867282026 \\
134    -0.3275012543483275 \\
135    -0.34445775264102224 \\
136    -0.3614034494208059 \\
137    -0.3783868680090449 \\
138    -0.3952822324229062 \\
139    -0.41225009090966397 \\
140    -0.4292167534551919 \\
141    -0.44613083256270186 \\
142    -0.4630073992358844 \\
143    -0.4799958133848841 \\
144    -0.49684974931611525 \\
145    -0.5137861933362463 \\
146    -0.5306749672499506 \\
147    -0.5475537258033311 \\
148    -0.5644697423812819 \\
149    -0.581349661290926 \\
150    -0.5981830697327575 \\
151    -0.6150803618209425 \\
152    -0.6319417703684964 \\
153    -0.6487696696070844 \\
154    -0.6656162445243066 \\
155    -0.6824980991187899 \\
156    -0.6993147661295251 \\
157    -0.7161378514498622 \\
158    -0.7329415363791512 \\
159    -0.7497740398651526 \\
160    -0.766590460314865 \\
161    -0.7834092827712129 \\
162    -0.8001769255917781 \\
163    -0.8169923453543602 \\
164    -0.8338036772075612 \\
165    -0.8505353764399051 \\
166    -0.867325431054594 \\
167    -0.8841228553051312 \\
168    -0.9009097762071159 \\
169    -0.9176246132141503 \\
170    -0.9344132492248122 \\
171    -0.9511256986725171 \\
172    -0.9678849411713032 \\
173    -0.984637378501742 \\
174    -1.0013367064444718 \\
175    -1.01807637970664 \\
176    -1.0347896414163862 \\
177    -1.0515050394329248 \\
178    -1.0681852679496893 \\
179    -1.0849452672324116 \\
180    -1.1016328649325808 \\
181    -1.118298356613938 \\
182    -1.1349464345234257 \\
183    -1.151649405161431 \\
184    -1.1683246471585242 \\
185    -1.1850199292389665 \\
186    -1.2016444161938145 \\
187    -1.2183259070635588 \\
188    -1.2349417998371381 \\
189    -1.2516323309499096 \\
190    -1.2682072562698914 \\
191    -1.2848683018507958 \\
192    -1.3014998697680857 \\
193    -1.318136532920872 \\
194    -1.3347119938570768 \\
195    -1.351370453695753 \\
196    -1.3679169178311286 \\
197    -1.3845668938826758 \\
198    -1.4011166801828001 \\
199    -1.4177494665216936 \\
200    -1.4343091634898966 \\
201    -1.4509502442205515 \\
202    -1.4674502021917941 \\
203    -1.4840351418494147 \\
204    -1.5005985043623002 \\
205    -1.5171651128315633 \\
206    -1.5336873679200225 \\
207    -1.5502782883207518 \\
208    -1.566743905513809 \\
209    -1.5833519702242138 \\
210    -1.5998415929298535 \\
211    -1.6164048709962295 \\
212    -1.6328880224912068 \\
213    -1.64945029861898 \\
214    -1.6658925260281847 \\
215    -1.6824155625180441 \\
216    -1.698929539022508 \\
217    -1.7153993867767583 \\
218    -1.7318929526668112 \\
219    -1.7484028175523736 \\
220    -1.7648393968057916 \\
221    -1.7813217903034475 \\
222    -1.797797025541596 \\
223    -1.8142591456283954 \\
224    -1.830674133336852 \\
225    -1.8471818855250346 \\
226    -1.8635383149781757 \\
227    -1.8800709718956459 \\
228    -1.8964497936935698 \\
229    -1.9129380442070816 \\
230    -1.9292941892753497 \\
231    -1.9457646995914861 \\
232    -1.9621033240159154 \\
233    -1.9785980654085864 \\
234    -1.9949930658020547 \\
235    -2.01137656891141 \\
236    -2.0277406182076576 \\
237    -2.044172239005634 \\
238    -2.060537958673148 \\
239    -2.076904950846663 \\
240    -2.093288763354988 \\
241    -2.1096692319455026 \\
242    -2.126014081174814 \\
243    -2.1424116408529894 \\
244    -2.1587365486149572 \\
245    -2.1751084788843955 \\
246    -2.1914313672610417 \\
247    -2.207789714959264 \\
248    -2.224084796080122 \\
249    -2.240470109601388 \\
250    -2.256771811961607 \\
251    -2.2730939000605135 \\
252    -2.2894016788658034 \\
253    -2.3057457659421656 \\
254    -2.321997148392785 \\
255    -2.3383490799475104 \\
256    -2.354595837383377 \\
257    -2.3709169780462824 \\
258    -2.387204422675337 \\
259    -2.403506646497229 \\
260    -2.4197441271212368 \\
261    -2.436035607113276 \\
262    -2.4522610072466153 \\
263    -2.4685672250907422 \\
264    -2.4848082849904554 \\
265    -2.501064743592279 \\
266    -2.5173035070342538 \\
267    -2.533564540055793 \\
268    -2.5497682508902213 \\
269    -2.5660611134961675 \\
270    -2.582275428403785 \\
271    -2.598501022463978 \\
272    -2.614712865583158 \\
273    -2.6309482129131916 \\
274    -2.6471123468055557 \\
275    -2.663348322774678 \\
276    -2.679536433112205 \\
277    -2.695721319349955 \\
278    -2.711914766463743 \\
279    -2.7281650839458114 \\
280    -2.7442895597759245 \\
281    -2.7605105603323157 \\
282    -2.7766566454011685 \\
283    -2.7928479341473067 \\
284    -2.8090120963312106 \\
285    -2.8251755245404877 \\
286    -2.8413236273418847 \\
287    -2.857516605456523 \\
288    -2.8736393388854804 \\
289    -2.8898027926469347 \\
290    -2.9058875544310836 \\
291    -2.9221040629439488 \\
292    -2.938171548961486 \\
293    -2.954372247965835 \\
294    -2.9704301384266882 \\
295    -2.98659941705601 \\
296    -3.002702916108599 \\
297    -3.0188159023599557 \\
298    -3.0348831165966303 \\
299    -3.051022194605056 \\
300    -3.06709987297221 \\
301    -3.0832309929319464 \\
302    -3.099283621058868 \\
303    -3.1154130896663754 \\
304    -3.131465622393581 \\
305    -3.1475681655761356 \\
306    -3.163632332698321 \\
307    -3.179710955621708 \\
308    -3.195771681165944 \\
309    -3.211826096206741 \\
310    -3.22791076387768 \\
311    -3.243975482756165 \\
312    -3.2599731102776714 \\
313    -3.276077196931905 \\
314    -3.2920673941572858 \\
315    -3.308136475704302 \\
316    -3.324161747872792 \\
317    -3.3401968131891 \\
318    -3.3562112256782792 \\
319    -3.3722709170782434 \\
320    -3.388225878634451 \\
321    -3.404302104467275 \\
322    -3.420282983927633 \\
323    -3.4362969035136275 \\
324    -3.452302574012018 \\
325    -3.468336789880458 \\
326    -3.484302526360239 \\
327    -3.5002839486926955 \\
328    -3.5162581679134637 \\
329    -3.53228808027579 \\
330    -3.5482647512119674 \\
331    -3.564246531759934 \\
332    -3.580155920327201 \\
333    -3.5961391976101647 \\
334    -3.61214304647306 \\
335    -3.6280885037531925 \\
336    -3.6440206242473114 \\
337    -3.6599749719136745 \\
338    -3.6759372889305575 \\
339    -3.6918867328807807 \\
340    -3.707845525593867 \\
341    -3.723766255154842 \\
342    -3.739701354710132 \\
343    -3.7556571643724617 \\
344    -3.771592161268174 \\
345    -3.787471055961516 \\
346    -3.803423446949813 \\
347    -3.819339102585852 \\
348    -3.8352617821131667 \\
349    -3.8511510483605935 \\
350    -3.867070384241098 \\
351    -3.882966475422773 \\
352    -3.898888929269901 \\
353    -3.9147634587433386 \\
354    -3.9306452632747484 \\
355    -3.9466095444671754 \\
356    -3.962440912938671 \\
357    -3.978295835962637 \\
358    -3.9942040439951487 \\
359    -4.010094007186584 \\
360    -4.025928985567773 \\
361    -4.041828896769705 \\
362    -4.057680174417535 \\
363    -4.07355026733548 \\
364    -4.08942208911543 \\
365    -4.105226610347715 \\
366    -4.121110040855667 \\
367    -4.136972219340707 \\
368    -4.152810699377669 \\
369    -4.168609615944687 \\
370    -4.1844983483445 \\
371    -4.200304392152536 \\
372    -4.216145073291949 \\
373    -4.231952575545881 \\
374    -4.247802081556463 \\
375    -4.263610573976097 \\
376    -4.279441951534689 \\
377    -4.295239077217198 \\
378    -4.311064819667732 \\
379    -4.326869372542093 \\
380    -4.342695212269943 \\
381    -4.358467044055367 \\
382    -4.374281863179755 \\
383    -4.390080022428317 \\
384    -4.4058703832212025 \\
385    -4.4215893813601745 \\
386    -4.437459017463712 \\
387    -4.453173178681915 \\
388    -4.468995174470159 \\
389    -4.484736763998616 \\
390    -4.500533205856356 \\
391    -4.516307449140516 \\
392    -4.5320488936607966 \\
393    -4.547848709740418 \\
394    -4.56358911261637 \\
395    -4.579346160602828 \\
396    -4.5951314884818855 \\
397    -4.6108158058427975 \\
398    -4.626615690463867 \\
399    -4.6423328958606405 \\
400    -4.6580853497967345 \\
401    -4.673832105231393 \\
402    -4.689561992857657 \\
403    -4.705303901663143 \\
404    -4.721026381445462 \\
405    -4.736771035469296 \\
406    -4.752482004097532 \\
407    -4.768192285010411 \\
408    -4.78395239674522 \\
409    -4.799642507591017 \\
410    -4.815351981658952 \\
411    -4.831084218864724 \\
412    -4.846757945030901 \\
413    -4.862470268456844 \\
414    -4.878153328310929 \\
415    -4.893882137104431 \\
416    -4.909558075350222 \\
417    -4.925253523444456 \\
418    -4.940956236191314 \\
419    -4.956616943976428 \\
420    -4.972319211259614 \\
421    -4.988013001506136 \\
422    -5.00367834059134 \\
423    -5.019367935305253 \\
424    -5.034992481921161 \\
425    -5.050701280800535 \\
426    -5.06638346810493 \\
427    -5.082049687717727 \\
428    -5.097677587845922 \\
429    -5.113345131223424 \\
430    -5.128989715178987 \\
431    -5.14466373625895 \\
432    -5.160310498987117 \\
433    -5.175952604222956 \\
434    -5.191589297457643 \\
435    -5.207217719932099 \\
436    -5.222876852713852 \\
437    -5.238522240820566 \\
438    -5.2541569733096285 \\
439    -5.269793481171283 \\
440    -5.285440316850044 \\
441    -5.301012575992544 \\
442    -5.316696956754398 \\
443    -5.332260292601866 \\
444    -5.3478775834043875 \\
445    -5.363512682075265 \\
446    -5.379121518074606 \\
447    -5.394731132257859 \\
448    -5.410349768960559 \\
449    -5.425952503889682 \\
450    -5.44152017598813 \\
451    -5.457163586256134 \\
452    -5.472731559339646 \\
453    -5.488341248583549 \\
454    -5.503940744132368 \\
455    -5.519501506340599 \\
456    -5.5350919069653095 \\
457    -5.550730312607334 \\
458    -5.566256470996996 \\
459    -5.58184591317801 \\
460    -5.597442977687975 \\
461    -5.612993147478117 \\
462    -5.628572549888194 \\
463    -5.644141957697429 \\
464    -5.659691215136316 \\
465    -5.67525930023641 \\
466    -5.690845301882348 \\
467    -5.706359795190539 \\
468    -5.721940126888704 \\
469    -5.737525002501865 \\
470    -5.75304479951567 \\
471    -5.768611502742608 \\
472    -5.784109260335304 \\
473    -5.7996969321262855 \\
474    -5.815242725223453 \\
475    -5.830790108362834 \\
476    -5.846291393734741 \\
477    -5.8618476657904175 \\
478    -5.8773830996846055 \\
479    -5.892903029210659 \\
480    -5.908433615468718 \\
481    -5.9239747580435855 \\
482    -5.939474651712698 \\
483    -5.9550002759938065 \\
484    -5.970508722471473 \\
485    -5.986056874735543 \\
486    -6.001545736653859 \\
487    -6.017089620351279 \\
488    -6.032555453471443 \\
489    -6.048090342862403 \\
490    -6.0635728257859824 \\
491    -6.079089005555733 \\
492    -6.094561280474476 \\
493    -6.1100932233627425 \\
494    -6.125557218104369 \\
495    -6.141063015475856 \\
496    -6.15656008531109 \\
497    -6.172052094714819 \\
498    -6.187527719674238 \\
499    -6.203051354305339 \\
500    -6.218462400647006 \\
501    -6.234001255406551 \\
502    -6.249461516954745 \\
503    -6.26494758090554 \\
504    -6.280385133676864 \\
505    -6.295888310797902 \\
506    -6.31133398159111 \\
507    -6.326843543363891 \\
508    -6.34227947008037 \\
509    -6.357757230589751 \\
510    -6.373190750366192 \\
511    -6.388689216377036 \\
512    -6.404095900414646 \\
513    -6.419560149040263 \\
514    -6.43502181809808 \\
515    -6.450479319365444 \\
516    -6.465908867579072 \\
517    -6.481405925878564 \\
518    -6.4967800801051325 \\
519    -6.512260734796145 \\
520    -6.527676322269294 \\
521    -6.543140537297713 \\
522    -6.558576084380407 \\
523    -6.574007295634249 \\
524    -6.589410513179241 \\
525    -6.604859248239014 \\
526    -6.620291731038812 \\
527    -6.635718572384939 \\
528    -6.651128930180981 \\
529    -6.666588520413689 \\
530    -6.68197826432241 \\
531    -6.697380144926409 \\
532    -6.712777126093249 \\
533    -6.728245447247454 \\
534    -6.7436345345612 \\
535    -6.75903891414347 \\
536    -6.774442514558234 \\
537    -6.789852623103284 \\
538    -6.80526309209198 \\
539    -6.820664407654556 \\
540    -6.836017600425021 \\
541    -6.851482456704274 \\
542    -6.866858982708245 \\
543    -6.882246993624338 \\
544    -6.897636520381105 \\
545    -6.913033506831918 \\
546    -6.928377080733979 \\
547    -6.9438272971554085 \\
548    -6.959166381670408 \\
549    -6.974576193318018 \\
550    -6.98994799537476 \\
551    -7.0053339190614174 \\
552    -7.020677355492875 \\
553    -7.03612207170254 \\
554    -7.051420893748997 \\
555    -7.066816261485191 \\
556    -7.0821637368445405 \\
557    -7.097577588325506 \\
558    -7.112883872460444 \\
559    -7.128340287106794 \\
560    -7.143606630612263 \\
561    -7.159018121360343 \\
562    -7.174342554398578 \\
563    -7.189713522828273 \\
564    -7.205040786952141 \\
565    -7.220475370289992 \\
566    -7.235748459658195 \\
567    -7.251105024839957 \\
568    -7.266452673316272 \\
569    -7.281848567952561 \\
570    -7.297136044315698 \\
571    -7.312542647983587 \\
572    -7.327808063059844 \\
573    -7.343198007998276 \\
574    -7.358515303927923 \\
575    -7.373844107918333 \\
576    -7.389141581002038 \\
577    -7.404541434016741 \\
578    -7.419843231678197 \\
579    -7.435153955503058 \\
580    -7.450484365494126 \\
581    -7.465823775987663 \\
582    -7.481132213935862 \\
583    -7.496464191326277 \\
584    -7.511771820651752 \\
585    -7.5271241806577605 \\
586    -7.542416596115623 \\
587    -7.5577236378528205 \\
588    -7.5730012894386585 \\
589    -7.588329515104857 \\
590    -7.603659665945612 \\
591    -7.618950930894262 \\
592    -7.634275914597339 \\
593    -7.6495971073611875 \\
594    -7.664858202302377 \\
595    -7.680161459430369 \\
596    -7.695481658143782 \\
597    -7.71075647168497 \\
598    -7.726077885411552 \\
599    -7.741370164167348 \\
600    -7.756640364838369 \\
601    -7.7719619652667165 \\
602    -7.787190263264913 \\
603    -7.802495674226742 \\
604    -7.817820343790654 \\
605    -7.833090582529083 \\
606    -7.848357981783288 \\
607    -7.863640174102701 \\
608    -7.8789059602612745 \\
609    -7.894196852992021 \\
610    -7.909469803207158 \\
611    -7.924769887336203 \\
612    -7.940004904089556 \\
613    -7.955323443141661 \\
614    -7.970561068287587 \\
615    -7.985829485404997 \\
616    -8.001109412733635 \\
617    -8.016354580971878 \\
618    -8.031636399517678 \\
619    -8.046890988053633 \\
620    -8.0621472874997 \\
621    -8.077413429024048 \\
622    -8.09266395331773 \\
623    -8.10792705389102 \\
624    -8.123187180804862 \\
625    -8.13844368076066 \\
626    -8.153640101598041 \\
627    -8.168933767974245 \\
628    -8.184195657633191 \\
629    -8.199429978555616 \\
630    -8.214667637665443 \\
631    -8.229914168898203 \\
632    -8.245158438368305 \\
633    -8.260386753975846 \\
634    -8.275650403196257 \\
635    -8.290900290192955 \\
636    -8.306130173003977 \\
637    -8.321319916912671 \\
638    -8.336590894329888 \\
639    -8.351815474747847 \\
640    -8.36704416096315 \\
641    -8.382289602566392 \\
642    -8.397497945799934 \\
643    -8.412763028654702 \\
644    -8.42795488893082 \\
645    -8.443171240287239 \\
646    -8.458375638949695 \\
647    -8.473659993841666 \\
648    -8.48882955619318 \\
649    -8.504085257082787 \\
650    -8.519289180235276 \\
651    -8.534517116152104 \\
652    -8.549707217414293 \\
653    -8.56494481883592 \\
654    -8.580084337810035 \\
655    -8.595369868011346 \\
656    -8.610526402948318 \\
657    -8.625776810970816 \\
658    -8.640935449215261 \\
659    -8.656186433830198 \\
660    -8.671355880395385 \\
661    -8.686600122179394 \\
662    -8.701749368672061 \\
663    -8.717003771732951 \\
664    -8.73215296565958 \\
665    -8.747404466602813 \\
666    -8.762531714394616 \\
667    -8.777768624162716 \\
668    -8.792944596861572 \\
669    -8.80816642645526 \\
670    -8.823295729639694 \\
671    -8.838537803854338 \\
672    -8.853699335271859 \\
673    -8.868907715649309 \\
674    -8.884061290766226 \\
675    -8.899273020916322 \\
676    -8.914427643659394 \\
677    -8.929673816058722 \\
678    -8.94478950827884 \\
679    -8.96000435153703 \\
680    -8.975141399423341 \\
681    -8.990333267351028 \\
682    -9.00549327745438 \\
683    -9.020705119831895 \\
684    -9.035824519756684 \\
685    -9.05103512321487 \\
686    -9.066168995694447 \\
687    -9.0813491289675 \\
688    -9.0965088318775 \\
689    -9.11168965424579 \\
690    -9.12680342643196 \\
691    -9.142011048822216 \\
692    -9.157146317433257 \\
693    -9.17235038967413 \\
694    -9.187465243486274 \\
695    -9.202676207596772 \\
696    -9.217736355850745 \\
697    -9.23297004189147 \\
698    -9.24807857534131 \\
699    -9.263272100568072 \\
700    -9.278394353954125 \\
701    -9.293575865949796 \\
702    -9.30868401578276 \\
703    -9.323869888174952 \\
704    -9.338995728730943 \\
705    -9.354160924851639 \\
706    -9.369249541132747 \\
707    -9.38443387270945 \\
708    -9.399540839318218 \\
709    -9.414716654902318 \\
710    -9.429842402704045 \\
711    -9.444995327825898 \\
712    -9.46009308333495 \\
713    -9.47528084326986 \\
714    -9.49034658745956 \\
715    -9.505527188689907 \\
716    -9.52061823924675 \\
717    -9.535814665001793 \\
718    -9.550870224784765 \\
719    -9.566081057198089 \\
720    -9.581136672734845 \\
721    -9.596326307009509 \\
722    -9.611384914784127 \\
723    -9.626549787121919 \\
724    -9.641651042117358 \\
725    -9.656817068463344 \\
726    -9.67187382861695 \\
727    -9.68705192814191 \\
728    -9.702118140092589 \\
729    -9.7173116558407 \\
730    -9.732316779585734 \\
731    -9.747496237947162 \\
732    -9.76258690689917 \\
733    -9.77772998782625 \\
734    -9.79279739317128 \\
735    -9.807955214107992 \\
736    -9.823028306537514 \\
737    -9.838189289152494 \\
738    -9.853222039305649 \\
739    -9.868392973047353 \\
740    -9.883431935067534 \\
741    -9.898619962436506 \\
742    -9.913646644295406 \\
743    -9.92878905476455 \\
744    -9.943836257105511 \\
745    -9.958993628399204 \\
746    -9.97399143948482 \\
747    -9.989197851144151 \\
748    -10.004243437769547 \\
749    -10.01939168000608 \\
750    -10.034434125978136 \\
751    -10.049572200803897 \\
752    -10.064582262583587 \\
753    -10.07978628722577 \\
754    -10.094793049853212 \\
755    -10.109919540523837 \\
756    -10.124948928885383 \\
757    -10.140098855858014 \\
758    -10.155113220047918 \\
759    -10.170266135085166 \\
760    -10.185277233381587 \\
761    -10.200421665932396 \\
762    -10.215436160371834 \\
763    -10.230587682414928 \\
764    -10.245597595639168 \\
765    -10.260772136707912 \\
766    -10.275765929472652 \\
767    -10.290903419697436 \\
768    -10.305925888703213 \\
769    -10.321063637001776 \\
770    -10.336019715646634 \\
771    -10.351190536812096 \\
772    -10.366223795486942 \\
773    -10.381338401387305 \\
774    -10.39631407189698 \\
775    -10.411467009364037 \\
776    -10.42645999192735 \\
777    -10.441614888677123 \\
778    -10.456590332393459 \\
779    -10.471716763383666 \\
780    -10.48673630917071 \\
781    -10.501854873411668 \\
782    -10.516822134736909 \\
783    -10.531968763094648 \\
784    -10.546954852819173 \\
785    -10.562073116151835 \\
786    -10.577097886962031 \\
787    -10.592221132060326 \\
788    -10.607180811324195 \\
789    -10.622284102406718 \\
790    -10.637287807750909 \\
791    -10.652380415969645 \\
792    -10.667420124125357 \\
793    -10.682499456125797 \\
794    -10.697486569315117 \\
795    -10.712612982653175 \\
796    -10.727612330217958 \\
797    -10.74267712310829 \\
798    -10.757672061971029 \\
799    -10.772777211717083 \\
800    -10.787773595614494 \\
801    -10.802880201283427 \\
802    -10.817870386637548 \\
803    -10.832942540518872 \\
804    -10.847951131037416 \\
805    -10.86302461443931 \\
806    -10.87799602140824 \\
807    -10.893103488903257 \\
808    -10.908109020887391 \\
809    -10.92318100416629 \\
810    -10.938154442112461 \\
811    -10.953234193002505 \\
812    -10.968213444528198 \\
813    -10.983298991057724 \\
814    -10.998303392494604 \\
815    -11.013364244580053 \\
816    -11.028344168060901 \\
817    -11.043426309912459 \\
818    -11.058403734464745 \\
819    -11.073477016189646 \\
820    -11.088473439706055 \\
821    -11.103497466402922 \\
822    -11.118490837812836 \\
823    -11.133590580554484 \\
824    -11.148545893654637 \\
825    -11.163613855566304 \\
826    -11.178587861940214 \\
827    -11.193633603133586 \\
828    -11.208618704751567 \\
829    -11.223703000222931 \\
830    -11.238671533986684 \\
831    -11.253697803033972 \\
832    -11.268704376860171 \\
833    -11.283718912784218 \\
834    -11.298739812311508 \\
835    -11.313781348905438 \\
836    -11.328746903022122 \\
837    -11.34378144652556 \\
838    -11.358782313005172 \\
839    -11.373787173615096 \\
840    -11.388796000599086 \\
841    -11.403794627675248 \\
842    -11.41877612155757 \\
843    -11.43381937126567 \\
844    -11.448815009011017 \\
845    -11.463817775233753 \\
846    -11.478804287348776 \\
847    -11.493832330345947 \\
848    -11.508823537983817 \\
849    -11.523834436902325 \\
850    -11.538828980437806 \\
851    -11.55380316392396 \\
852    -11.568811762296624 \\
853    -11.583832383941452 \\
854    -11.598771727651348 \\
855    -11.61379004773082 \\
856    -11.628795588683213 \\
857    -11.643784859264885 \\
858    -11.658749160913487 \\
859    -11.673767585895702 \\
860    -11.688737334190714 \\
861    -11.703760946844707 \\
862    -11.718741111307596 \\
863    -11.733713626747333 \\
864    -11.74866935551704 \\
865    -11.763710116567317 \\
866    -11.778656413957084 \\
867    -11.793659956245389 \\
868    -11.808642734609919 \\
869    -11.823617859442738 \\
870    -11.838600152103897 \\
871    -11.853615678074881 \\
872    -11.868563913552126 \\
873    -11.883550614613368 \\
874    -11.898534230350016 \\
875    -11.913508850713713 \\
876    -11.928485521485555 \\
877    -11.943486867065134 \\
878    -11.958420223978699 \\
879    -11.973410618534283 \\
880    -11.988373058727538 \\
881    -12.003380111192282 \\
882    -12.018326815218627 \\
883    -12.033317784566096 \\
884    -12.04828114456614 \\
885    -12.06324731276573 \\
886    -12.078207282283776 \\
887    -12.093194349713139 \\
888    -12.108137643262337 \\
889    -12.123122238357686 \\
890    -12.138088876713669 \\
891    -12.153028846784945 \\
892    -12.168009263155724 \\
893    -12.182968076086771 \\
894    -12.197944639103786 \\
895    -12.212915804227865 \\
896    -12.22785740838606 \\
897    -12.242811602660172 \\
898    -12.257798351947098 \\
899    -12.272751091462707 \\
900    -12.287718332395675 \\
901    -12.302646681138162 \\
902    -12.317601323989667 \\
903    -12.33256091552454 \\
904    -12.347525694454644 \\
905    -12.36249916726021 \\
906    -12.377453417650257 \\
907    -12.39238586940654 \\
908    -12.40732139266431 \\
909    -12.422302251484835 \\
910    -12.437237908376462 \\
911    -12.452185714990357 \\
912    -12.46715038481221 \\
913    -12.482095182168587 \\
914    -12.497044778666694 \\
915    -12.51200462843439 \\
916    -12.526921068702912 \\
917    -12.541913044916079 \\
918    -12.556844132470077 \\
919    -12.571780243016747 \\
920    -12.586741902004226 \\
921    -12.601673209597118 \\
922    -12.61660195275068 \\
923    -12.631575146471938 \\
924    -12.64650078905435 \\
925    -12.661462621771205 \\
926    -12.67637479681798 \\
927    -12.691314086702501 \\
928    -12.706261211075502 \\
929    -12.721223368245798 \\
930    -12.736136130342665 \\
931    -12.751054339944893 \\
932    -12.766006004761866 \\
933    -12.780960508638676 \\
934    -12.795874734595737 \\
935    -12.810852915339083 \\
936    -12.825724923683962 \\
937    -12.840697696487938 \\
938    -12.8556204373322 \\
939    -12.87056057908426 \\
940    -12.885459821497879 \\
941    -12.90042984911267 \\
942    -12.91530338777858 \\
943    -12.930255705132662 \\
944    -12.945196816288881 \\
945    -12.960140977562501 \\
946    -12.975037008849734 \\
947    -12.989991097631243 \\
948    -13.004857095095357 \\
949    -13.019812696810073 \\
950    -13.034751844333902 \\
951    -13.049667107142554 \\
952    -13.064568932235673 \\
953    -13.079547811222819 \\
954    -13.094392373778678 \\
955    -13.109394641062275 \\
956    -13.124255410394813 \\
957    -13.13921843363999 \\
958    -13.154096629436014 \\
959    -13.169039475082522 \\
960    -13.183934767231834 \\
961    -13.198867097403852 \\
962    -13.213771405060825 \\
963    -13.228696849801926 \\
964    -13.24359646754914 \\
965    -13.25853776684814 \\
966    -13.27339528415598 \\
967    -13.288333091643539 \\
968    -13.30326126340534 \\
969    -13.318172423817218 \\
970    -13.33306682653549 \\
971    -13.348018235534372 \\
972    -13.362872100710636 \\
973    -13.377805493695403 \\
974    -13.392701390542491 \\
975    -13.407604655824244 \\
976    -13.422527459183975 \\
977    -13.437433801676931 \\
978    -13.452309468890837 \\
979    -13.467252705155186 \\
980    -13.482131510217188 \\
981    -13.497069401879934 \\
982    -13.511929488749553 \\
983    -13.526907020118577 \\
984    -13.541714430427735 \\
985    -13.556686228449307 \\
986    -13.571535008220945 \\
987    -13.586464003507857 \\
988    -13.60131690254138 \\
989    -13.616294144844188 \\
990    -13.631112253125718 \\
991    -13.646052356308603 \\
992    -13.66092108793739 \\
993    -13.675841047386808 \\
994    -13.690712337305051 \\
995    -13.705666527791239 \\
996    -13.720481282086437 \\
997    -13.735430840194937 \\
998    -13.750257549383138 \\
999    -13.76521680367526 \\
1000    -13.780063876303007 \\
1001    -13.795012656152432 \\
1002    -13.809835193607437 \\
1003    -13.82477714390728 \\
1004    -13.839634627386957 \\
1005    -13.854527079693826 \\
1006    -13.869410724315035 \\
1007    -13.884311741683954 \\
1008    -13.899150346501425 \\
1009    -13.9140975957433 \\
1010    -13.928954848384663 \\
1011    -13.943857576324518 \\
1012    -13.958742450389188 \\
1013    -13.973607416773667 \\
1014    -13.98844700559931 \\
1015    -14.003396512497245 \\
1016    -14.01827587329795 \\
1017    -14.033146379036465 \\
1018    -14.04801557445267 \\
1019    -14.062941233059254 \\
1020    -14.077741400599265 \\
1021    -14.092689390272472 \\
1022    -14.107550778422569 \\
1023    -14.12245097191125 \\
1024    -14.137262875759369 \\
1025    -14.15217645911796 \\
1026    -14.16702946928888 \\
1027    -14.18194798249345 \\
1028    -14.196804683412267 \\
1029    -14.211668451099593 \\
1030    -14.226517747961125 \\
1031    -14.24143936613421 \\
1032    -14.256271676871906 \\
1033    -14.271189213139953 \\
1034    -14.286037513068392 \\
1035    -14.300921360892401 \\
1036    -14.315789115421206 \\
1037    -14.330670519924995 \\
1038    -14.345513099890029 \\
1039    -14.360390418263304 \\
1040    -14.375248478456392 \\
1041    -14.390156654403668 \\
1042    -14.404990592713238 \\
1043    -14.419859857499306 \\
1044    -14.43470999233679 \\
1045    -14.449629640237383 \\
1046    -14.464438652756229 \\
1047    -14.479352213457693 \\
1048    -14.494166534860849 \\
1049    -14.509074657193626 \\
1050    -14.523913838838897 \\
1051    -14.538797318260915 \\
1052    -14.553611461456935 \\
1053    -14.568506662671316 \\
1054    -14.583354952444541 \\
1055    -14.598231750717451 \\
1056    -14.613068851013642 \\
1057    -14.62797675876 \\
1058    -14.64280388299815 \\
1059    -14.657659369281628 \\
1060    -14.672493223749814 \\
1061    -14.687376367436668 \\
1062    -14.702214478536014 \\
1063    -14.717104807996156 \\
1064    -14.731898446312258 \\
1065    -14.746823202551049 \\
1066    -14.761644202455116 \\
1067    -14.776513420534334 \\
1068    -14.791322668500392 \\
1069    -14.806237913063397 \\
1070    -14.821038783111772 \\
1071    -14.835922061383403 \\
1072    -14.850746428854873 \\
1073    -14.865603670371298 \\
1074    -14.880467848145306 \\
1075    -14.895343607157296 \\
1076    -14.910142927979459 \\
1077    -14.925015076300888 \\
1078    -14.939853703152485 \\
1079    -14.954663830847332 \\
1080    -14.96954067019297 \\
1081    -14.9844006834608 \\
1082    -14.999226688099576 \\
1083    -15.014092592735118 \\
1084    -15.028918365075082 \\
1085    -15.043774572358451 \\
1086    -15.058619523597349 \\
1087    -15.073464200427901 \\
1088    -15.088297981277377 \\
1089    -15.10316330319759 \\
1090    -15.117967022939101 \\
1091    -15.132819728871542 \\
1092    -15.147703522914087 \\
1093    -15.16253385411901 \\
1094    -15.177339525791414 \\
1095    -15.192205232145474 \\
1096    -15.207015424002746 \\
1097    -15.221867367131525 \\
1098    -15.236716892118881 \\
1099    -15.251550065041098 \\
1100    -15.266366346191017 \\
1101    -15.28121972720458 \\
1102    -15.2960310908932 \\
1103    -15.310899460553037 \\
1104    -15.32574255026471 \\
1105    -15.340569605613805 \\
1106    -15.355369646532026 \\
1107    -15.370230583646142 \\
1108    -15.385031506389659 \\
1109    -15.399883000611265 \\
1110    -15.414701969702774 \\
1111    -15.429558014649777 \\
1112    -15.444354963244344 \\
1113    -15.459223517698469 \\
1114    -15.474039489134428 \\
1115    -15.488867026982051 \\
1116    -15.50368158288374 \\
1117    -15.518536383400582 \\
1118    -15.533304424557976 \\
1119    -15.548201362792781 \\
1120    -15.56298856328441 \\
1121    -15.577847545014272 \\
1122    -15.592652313695647 \\
1123    -15.607504161288363 \\
1124    -15.622274179121112 \\
1125    -15.637125660844644 \\
1126    -15.651951895900353 \\
1127    -15.666772534465473 \\
1128    -15.681593636429483 \\
1129    -15.69644902056489 \\
1130    -15.711241845211006 \\
1131    -15.72606660686028 \\
1132    -15.740886073472835 \\
1133    -15.755710897525484 \\
1134    -15.770523648391176 \\
1135    -15.785354894622573 \\
1136    -15.800157285257702 \\
1137    -15.81499150750529 \\
1138    -15.82981939807042 \\
1139    -15.844598525363518 \\
1140    -15.8594416379855 \\
1141    -15.874278235716117 \\
1142    -15.88906073377123 \\
1143    -15.903861384816864 \\
1144    -15.918710788210483 \\
1145    -15.933544239617374 \\
1146    -15.948337940487255 \\
1147    -15.963159930404645 \\
1148    -15.977978385362121 \\
1149    -15.992797817533956 \\
1150    -16.00760971480345 \\
1151    -16.022385069756147 \\
1152    -16.03722038566798 \\
1153    -16.05203614063092 \\
1154    -16.066816367023197 \\
1155    -16.08163020370024 \\
1156    -16.096467209434493 \\
1157    -16.111274472812475 \\
1158    -16.126080579807148 \\
1159    -16.140894331796904 \\
1160    -16.15569895729374 \\
1161    -16.170495969660344 \\
1162    -16.18530851109586 \\
1163    -16.200139307079432 \\
1164    -16.214904600611646 \\
1165    -16.229738233578157 \\
1166    -16.244538797329053 \\
1167    -16.259331669264476 \\
1168    -16.274140228516796 \\
1169    -16.28893509753686 \\
1170    -16.303767872391862 \\
1171    -16.3185611209188 \\
1172    -16.333362990331647 \\
1173    -16.34818334659756 \\
1174    -16.362955450140355 \\
1175    -16.37777069208121 \\
1176    -16.39253766412961 \\
1177    -16.40740986341453 \\
1178    -16.42215198113354 \\
1179    -16.43696175804514 \\
1180    -16.451746537563363 \\
1181    -16.46656481779725 \\
1182    -16.48135904560115 \\
1183    -16.49617555127168 \\
1184    -16.51096701531909 \\
1185    -16.525760791542353 \\
1186    -16.540554121981955 \\
1187    -16.55535712630128 \\
1188    -16.570146472185616 \\
1189    -16.58494984007008 \\
1190    -16.599719740342287 \\
1191    -16.614529628277587 \\
1192    -16.629328306793408 \\
1193    -16.644142155242193 \\
1194    -16.65890832552556 \\
1195    -16.673737739544055 \\
1196    -16.688515438534324 \\
1197    -16.703309900306294 \\
1198    -16.718068568053482 \\
1199    -16.73291391018576 \\
1200    -16.747653394495256 \\
1201    -16.76247972359312 \\
1202    -16.77722632390753 \\
1203    -16.79202637722954 \\
1204    -16.806805786697232 \\
1205    -16.82164171767238 \\
1206    -16.836384074923753 \\
1207    -16.851196507248975 \\
1208    -16.865989814974 \\
1209    -16.88075702124453 \\
1210    -16.895528864311036 \\
1211    -16.910346716895656 \\
1212    -16.925126426422164 \\
1213    -16.939903156028965 \\
1214    -16.954698509549278 \\
1215    -16.96947967820495 \\
1216    -16.9842253245109 \\
1217    -16.999069006228623 \\
1218    -17.013834265509015 \\
1219    -17.02861356009685 \\
1220    -17.04339030604468 \\
1221    -17.05819235845207 \\
1222    -17.07294659304962 \\
1223    -17.087737200289666 \\
1224    -17.102529454867224 \\
1225    -17.117282109414596 \\
1226    -17.13209163791956 \\
1227    -17.146872880720288 \\
1228    -17.161625071152223 \\
1229    -17.176435749322476 \\
1230    -17.191182454815795 \\
1231    -17.205991022253176 \\
1232    -17.220722821625184 \\
1233    -17.235567148800357 \\
1234    -17.250278221014398 \\
1235    -17.265100734784077 \\
1236    -17.27987941616245 \\
1237    -17.294639536624892 \\
1238    -17.309409985627717 \\
1239    -17.324204724579396 \\
1240    -17.338943006586874 \\
1241    -17.35376518249035 \\
1242    -17.368506741576542 \\
1243    -17.383303264925505 \\
1244    -17.398060784769648 \\
1245    -17.412860720634182 \\
1246    -17.42759401044988 \\
1247    -17.442400710051803 \\
1248    -17.457136769229177 \\
1249    -17.47192497404123 \\
1250    -17.48669296643539 \\
1251    -17.501491491991693 \\
1252    -17.51620548412853 \\
1253    -17.531004117653648 \\
1254    -17.545742260035205 \\
1255    -17.56057403986059 \\
1256    -17.575324297006873 \\
1257    -17.59009827442414 \\
1258    -17.604807752452768 \\
1259    -17.61961981930603 \\
1260    -17.634364704765982 \\
1261    -17.649177737834545 \\
1262    -17.66389329514891 \\
1263    -17.678692104302435 \\
1264    -17.693452835515 \\
1265    -17.70824843492988 \\
1266    -17.722932481570382 \\
1267    -17.737738526180138 \\
1268    -17.75248528764343 \\
1269    -17.767274987410165 \\
1270    -17.782017299741174 \\
1271    -17.79682883154396 \\
1272    -17.811551166849032 \\
1273    -17.826330261973695 \\
1274    -17.841055498493215 \\
1275    -17.855847031357076 \\
1276    -17.870586940498484 \\
1277    -17.8853670302617 \\
1278    -17.900090017486068 \\
1279    -17.914892920659298 \\
1280    -17.929640685323996 \\
1281    -17.944428963933554 \\
1282    -17.959120230208647 \\
1283    -17.97393647766021 \\
1284    -17.988652253126613 \\
1285    -18.003452820005815 \\
1286    -18.018156648240144 \\
1287    -18.032963771892774 \\
1288    -18.04769161317535 \\
1289    -18.06247030939202 \\
1290    -18.077188099640697 \\
1291    -18.091956689105086 \\
1292    -18.10671808855585 \\
1293    -18.121483559244172 \\
1294    -18.136199613782672 \\
1295    -18.15099483092201 \\
1296    -18.16573459173183 \\
1297    -18.180505253188755 \\
1298    -18.195223987861635 \\
1299    -18.21000885410026 \\
1300    -18.224727741619603 \\
1301    -18.239532978453184 \\
1302    -18.254229697198035 \\
1303    -18.268993863211783 \\
1304    -18.283731954895337 \\
1305    -18.29855516704011 \\
1306    -18.313221105859068 \\
1307    -18.32801445900829 \\
1308    -18.34273049702202 \\
1309    -18.357537788929964 \\
1310    -18.372240769713116 \\
1311    -18.387032972175103 \\
1312    -18.401705505893 \\
1313    -18.416522153386936 \\
1314    -18.431216910639773 \\
1315    -18.44601682283651 \\
1316    -18.46072324515632 \\
1317    -18.47550692631806 \\
1318    -18.490191438829147 \\
1319    -18.504984834427916 \\
1320    -18.519703662495434 \\
1321    -18.53448338589856 \\
1322    -18.549172179947302 \\
1323    -18.563974237475236 \\
1324    -18.578686591099725 \\
1325    -18.59346780954749 \\
1326    -18.608164492629804 \\
1327    -18.62293871228398 \\
1328    -18.637666103662163 \\
1329    -18.652457500587396 \\
1330    -18.667141352293545 \\
1331    -18.681893889621488 \\
1332    -18.696629119664596 \\
1333    -18.711411855678087 \\
1334    -18.7260996751639 \\
1335    -18.7408671638052 \\
1336    -18.755570868450082 \\
1337    -18.77035778861919 \\
1338    -18.785053959807975 \\
1339    -18.799824119139828 \\
1340    -18.814550008082204 \\
1341    -18.82932142600826 \\
1342    -18.8440316790136 \\
1343    -18.858788054763203 \\
1344    -18.873503642622 \\
1345    -18.88824158764562 \\
1346    -18.902963614126758 \\
1347    -18.917731573854237 \\
1348    -18.932460201003327 \\
1349    -18.947214854160904 \\
1350    -18.961902462662625 \\
1351    -18.976664256405655 \\
1352    -18.99138066930957 \\
1353    -19.006147608685737 \\
1354    -19.020861904518927 \\
1355    -19.035599806721933 \\
1356    -19.050311332610825 \\
1357    -19.065098691320262 \\
1358    -19.0797789451928 \\
1359    -19.094507182217797 \\
1360    -19.109252035573824 \\
1361    -19.12401939262708 \\
1362    -19.138703997838718 \\
1363    -19.153461676256523 \\
1364    -19.168163186552107 \\
1365    -19.18293561835441 \\
1366    -19.197628655823742 \\
1367    -19.212371575658157 \\
1368    -19.227090959711642 \\
1369    -19.241857757815982 \\
1370    -19.256551848952512 \\
1371    -19.27129188468673 \\
1372    -19.285992533768212 \\
1373    -19.30075728130371 \\
1374    -19.31545785558052 \\
1375    -19.33019562402286 \\
1376    -19.344906457171707 \\
1377    -19.359660919022073 \\
1378    -19.374370788554327 \\
1379    -19.38910199137373 \\
1380    -19.403822899352658 \\
1381    -19.4185616661671 \\
1382    -19.433246292927294 \\
1383    -19.448002342572586 \\
1384    -19.46270450714918 \\
1385    -19.47747745663449 \\
1386    -19.49215050482115 \\
1387    -19.50688883584724 \\
1388    -19.521614549859084 \\
1389    -19.53634835876334 \\
1390    -19.551021614023213 \\
1391    -19.565771924202455 \\
1392    -19.58050471983639 \\
1393    -19.59521477959026 \\
1394    -19.609942518623047 \\
1395    -19.62464998381691 \\
1396    -19.639388810536904 \\
1397    -19.65408392014066 \\
1398    -19.66879465755325 \\
1399    -19.68355825117248 \\
1400    -19.698260943657562 \\
1401    -19.712982994566964 \\
1402    -19.72765142158322 \\
1403    -19.74242895366549 \\
1404    -19.757128315940307 \\
1405    -19.77185429842766 \\
1406    -19.786546490475743 \\
1407    -19.80130134257031 \\
1408    -19.815997590613758 \\
1409    -19.830731794101016 \\
1410    -19.845403864138603 \\
1411    -19.860144825590492 \\
1412    -19.874855021390335 \\
1413    -19.889619656927863 \\
1414    -19.90427651140179 \\
1415    -19.91901348902873 \\
1416    -19.933722686402977 \\
1417    -19.948413523059248 \\
1418    -19.963127646291802 \\
1419    -19.977853963950707 \\
1420    -19.99255335479795 \\
1421    -20.007292866096883 \\
1422    -20.02196276275688 \\
1423    -20.03669831989606 \\
1424    -20.051416899900925 \\
1425    -20.066134053774288 \\
1426    -20.0808087565237 \\
1427    -20.095555249430895 \\
1428    -20.1102707951692 \\
1429    -20.124988826849627 \\
1430    -20.139642864823017 \\
1431    -20.154397117712215 \\
1432    -20.169094408495774 \\
1433    -20.183811970884815 \\
1434    -20.198508762425462 \\
1435    -20.21321641289586 \\
1436    -20.22792771223974 \\
1437    -20.242673359839934 \\
1438    -20.257318093654217 \\
1439    -20.272050473011276 \\
1440    -20.28674834144833 \\
1441    -20.30147824146857 \\
1442    -20.31614147739239 \\
1443    -20.330896153400584 \\
1444    -20.345563712949293 \\
1445    -20.360296638049057 \\
1446    -20.374983687792678 \\
1447    -20.389704061512006 \\
1448    -20.404366344079772 \\
1449    -20.419137373500106 \\
1450    -20.433779504119972 \\
1451    -20.448525239572334 \\
1452    -20.463224682344478 \\
1453    -20.47795466099535 \\
1454    -20.492604060590796 \\
1455    -20.507342021592926 \\
1456    -20.521999696911013 \\
1457    -20.5367389120576 \\
1458    -20.551431903470622 \\
1459    -20.56615087733066 \\
1460    -20.580819730452063 \\
1461    -20.595577028107584 \\
1462    -20.610205875091946 \\
1463    -20.624948886419453 \\
1464    -20.63963331139863 \\
1465    -20.654360218757752 \\
1466    -20.669025917450387 \\
1467    -20.683771029901553 \\
1468    -20.6984198693528 \\
1469    -20.713135821439487 \\
1470    -20.72779696760948 \\
1471    -20.742551808272733 \\
1472    -20.757195109481945 \\
1473    -20.77197662869662 \\
1474    -20.786607100931946 \\
1475    -20.801323014257093 \\
1476    -20.81602237528525 \\
1477    -20.83074953870074 \\
1478    -20.845376000231905 \\
1479    -20.860133807634636 \\
1480    -20.874776409148964 \\
1481    -20.88951177487418 \\
1482    -20.904192046322876 \\
1483    -20.91891622500142 \\
1484    -20.93355996326581 \\
1485    -20.94832311603673 \\
1486    -20.962976446918272 \\
1487    -20.977655118700408 \\
1488    -20.992363680571934 \\
1489    -21.00708512614671 \\
1490    -21.021709072022453 \\
1491    -21.03648182929084 \\
1492    -21.051114967090236 \\
1493    -21.065838312404022 \\
1494    -21.080526919660578 \\
1495    -21.095259725976582 \\
1496    -21.10989590501021 \\
1497    -21.12462766678273 \\
1498    -21.139273028140153 \\
1499    -21.153986906251134 \\
1500    -21.1686739013854 \\
1501    -21.18338349123446 \\
1502    -21.198025506208246 \\
1503    -21.212770515320084 \\
1504    -21.227425018458355 \\
1505    -21.2421300183133 \\
1506    -21.256814069320367 \\
1507    -21.271513504080282 \\
1508    -21.28618209763013 \\
1509    -21.300946616868675 \\
1510    -21.315557180761505 \\
1511    -21.33028026717816 \\
1512    -21.344899839413525 \\
1513    -21.359650237376748 \\
1514    -21.37430025945361 \\
1515    -21.38905068505629 \\
1516    -21.403679453302544 \\
1517    -21.418381870175917 \\
1518    -21.433080642769834 \\
1519    -21.4477601083109 \\
1520    -21.46241240830978 \\
1521    -21.477161159484183 \\
1522    -21.491807127852258 \\
1523    -21.50652000336703 \\
1524    -21.521196493132745 \\
1525    -21.53588347659018 \\
1526    -21.55053437051998 \\
1527    -21.565246035793646 \\
1528    -21.57991227465289 \\
1529    -21.59457370457078 \\
1530    -21.609283954252426 \\
1531    -21.623965449777153 \\
1532    -21.63862757845669 \\
1533    -21.653357564899643 \\
1534    -21.66799447610265 \\
1535    -21.682693033216836 \\
1536    -21.697376158851824 \\
1537    -21.71205267909595 \\
1538    -21.72670693348977 \\
1539    -21.74140800438436 \\
1540    -21.756076513098908 \\
1541    -21.770766096067472 \\
1542    -21.785453711619812 \\
1543    -21.800130660156466 \\
1544    -21.814794471612064 \\
1545    -21.82951219823356 \\
1546    -21.844166823242603 \\
1547    -21.85883467817736 \\
1548    -21.873546936665306 \\
1549    -21.888218264042905 \\
1550    -21.902883859648274 \\
1551    -21.917543410341864 \\
1552    -21.932251761249137 \\
1553    -21.946902741890412 \\
1554    -21.961589245710986 \\
1555    -21.97625267644125 \\
1556    -21.990915032955574 \\
1557    -22.005596664753128 \\
1558    -22.020305574441768 \\
1559    -22.03495992473979 \\
1560    -22.04963914360104 \\
1561    -22.06429745828324 \\
1562    -22.07895398418991 \\
1563    -22.093641265021493 \\
1564    -22.108325565263602 \\
1565    -22.123025589396914 \\
1566    -22.137635197767572 \\
1567    -22.152351220836525 \\
1568    -22.16701354601319 \\
1569    -22.181713593483668 \\
1570    -22.196382358678513 \\
1571    -22.211026494460373 \\
1572    -22.225708992430587 \\
1573    -22.24040827554869 \\
1574    -22.255040272497414 \\
1575    -22.26970195001023 \\
1576    -22.284407458429317 \\
1577    -22.29906557824453 \\
1578    -22.31376439607562 \\
1579    -22.328420539922185 \\
1580    -22.343107450012802 \\
1581    -22.35775678900512 \\
1582    -22.37244033100207 \\
1583    -22.38710288831274 \\
1584    -22.401767461768127 \\
1585    -22.41643868941811 \\
1586    -22.431095999248733 \\
1587    -22.4457709125829 \\
1588    -22.460452280880943 \\
1589    -22.47507771417522 \\
1590    -22.489760512778485 \\
1591    -22.50444191400124 \\
1592    -22.519085350831567 \\
1593    -22.533789322067463 \\
1594    -22.548461642340953 \\
1595    -22.563119680746095 \\
1596    -22.577782787279375 \\
1597    -22.592445919495553 \\
1598    -22.607112289229352 \\
1599    -22.62178172721848 \\
1600    -22.6364468594871 \\
1601    -22.65109250804913 \\
1602    -22.665715708296737 \\
1603    -22.680412227271457 \\
1604    -22.69506977871634 \\
1605    -22.709730345742077 \\
1606    -22.724404976728508 \\
1607    -22.739053930123937 \\
1608    -22.753696557696937 \\
1609    -22.768372683766916 \\
1610    -22.78302280943059 \\
1611    -22.797713694309095 \\
1612    -22.81237430747729 \\
1613    -22.827051793817468 \\
1614    -22.84170221065796 \\
1615    -22.856364321076065 \\
1616    -22.87103237850821 \\
1617    -22.885712569662942 \\
1618    -22.900323944785907 \\
1619    -22.914990093716817 \\
1620    -22.929669077421018 \\
1621    -22.944326511790432 \\
1622    -22.958983485142465 \\
1623    -22.973646655495646 \\
1624    -22.9883129612612 \\
1625    -23.002937986343685 \\
1626    -23.01762268484867 \\
1627    -23.032276124383458 \\
1628    -23.04694276512058 \\
1629    -23.061627930285145 \\
1630    -23.07631099669757 \\
1631    -23.090931803817387 \\
1632    -23.105564884995765 \\
1633    -23.120243513748076 \\
1634    -23.13490250416891 \\
1635    -23.1495509415237 \\
1636    -23.16421364114723 \\
1637    -23.17887897804743 \\
1638    -23.19353984360036 \\
1639    -23.20820303609741 \\
1640    -23.222827733261006 \\
1641    -23.2375340256736 \\
1642    -23.252203324218705 \\
1643    -23.26683709822242 \\
1644    -23.28149785416611 \\
1645    -23.296194253191988 \\
1646    -23.310816227538865 \\
1647    -23.325458773467336 \\
1648    -23.340115795569062 \\
1649    -23.354760187672575 \\
1650    -23.36944252320356 \\
1651    -23.384092435699444 \\
1652    -23.398761917723153 \\
1653    -23.413465084303578 \\
1654    -23.428096718803136 \\
1655    -23.442750957428856 \\
1656    -23.45738966128563 \\
1657    -23.47205692641471 \\
1658    -23.48671053321263 \\
1659    -23.501330530731586 \\
1660    -23.515996617857052 \\
1661    -23.5306621644418 \\
1662    -23.545297130261563 \\
1663    -23.559967214077425 \\
1664    -23.574586570260887 \\
1665    -23.589281278749915 \\
1666    -23.60391662794958 \\
1667    -23.61855646322261 \\
1668    -23.633231768547162 \\
1669    -23.647901324486615 \\
1670    -23.662509460196453 \\
1671    -23.677167360607374 \\
1672    -23.691805741634063 \\
1673    -23.70638028955082 \\
1674    -23.721064387545187 \\
1675    -23.73568937643662 \\
1676    -23.750349914402435 \\
1677    -23.764993014262487 \\
1678    -23.779662300467574 \\
1679    -23.794281360341333 \\
1680    -23.808952038789663 \\
1681    -23.823639762934885 \\
1682    -23.838258487037304 \\
1683    -23.852957625160194 \\
1684    -23.867615688588668 \\
1685    -23.882288784461846 \\
1686    -23.89692849145671 \\
1687    -23.911621367037363 \\
1688    -23.9262614126158 \\
1689    -23.940855506166177 \\
1690    -23.95541847761525 \\
1691    -23.97013571623694 \\
1692    -23.984847139493425 \\
1693    -23.999513025129207 \\
1694    -24.014062867134744 \\
1695    -24.028806121674414 \\
1696    -24.043525780207695 \\
1697    -24.058168768203714 \\
1698    -24.07282546824886 \\
1699    -24.087479551241003 \\
1700    -24.102096320643835 \\
1701    -24.116746707069765 \\
1702    -24.131335814193655 \\
1703    -24.14605148886093 \\
1704    -24.16064811161481 \\
1705    -24.175276991292264 \\
1706    -24.18990664371977 \\
1707    -24.204476524742677 \\
1708    -24.219237652790966 \\
1709    -24.233912662714616 \\
1710    -24.248549121285816 \\
1711    -24.263153822676802 \\
1712    -24.277720953561424 \\
1713    -24.29232707457725 \\
1714    -24.306975554304152 \\
1715    -24.32173799485053 \\
1716    -24.33637589055779 \\
1717    -24.350945262244135 \\
1718    -24.365526513730472 \\
1719    -24.38016403239146 \\
1720    -24.39487564510037 \\
1721    -24.40952104180015 \\
1722    -24.424148198084698 \\
1723    -24.438791789609585 \\
1724    -24.453337022588354 \\
1725    -24.46793513164135 \\
1726    -24.48262367404138 \\
1727    -24.497373024435586 \\
1728    -24.512068582625037 \\
1729    -24.52667558821129 \\
1730    -24.541416913456906 \\
1731    -24.555975170659377 \\
1732    -24.570586704893437 \\
1733    -24.585219416724062 \\
1734    -24.599931133115472 \\
1735    -24.614581619067458 \\
1736    -24.62910894335966 \\
1737    -24.643872301182736 \\
1738    -24.658591698478478 \\
1739    -24.673256796585036 \\
1740    -24.687824274952607 \\
1741    -24.702503731121297 \\
1742    -24.71713598907441 \\
1743    -24.73196349562251 \\
1744    -24.746445300255335 \\
1745    -24.76111575786231 \\
1746    -24.77567114457361 \\
1747    -24.790405271655246 \\
1748    -24.805090438791982 \\
1749    -24.819635496112696 \\
1750    -24.834300535351453 \\
1751    -24.848943569905984 \\
1752    -24.863753356301793 \\
1753    -24.878492825019904 \\
1754    -24.893043305954592 \\
1755    -24.907534400916546 \\
1756    -24.922001790247347 \\
1757    -24.936641248309275 \\
1758    -24.95120220975725 \\
1759    -24.96577606087638 \\
1760    -24.98038627229467 \\
1761    -24.99488725226939 \\
1762    -25.009422629880138 \\
1763    -25.02411334916405 \\
1764    -25.038825503212763 \\
1765    -25.053583001539103 \\
1766    -25.068265492059897 \\
1767    -25.082576863587825 \\
1768    -25.096967725801466 \\
1769    -25.11143905468102 \\
1770    -25.125985905552792 \\
1771    -25.140697182614566 \\
1772    -25.155155452975738 \\
1773    -25.169723051631085 \\
1774    -25.184357784501362 \\
1775    -25.199051731959887 \\
1776    -25.213563088159137 \\
1777    -25.228289664720823 \\
1778    -25.243033755937276 \\
1779    -25.257574576558046 \\
1780    -25.271954389030544 \\
1781    -25.2863353902206 \\
1782    -25.300703826915523 \\
1783    -25.315064360708615 \\
1784    -25.329447024969674 \\
1785    -25.343761782956474 \\
1786    -25.358522322536352 \\
1787    -25.372801196892105 \\
1788    -25.387036912600806 \\
1789    -25.401024082786847 \\
1790    -25.414953163636067 \\
1791    -25.429304481304847 \\
1792    -25.44339651902144 \\
1793    -25.457682515457293 \\
1794    -25.472089572614358 \\
1795    -25.486282474884245 \\
1796    -25.500659263276113 \\
1797    -25.51511951763637 \\
1798    -25.529249663152743 \\
1799    -25.543607913475732 \\
1800    -25.55765242546762 \\
1801    -25.57165028633592 \\
1802    -25.585567528940764 \\
1803    -25.599597266355012 \\
1804    -25.613543479903207 \\
1805    -25.62765982801649 \\
1806    -25.641627900087755 \\
1807    -25.655708563767096 \\
1808    -25.67006740861657 \\
1809    -25.68398304131043 \\
1810    -25.698048658084833 \\
1811    -25.712051200072807 \\
1812    -25.726045430205676 \\
1813    -25.740129852905778 \\
1814    -25.754352809517616 \\
1815    -25.768265501079306 \\
1816    -25.782111520716402 \\
1817    -25.796142598937994 \\
1818    -25.80996730876973 \\
1819    -25.82393821533741 \\
1820    -25.83788873125024 \\
1821    -25.85202766389892 \\
1822    -25.866264556154018 \\
1823    -25.880760391571396 \\
1824    -25.895213070136894 \\
1825    -25.908902064372068 \\
1826    -25.922576264502805 \\
1827    -25.93640510265427 \\
1828    -25.95014577988035 \\
1829    -25.96385865377254 \\
1830    -25.97708392644422 \\
1831    -25.990665196270303 \\
1832    -26.00372300395179 \\
1833    -26.01685448322719 \\
1834    -26.030200323460637 \\
1835    -26.043521984107123 \\
1836    -26.056636485519444 \\
1837    -26.069976326485033 \\
1838    -26.082899786834552 \\
1839    -26.096453502818928 \\
1840    -26.109823037023688 \\
1841    -26.123268923223588 \\
1842    -26.136549737611844 \\
1843    -26.15023307169285 \\
1844    -26.1623993234993 \\
1845    -26.174214387127094 \\
1846    -26.185921234371392 \\
1847    -26.197789122156692 \\
1848    -26.20932822096204 \\
1849    -26.220964112835922 \\
1850    -26.232824700435007 \\
1851    -26.24476050993312 \\
1852    -26.256988793029073 \\
1853    -26.268828519645474 \\
1854    -26.28049120598122 \\
1855    -26.292430283209992 \\
1856    -26.304438847037616 \\
1857    -26.316656906808504 \\
1858    -26.329110716328703 \\
1859    -26.34119175943646 \\
1860    -26.353192511805084 \\
1861    -26.36504204892689 \\
1862    -26.376720089008167 \\
1863    -26.38874710795401 \\
1864    -26.400155939733953 \\
1865    -26.411688292053423 \\
1866    -26.422985287984403 \\
1867    -26.434920831851887 \\
1868    -26.445775427327952 \\
1869    -26.456829441497494 \\
1870    -26.46774031737976 \\
1871    -26.478437213979642 \\
1872    -26.488694101739146 \\
1873    -26.499493060745802 \\
1874    -26.508181097483366 \\
1875    -26.516460428929832 \\
1876    -26.524993835295216 \\
1877    -26.533247192436587 \\
1878    -26.541070031887788 \\
1879    -26.549159336603523 \\
1880    -26.556918771019607 \\
1881    -26.565746392319372 \\
1882    -26.572790115632344 \\
1883    -26.581841179088403 \\
1884    -26.589050736585936 \\
1885    -26.596302312404074 \\
1886    -26.603134817736937 \\
1887    -26.610262479296562 \\
1888    -26.61717126100639 \\
1889    -26.623483679164742 \\
1890    -26.629746430641354 \\
1891    -26.635769409154804 \\
1892    -26.641189672826048 \\
1893    -26.647930146913133 \\
1894    -26.65323668535269 \\
1895    -26.658201457338713 \\
1896    -26.663372551529903 \\
1897    -26.669537573790045 \\
1898    -26.674533968460622 \\
1899    -26.679283282507182 \\
1900    -26.68396880841889 \\
1901    -26.688584881063438 \\
1902    -26.693706153239916 \\
1903    -26.698887989193935 \\
1904    -26.70338287072565 \\
1905    -26.707592227147632 \\
1906    -26.71174682206292 \\
1907    -26.71569655992026 \\
1908    -26.720046438807962 \\
1909    -26.724188752250026 \\
1910    -26.728603727842533 \\
1911    -26.732471971899514 \\
1912    -26.736313482777557 \\
1913    -26.739941870744335 \\
1914    -26.743490335227015 \\
1915    -26.747017087587533 \\
1916    -26.750936218875154 \\
1917    -26.754373031364853 \\
1918    -26.757426127447555 \\
1919    -26.760604093804588 \\
1920    -26.76407521671772 \\
1921    -26.76831619398239 \\
1922    -26.77375135122713 \\
1923    -26.776245709590277 \\
1924    -26.77896166027427 \\
1925    -26.78117377538684 \\
1926    -26.783418924514194 \\
1927    -26.78547873780276 \\
1928    -26.78751622172575 \\
1929    -26.789339045458316 \\
1930    -26.790849757740947 \\
1931    -26.79254132792678 \\
1932    -26.793856075196953 \\
1933    -26.794796846865584 \\
1934    -26.795519019944777 \\
1935    -26.796580965875986 \\
1936    -26.797588640959006 \\
1937    -26.799296784670556 \\
1938    -26.800153040623997 \\
1939    -26.801606159577194 \\
1940    -26.80214835158826 \\
1941    -26.802844626869575 \\
1942    -26.803612818639646 \\
1943    -26.804781587333686 \\
1944    -26.80520373518153 \\
1945    -26.806287033856247 \\
1946    -26.80724299364986 \\
1947    -26.808072257498853 \\
1948    -26.808424562993235 \\
1949    -26.808826759470016 \\
1950    -26.809168999036046 \\
1951    -26.809549758839733 \\
1952    -26.81024990517311 \\
1953    -26.810550332533197 \\
1954    -26.811364908497282 \\
1955    -26.811676935817246 \\
1956    -26.81196406454736 \\
1957    -26.813275366221557 \\
1958    -26.8135205313999 \\
1959    -26.813800814840256 \\
1960    -26.81481528208577 \\
1961    -26.81527045198563 \\
1962    -26.815586944359005 \\
1963    -26.815811706716673 \\
1964    -26.81602112188086 \\
1965    -26.81625869256265 \\
1966    -26.816566040095292 \\
1967    -26.817597333279295 \\
1968    -26.817868324351508 \\
1969    -26.8180518801236 \\
1970    -26.818282916888645 \\
1971    -26.818443072013707 \\
1972    -26.818634442692268 \\
1973    -26.81879891343343 \\
1974    -26.819022166306844 \\
1975    -26.81915720521876 \\
1976    -26.819348400331187 \\
1977    -26.81948167010969 \\
1978    -26.819643072942892 \\
1979    -26.81997568566483 \\
1980    -26.82013009009532 \\
1981    -26.820248859942662 \\
1982    -26.820581559928353 \\
1983    -26.820662236024134 \\
1984    -26.820930578002113 \\
1985    -26.82102678858163 \\
1986    -26.821159825362958 \\
1987    -26.821285216443723 \\
1988    -26.82140794595173 \\
1989    -26.821691122614777 \\
1990    -26.821779980674194 \\
1991    -26.821861414550327 \\
1992    -26.822129151827838 \\
1993    -26.82243835990584 \\
1994    -26.822547420460214 \\
1995    -26.822622220771592 \\
1996    -26.82272546108836 \\
1997    -26.822809867379526 \\
1998    -26.82288235276852 \\
1999    -26.822936513450784 \\
2000    -26.823039258975136 \\
2001    -26.823097218690915 \\
2002    -26.823173708754037 \\
2003    -26.82323490511221 \\
2004    -26.8233185908588 \\
2005    -26.823381737117028 \\
2006    -26.823445029636847 \\
2007    -26.82349711401452 \\
2008    -26.82377462082632 \\
2009    -26.82383068325978 \\
2010    -26.823894266026528 \\
2011    -26.823951045131498 \\
2012    -26.824023263279564 \\
2013    -26.82406982137956 \\
2014    -26.824120798723197 \\
2015    -26.82417126136931 \\
2016    -26.82422693624218 \\
2017    -26.824336301501233 \\
2018    -26.82438115221973 \\
2019    -26.824420480649824 \\
2020    -26.824473575492913 \\
2021    -26.82450938419887 \\
2022    -26.82454993164522 \\
2023    -26.824595073208418 \\
2024    -26.824615518124574 \\
2025    -26.824645683071196 \\
2026    -26.82478591495128 \\
2027    -26.824817697795 \\
2028    -26.82483118146033 \\
2029    -26.824920954886654 \\
2030    -26.82494815044526 \\
2031    -26.824976936231653 \\
2032    -26.825004287498665 \\
2033    -26.82503453842469 \\
2034    -26.825080848848316 \\
2035    -26.825305892985494 \\
2036    -26.82533093170193 \\
2037    -26.825362471437895 \\
2038    -26.825382661393125 \\
2039    -26.825393694361054 \\
2040    -26.82542030293258 \\
2041    -26.825438637805377 \\
2042    -26.82546134604598 \\
2043    -26.82547707139617 \\
2044    -26.825509955123763 \\
2045    -26.825519798711802 \\
2046    -26.825527989228085 \\
2047    -26.825551008460184 \\
2048    -26.825587637976916 \\
2049    -26.82559802540054 \\
2050    -26.825646491447174 \\
2051    -26.825680123958115 \\
2052    -26.825690060638905 \\
2053    -26.825706997240506 \\
2054    -26.82573161965648 \\
2055    -26.825739092770576 \\
2056    -26.82576954980204 \\
2057    -26.825778650248562 \\
2058    -26.825797169800953 \\
2059    -26.82580288140985 \\
2060    -26.825830415796386 \\
2061    -26.825840338850966 \\
2062    -26.825856849846023 \\
2063    -26.82586082672142 \\
2064    -26.82587107539519 \\
2065    -26.82587509266122 \\
2066    -26.825902288516517 \\
2067    -26.825932569015862 \\
2068    -26.82594444405753 \\
2069    -26.825948297432145 \\
2070    -26.825950002661994 \\
2071    -26.82595824703502 \\
2072    -26.825981407049785 \\
2073    -26.82597882451039 \\
2074    -26.82598560392791 \\
2075    -26.825987195495557 \\
2076    -26.825991350407556 \\
2077    -26.825991320641926 \\
2078    -26.826012692889233 \\
2079    -26.8260207545934 \\
2080    -26.826024951851792 \\
2081    -26.826028648344483 \\
2082    -26.826083982174083 \\
2083    -26.826088542564882 \\
2084    -26.826107040309243 \\
2085    -26.82628675567448 \\
2086    -26.826295030972776 \\
2087    -26.826332360257428 \\
2088    -26.826350122976223 \\
2089    -26.826352944295447 \\
2090    -26.826361827846927 \\
2091    -26.826371404236372 \\
2092    -26.826374983635088 \\
2093    -26.826392444689183 \\
2094    -26.826396274657213 \\
2095    -26.826622260272817 \\
2096    -26.82663081726587 \\
2097    -26.8266269052262 \\
2098    -26.826635599085215 \\
2099    -26.8266331073422 \\
2100    -26.82664063280919 \\
2101    -26.826689935263097 \\
2102    -26.826696625825743 \\
2103    -26.82669493980301 \\
2104    -26.826692887910557 \\
2105    -26.826696215444883 \\
2106    -26.82669658724291 \\
2107    -26.826762111093323 \\
2108    -26.826774378949946 \\
2109    -26.826776259326913 \\
2110    -26.826775574575823 \\
2111    -26.826777824194412 \\
2112    -26.826777648565873 \\
2113    -26.826776547216504 \\
2114    -26.826793442043236 \\
2115    -26.826791927332007 \\
2116    -26.826794969038886 \\
2117    -26.826807253392353 \\
2118    -26.826809756660058 \\
2119    -26.826810549788444 \\
2120    -26.82683068525312 \\
2121    -26.826846609167013 \\
2122    -26.826848330427623 \\
2123    -26.826852042487836 \\
2124    -26.826852081084482 \\
2125    -26.826853372319693 \\
2126    -26.82687457474036 \\
2127    -26.826879850724875 \\
2128    -26.826879071505935 \\
2129    -26.826883580599716 \\
2130    -26.826885208797613 \\
2131    -26.82688291322457 \\
2132    -26.82693519748744 \\
2133    -26.826936780913773 \\
2134    -26.826936432818307 \\
2135    -26.82693937025269 \\
2136    -26.826942518935933 \\
2137    -26.826942989430794 \\
2138    -26.826949578386476 \\
2139    -26.826948243215003 \\
2140    -26.826950917510334 \\
2141    -26.826961480611434 \\
2142    -26.82697805073811 \\
2143    -26.826976527705202 \\
2144    -26.82698932722668 \\
2145    -26.82698768174708 \\
2146    -26.826987530164086 \\
2147    -26.82698675338433 \\
2148    -26.82698891042683 \\
2149    -26.826990552839916 \\
2150    -26.826989545717705 \\
2151    -26.82699068621633 \\
2152    -26.82698825056768 \\
2153    -26.826990131870886 \\
2154    -26.82699165319654 \\
2155    -26.826993367134772 \\
2156    -26.826995314052205 \\
2157    -26.826995195810998 \\
2158    -26.82699629091446 \\
2159    -26.827005786094958 \\
2160    -26.827007228938303 \\
2161    -26.827009261036736 \\
2162    -26.827019956529185 \\
2163    -26.827025681390253 \\
2164    -26.827020012472087 \\
2165    -26.827052331562488 \\
2166    -26.82706877833775 \\
2167    -26.82706568008022 \\
2168    -26.827069671551005 \\
2169    -26.82706762666363 \\
2170    -26.827070345576075 \\
2171    -26.82706755930538 \\
2172    -26.82706971894336 \\
2173    -26.827069320496694 \\
2174    -26.827074800486844 \\
2175    -26.827077077107823 \\
2176    -26.827096133086506 \\
2177    -26.82709169551052 \\
2178    -26.827093814236754 \\
2179    -26.827123939402846 \\
2180    -26.82713025482983 \\
2181    -26.82713656157094 \\
2182    -26.82713786769662 \\
2183    -26.8271354836691 \\
2184    -26.827149116515535 \\
2185    -26.82714955278071 \\
2186    -26.82715441207581 \\
2187    -26.8271563063883 \\
2188    -26.82715372387536 \\
2189    -26.82715334817455 \\
2190    -26.82715474388713 \\
2191    -26.827156381221712 \\
2192    -26.82715796545468 \\
2193    -26.82716346587565 \\
2194    -26.827166817427084 \\
2195    -26.827166378511073 \\
2196    -26.8271665066745 \\
2197    -26.827162603193308 \\
2198    -26.827171016997923 \\
2199    -26.827167849978753 \\
2200    -26.827169191312027 \\
2201    -26.827173555063005 \\
2202    -26.827173345257844 \\
2203    -26.82717370846664 \\
2204    -26.82717505530456 \\
2205    -26.827182982134996 \\
2206    -26.827184834434398 \\
2207    -26.8271843867215 \\
2208    -26.82718452542466 \\
2209    -26.82718453969002 \\
2210    -26.82718502076211 \\
2211    -26.827181479232472 \\
2212    -26.827222045379152 \\
2213    -26.827223746838165 \\
2214    -26.827224660124063 \\
2215    -26.827223746838165 \\
2216    -26.827231620562628 \\
2217    -26.82723496539682 \\
2218    -26.827231314153487 \\
2219    -26.827233737996178 \\
2220    -26.827233781894567 \\
2221    -26.827232185971468 \\
2222    -26.827233641419735 \\
2223    -26.827228768946657 \\
2224    -26.827230017184814 \\
2225    -26.827227808242508 \\
2226    -26.827229644929837 \\
2227    -26.8272285492378 \\
2228    -26.827232837202203 \\
2229    -26.82722870222188 \\
2230    -26.827230903925543 \\
2231    -26.827453243252833 \\
2232    -26.827453287173416 \\
2233    -26.827452090778333 \\
2234    -26.827454931563224 \\
2235    -26.82745840307327 \\
2236    -26.827459679641983 \\
2237    -26.827459350013267 \\
2238    -26.82746017221887 \\
2239    -26.827451465351377 \\
2240    -26.82745438101696 \\
2241    -26.82745837672061 \\
2242    -26.827459651532394 \\
2243    -26.827458826692506 \\
2244    -26.827463116931145 \\
2245    -26.827469468916345 \\
2246    -26.82747242642919 \\
2247    -26.827468871574546 \\
2248    -26.82746368066498 \\
2249    -26.827468608920103 \\
2250    -26.82746943377857 \\
2251    -26.827466924948737 \\
2252    -26.827469733328197 \\
2253    -26.827465829316726 \\
2254    -26.827473257444073 \\
2255    -26.827471067688144 \\
2256    -26.82747216399221 \\
2257    -26.827487033548238 \\
2258    -26.827488626454937 \\
2259    -26.82748505170198 \\
2260    -26.82748626861249 \\
2261    -26.82748599167226 \\
2262    -26.827489795498 \\
2263    -26.827485399578592 \\
2264    -26.827488129892604 \\
2265    -26.8274920033574 \\
2266    -26.827498290536276 \\
2267    -26.827495725535517 \\
2268    -26.827495599031888 \\
2269    -26.827505171243757 \\
2270    -26.827510363088532 \\
2271    -26.82750715318183 \\
2272    -26.82750354928543 \\
2273    -26.827502126096114 \\
2274    -26.827503400157813 \\
2275    -26.82750029286823 \\
2276    -26.82750384622305 \\
2277    -26.827511939169096 \\
2278    -26.82750863261313 \\
2279    -26.827505915347995 \\
2280    -26.82750591776392 \\
2281    -26.82749722579228 \\
2282    -26.827508718488826 \\
2283    -26.827505324984198 \\
2284    -26.82750312935625 \\
2285    -26.82750894888176 \\
2286    -26.827510079543988 \\
2287    -26.827509430313334 \\
2288    -26.827513330104477 \\
2289    -26.827517449346313 \\
2290    -26.827519505357884 \\
2291    -26.827518610779705 \\
2292    -26.827520682391 \\
2293    -26.82752000590955 \\
2294    -26.827524906470433 \\
2295    -26.82752130725873 \\
2296    -26.827516388289133 \\
2297    -26.827516303949366 \\
2298    -26.827518912998887 \\
2299    -26.827515869731602 \\
2300    -26.827519298021162 \\
2301    -26.827521645500337 \\
2302    -26.82752503473971 \\
2303    -26.827527133836682 \\
2304    -26.827523373611566 \\
2305    -26.827524631701955 \\
2306    -26.827527499318244 \\
2307    -26.827715239351065 \\
2308    -26.82770949001182 \\
2309    -26.827707466719556 \\
2310    -26.82770383171675 \\
2311    -26.827704905536876 \\
2312    -26.827704709757317 \\
2313    -26.827708490010306 \\
2314    -26.82770156916644 \\
2315    -26.82770234964279 \\
2316    -26.827701471826725 \\
2317    -26.827698867612874 \\
2318    -26.827699591614397 \\
2319    -26.827697239877285 \\
2320    -26.827696279894077 \\
2321    -26.827697485970827 \\
2322    -26.827699369469947 \\
2323    -26.827691692262725 \\
2324    -26.827692324187996 \\
2325    -26.82768475938222 \\
2326    -26.82769017705206 \\
2327    -26.82769120359792 \\
2328    -26.827689450869006 \\
2329    -26.827685063474807 \\
2330    -26.827691779932415 \\
2331    -26.82768941681204 \\
2332    -26.82769124732285 \\
2333    -26.827691804761177 \\
2334    -26.827691392559966 \\
2335    -26.827689821980254 \\
2336    -26.82769557259721 \\
2337    -26.82768838389847 \\
2338    -26.82769345356994 \\
2339    -26.82769165864503 \\
2340    -26.82769323011028 \\
2341    -26.82769160239582 \\
2342    -26.827695580287603 \\
2343    -26.82769694456522 \\
2344    -26.827696042590247 \\
2345    -26.82769459416079 \\
2346    -26.827698315438926 \\
2347    -26.82769802539957 \\
2348    -26.827702791078377 \\
2349    -26.827697733602594 \\
2350    -26.82769915237934 \\
2351    -26.827699039878986 \\
2352    -26.82769918380034 \\
2353    -26.827698144930917 \\
2354    -26.82770275042849 \\
2355    -26.82770174604792 \\
2356    -26.827695647084152 \\
2357    -26.82769327757073 \\
2358    -26.827992546732784 \\
2359    -26.827990479905438 \\
2360    -26.82799283520989 \\
2361    -26.827990397452425 \\
2362    -26.8279848669797 \\
2363    -26.827990828187144 \\
2364    -26.827991357866107 \\
2365    -26.827991850166892 \\
2366    -26.82799129959919 \\
2367    -26.827987645509594 \\
2368    -26.82797961053437 \\
2369    -26.82798562509862 \\
2370    -26.827988276106648 \\
2371    -26.827990094025466 \\
2372    -26.827990522121386 \\
2373    -26.82798670621191 \\
2374    -26.82798902807505 \\
2375    -26.827987040418716 \\
2376    -26.827987888909394 \\
2377    -26.827985382359703 \\
2378    -26.82798864813296 \\
2379    -26.82798542281618 \\
2380    -26.827989933077337 \\
2381    -26.827988946062057 \\
2382    -26.82798964372266 \\
2383    -26.827989707925962 \\
2384    -26.82799447284882 \\
2385    -26.827995829050717 \\
2386    -26.8279913508301 \\
2387    -26.827995905787947 \\
2388    -26.827999663070464 \\
2389    -26.8279978899668 \\
2390    -26.828002367375323 \\
2391    -26.827997915472704 \\
2392    -26.827999952431817 \\
2393    -26.82799982226316 \\
2394    -26.828002485451297 \\
2395    -26.828007435216293 \\
2396    -26.828006220802465 \\
2397    -26.828004680746798 \\
2398    -26.82800678963937 \\
2399    -26.82800492855379 \\
2400    -26.828008044073606 \\
2401    -26.82800313893754 \\
2402    -26.82800356704632 \\
2403    -26.82799988536857 \\
2404    -26.828003846955372 \\
2405    -26.828002474017495 \\
2406    -26.828002650801693 \\
2407    -26.827998647228938 \\
2408    -26.82799856279546 \\
2409    -26.827993348180712 \\
2410    -26.82799595921818 \\
2411    -26.82799813864943 \\
2412    -26.82800097773124 \\
2413    -26.827998954839572 \\
2414    -26.828003386084006 \\
2415    -26.828001608567536 \\
2416    -26.82800462093892 \\
2417    -26.8283461446838 \\
2418    -26.828349983337848 \\
2419    -26.828352138139486 \\
2420    -26.8283582133205 \\
2421    -26.828355264513362 \\
2422    -26.828357784861982 \\
2423    -26.828358668626908 \\
2424    -26.828357837676567 \\
2425    -26.828360738967724 \\
2426    -26.828364507110166 \\
2427    -26.828359482854154 \\
2428    -26.82836893306331 \\
2429    -26.828366079251442 \\
2430    -26.828368172514452 \\
2431    -26.828371359082222 \\
2432    -26.828372886574414 \\
2433    -26.82836942953342 \\
2434    -26.828369545948703 \\
2435    -26.828369746649603 \\
2436    -26.82837202830844 \\
2437    -26.828367531022458 \\
2438    -26.82837904039114 \\
2439    -26.828378104868055 \\
2440    -26.82837601221738 \\
2441    -26.828375163628287 \\
2442    -26.828371725274934 \\
2443    -26.82836894714756 \\
2444    -26.82837184169083 \\
2445    -26.82836894714756 \\
2446    -26.82837280911034 \\
2447    -26.82837418321946 \\
2448    -26.828374513323194 \\
2449    -26.828367221830256 \\
2450    -26.828373981636236 \\
2451    -26.828367535203704 \\
2452    -26.828370197346693 \\
2453    -26.828369978159962 \\
2454    -26.828374405049143 \\
2455    -26.828369383979624 \\
2456    -26.828373686523847 \\
2457    -26.82837880909602 \\
2458    -26.82838397530327 \\
2459    -26.828382293940894 \\
2460    -26.828385102083793 \\
2461    -26.82839672569975 \\
2462    -26.828402087994156 \\
2463    -26.82839672569975 \\
2464    -26.828404071388608 \\
2465    -26.828401409258053 \\
2466    -26.828399071103938 \\
2467    -26.82839792227906 \\
2468    -26.828404551832723 \\
2469    -26.82839976128065 \\
2470    -26.828402108021727 \\
2471    -26.8283990691232 \\
2472    -26.82840239324968 \\
2473    -26.828397139451283 \\
2474    -26.828402817790707 \\
2475    -26.828397843710114 \\
2476    -26.82839952513269 \\
2477    -26.82840399545956 \\
2478    -26.82840399545956 \\
2479    -26.82840370846988 \\
2480    -26.828410011942477 \\
2481    -26.82840399545956 \\
2482    -26.828407747690964 \\
2483    -26.82840370846988 \\
2484    -26.82840953457354 \\
2485    -26.82840370846988 \\
2486    -26.82840967741002 \\
2487    -26.82841172312406 \\
2488    -26.82841101113965 \\
2489    -26.828407733605456 \\
2490    -26.828422392465782 \\
2491    -26.828427566454685 \\
2492    -26.828431582567262 \\
2493    -26.82842627405216 \\
2494    -26.82842319778866 \\
2495    -26.828427349660057 \\
2496    -26.8284303957996 \\
2497    -26.828425045040788 \\
2498    -26.828427423612325 \\
2499    -26.828433616279035 \\
};
\addlegendentry{\tpK}

\addplot[color=blue!60, dashed, line width=1.0pt]
table[row sep=crcr]{%
	0    2.005271258604352 \\
	1    1.9879359791272548 \\
	2    1.9697624937896374 \\
	3    1.952260934621183 \\
	4    1.934081354213189 \\
	5    1.9165814251014344 \\
	6    1.8984263726499901 \\
	7    1.8809365440975678 \\
	8    1.8628106197063423 \\
	9    1.8453300586203027 \\
	10    1.8272038047688364 \\
	11    1.8097168511119353 \\
	12    1.7916394971421492 \\
	13    1.7741393164299184 \\
	14    1.756085174177883 \\
	15    1.73860017816198 \\
	16    1.7205560790200103 \\
	17    1.7030857548880194 \\
	18    1.6850629276499243 \\
	19    1.6675989156505981 \\
	20    1.6495995151527156 \\
	21    1.632117897863607 \\
	22    1.6141489996200509 \\
	23    1.5966667345862995 \\
	24    1.578727023714048 \\
	25    1.5612568740330253 \\
	26    1.543337847416214 \\
	27    1.5258880096139 \\
	28    1.5079892118687537 \\
	29    1.490524552556077 \\
	30    1.4726447975655779 \\
	31    1.4551896057752374 \\
	32    1.4373203645937214 \\
	33    1.4198921323477132 \\
	34    1.4020403733012932 \\
	35    1.3846263898718685 \\
	36    1.3667923954811758 \\
	37    1.349378834698167 \\
	38    1.3315565012112198 \\
	39    1.3141611417221455 \\
	40    1.2963601044040312 \\
	41    1.2789698811396644 \\
	42    1.2611749053402377 \\
	43    1.2437902441394737 \\
	44    1.2260532864161409 \\
	45    1.2086576198081316 \\
	46    1.1909144809800436 \\
	47    1.1735232501216513 \\
	48    1.1558272373211005 \\
	49    1.1384386458341957 \\
	50    1.1207614290721146 \\
	51    1.1033739426736147 \\
	52    1.0857267979016418 \\
	53    1.0683462741831538 \\
	54    1.0507217040117292 \\
	55    1.0333387900033468 \\
	56    1.015746974375278 \\
	57    0.9983626626512844 \\
	58    0.9807924200168896 \\
	59    0.9634325689335829 \\
	60    0.9458638851085294 \\
	61    0.9285001062211254 \\
	62    0.9109654931669837 \\
	63    0.8936010642396985 \\
	64    0.8760793855593454 \\
	65    0.8587249340712164 \\
	66    0.8412411848031658 \\
	67    0.8238840396321384 \\
	68    0.806426083904422 \\
	69    0.7890716500209171 \\
	70    0.7716269146156328 \\
	71    0.7542985073767912 \\
	72    0.7368626685067349 \\
	73    0.7195438972813556 \\
	74    0.7021260787835126 \\
	75    0.6848173605173083 \\
	76    0.6674039018495418 \\
	77    0.6501152849498657 \\
	78    0.6327149748440314 \\
	79    0.615448062688466 \\
	80    0.5980567406407672 \\
	81    0.5807908823098918 \\
	82    0.5634239649007556 \\
	83    0.5461604176501481 \\
	84    0.528802344898029 \\
	85    0.5115506385849641 \\
	86    0.4942300119327155 \\
	87    0.4769818558562871 \\
	88    0.45968020523952813 \\
	89    0.44243997192934814 \\
	90    0.42515058108412707 \\
	91    0.40793296916620575 \\
	92    0.3906508171765299 \\
	93    0.3734403999825657 \\
	94    0.3561740880927824 \\
	95    0.33897664411740286 \\
	96    0.3217297826011076 \\
	97    0.3045197770482916 \\
	98    0.2873086344356747 \\
	99    0.2701290020163649 \\
	100    0.2529184905751281 \\
	101    0.23572778771619407 \\
	102    0.21854951444852358 \\
	103    0.2013731052942857 \\
	104    0.18420270972988043 \\
	105    0.16704451649024812 \\
	106    0.14987756294824636 \\
	107    0.1327374391800889 \\
	108    0.11559727543119808 \\
	109    0.09847042947798951 \\
	110    0.0813229691602556 \\
	111    0.06420355651902146 \\
	112    0.047081558162493854 \\
	113    0.02997282700213029 \\
	114    0.012857780446686588 \\
	115    -0.004218905739462778 \\
	116    -0.021328601152473 \\
	117    -0.03838566257306109 \\
	118    -0.055515304990963694 \\
	119    -0.0725282895382515 \\
	120    -0.08965748707096505 \\
	121    -0.10664976334595097 \\
	122    -0.1237696673193555 \\
	123    -0.14075074808041482 \\
	124    -0.15783947211327687 \\
	125    -0.17483067019323265 \\
	126    -0.19191146696591713 \\
	127    -0.20886798786993338 \\
	128    -0.22594097883010084 \\
	129    -0.24290165152289817 \\
	130    -0.25995147065538404 \\
	131    -0.2769051068811609 \\
	132    -0.29393645468662516 \\
	133    -0.3108698364286506 \\
	134    -0.3278976017022181 \\
	135    -0.3448186562170347 \\
	136    -0.3618251372941829 \\
	137    -0.3787497352417303 \\
	138    -0.395735158944473 \\
	139    -0.4126527537753285 \\
	140    -0.42962641844475036 \\
	141    -0.44651931163594855 \\
	142    -0.46349491648811303 \\
	143    -0.48036438349156285 \\
	144    -0.49732101834018727 \\
	145    -0.514192955433796 \\
	146    -0.531139173929523 \\
	147    -0.5480022764390621 \\
	148    -0.5649242063877571 \\
	149    -0.5817668026999048 \\
	150    -0.5986814311058837 \\
	151    -0.615513774955797 \\
	152    -0.6324292693889318 \\
	153    -0.6492285013087808 \\
	154    -0.6661385798169448 \\
	155    -0.6829286799696693 \\
	156    -0.6998243073974091 \\
	157    -0.7166026458824067 \\
	158    -0.7334877318463988 \\
	159    -0.7502712336491013 \\
	160    -0.7671219890838722 \\
	161    -0.7839059661288698 \\
	162    -0.8007285253416742 \\
	163    -0.8175073469444568 \\
	164    -0.8343204074724309 \\
	165    -0.8511069317863819 \\
	166    -0.8678885809057366 \\
	167    -0.8846780344150115 \\
	168    -0.9014373058948135 \\
	169    -0.9182087051285961 \\
	170    -0.9349562995953666 \\
	171    -0.9517114732896318 \\
	172    -0.9684559194018306 \\
	173    -0.9852079101120287 \\
	174    -1.0019365268916303 \\
	175    -1.01866355743233 \\
	176    -1.0353983294998845 \\
	177    -1.052109918974177 \\
	178    -1.0688235312326964 \\
	179    -1.0855227651587052 \\
	180    -1.1022186834062075 \\
	181    -1.118916057971747 \\
	182    -1.1355989634689463 \\
	183    -1.1522820567632526 \\
	184    -1.1689567249183832 \\
	185    -1.1856389689170637 \\
	186    -1.202301261974257 \\
	187    -1.2189652559633801 \\
	188    -1.2356209376449878 \\
	189    -1.2522646851935952 \\
	190    -1.2689116634587239 \\
	191    -1.2855360075915754 \\
	192    -1.3021783032898562 \\
	193    -1.318796820794611 \\
	194    -1.3354189209999772 \\
	195    -1.3520335648776192 \\
	196    -1.3686382156753214 \\
	197    -1.3852593965249445 \\
	198    -1.4018392413323832 \\
	199    -1.4184497071886522 \\
	200    -1.4350184431845612 \\
	201    -1.4516130219783432 \\
	202    -1.468184253322786 \\
	203    -1.4847593275992779 \\
	204    -1.5013272359261758 \\
	205    -1.5178846398618386 \\
	206    -1.5344474315166865 \\
	207    -1.5509822561649216 \\
	208    -1.5675378882854925 \\
	209    -1.5840645048704323 \\
	210    -1.600601922902318 \\
	211    -1.6171260835345587 \\
	212    -1.6336495320883428 \\
	213    -1.6501628404392121 \\
	214    -1.666673791412479 \\
	215    -1.6831798857938691 \\
	216    -1.6996850574494669 \\
	217    -1.7161747749231422 \\
	218    -1.732665811499059 \\
	219    -1.749152032183733 \\
	220    -1.7656325512463389 \\
	221    -1.7820957602633585 \\
	222    -1.7985846737009363 \\
	223    -1.8150321947277601 \\
	224    -1.8315019055403043 \\
	225    -1.847945302486074 \\
	226    -1.8644098496382044 \\
	227    -1.8808363469671494 \\
	228    -1.8972877494874096 \\
	229    -1.9137008008839678 \\
	230    -1.9301458623881746 \\
	231    -1.9465453425410717 \\
	232    -1.9629855424173124 \\
	233    -1.9793739010388367 \\
	234    -1.9958116321071033 \\
	235    -2.012181736796267 \\
	236    -2.028610718700503 \\
	237    -2.044969737543732 \\
	238    -2.0613895781464144 \\
	239    -2.077752656553511 \\
	240    -2.094156587884005 \\
	241    -2.1104998134061943 \\
	242    -2.1268792851742857 \\
	243    -2.143234714892871 \\
	244    -2.1596038650626634 \\
	245    -2.175962633042702 \\
	246    -2.1923119777190827 \\
	247    -2.2086437348098533 \\
	248    -2.224990216932994 \\
	249    -2.2413136407706418 \\
	250    -2.257641687219324 \\
	251    -2.2739617493978 \\
	252    -2.290285112917787 \\
	253    -2.3065926678078625 \\
	254    -2.3229040651976174 \\
	255    -2.339211421586138 \\
	256    -2.3555127003011176 \\
	257    -2.3717909424132664 \\
	258    -2.3880862256960453 \\
	259    -2.404373682904192 \\
	260    -2.420657957395064 \\
	261    -2.4369216921395895 \\
	262    -2.45320708249589 \\
	263    -2.4694685662072944 \\
	264    -2.485731484514544 \\
	265    -2.501985667836492 \\
	266    -2.518236206505116 \\
	267    -2.5344882474446186 \\
	268    -2.550733663079051 \\
	269    -2.566967293018372 \\
	270    -2.583207420032548 \\
	271    -2.5994320134589173 \\
	272    -2.6156661009726223 \\
	273    -2.631869811144669 \\
	274    -2.648089149117866 \\
	275    -2.6642954209624397 \\
	276    -2.680509508725403 \\
	277    -2.696711233920641 \\
	278    -2.712913163213887 \\
	279    -2.729094440645608 \\
	280    -2.7452949841752727 \\
	281    -2.7614791179345928 \\
	282    -2.7776583697984356 \\
	283    -2.7938320462890043 \\
	284    -2.8100046311452846 \\
	285    -2.82616308508136 \\
	286    -2.8423460380128196 \\
	287    -2.858485567184654 \\
	288    -2.874659086923299 \\
	289    -2.8907830157290455 \\
	290    -2.9069557956677943 \\
	291    -2.923067317674921 \\
	292    -2.939246140007044 \\
	293    -2.9553546256823875 \\
	294    -2.971497007015978 \\
	295    -2.987615791419887 \\
	296    -3.0037341327624185 \\
	297    -3.0198585434615013 \\
	298    -3.035951382774479 \\
	299    -3.0520679516309714 \\
	300    -3.0681718640607776 \\
	301    -3.0842777189160286 \\
	302    -3.100363627424417 \\
	303    -3.1164662910357452 \\
	304    -3.1325341312073283 \\
	305    -3.148630663838602 \\
	306    -3.164693260199493 \\
	307    -3.180764153262828 \\
	308    -3.1968387861285774 \\
	309    -3.2129128097556987 \\
	310    -3.228966879993826 \\
	311    -3.2450289048895264 \\
	312    -3.261075688840331 \\
	313    -3.2771397207412707 \\
	314    -3.2931942589345793 \\
	315    -3.309228736265906 \\
	316    -3.3252664539219117 \\
	317    -3.341305594810929 \\
	318    -3.3573332164156637 \\
	319    -3.3733609950442873 \\
	320    -3.389385658863424 \\
	321    -3.4053939965373 \\
	322    -3.4214156069143553 \\
	323    -3.4374115176687843 \\
	324    -3.453430271024365 \\
	325    -3.4694156551521487 \\
	326    -3.4854362841453144 \\
	327    -3.5014096028389043 \\
	328    -3.517411878769632 \\
	329    -3.5334018950294372 \\
	330    -3.54938683564391 \\
	331    -3.565367907224967 \\
	332    -3.5813371890464687 \\
	333    -3.597320633823385 \\
	334    -3.6132687551807643 \\
	335    -3.62924138085131 \\
	336    -3.6451920738363395 \\
	337    -3.6611560997071493 \\
	338    -3.677112858620005 \\
	339    -3.6930587145770803 \\
	340    -3.7090249393445838 \\
	341    -3.7249498779778167 \\
	342    -3.740902119223084 \\
	343    -3.7568156982101533 \\
	344    -3.7727624221445746 \\
	345    -3.7886838397599556 \\
	346    -3.80461452196136 \\
	347    -3.820509276102776 \\
	348    -3.836444239259276 \\
	349    -3.8523470152299297 \\
	350    -3.8682690079389004 \\
	351    -3.8841679442746746 \\
	352    -3.900075170434218 \\
	353    -3.915955719365252 \\
	354    -3.931869050312107 \\
	355    -3.9477407270757863 \\
	356    -3.963659509417625 \\
	357    -3.979520703424988 \\
	358    -3.9954229743313068 \\
	359    -4.0112806646695125 \\
	360    -4.027172819001992 \\
	361    -4.043026393787972 \\
	362    -4.058898544131735 \\
	363    -4.074756098843249 \\
	364    -4.090630391737424 \\
	365    -4.106481266485287 \\
	366    -4.122341576786602 \\
	367    -4.138186019435834 \\
	368    -4.154025170919492 \\
	369    -4.16987290150019 \\
	370    -4.18572120580113 \\
	371    -4.201549204904228 \\
	372    -4.217396174361544 \\
	373    -4.233214988447076 \\
	374    -4.249044795083321 \\
	375    -4.264869484721394 \\
	376    -4.280692950366985 \\
	377    -4.2964945409072515 \\
	378    -4.3123281425564315 \\
	379    -4.328117805440052 \\
	380    -4.343942446737075 \\
	381    -4.359731406757839 \\
	382    -4.3755447862364 \\
	383    -4.391334883749693 \\
	384    -4.407141043314105 \\
	385    -4.422930127623215 \\
	386    -4.438720175981016 \\
	387    -4.454503709140078 \\
	388    -4.47028506257322 \\
	389    -4.486066783323089 \\
	390    -4.501841992170159 \\
	391    -4.517631425125017 \\
	392    -4.5333859466573445 \\
	393    -4.549164375022413 \\
	394    -4.564922267032928 \\
	395    -4.580688792331019 \\
	396    -4.596435329616091 \\
	397    -4.6122038423869425 \\
	398    -4.627951643760743 \\
	399    -4.6437077641251445 \\
	400    -4.659446663133819 \\
	401    -4.6751930576193645 \\
	402    -4.690930511539521 \\
	403    -4.7066671680199965 \\
	404    -4.7224095284065255 \\
	405    -4.738134343516694 \\
	406    -4.7538618631704725 \\
	407    -4.769582330691234 \\
	408    -4.785310557187253 \\
	409    -4.801036811243519 \\
	410    -4.816755443780127 \\
	411    -4.832447636515389 \\
	412    -4.848175488053007 \\
	413    -4.863876168480169 \\
	414    -4.879579483569034 \\
	415    -4.895266874630266 \\
	416    -4.910983841480627 \\
	417    -4.926663275533357 \\
	418    -4.942360455384453 \\
	419    -4.958042097194955 \\
	420    -4.973731663392087 \\
	421    -4.989404262104963 \\
	422    -5.005101974564433 \\
	423    -5.0207616580462044 \\
	424    -5.0364637788302 \\
	425    -5.052116238952201 \\
	426    -5.067802818595818 \\
	427    -5.083455755998921 \\
	428    -5.099126559722461 \\
	429    -5.11477327003755 \\
	430    -5.130450079466902 \\
	431    -5.146084071112563 \\
	432    -5.16177047986579 \\
	433    -5.1773773869562225 \\
	434    -5.193067847346624 \\
	435    -5.20867223340272 \\
	436    -5.224346399722462 \\
	437    -5.23995407297313 \\
	438    -5.255612284158165 \\
	439    -5.271235497046937 \\
	440    -5.286876516601253 \\
	441    -5.302497151324164 \\
	442    -5.318130729504577 \\
	443    -5.333737840337176 \\
	444    -5.3493674972601015 \\
	445    -5.364971111457849 \\
	446    -5.380602511649457 \\
	447    -5.396191118460532 \\
	448    -5.411830332447465 \\
	449    -5.427419168465422 \\
	450    -5.443039619782683 \\
	451    -5.458625290763935 \\
	452    -5.474230881715222 \\
	453    -5.489831164446735 \\
	454    -5.50543439818382 \\
	455    -5.521014714564975 \\
	456    -5.536616630635992 \\
	457    -5.55217718807794 \\
	458    -5.567782188170023 \\
	459    -5.583345676370469 \\
	460    -5.598934806517119 \\
	461    -5.614518181988137 \\
	462    -5.630090493580028 \\
	463    -5.645660724854813 \\
	464    -5.661220711257843 \\
	465    -5.676797106991671 \\
	466    -5.692350206791481 \\
	467    -5.707921155120812 \\
	468    -5.723465726252197 \\
	469    -5.7390400516319175 \\
	470    -5.754575314386356 \\
	471    -5.770149192895482 \\
	472    -5.7856783901754865 \\
	473    -5.801242437054949 \\
	474    -5.81677779138389 \\
	475    -5.832329432662346 \\
	476    -5.847860066357122 \\
	477    -5.863407614337973 \\
	478    -5.878914150200938 \\
	479    -5.89447252984028 \\
	480    -5.90998756497725 \\
	481    -5.925538599137519 \\
	482    -5.941036613113328 \\
	483    -5.956581137977746 \\
	484    -5.972086774296708 \\
	485    -5.987623752784362 \\
	486    -6.0031226307739365 \\
	487    -6.018654633145764 \\
	488    -6.034142358794476 \\
	489    -6.0496845936049795 \\
	490    -6.0651525919746305 \\
	491    -6.080688124100738 \\
	492    -6.096167461691084 \\
	493    -6.111687992123403 \\
	494    -6.127157008321887 \\
	495    -6.142678679696087 \\
	496    -6.158161027125887 \\
	497    -6.1736608447973325 \\
	498    -6.18914030422472 \\
	499    -6.2046341542744665 \\
	500    -6.220120216371798 \\
	501    -6.235596794605242 \\
	502    -6.251070095809615 \\
	503    -6.2665522752435745 \\
	504    -6.282023954383236 \\
	505    -6.297510741099749 \\
	506    -6.312963016265922 \\
	507    -6.328457202880855 \\
	508    -6.343905037065656 \\
	509    -6.359381067356318 \\
	510    -6.374837414378774 \\
	511    -6.3903033873679655 \\
	512    -6.405751984287675 \\
	513    -6.421218491711989 \\
	514    -6.4366651232755245 \\
	515    -6.45213017957873 \\
	516    -6.467571971259117 \\
	517    -6.4830269907910365 \\
	518    -6.498458000497725 \\
	519    -6.513922609640149 \\
	520    -6.529343834467864 \\
	521    -6.544805831043986 \\
	522    -6.560218989199124 \\
	523    -6.57568183058766 \\
	524    -6.591087527706334 \\
	525    -6.6065462504755414 \\
	526    -6.621941878891411 \\
	527    -6.637401941266275 \\
	528    -6.65281123541877 \\
	529    -6.668243217066729 \\
	530    -6.683648700168141 \\
	531    -6.699077442384344 \\
	532    -6.714480817655441 \\
	533    -6.7299123959059415 \\
	534    -6.745309354788829 \\
	535    -6.76074001044391 \\
	536    -6.7761298913409265 \\
	537    -6.791554369441643 \\
	538    -6.806941258550414 \\
	539    -6.822370340512163 \\
	540    -6.837753737099837 \\
	541    -6.853161911225352 \\
	542    -6.868555807087365 \\
	543    -6.8839661850950975 \\
	544    -6.899340848767611 \\
	545    -6.914743037663427 \\
	546    -6.930110721949049 \\
	547    -6.945523904141233 \\
	548    -6.960886944481586 \\
	549    -6.976296114449379 \\
	550    -6.991658652203843 \\
	551    -7.0070599154176465 \\
	552    -7.022411886965079 \\
	553    -7.037808180837314 \\
	554    -7.0531590689855035 \\
	555    -7.0685502380626914 \\
	556    -7.08391049888096 \\
	557    -7.099290012996055 \\
	558    -7.114645095798119 \\
	559    -7.130024663128947 \\
	560    -7.145380437380652 \\
	561    -7.160750081215621 \\
	562    -7.176102170901499 \\
	563    -7.19147051234853 \\
	564    -7.20681427056791 \\
	565    -7.222184032595059 \\
	566    -7.237521574130755 \\
	567    -7.25287969745395 \\
	568    -7.2682366653847605 \\
	569    -7.28357396453406 \\
	570    -7.298929445416528 \\
	571    -7.31425647815118 \\
	572    -7.329608228331114 \\
	573    -7.344942380642468 \\
	574    -7.3602800822554375 \\
	575    -7.375618024454376 \\
	576    -7.390958118834121 \\
	577    -7.4062877322709735 \\
	578    -7.421621062109314 \\
	579    -7.436946467037996 \\
	580    -7.452269119006552 \\
	581    -7.467613318306895 \\
	582    -7.482919402003059 \\
	583    -7.498261392741986 \\
	584    -7.513566027038796 \\
	585    -7.528902392968514 \\
	586    -7.544203789173437 \\
	587    -7.559536694096757 \\
	588    -7.574831642134127 \\
	589    -7.59016420556628 \\
	590    -7.605466252090099 \\
	591    -7.620788083644807 \\
	592    -7.636083656278188 \\
	593    -7.651411780373576 \\
	594    -7.6666990859426125 \\
	595    -7.682030692837181 \\
	596    -7.697305838703318 \\
	597    -7.712636278461244 \\
	598    -7.727904070978367 \\
	599    -7.743223879562055 \\
	600    -7.758496024759383 \\
	601    -7.77381013069181 \\
	602    -7.7890804316955 \\
	603    -7.804391670851592 \\
	604    -7.81966096001404 \\
	605    -7.834968714208432 \\
	606    -7.8502444944633565 \\
	607    -7.865538851229959 \\
	608    -7.880801686400551 \\
	609    -7.896105212037539 \\
	610    -7.911361963445348 \\
	611    -7.92666164267493 \\
	612    -7.941914809966825 \\
	613    -7.957215085161433 \\
	614    -7.972471906195763 \\
	615    -7.987757277129335 \\
	616    -8.003022145955653 \\
	617    -8.018298869839306 \\
	618    -8.033547042229106 \\
	619    -8.048855390655117 \\
	620    -8.064082980786406 \\
	621    -8.079378680534788 \\
	622    -8.09461313161628 \\
	623    -8.109897286641436 \\
	624    -8.125134927206213 \\
	625    -8.140414141296805 \\
	626    -8.155644716859713 \\
	627    -8.17093907998253 \\
	628    -8.186161692114 \\
	629    -8.201434064701683 \\
	630    -8.21665609826058 \\
	631    -8.231928183413695 \\
	632    -8.247147144349448 \\
	633    -8.262419298661484 \\
	634    -8.277653316981352 \\
	635    -8.292911811321439 \\
	636    -8.308138988629274 \\
	637    -8.323376286443379 \\
	638    -8.338619695882324 \\
	639    -8.35386238866778 \\
	640    -8.369086017630588 \\
	641    -8.384330255034735 \\
	642    -8.399542533750754 \\
	643    -8.414795333532723 \\
	644    -8.430008081720441 \\
	645    -8.44524075212558 \\
	646    -8.460459834634396 \\
	647    -8.475696756340202 \\
	648    -8.490910673424699 \\
	649    -8.506148218112784 \\
	650    -8.52135553047604 \\
	651    -8.536586277338253 \\
	652    -8.55179233751384 \\
	653    -8.567021999836372 \\
	654    -8.582226259660121 \\
	655    -8.597442929139005 \\
	656    -8.612654440558138 \\
	657    -8.627870863484873 \\
	658    -8.643069906395331 \\
	659    -8.65828823017836 \\
	660    -8.673481607630961 \\
	661    -8.688698212806111 \\
	662    -8.703889564193508 \\
	663    -8.71910222518097 \\
	664    -8.734295752594202 \\
	665    -8.749502628687608 \\
	666    -8.76469424916991 \\
	667    -8.779895160521113 \\
	668    -8.79507807925593 \\
	669    -8.810293537553886 \\
	670    -8.825462766869355 \\
	671    -8.84069100996203 \\
	672    -8.855845257428781 \\
	673    -8.87106610135204 \\
	674    -8.88622643096305 \\
	675    -8.901442026834824 \\
	676    -8.916594520894197 \\
	677    -8.931812277449252 \\
	678    -8.946956290600829 \\
	679    -8.962172204576236 \\
	680    -8.977316345790056 \\
	681    -8.992525182405762 \\
	682    -9.007670052293843 \\
	683    -9.022880077500973 \\
	684    -9.038026778465143 \\
	685    -9.053224167316944 \\
	686    -9.068361916921736 \\
	687    -9.083567202804293 \\
	688    -9.098697097301526 \\
	689    -9.113905486419831 \\
	690    -9.129030182991636 \\
	691    -9.144234834070467 \\
	692    -9.159361801110016 \\
	693    -9.17456110271279 \\
	694    -9.18968504363815 \\
	695    -9.204891998048637 \\
	696    -9.220006060619733 \\
	697    -9.235209111426201 \\
	698    -9.250332499562996 \\
	699    -9.265521956875196 \\
	700    -9.280637244492752 \\
	701    -9.295843025187892 \\
	702    -9.310946558208759 \\
	703    -9.326123499110059 \\
	704    -9.34124504408957 \\
	705    -9.35643572227056 \\
	706    -9.37153552257194 \\
	707    -9.386739197226346 \\
	708    -9.401832682439894 \\
	709    -9.417029763896274 \\
	710    -9.432122876199966 \\
	711    -9.447316854014367 \\
	712    -9.462407491965042 \\
	713    -9.477601353102573 \\
	714    -9.492688472974844 \\
	715    -9.50787030289755 \\
	716    -9.522962517160309 \\
	717    -9.538143753143004 \\
	718    -9.553230231156094 \\
	719    -9.568410868899107 \\
	720    -9.583488045204504 \\
	721    -9.598672675426634 \\
	722    -9.613759810718571 \\
	723    -9.62893389069545 \\
	724    -9.6440167649496 \\
	725    -9.659177801081006 \\
	726    -9.674259306983762 \\
	727    -9.689427340586207 \\
	728    -9.704506719194537 \\
	729    -9.719658606985089 \\
	730    -9.73474641363162 \\
	731    -9.749889411139444 \\
	732    -9.764984837206562 \\
	733    -9.780120197372067 \\
	734    -9.795215632825675 \\
	735    -9.810351236994924 \\
	736    -9.82544040572121 \\
	737    -9.84058607837775 \\
	738    -9.855668606728713 \\
	739    -9.870807008132617 \\
	740    -9.885886576857468 \\
	741    -9.901014471256698 \\
	742    -9.916096653386992 \\
	743    -9.931231834114087 \\
	744    -9.946306204154874 \\
	745    -9.961434802244279 \\
	746    -9.976507333099734 \\
	747    -9.991638750978574 \\
	748    -10.006711014855592 \\
	749    -10.021831344036704 \\
	750    -10.036907424579713 \\
	751    -10.0520323225672 \\
	752    -10.067100460941942 \\
	753    -10.082230167877999 \\
	754    -10.097301192928146 \\
	755    -10.112418319611283 \\
	756    -10.127487435271433 \\
	757    -10.142597793084722 \\
	758    -10.157670051492516 \\
	759    -10.172779272531331 \\
	760    -10.187838349292234 \\
	761    -10.202952811018099 \\
	762    -10.218024134083146 \\
	763    -10.233115092385704 \\
	764    -10.248196666312424 \\
	765    -10.263285462286897 \\
	766    -10.278356609377866 \\
	767    -10.293436379792967 \\
	768    -10.308503240324143 \\
	769    -10.323602549524486 \\
	770    -10.338663053164577 \\
	771    -10.353749715295772 \\
	772    -10.36881734481692 \\
	773    -10.383900557964632 \\
	774    -10.39895714985689 \\
	775    -10.414049344363686 \\
	776    -10.429108147398368 \\
	777    -10.44419532126148 \\
	778    -10.45925624145919 \\
	779    -10.474335376149757 \\
	780    -10.48939046923725 \\
	781    -10.504471097866816 \\
	782    -10.519522279206283 \\
	783    -10.534597560523588 \\
	784    -10.549645522959555 \\
	785    -10.56472626054244 \\
	786    -10.579761672443569 \\
	787    -10.594843696201522 \\
	788    -10.609887089884774 \\
	789    -10.624960248981804 \\
	790    -10.640002655614007 \\
	791    -10.655074754047744 \\
	792    -10.670109652987218 \\
	793    -10.685179812190782 \\
	794    -10.700216710202701 \\
	795    -10.715292177152321 \\
	796    -10.730323764870047 \\
	797    -10.745393861372753 \\
	798    -10.760422544776732 \\
	799    -10.775488011874247 \\
	800    -10.790519882167787 \\
	801    -10.805584393945697 \\
	802    -10.820613904550743 \\
	803    -10.83567393253137 \\
	804    -10.850699351220332 \\
	805    -10.865767651014137 \\
	806    -10.88078365745682 \\
	807    -10.895850434492473 \\
	808    -10.910863936598739 \\
	809    -10.925923715137982 \\
	810    -10.940942446606325 \\
	811    -10.956003367762802 \\
	812    -10.971017351067017 \\
	813    -10.986074944955785 \\
	814    -11.001086670131077 \\
	815    -11.016154026519697 \\
	816    -11.031162851988032 \\
	817    -11.046209239706712 \\
	818    -11.061226938761 \\
	819    -11.076270595384527 \\
	820    -11.091278413192546 \\
	821    -11.106330188269302 \\
	822    -11.121330682624588 \\
	823    -11.136382740588283 \\
	824    -11.151384618414088 \\
	825    -11.166435826823161 \\
	826    -11.181432862544805 \\
	827    -11.196475445139269 \\
	828    -11.211476731644698 \\
	829    -11.22651857160127 \\
	830    -11.241524293254551 \\
	831    -11.256565672985923 \\
	832    -11.271564646911203 \\
	833    -11.286596643558335 \\
	834    -11.301594453082672 \\
	835    -11.316630855808638 \\
	836    -11.331623530170924 \\
	837    -11.346666297840066 \\
	838    -11.361650100449417 \\
	839    -11.376689674264286 \\
	840    -11.3916688546446 \\
	841    -11.406710323133094 \\
	842    -11.421691007415792 \\
	843    -11.436728527885105 \\
	844    -11.451707441023624 \\
	845    -11.466738446132714 \\
	846    -11.481721316281938 \\
	847    -11.496753846594514 \\
	848    -11.511732700392688 \\
	849    -11.526764442074292 \\
	850    -11.541740036179215 \\
	851    -11.556770229763558 \\
	852    -11.571742044668685 \\
	853    -11.586771820951586 \\
	854    -11.601741380083608 \\
	855    -11.616765934503452 \\
	856    -11.631738502808387 \\
	857    -11.64675468713902 \\
	858    -11.66173226992575 \\
	859    -11.676748172265489 \\
	860    -11.691728038902497 \\
	861    -11.70672980231044 \\
	862    -11.721712645246553 \\
	863    -11.736724316182675 \\
	864    -11.75169682653942 \\
	865    -11.76671350566374 \\
	866    -11.781679456901871 \\
	867    -11.796695726654491 \\
	868    -11.811660828880024 \\
	869    -11.82667015189148 \\
	870    -11.841629452239212 \\
	871    -11.856640691346136 \\
	872    -11.871601122913466 \\
	873    -11.886611655001506 \\
	874    -11.901570281415486 \\
	875    -11.91657725643775 \\
	876    -11.931537125428719 \\
	877    -11.946539635596341 \\
	878    -11.961496341992312 \\
	879    -11.976500516500739 \\
	880    -11.991461715154724 \\
	881    -12.00645944889108 \\
	882    -12.021415324613349 \\
	883    -12.036409892858115 \\
	884    -12.05136868117505 \\
	885    -12.066362289478844 \\
	886    -12.081311616099976 \\
	887    -12.096309811900541 \\
	888    -12.111260794090958 \\
	889    -12.126253142106233 \\
	890    -12.141204663317792 \\
	891    -12.156192085300967 \\
	892    -12.171140237319081 \\
	893    -12.186136031242896 \\
	894    -12.201068597845364 \\
	895    -12.216074196602147 \\
	896    -12.231016125098067 \\
	897    -12.246006501319119 \\
	898    -12.260943307163526 \\
	899    -12.275935323184962 \\
	900    -12.290867760950333 \\
	901    -12.305856572715816 \\
	902    -12.320799593494291 \\
	903    -12.335778615832291 \\
	904    -12.350714343550973 \\
	905    -12.365706095964946 \\
	906    -12.38064772778734 \\
	907    -12.395621472645777 \\
	908    -12.410562731448621 \\
	909    -12.425536365824978 \\
	910    -12.440474950362907 \\
	911    -12.455442600035537 \\
	912    -12.470384776230233 \\
	913    -12.485354720020966 \\
	914    -12.500302494865526 \\
	915    -12.515260177325722 \\
	916    -12.530197236055065 \\
	917    -12.54517070802963 \\
	918    -12.560095264720308 \\
	919    -12.575070757229332 \\
	920    -12.58999347415804 \\
	921    -12.604959118570285 \\
	922    -12.619887398990295 \\
	923    -12.634858049625704 \\
	924    -12.649780592773338 \\
	925    -12.66475532598784 \\
	926    -12.679676705934757 \\
	927    -12.694644321679819 \\
	928    -12.709565942011059 \\
	929    -12.724525556635134 \\
	930    -12.739448686713487 \\
	931    -12.754406171908984 \\
	932    -12.769337652489563 \\
	933    -12.784291231238864 \\
	934    -12.79921773393759 \\
	935    -12.814180574232868 \\
	936    -12.829089558878623 \\
	937    -12.844051445215323 \\
	938    -12.858968597624257 \\
	939    -12.873923742472105 \\
	940    -12.888838268699796 \\
	941    -12.903794009718608 \\
	942    -12.918713809930606 \\
	943    -12.93365660561275 \\
	944    -12.948577159630098 \\
	945    -12.963520753411437 \\
	946    -12.978438487039353 \\
	947    -12.993383839513893 \\
	948    -13.008299532182592 \\
	949    -13.023240032019181 \\
	950    -13.038157776778714 \\
	951    -13.053095885670249 \\
	952    -13.068021901401893 \\
	953    -13.082940855686296 \\
	954    -13.097873387181076 \\
	955    -13.112790549834152 \\
	956    -13.127721635903455 \\
	957    -13.142636991375797 \\
	958    -13.157569014074083 \\
	959    -13.172481699717622 \\
	960    -13.187415112940478 \\
	961    -13.202324017090435 \\
	962    -13.217254016047033 \\
	963    -13.232159636270682 \\
	964    -13.247104880557146 \\
	965    -13.262001010869092 \\
	966    -13.276943529154632 \\
	967    -13.291832039869044 \\
	968    -13.306773849883353 \\
	969    -13.321667186911021 \\
	970    -13.33660150626135 \\
	971    -13.35148910190045 \\
	972    -13.36643617493921 \\
	973    -13.381315382826765 \\
	974    -13.396257417565621 \\
	975    -13.411141575150127 \\
	976    -13.426073610333095 \\
	977    -13.440963218994948 \\
	978    -13.455895327341812 \\
	979    -13.470783772204625 \\
	980    -13.485713656132997 \\
	981    -13.500597612788056 \\
	982    -13.515530147088105 \\
	983    -13.530411709912974 \\
	984    -13.545350194831116 \\
	985    -13.560225080980135 \\
	986    -13.575161941895937 \\
	987    -13.59003456948366 \\
	988    -13.604964184599899 \\
	989    -13.61984212803047 \\
	990    -13.634777964722065 \\
	991    -13.649645376791081 \\
	992    -13.664581865415716 \\
	993    -13.679453743437403 \\
	994    -13.694381808113109 \\
	995    -13.70925380687341 \\
	996    -13.724172836835864 \\
	997    -13.739053967331195 \\
	998    -13.753970590431996 \\
	999    -13.768848702916342 \\
	1000    -13.783762133421115 \\
	1001    -13.798642444918029 \\
	1002    -13.813544713426163 \\
	1003    -13.82842634366629 \\
	1004    -13.843337958791096 \\
	1005    -13.858217326209209 \\
	1006    -13.873132975066541 \\
	1007    -13.888000785315977 \\
	1008    -13.902913560883297 \\
	1009    -13.917779479479519 \\
	1010    -13.932701087511171 \\
	1011    -13.947562036225488 \\
	1012    -13.96247560944324 \\
	1013    -13.977337668608964 \\
	1014    -13.992253976481118 \\
	1015    -14.00711771746489 \\
	1016    -14.022028976962856 \\
	1017    -14.036887774835247 \\
	1018    -14.051802211475056 \\
	1019    -14.066659357434414 \\
	1020    -14.081573471350195 \\
	1021    -14.096426603199184 \\
	1022    -14.111327124183099 \\
	1023    -14.126203462292821 \\
	1024    -14.141093719044477 \\
	1025    -14.155967054657657 \\
	1026    -14.170858904750341 \\
	1027    -14.185720713771252 \\
	1028    -14.200629156298834 \\
	1029    -14.215481869047318 \\
	1030    -14.230390110433243 \\
	1031    -14.2452448586019 \\
	1032    -14.260151903786548 \\
	1033    -14.274999195243995 \\
	1034    -14.289911611667437 \\
	1035    -14.304753508588872 \\
	1036    -14.319657655671968 \\
	1037    -14.33450243462277 \\
	1038    -14.34941567220984 \\
	1039    -14.364252699910487 \\
	1040    -14.379156849155235 \\
	1041    -14.394004709542052 \\
	1042    -14.408917265503947 \\
	1043    -14.423747886151457 \\
	1044    -14.438657929406213 \\
	1045    -14.45348833213574 \\
	1046    -14.468405678650408 \\
	1047    -14.483228404597915 \\
	1048    -14.498135809532133 \\
	1049    -14.512966718098133 \\
	1050    -14.527874615654513 \\
	1051    -14.542702318906223 \\
	1052    -14.557613351330806 \\
	1053    -14.572433293177879 \\
	1054    -14.587339818114092 \\
	1055    -14.602166068609188 \\
	1056    -14.61707995630606 \\
	1057    -14.631903784445216 \\
	1058    -14.646800243325368 \\
	1059    -14.661623705566615 \\
	1060    -14.676522481424744 \\
	1061    -14.691363159366174 \\
	1062    -14.706246570120788 \\
	1063    -14.721069378630743 \\
	1064    -14.73596676172255 \\
	1065    -14.750796845991225 \\
	1066    -14.765680319656944 \\
	1067    -14.78051405346197 \\
	1068    -14.795394330677702 \\
	1069    -14.8102279303881 \\
	1070    -14.825112050596779 \\
	1071    -14.8399441036795 \\
	1072    -14.854820796041325 \\
	1073    -14.869659511318622 \\
	1074    -14.88453532057993 \\
	1075    -14.899370183740235 \\
	1076    -14.914238312204017 \\
	1077    -14.929072647614033 \\
	1078    -14.943938330023203 \\
	1079    -14.958782754461405 \\
	1080    -14.973645364902643 \\
	1081    -14.988486142565838 \\
	1082    -15.003341642002866 \\
	1083    -15.018185334501444 \\
	1084    -15.033045235450937 \\
	1085    -15.047884540053188 \\
	1086    -15.062761707329988 \\
	1087    -15.077577110887994 \\
	1088    -15.09245490694674 \\
	1089    -15.107270787739436 \\
	1090    -15.122147238170742 \\
	1091    -15.136970177795234 \\
	1092    -15.15183984053104 \\
	1093    -15.166660833539144 \\
	1094    -15.181531739230811 \\
	1095    -15.196346388938645 \\
	1096    -15.21121529132127 \\
	1097    -15.226035255410705 \\
	1098    -15.240904411262779 \\
	1099    -15.255724222166108 \\
	1100    -15.270581887938508 \\
	1101    -15.285409346246704 \\
	1102    -15.300265406718157 \\
	1103    -15.315090844422151 \\
	1104    -15.329943912681859 \\
	1105    -15.344767403250689 \\
	1106    -15.359633082983917 \\
	1107    -15.374447556128526 \\
	1108    -15.389302997559609 \\
	1109    -15.404125484246983 \\
	1110    -15.418977387485002 \\
	1111    -15.433794693645961 \\
	1112    -15.448645209510534 \\
	1113    -15.463464880854605 \\
	1114    -15.47831605666713 \\
	1115    -15.493127404610723 \\
	1116    -15.507983512498063 \\
	1117    -15.522800747210052 \\
	1118    -15.537650635213852 \\
	1119    -15.552464950756148 \\
	1120    -15.56731343953834 \\
	1121    -15.582129032592357 \\
	1122    -15.596984513418594 \\
	1123    -15.611781057609656 \\
	1124    -15.626639982325964 \\
	1125    -15.641444831997891 \\
	1126    -15.656300590117707 \\
	1127    -15.671097331716222 \\
	1128    -15.685955150860984 \\
	1129    -15.700749902050585 \\
	1130    -15.715607262620987 \\
	1131    -15.730405035094469 \\
	1132    -15.74525776280501 \\
	1133    -15.760057379167867 \\
	1134    -15.774912972519886 \\
	1135    -15.789710026484817 \\
	1136    -15.804563384476907 \\
	1137    -15.819369122107602 \\
	1138    -15.834205328538074 \\
	1139    -15.849012732737119 \\
	1140    -15.86385243716258 \\
	1141    -15.878654006106466 \\
	1142    -15.893489286483696 \\
	1143    -15.908302051880746 \\
	1144    -15.923125073328551 \\
	1145    -15.937941852665238 \\
	1146    -15.952768587663215 \\
	1147    -15.967582006844085 \\
	1148    -15.982407420864934 \\
	1149    -15.997223460643939 \\
	1150    -16.012041774895987 \\
	1151    -16.026858493019837 \\
	1152    -16.04167258899585 \\
	1153    -16.056490640937817 \\
	1154    -16.071302872512263 \\
	1155    -16.08612807534576 \\
	1156    -16.10093792218875 \\
	1157    -16.115756744815585 \\
	1158    -16.130566293232686 \\
	1159    -16.145382165109197 \\
	1160    -16.16019557075622 \\
	1161    -16.175007528031752 \\
	1162    -16.189821102929244 \\
	1163    -16.20462323295822 \\
	1164    -16.219440153312576 \\
	1165    -16.234255270103425 \\
	1166    -16.24906424808907 \\
	1167    -16.263874821240037 \\
	1168    -16.278678607262442 \\
	1169    -16.293501435961815 \\
	1170    -16.308296887118548 \\
	1171    -16.32311768195262 \\
	1172    -16.33790662433931 \\
	1173    -16.3527308090151 \\
	1174    -16.367525481922872 \\
	1175    -16.38234535856973 \\
	1176    -16.397144899565934 \\
	1177    -16.411956494708473 \\
	1178    -16.42675866194004 \\
	1179    -16.441570296832722 \\
	1180    -16.45638047171103 \\
	1181    -16.4711778048195 \\
	1182    -16.485983856269513 \\
	1183    -16.500781037723264 \\
	1184    -16.515586760225375 \\
	1185    -16.530385284396463 \\
	1186    -16.545199373555334 \\
	1187    -16.559985839476358 \\
	1188    -16.574798829662505 \\
	1189    -16.589585158903944 \\
	1190    -16.604407092696285 \\
	1191    -16.619187616500717 \\
	1192    -16.63399184445117 \\
	1193    -16.648787488848342 \\
	1194    -16.663585342662746 \\
	1195    -16.67837772458026 \\
	1196    -16.693193348736152 \\
	1197    -16.707975225986736 \\
	1198    -16.722788009826516 \\
	1199    -16.73756780625469 \\
	1200    -16.752373930523802 \\
	1201    -16.76715966881754 \\
	1202    -16.78195678285458 \\
	1203    -16.796742294696443 \\
	1204    -16.811535612588195 \\
	1205    -16.82633093961149 \\
	1206    -16.841126941310936 \\
	1207    -16.85591685234588 \\
	1208    -16.870716072194913 \\
	1209    -16.88549788179506 \\
	1210    -16.900288347864226 \\
	1211    -16.915081640670625 \\
	1212    -16.92987824691673 \\
	1213    -16.944658972819095 \\
	1214    -16.95945824429586 \\
	1215    -16.974242739837603 \\
	1216    -16.98903075280325 \\
	1217    -17.003818851319405 \\
	1218    -17.01861122216855 \\
	1219    -17.03339851984578 \\
	1220    -17.048183614904918 \\
	1221    -17.062972121173914 \\
	1222    -17.077759101193568 \\
	1223    -17.092545335683777 \\
	1224    -17.10733037420961 \\
	1225    -17.122115730706007 \\
	1226    -17.13690221860255 \\
	1227    -17.151689007542128 \\
	1228    -17.166474189277576 \\
	1229    -17.181254804456344 \\
	1230    -17.1960338628262 \\
	1231    -17.210821219915566 \\
	1232    -17.22560190625338 \\
	1233    -17.240382088742535 \\
	1234    -17.25515489408338 \\
	1235    -17.269950157444722 \\
	1236    -17.28473233388583 \\
	1237    -17.29951453197064 \\
	1238    -17.31429356668805 \\
	1239    -17.329074199507268 \\
	1240    -17.343845702766313 \\
	1241    -17.35861828362143 \\
	1242    -17.373402316651887 \\
	1243    -17.388180215536806 \\
	1244    -17.40296168950239 \\
	1245    -17.417741053191833 \\
	1246    -17.432522520730636 \\
	1247    -17.447293772979283 \\
	1248    -17.462073123793523 \\
	1249    -17.47684865810141 \\
	1250    -17.49162280687925 \\
	1251    -17.506394934705348 \\
	1252    -17.521170507314515 \\
	1253    -17.535944101336035 \\
	1254    -17.550730682576223 \\
	1255    -17.565495838607163 \\
	1256    -17.580267302738932 \\
	1257    -17.595041965812893 \\
	1258    -17.609827563511704 \\
	1259    -17.624586459523353 \\
	1260    -17.639361044976063 \\
	1261    -17.654127810007093 \\
	1262    -17.668905048680834 \\
	1263    -17.683671184216387 \\
	1264    -17.698442473251692 \\
	1265    -17.713215086741798 \\
	1266    -17.72798303802013 \\
	1267    -17.74275088291561 \\
	1268    -17.75751842639913 \\
	1269    -17.772280088643576 \\
	1270    -17.78705889980718 \\
	1271    -17.801816691482294 \\
	1272    -17.816592188888787 \\
	1273    -17.83135154902867 \\
	1274    -17.846115464195822 \\
	1275    -17.860881261528608 \\
	1276    -17.87564451951037 \\
	1277    -17.89041733381461 \\
	1278    -17.905176779564982 \\
	1279    -17.91995225535093 \\
	1280    -17.93470971564203 \\
	1281    -17.94948780494585 \\
	1282    -17.964238160990707 \\
	1283    -17.979009203522658 \\
	1284    -17.993766069973063 \\
	1285    -18.00853341796367 \\
	1286    -18.02329102668068 \\
	1287    -18.038051027595646 \\
	1288    -18.052811796597055 \\
	1289    -18.067588973106588 \\
	1290    -18.082330869476042 \\
	1291    -18.097099254012075 \\
	1292    -18.111850142175673 \\
	1293    -18.126618567528457 \\
	1294    -18.141373681520545 \\
	1295    -18.1561357895844 \\
	1296    -18.17089472181236 \\
	1297    -18.185654168831235 \\
	1298    -18.20040987365109 \\
	1299    -18.21516633075074 \\
	1300    -18.229923521388415 \\
	1301    -18.24468130760848 \\
	1302    -18.25943908359695 \\
	1303    -18.274198488120845 \\
	1304    -18.288941453140016 \\
	1305    -18.303705404408372 \\
	1306    -18.31845216666245 \\
	1307    -18.33321481779317 \\
	1308    -18.347957559392352 \\
	1309    -18.362723241292457 \\
	1310    -18.37746549186595 \\
	1311    -18.392227363540535 \\
	1312    -18.406971098837026 \\
	1313    -18.421732329238687 \\
	1314    -18.436474440659133 \\
	1315    -18.451242080793634 \\
	1316    -18.46597494657021 \\
	1317    -18.48073920115921 \\
	1318    -18.49548536113061 \\
	1319    -18.510238100743983 \\
	1320    -18.52497977859383 \\
	1321    -18.53973973415153 \\
	1322    -18.55447967322927 \\
	1323    -18.569232183657405 \\
	1324    -18.583976363895115 \\
	1325    -18.598731675544308 \\
	1326    -18.613469149777398 \\
	1327    -18.628227835719084 \\
	1328    -18.642964425153664 \\
	1329    -18.65771691204785 \\
	1330    -18.672458906181507 \\
	1331    -18.687216703038327 \\
	1332    -18.7019449998073 \\
	1333    -18.7167100652006 \\
	1334    -18.73144203570865 \\
	1335    -18.746207130277572 \\
	1336    -18.760936335180805 \\
	1337    -18.775693450134572 \\
	1338    -18.790421580037574 \\
	1339    -18.805166745726048 \\
	1340    -18.819906004696023 \\
	1341    -18.834653848872478 \\
	1342    -18.849390285933257 \\
	1343    -18.86415044455134 \\
	1344    -18.878878561274526 \\
	1345    -18.89363314907913 \\
	1346    -18.90835972271791 \\
	1347    -18.923112954045184 \\
	1348    -18.93783455485363 \\
	1349    -18.95259220320145 \\
	1350    -18.967317271700438 \\
	1351    -18.982083491371068 \\
	1352    -18.996797078938958 \\
	1353    -19.011554377047283 \\
	1354    -19.0262750020506 \\
	1355    -19.041037777271455 \\
	1356    -19.055749812171435 \\
	1357    -19.070515796337748 \\
	1358    -19.08522452522136 \\
	1359    -19.09998330392617 \\
	1360    -19.114695288081407 \\
	1361    -19.129456240675147 \\
	1362    -19.14417521948036 \\
	1363    -19.158931015684995 \\
	1364    -19.173643896529928 \\
	1365    -19.188408912324988 \\
	1366    -19.20311318362353 \\
	1367    -19.217872640894026 \\
	1368    -19.232578333079868 \\
	1369    -19.247331588108135 \\
	1370    -19.262048329740626 \\
	1371    -19.276799034687958 \\
	1372    -19.291512030577277 \\
	1373    -19.306260926862112 \\
	1374    -19.32096789955544 \\
	1375    -19.335721959287675 \\
	1376    -19.350433032730002 \\
	1377    -19.365193256833898 \\
	1378    -19.37989340311461 \\
	1379    -19.39465160353324 \\
	1380    -19.40935233679655 \\
	1381    -19.42410685935549 \\
	1382    -19.438810734287713 \\
	1383    -19.453561262785016 \\
	1384    -19.468268457989574 \\
	1385    -19.48302177534434 \\
	1386    -19.49772676042679 \\
	1387    -19.51247610313906 \\
	1388    -19.527184106482675 \\
	1389    -19.541928643458327 \\
	1390    -19.55663983384218 \\
	1391    -19.571380711427302 \\
	1392    -19.586085000498354 \\
	1393    -19.60083477001706 \\
	1394    -19.61554168719137 \\
	1395    -19.630283986917092 \\
	1396    -19.644990999096127 \\
	1397    -19.659732613650203 \\
	1398    -19.674442850545944 \\
	1399    -19.689180751114492 \\
	1400    -19.70388964915878 \\
	1401    -19.718625867167304 \\
	1402    -19.733341810131147 \\
	1403    -19.748074471236883 \\
	1404    -19.76278940798481 \\
	1405    -19.777516136955402 \\
	1406    -19.79222607299184 \\
	1407    -19.80697027675215 \\
	1408    -19.8216679669827 \\
	1409    -19.836416260373127 \\
	1410    -19.85110653949088 \\
	1411    -19.865843739195437 \\
	1412    -19.880553003494278 \\
	1413    -19.895284948345534 \\
	1414    -19.90999091715223 \\
	1415    -19.92471478099707 \\
	1416    -19.939420923104656 \\
	1417    -19.954161644452657 \\
	1418    -19.968865337302674 \\
	1419    -19.98360064381427 \\
	1420    -19.99829774143063 \\
	1421    -20.013026269907215 \\
	1422    -20.02773059739107 \\
	1423    -20.042453333243053 \\
	1424    -20.05716630802486 \\
	1425    -20.071888846987513 \\
	1426    -20.086613523599823 \\
	1427    -20.101328867729467 \\
	1428    -20.116044149638157 \\
	1429    -20.13076057257435 \\
	1430    -20.145465994788978 \\
	1431    -20.160190728480217 \\
	1432    -20.174886962620324 \\
	1433    -20.189613144593412 \\
	1434    -20.204314719326238 \\
	1435    -20.219043268418062 \\
	1436    -20.233746441872274 \\
	1437    -20.248466580491993 \\
	1438    -20.263167983562784 \\
	1439    -20.277891713946673 \\
	1440    -20.292595591821453 \\
	1441    -20.307314679377644 \\
	1442    -20.322014016703374 \\
	1443    -20.336746418042367 \\
	1444    -20.351428259283498 \\
	1445    -20.36616663533714 \\
	1446    -20.380847040910144 \\
	1447    -20.39558455087711 \\
	1448    -20.41026675957032 \\
	1449    -20.42499309337878 \\
	1450    -20.43969142707465 \\
	1451    -20.454408556518228 \\
	1452    -20.46910573326881 \\
	1453    -20.48382348979021 \\
	1454    -20.49851074146002 \\
	1455    -20.513237925939492 \\
	1456    -20.527926270297165 \\
	1457    -20.542661361231 \\
	1458    -20.557339691225845 \\
	1459    -20.572079962987885 \\
	1460    -20.586750915868024 \\
	1461    -20.601489764803034 \\
	1462    -20.616162726475526 \\
	1463    -20.630901777879583 \\
	1464    -20.645570275640456 \\
	1465    -20.66030806654675 \\
	1466    -20.674979255691092 \\
	1467    -20.689720821496433 \\
	1468    -20.704398752684902 \\
	1469    -20.71912885418597 \\
	1470    -20.733803321237204 \\
	1471    -20.748528197660672 \\
	1472    -20.763208774711728 \\
	1473    -20.77793411458322 \\
	1474    -20.792608455983014 \\
	1475    -20.807333754524713 \\
	1476    -20.82200774720969 \\
	1477    -20.836746258177158 \\
	1478    -20.85141934495996 \\
	1479    -20.866141342209406 \\
	1480    -20.880816606676674 \\
	1481    -20.895540452827756 \\
	1482    -20.910214360526858 \\
	1483    -20.924942455966494 \\
	1484    -20.939611940391067 \\
	1485    -20.954336073229175 \\
	1486    -20.96901470465623 \\
	1487    -20.983736192616135 \\
	1488    -20.998415377084413 \\
	1489    -21.013128090720812 \\
	1490    -21.02782261712295 \\
	1491    -21.042532990738497 \\
	1492    -21.0572098624885 \\
	1493    -21.07193552683078 \\
	1494    -21.086603891721563 \\
	1495    -21.101323651934898 \\
	1496    -21.11599963701977 \\
	1497    -21.130720130158466 \\
	1498    -21.14538185103823 \\
	1499    -21.160097541233625 \\
	1500    -21.174771219867043 \\
	1501    -21.189495118662645 \\
	1502    -21.204160327565777 \\
	1503    -21.218880011636337 \\
	1504    -21.233550313546793 \\
	1505    -21.248270128816877 \\
	1506    -21.26293938468304 \\
	1507    -21.277657044290134 \\
	1508    -21.292332846407174 \\
	1509    -21.30704246875337 \\
	1510    -21.321715166211785 \\
	1511    -21.33642395360764 \\
	1512    -21.351097092569372 \\
	1513    -21.365808653364287 \\
	1514    -21.380472712032486 \\
	1515    -21.395184691644097 \\
	1516    -21.409858880171704 \\
	1517    -21.424577905110322 \\
	1518    -21.439232856708607 \\
	1519    -21.453957277420884 \\
	1520    -21.46860791527108 \\
	1521    -21.483328857862652 \\
	1522    -21.49799737444072 \\
	1523    -21.51271017697316 \\
	1524    -21.527383435234782 \\
	1525    -21.542073555331218 \\
	1526    -21.55675745459889 \\
	1527    -21.571443341238307 \\
	1528    -21.586125650575053 \\
	1529    -21.600813478576228 \\
	1530    -21.615495108115127 \\
	1531    -21.63018169598329 \\
	1532    -21.644865852767815 \\
	1533    -21.659552146874308 \\
	1534    -21.674228727840845 \\
	1535    -21.688927640641044 \\
	1536    -21.703593988679952 \\
	1537    -21.71829775779428 \\
	1538    -21.732964263591928 \\
	1539    -21.747666103713023 \\
	1540    -21.762334825376605 \\
	1541    -21.77702682600198 \\
	1542    -21.79170057298761 \\
	1543    -21.80637636852212 \\
	1544    -21.82105663385955 \\
	1545    -21.835741233470106 \\
	1546    -21.85041680387167 \\
	1547    -21.865102963505166 \\
	1548    -21.87978128459427 \\
	1549    -21.894463188300417 \\
	1550    -21.909131608402266 \\
	1551    -21.923819728023748 \\
	1552    -21.938501138785078 \\
	1553    -21.95317803511684 \\
	1554    -21.967864374806098 \\
	1555    -21.98255929295372 \\
	1556    -21.997216218007786 \\
	1557    -22.01190252333431 \\
	1558    -22.026577118632815 \\
	1559    -22.0412600436873 \\
	1560    -22.055936151005632 \\
	1561    -22.070617734039946 \\
	1562    -22.085296671374643 \\
	1563    -22.099985576250578 \\
	1564    -22.114652852147128 \\
	1565    -22.129323241225073 \\
	1566    -22.144004716256944 \\
	1567    -22.15868520224314 \\
	1568    -22.173358346516935 \\
	1569    -22.188036608393837 \\
	1570    -22.20271613987734 \\
	1571    -22.217402700395876 \\
	1572    -22.2320640350764 \\
	1573    -22.24674260432135 \\
	1574    -22.261404400518156 \\
	1575    -22.276102945942483 \\
	1576    -22.290763503868895 \\
	1577    -22.305455918983636 \\
	1578    -22.3201144616603 \\
	1579    -22.334804366471868 \\
	1580    -22.34947729728943 \\
	1581    -22.364168859750926 \\
	1582    -22.37881769110903 \\
	1583    -22.393497094897658 \\
	1584    -22.408179873654152 \\
	1585    -22.422845043751654 \\
	1586    -22.437519544711332 \\
	1587    -22.452189340205724 \\
	1588    -22.466851411245212 \\
	1589    -22.48153111131872 \\
	1590    -22.496177697716718 \\
	1591    -22.510859670069053 \\
	1592    -22.525519360596554 \\
	1593    -22.54019395885366 \\
	1594    -22.554854966796746 \\
	1595    -22.56952028655837 \\
	1596    -22.584186917401333 \\
	1597    -22.598854997148084 \\
	1598    -22.61353755437507 \\
	1599    -22.628194332957325 \\
	1600    -22.64285894423975 \\
	1601    -22.657515124555932 \\
	1602    -22.67220391558958 \\
	1603    -22.686861686743367 \\
	1604    -22.701544993745955 \\
	1605    -22.716200296773252 \\
	1606    -22.730882625284554 \\
	1607    -22.745519122658568 \\
	1608    -22.760194070279223 \\
	1609    -22.774852806995728 \\
	1610    -22.789536939155944 \\
	1611    -22.804188731540926 \\
	1612    -22.81885411495198 \\
	1613    -22.833513062151695 \\
	1614    -22.848194878951013 \\
	1615    -22.86286371521168 \\
	1616    -22.87754640757785 \\
	1617    -22.892198770162643 \\
	1618    -22.9068814079167 \\
	1619    -22.921509672989522 \\
	1620    -22.936200074921306 \\
	1621    -22.950839055701273 \\
	1622    -22.96551483744337 \\
	1623    -22.98018496613426 \\
	1624    -22.994866710581643 \\
	1625    -23.009518463690675 \\
	1626    -23.024173501990116 \\
	1627    -23.038833024674027 \\
	1628    -23.053515910272363 \\
	1629    -23.06817666949663 \\
	1630    -23.082817610474454 \\
	1631    -23.097484961937948 \\
	1632    -23.11216045455797 \\
	1633    -23.12681191956924 \\
	1634    -23.141470728360336 \\
	1635    -23.156121778257276 \\
	1636    -23.170782789396746 \\
	1637    -23.185416773836113 \\
	1638    -23.200104589727562 \\
	1639    -23.21474775462668 \\
	1640    -23.22944021823722 \\
	1641    -23.244083803685097 \\
	1642    -23.258772276881007 \\
	1643    -23.273414833011408 \\
	1644    -23.28807475685656 \\
	1645    -23.302723216844534 \\
	1646    -23.317366649127248 \\
	1647    -23.332018025897153 \\
	1648    -23.346678151518134 \\
	1649    -23.361354220718216 \\
	1650    -23.37603186442756 \\
	1651    -23.390683171834432 \\
	1652    -23.405302964520754 \\
	1653    -23.41994592088602 \\
	1654    -23.43462084083464 \\
	1655    -23.44924278948805 \\
	1656    -23.46391571527963 \\
	1657    -23.47859314123645 \\
	1658    -23.493255421142337 \\
	1659    -23.50793014582024 \\
	1660    -23.522576295467115 \\
	1661    -23.537231079633965 \\
	1662    -23.55190683404321 \\
	1663    -23.56658620284504 \\
	1664    -23.58126038260223 \\
	1665    -23.595899154354225 \\
	1666    -23.610560270520757 \\
	1667    -23.625221054064873 \\
	1668    -23.6398694873422 \\
	1669    -23.65453339087056 \\
	1670    -23.66918071963346 \\
	1671    -23.683847344608296 \\
	1672    -23.698492051617745 \\
	1673    -23.71308923857593 \\
	1674    -23.72778454206547 \\
	1675    -23.742441854475572 \\
	1676    -23.757076674940233 \\
	1677    -23.771710661474742 \\
	1678    -23.78633898468442 \\
	1679    -23.800957321866534 \\
	1680    -23.81564322686206 \\
	1681    -23.83029206220926 \\
	1682    -23.84489102389256 \\
	1683    -23.85954302818302 \\
	1684    -23.874253648958387 \\
	1685    -23.88884635885008 \\
	1686    -23.903499867386387 \\
	1687    -23.918093046575482 \\
	1688    -23.93276117523059 \\
	1689    -23.94739482630805 \\
	1690    -23.96211286575241 \\
	1691    -23.976809252970106 \\
	1692    -23.991431721973576 \\
	1693    -24.006081185982914 \\
	1694    -24.02073365081581 \\
	1695    -24.035440999809897 \\
	1696    -24.05006620563293 \\
	1697    -24.064651621992507 \\
	1698    -24.079381857367757 \\
	1699    -24.094058615737318 \\
	1700    -24.108782824570042 \\
	1701    -24.12343221335072 \\
	1702    -24.138083082405462 \\
	1703    -24.152786851275348 \\
	1704    -24.167417901470326 \\
	1705    -24.181945315741075 \\
	1706    -24.196544177856502 \\
	1707    -24.21123184683567 \\
	1708    -24.225945879196562 \\
	1709    -24.240631997819083 \\
	1710    -24.255234390689505 \\
	1711    -24.269787202738573 \\
	1712    -24.28441365389918 \\
	1713    -24.299023941503822 \\
	1714    -24.313645607564233 \\
	1715    -24.32828485430017 \\
	1716    -24.342832225709895 \\
	1717    -24.357373431243317 \\
	1718    -24.372018118699035 \\
	1719    -24.38664049022476 \\
	1720    -24.40137871570131 \\
	1721    -24.416053028515943 \\
	1722    -24.43058337177867 \\
	1723    -24.445124145603078 \\
	1724    -24.459605738894947 \\
	1725    -24.474201206479005 \\
	1726    -24.48891430089071 \\
	1727    -24.50366412821714 \\
	1728    -24.518333541370957 \\
	1729    -24.53302618341067 \\
	1730    -24.54751027608815 \\
	1731    -24.562078352929397 \\
	1732    -24.57659363462781 \\
	1733    -24.591285064083202 \\
	1734    -24.60603991819784 \\
	1735    -24.620753671428744 \\
	1736    -24.63545315932064 \\
	1737    -24.65011812097208 \\
	1738    -24.664955906581294 \\
	1739    -24.67958808630158 \\
	1740    -24.694226696458397 \\
	1741    -24.708780669133635 \\
	1742    -24.723337045987606 \\
	1743    -24.738003806752687 \\
	1744    -24.752595235094507 \\
	1745    -24.76716168250688 \\
	1746    -24.781764326030054 \\
	1747    -24.796465808006566 \\
	1748    -24.810964727668114 \\
	1749    -24.825580931973416 \\
	1750    -24.840206425945198 \\
	1751    -24.854817483535825 \\
	1752    -24.86959066926003 \\
	1753    -24.884302483268062 \\
	1754    -24.898871128491347 \\
	1755    -24.913497425860385 \\
	1756    -24.928078015922015 \\
	1757    -24.94266255038205 \\
	1758    -24.957341879572695 \\
	1759    -24.97194535530097 \\
	1760    -24.986480276779343 \\
	1761    -25.000949478660022 \\
	1762    -25.01561086689902 \\
	1763    -25.030284413490094 \\
	1764    -25.04508805396946 \\
	1765    -25.05977656188581 \\
	1766    -25.074216681998404 \\
	1767    -25.088372417274257 \\
	1768    -25.102708563382013 \\
	1769    -25.11718006013429 \\
	1770    -25.131784127228524 \\
	1771    -25.14632759017087 \\
	1772    -25.160874101663495 \\
	1773    -25.175379173657955 \\
	1774    -25.190014365710617 \\
	1775    -25.2044317177785 \\
	1776    -25.219187751764288 \\
	1777    -25.23370420316363 \\
	1778    -25.24837933683823 \\
	1779    -25.262808935005 \\
	1780    -25.27709873680976 \\
	1781    -25.291376360410254 \\
	1782    -25.305690784550933 \\
	1783    -25.32003908261223 \\
	1784    -25.334667791487096 \\
	1785    -25.34927498346255 \\
	1786    -25.363434618053684 \\
	1787    -25.37745369751359 \\
	1788    -25.391528096266956 \\
	1789    -25.40540969379664 \\
	1790    -25.41960034526577 \\
	1791    -25.433742626217345 \\
	1792    -25.448047812778746 \\
	1793    -25.462228813089872 \\
	1794    -25.476429367070256 \\
	1795    -25.49074113042877 \\
	1796    -25.505322174109153 \\
	1797    -25.519584417043628 \\
	1798    -25.53366189647376 \\
	1799    -25.54777310123176 \\
	1800    -25.561841910670427 \\
	1801    -25.575895395465363 \\
	1802    -25.589936123366634 \\
	1803    -25.60388007812294 \\
	1804    -25.61778092782838 \\
	1805    -25.631797659661448 \\
	1806    -25.645790261316474 \\
	1807    -25.659801558263617 \\
	1808    -25.674006129439064 \\
	1809    -25.687984930725275 \\
	1810    -25.70217120989212 \\
	1811    -25.716049726642108 \\
	1812    -25.73011818258864 \\
	1813    -25.74418120591989 \\
	1814    -25.758305407858412 \\
	1815    -25.77209209254449 \\
	1816    -25.78615583545816 \\
	1817    -25.800029094786602 \\
	1818    -25.813833334799106 \\
	1819    -25.82777781193769 \\
	1820    -25.84218872274483 \\
	1821    -25.8563354662022 \\
	1822    -25.87074901232876 \\
	1823    -25.88489885913215 \\
	1824    -25.898666045842578 \\
	1825    -25.91230706094455 \\
	1826    -25.92591627534072 \\
	1827    -25.93949718070411 \\
	1828    -25.9531773096449 \\
	1829    -25.96632298457858 \\
	1830    -25.979693953254653 \\
	1831    -25.9929513710255 \\
	1832    -26.006058563797897 \\
	1833    -26.01926681533945 \\
	1834    -26.032512693586586 \\
	1835    -26.04579049562208 \\
	1836    -26.058884605139777 \\
	1837    -26.0717032600943 \\
	1838    -26.084934294531813 \\
	1839    -26.09787801602367 \\
	1840    -26.110977738681786 \\
	1841    -26.12416262270179 \\
	1842    -26.137779111435155 \\
	1843    -26.15103939294581 \\
	1844    -26.162890470637166 \\
	1845    -26.1746905510025 \\
	1846    -26.186467323146516 \\
	1847    -26.1982550306278 \\
	1848    -26.210134776607674 \\
	1849    -26.22166039920074 \\
	1850    -26.233434085920646 \\
	1851    -26.24528462286034 \\
	1852    -26.256941551834533 \\
	1853    -26.2684432339642 \\
	1854    -26.280489162720862 \\
	1855    -26.29212106933532 \\
	1856    -26.30376194708343 \\
	1857    -26.31569201746107 \\
	1858    -26.327752086648697 \\
	1859    -26.339813243196154 \\
	1860    -26.35176507463783 \\
	1861    -26.36351575189165 \\
	1862    -26.37536203277144 \\
	1863    -26.387535943198902 \\
	1864    -26.399108881686608 \\
	1865    -26.41001220695892 \\
	1866    -26.420791982094354 \\
	1867    -26.43152246613939 \\
	1868    -26.44213619906663 \\
	1869    -26.452910610575024 \\
	1870    -26.463915544139926 \\
	1871    -26.474481440219243 \\
	1872    -26.485840431715243 \\
	1873    -26.495198561119278 \\
	1874    -26.50377798936135 \\
	1875    -26.512444373154086 \\
	1876    -26.520662676636075 \\
	1877    -26.528506064238833 \\
	1878    -26.53661955039132 \\
	1879    -26.54433485949354 \\
	1880    -26.552351427755415 \\
	1881    -26.560057584854032 \\
	1882    -26.56772069492249 \\
	1883    -26.575646041070442 \\
	1884    -26.58258923744249 \\
	1885    -26.590021805088735 \\
	1886    -26.59733051599083 \\
	1887    -26.60390232704726 \\
	1888    -26.61022107215356 \\
	1889    -26.61610911926583 \\
	1890    -26.62215302340958 \\
	1891    -26.627414581673822 \\
	1892    -26.63298351240094 \\
	1893    -26.63815752999269 \\
	1894    -26.643363976781067 \\
	1895    -26.648322221234157 \\
	1896    -26.653516776237065 \\
	1897    -26.65839682702251 \\
	1898    -26.66374395264745 \\
	1899    -26.668885618830465 \\
	1900    -26.674682867503275 \\
	1901    -26.67921066385725 \\
	1902    -26.683452653619582 \\
	1903    -26.687703705534773 \\
	1904    -26.69202301543247 \\
	1905    -26.695954480167035 \\
	1906    -26.700140411293052 \\
	1907    -26.704880209724447 \\
	1908    -26.709156484257775 \\
	1909    -26.713003819007923 \\
	1910    -26.71749417090555 \\
	1911    -26.72106333715221 \\
	1912    -26.724575668484373 \\
	1913    -26.728813134416498 \\
	1914    -26.732303982696074 \\
	1915    -26.736114138813875 \\
	1916    -26.739327705340525 \\
	1917    -26.742365836146345 \\
	1918    -26.746607955453733 \\
	1919    -26.749583977994483 \\
	1920    -26.753275733965975 \\
	1921    -26.75581353006053 \\
	1922    -26.758762534689794 \\
	1923    -26.761700907348402 \\
	1924    -26.765481203334666 \\
	1925    -26.767761388293437 \\
	1926    -26.77045843064596 \\
	1927    -26.77304692607287 \\
	1928    -26.775059277994345 \\
	1929    -26.776811780279694 \\
	1930    -26.778492360304096 \\
	1931    -26.779476695227817 \\
	1932    -26.781292067220782 \\
	1933    -26.782013613324313 \\
	1934    -26.782887011732075 \\
	1935    -26.783748469372426 \\
	1936    -26.78436987639096 \\
	1937    -26.78492090701336 \\
	1938    -26.78604582440725 \\
	1939    -26.786720233315176 \\
	1940    -26.788136493259245 \\
	1941    -26.78883169598132 \\
	1942    -26.789476537362884 \\
	1943    -26.78995851132543 \\
	1944    -26.790672841820587 \\
	1945    -26.791093347006782 \\
	1946    -26.79150613109367 \\
	1947    -26.791869752063906 \\
	1948    -26.79221893722146 \\
	1949    -26.792538897666564 \\
	1950    -26.79303870020604 \\
	1951    -26.79335016845834 \\
	1952    -26.793651877090834 \\
	1953    -26.79413529725597 \\
	1954    -26.79442957463098 \\
	1955    -26.794725277383307 \\
	1956    -26.795204034566265 \\
	1957    -26.795645985778734 \\
	1958    -26.795954443369897 \\
	1959    -26.796195845098847 \\
	1960    -26.796460065602577 \\
	1961    -26.796673979961216 \\
	1962    -26.796914316904115 \\
	1963    -26.79714755451427 \\
	1964    -26.79735311209371 \\
	1965    -26.797540554189748 \\
	1966    -26.797804407749698 \\
	1967    -26.79797411191017 \\
	1968    -26.798178681638646 \\
	1969    -26.7983610517775 \\
	1970    -26.798551746614336 \\
	1971    -26.798719740699077 \\
	1972    -26.799698122550613 \\
	1973    -26.799846466458227 \\
	1974    -26.79999436650423 \\
	1975    -26.800142712255724 \\
	1976    -26.800516881094552 \\
	1977    -26.80066142108574 \\
	1978    -26.800799338418663 \\
	1979    -26.80091823549979 \\
	1980    -26.801035134664918 \\
	1981    -26.801378721580694 \\
	1982    -26.801480701210842 \\
	1983    -26.80158130405968 \\
	1984    -26.801696360297882 \\
	1985    -26.801794531546996 \\
	1986    -26.801938467061348 \\
	1987    -26.802036397292667 \\
	1988    -26.802128386162366 \\
	1989    -26.802227137515573 \\
	1990    -26.802530995258703 \\
	1991    -26.802618352394774 \\
	1992    -26.80269743584551 \\
	1993    -26.802980392535726 \\
	1994    -26.803053721483398 \\
	1995    -26.8031229561217 \\
	1996    -26.803214760085524 \\
	1997    -26.80327832654393 \\
	1998    -26.80334897186502 \\
	1999    -26.803437447871907 \\
	2000    -26.803504712675352 \\
	2001    -26.803556798248707 \\
	2002    -26.80362271682333 \\
	2003    -26.803670023386882 \\
	2004    -26.803727608068478 \\
	2005    -26.803773936008838 \\
	2006    -26.80383052619737 \\
	2007    -26.803875539541334 \\
	2008    -26.803934596849587 \\
	2009    -26.803975052678513 \\
	2010    -26.80402956900163 \\
	2011    -26.804069151162658 \\
	2012    -26.804122777319712 \\
	2013    -26.804168584627647 \\
	2014    -26.804218844773246 \\
	2015    -26.804265051938117 \\
	2016    -26.80429970949734 \\
	2017    -26.80433634706939 \\
	2018    -26.804370533875066 \\
	2019    -26.804406341078007 \\
	2020    -26.804473730923135 \\
	2021    -26.80493689933249 \\
	2022    -26.80496501372894 \\
	2023    -26.804994179292496 \\
	2024    -26.805021953709538 \\
	2025    -26.805048069754974 \\
	2026    -26.805097938070265 \\
	2027    -26.805122342349502 \\
	2028    -26.80513903519405 \\
	2029    -26.805158879159332 \\
	2030    -26.80517618675786 \\
	2031    -26.80519983517241 \\
	2032    -26.805217217219337 \\
	2033    -26.805240483945973 \\
	2034    -26.805257589891315 \\
	2035    -26.805469144926263 \\
	2036    -26.80548988479431 \\
	2037    -26.805724060321566 \\
	2038    -26.805740870730663 \\
	2039    -26.80576295910383 \\
	2040    -26.8057836777016 \\
	2041    -26.806555090690747 \\
	2042    -26.806887731449972 \\
	2043    -26.806907454193308 \\
	2044    -26.80692801799834 \\
	2045    -26.80694483757926 \\
	2046    -26.806961275088348 \\
	2047    -26.80698614609733 \\
	2048    -26.807006440645704 \\
	2049    -26.807033940316565 \\
	2050    -26.807054131497164 \\
	2051    -26.807067457377624 \\
	2052    -26.80708759815001 \\
	2053    -26.807095483730564 \\
	2054    -26.80711557550929 \\
	2055    -26.807125423293012 \\
	2056    -26.807145410833346 \\
	2057    -26.807341645883835 \\
	2058    -26.80735932521842 \\
	2059    -26.807368635463757 \\
	2060    -26.807388478193037 \\
	2061    -26.807395143173153 \\
	2062    -26.807412859705533 \\
	2063    -26.807421627965223 \\
	2064    -26.80743924072187 \\
	2065    -26.807634434743893 \\
	2066    -26.80765200493828 \\
	2067    -26.807657909386457 \\
	2068    -26.807675265878157 \\
	2069    -26.807680899962953 \\
	2070    -26.808290103598956 \\
	2071    -26.808297825921855 \\
	2072    -26.80835566964814 \\
	2073    -26.808360819956444 \\
	2074    -26.808377053063616 \\
	2075    -26.80838193040692 \\
	2076    -26.808399112407887 \\
	2077    -26.808403718868423 \\
	2078    -26.808419790264313 \\
	2079    -26.80842412580093 \\
	2080    -26.808437827154634 \\
	2081    -26.808441916520227 \\
	2082    -26.808455302288905 \\
	2083    -26.808455584592423 \\
	2084    -26.808469130331968 \\
	2085    -26.808472760468558 \\
	2086    -26.80848630842559 \\
	2087    -26.808489694429785 \\
	2088    -26.80850324459691 \\
	2089    -26.808502874808127 \\
	2090    -26.808516427068366 \\
	2091    -26.80851583988749 \\
	2092    -26.808529394234235 \\
	2093    -26.808694027161668 \\
	2094    -26.808707588753478 \\
	2095    -26.80870656636127 \\
	2096    -26.80871416337547 \\
	2097    -26.80871303117636 \\
	2098    -26.808728607323356 \\
	2099    -26.80872725970323 \\
	2100    -26.808734633278846 \\
	2101    -26.808734306622757 \\
	2102    -26.808741682000758 \\
	2103    -26.80873968396433 \\
	2104    -26.808746905250903 \\
	2105    -26.80874533797478 \\
	2106    -26.808752715222905 \\
	2107    -26.808751038124786 \\
	2108    -26.808758417152543 \\
	2109    -26.808762176760705 \\
	2110    -26.808769557660565 \\
	2111    -26.808762329686765 \\
	2112    -26.808769557660565 \\
	2113    -26.808762329686765 \\
	2114    -26.8088274444791 \\
	2115    -26.808820213438025 \\
	2116    -26.808829739561936 \\
	2117    -26.808827946034345 \\
	2118    -26.808835333101364 \\
	2119    -26.80882809772126 \\
	2120    -26.80883548647396 \\
	2121    -26.80882824898746 \\
	2122    -26.80883548647396 \\
	2123    -26.808822055321354 \\
	2124    -26.808829184987687 \\
	2125    -26.808822055321354 \\
	2126    -26.808829337937343 \\
	2127    -26.808815904871103 \\
	2128    -26.80882308135158 \\
	2129    -26.808816055291544 \\
	2130    -26.80882323345756 \\
	2131    -26.80881620529128 \\
	2132    -26.808829794262017 \\
	2133    -26.80882265617042 \\
	2134    -26.808829794262017 \\
	2135    -26.80882265617042 \\
	2136    -26.808829794262017 \\
	2137    -26.80882265617042 \\
	2138    -26.808829794262017 \\
	2139    -26.80882265617042 \\
	2140    -26.808829945528807 \\
	2141    -26.80882280533091 \\
	2142    -26.80883009637488 \\
	2143    -26.808822954070685 \\
	2144    -26.808830246800234 \\
	2145    -26.80882310238975 \\
	2146    -26.808830396804872 \\
	2147    -26.8088232502881 \\
	2148    -26.808830396804872 \\
	2149    -26.8088232502881 \\
	2150    -26.808830396804872 \\
	2151    -26.8088232502881 \\
	2152    -26.808830396804872 \\
	2153    -26.8088232502881 \\
	2154    -26.808830546388787 \\
	2155    -26.8088232502881 \\
	2156    -26.808830546388787 \\
	2157    -26.80882339776574 \\
	2158    -26.808830695551986 \\
	2159    -26.808823544822662 \\
	2160    -26.808830695551986 \\
	2161    -26.808823544822662 \\
	2162    -26.808830695551986 \\
	2163    -26.808823544822662 \\
	2164    -26.808830695551986 \\
	2165    -26.808823544822662 \\
	2166    -26.808830695551986 \\
	2167    -26.808823544822662 \\
	2168    -26.808846422563597 \\
	2169    -26.808839124513074 \\
	2170    -26.808846273394998 \\
	2171    -26.808839124513074 \\
	2172    -26.808846273394998 \\
	2173    -26.808839124513074 \\
	2174    -26.808846273394998 \\
	2175    -26.80884261194258 \\
	2176    -26.808849760881913 \\
	2177    -26.80884261194258 \\
	2178    -26.808849760881913 \\
	2179    -26.80884261194258 \\
	2180    -26.808849760881913 \\
	2181    -26.80884261194258 \\
	2182    -26.808849760881913 \\
	2183    -26.80884246445842 \\
	2184    -26.808849611291375 \\
	2185    -26.80884246445842 \\
	2186    -26.808849611291375 \\
	2187    -26.80884246445842 \\
	2188    -26.808849611291375 \\
	2189    -26.80884246445842 \\
	2190    -26.808849611291375 \\
	2191    -26.80884246445842 \\
	2192    -26.808849611291375 \\
	2193    -26.80884246445842 \\
	2194    -26.808849611291375 \\
	2195    -26.80884246445842 \\
	2196    -26.808849611291375 \\
	2197    -26.808842316553523 \\
	2198    -26.808849461280104 \\
	2199    -26.808842316553523 \\
	2200    -26.808849461280104 \\
	2201    -26.808842316553523 \\
	2202    -26.808849461280104 \\
	2203    -26.808842316553523 \\
	2204    -26.808849461280104 \\
	2205    -26.808842316553523 \\
	2206    -26.808849461280104 \\
	2207    -26.808842316553523 \\
	2208    -26.808849461280104 \\
	2209    -26.808842316553523 \\
	2210    -26.808849461280104 \\
	2211    -26.808842316553523 \\
	2212    -26.808849461280104 \\
	2213    -26.808842316553523 \\
	2214    -26.808849461280104 \\
	2215    -26.808842316553523 \\
	2216    -26.80885165612062 \\
	2217    -26.80884448442775 \\
	2218    -26.808907675436615 \\
	2219    -26.808894200388917 \\
	2220    -26.808901265167997 \\
	2221    -26.808894200388917 \\
	2222    -26.808907675436615 \\
	2223    -26.80890050281862 \\
	2224    -26.808907675436615 \\
	2225    -26.80890050281862 \\
	2226    -26.808907675436615 \\
	2227    -26.80890050281862 \\
	2228    -26.80890744649682 \\
	2229    -26.808900246948966 \\
	2230    -26.80890744649682 \\
	2231    -26.808900246948966 \\
	2232    -26.80890744649682 \\
	2233    -26.808900246948966 \\
	2234    -26.80890744649682 \\
	2235    -26.808900246948966 \\
	2236    -26.80890744649682 \\
	2237    -26.808900246948966 \\
	2238    -26.80890744649682 \\
	2239    -26.808900246948966 \\
	2240    -26.80890744649682 \\
	2241    -26.808900246948966 \\
	2242    -26.80890744649682 \\
	2243    -26.808900246948966 \\
	2244    -26.80890744649682 \\
	2245    -26.808900246948966 \\
	2246    -26.80890744649682 \\
	2247    -26.808900246948966 \\
	2248    -26.80890744649682 \\
	2249    -26.808900246948966 \\
	2250    -26.80890744649682 \\
	2251    -26.808900246948966 \\
	2252    -26.80890744649682 \\
	2253    -26.808900246948966 \\
	2254    -26.80890744649682 \\
	2255    -26.808900246948966 \\
	2256    -26.80890744649682 \\
	2257    -26.808900246948966 \\
	2258    -26.80890744649682 \\
	2259    -26.808900246948966 \\
	2260    -26.80890744649682 \\
	2261    -26.808900246948966 \\
	2262    -26.80890744649682 \\
	2263    -26.808900246948966 \\
	2264    -26.80890744649682 \\
	2265    -26.808900246948966 \\
	2266    -26.80890744649682 \\
	2267    -26.808900246948966 \\
	2268    -26.80890744649682 \\
	2269    -26.808900246948966 \\
	2270    -26.80890744649682 \\
	2271    -26.808900098603555 \\
	2272    -26.808907296044723 \\
	2273    -26.808900098603555 \\
	2274    -26.808907296044723 \\
	2275    -26.808900098603555 \\
	2276    -26.808907296044723 \\
	2277    -26.808899949837354 \\
	2278    -26.808907145171833 \\
	2279    -26.808899949837354 \\
	2280    -26.808907145171833 \\
	2281    -26.80889980065037 \\
	2282    -26.80890732045373 \\
	2283    -26.80890012722054 \\
	2284    -26.808907471747528 \\
	2285    -26.80890012722054 \\
	2286    -26.808907471747528 \\
	2287    -26.808900276407638 \\
	2288    -26.80890762262053 \\
	2289    -26.808900276407638 \\
	2290    -26.80890762262053 \\
	2291    -26.80890042517395 \\
	2292    -26.80890762262053 \\
	2293    -26.80890042517395 \\
	2294    -26.80890762262053 \\
	2295    -26.808900276407638 \\
	2296    -26.80890762262053 \\
	2297    -26.80890042517395 \\
	2298    -26.80890762262053 \\
	2299    -26.80890042517395 \\
	2300    -26.80890762262053 \\
	2301    -26.808900276407638 \\
	2302    -26.80890762262053 \\
	2303    -26.80890042517395 \\
	2304    -26.80890762262053 \\
	2305    -26.80890042517395 \\
	2306    -26.80890762262053 \\
	2307    -26.808900276407638 \\
	2308    -26.80890762262053 \\
	2309    -26.80890042517395 \\
	2310    -26.80890762262053 \\
	2311    -26.80890042517395 \\
	2312    -26.80890762262053 \\
	2313    -26.80889397398122 \\
	2314    -26.808901212352694 \\
	2315    -26.80889412274537 \\
	2316    -26.80890777307274 \\
	2317    -26.808900573519473 \\
	2318    -26.80890777307274 \\
	2319    -26.80890042517395 \\
	2320    -26.80890762262053 \\
	2321    -26.80890042517395 \\
	2322    -26.80890762262053 \\
	2323    -26.80890042517395 \\
	2324    -26.80890762262053 \\
	2325    -26.808900276407638 \\
	2326    -26.80890762262053 \\
	2327    -26.80889412274537 \\
	2328    -26.808901212352694 \\
	2329    -26.80889412274537 \\
	2330    -26.80890762262053 \\
	2331    -26.80890042517395 \\
	2332    -26.80890762262053 \\
	2333    -26.80890042517395 \\
	2334    -26.80890794246305 \\
	2335    -26.808900745011172 \\
	2336    -26.80890794246305 \\
	2337    -26.808900745011172 \\
	2338    -26.808908092915374 \\
	2339    -26.808900893356803 \\
	2340    -26.808908092915374 \\
	2341    -26.808900893356803 \\
	2342    -26.80890855605634 \\
	2343    -26.8089013543859 \\
	2344    -26.80890855605634 \\
	2345    -26.8089013543859 \\
	2346    -26.808908705667182 \\
	2347    -26.808901501890062 \\
	2348    -26.808908705667182 \\
	2349    -26.808901501890062 \\
	2350    -26.808908705667182 \\
	2351    -26.808901501890062 \\
	2352    -26.808908705667182 \\
	2353    -26.808901501890062 \\
	2354    -26.808908705667182 \\
	2355    -26.808901501890062 \\
	2356    -26.808908705667182 \\
	2357    -26.808901501890062 \\
	2358    -26.808908705667182 \\
	2359    -26.808901501890062 \\
	2360    -26.808908705667182 \\
	2361    -26.808901501890062 \\
	2362    -26.808908705667182 \\
	2363    -26.808901501890062 \\
	2364    -26.808908705667182 \\
	2365    -26.808901501890062 \\
	2366    -26.808908705667182 \\
	2367    -26.808901501890062 \\
	2368    -26.808908705667182 \\
	2369    -26.808901501890062 \\
	2370    -26.808908705667182 \\
	2371    -26.808901501890062 \\
	2372    -26.808908705667182 \\
	2373    -26.808901501890062 \\
	2374    -26.808908705667182 \\
	2375    -26.808901501890062 \\
	2376    -26.808908705667182 \\
	2377    -26.808901501890062 \\
	2378    -26.808908705667182 \\
	2379    -26.808901501890062 \\
	2380    -26.808908705667182 \\
	2381    -26.808901501890062 \\
	2382    -26.808908705667182 \\
	2383    -26.808901501890062 \\
	2384    -26.808908705667182 \\
	2385    -26.808901501890062 \\
	2386    -26.808908705667182 \\
	2387    -26.808901501890062 \\
	2388    -26.808908705667182 \\
	2389    -26.808901501890062 \\
	2390    -26.808908705667182 \\
	2391    -26.808901501890062 \\
	2392    -26.808908705667182 \\
	2393    -26.808901501890062 \\
	2394    -26.808908705667182 \\
	2395    -26.808901501890062 \\
	2396    -26.808908705667182 \\
	2397    -26.808901501890062 \\
	2398    -26.808908705667182 \\
	2399    -26.808901501890062 \\
	2400    -26.808908705667182 \\
	2401    -26.808901501890062 \\
	2402    -26.808908705667182 \\
	2403    -26.808901501890062 \\
	2404    -26.808908705667182 \\
	2405    -26.808901501890062 \\
	2406    -26.808908705667182 \\
	2407    -26.808901501890062 \\
	2408    -26.808908705667182 \\
	2409    -26.808901501890062 \\
	2410    -26.808908705667182 \\
	2411    -26.808901501890062 \\
	2412    -26.808908705667182 \\
	2413    -26.808901501890062 \\
	2414    -26.808908705667182 \\
	2415    -26.808901501890062 \\
	2416    -26.808908705667182 \\
	2417    -26.808901501890062 \\
	2418    -26.808908705667182 \\
	2419    -26.808901501890062 \\
	2420    -26.808908705667182 \\
	2421    -26.808901501890062 \\
	2422    -26.808908705667182 \\
	2423    -26.808901501890062 \\
	2424    -26.808908705667182 \\
	2425    -26.808901501890062 \\
	2426    -26.808908705667182 \\
	2427    -26.808901501890062 \\
	2428    -26.808908705667182 \\
	2429    -26.808901501890062 \\
	2430    -26.808908705667182 \\
	2431    -26.808901501890062 \\
	2432    -26.808908705667182 \\
	2433    -26.808901501890062 \\
	2434    -26.808908705667182 \\
	2435    -26.808901501890062 \\
	2436    -26.808908705667182 \\
	2437    -26.808901501890062 \\
	2438    -26.808908705667182 \\
	2439    -26.808901501890062 \\
	2440    -26.808908705667182 \\
	2441    -26.808901501890062 \\
	2442    -26.808908705667182 \\
	2443    -26.808901501890062 \\
	2444    -26.808908705667182 \\
	2445    -26.808901501890062 \\
	2446    -26.808908705667182 \\
	2447    -26.808901501890062 \\
	2448    -26.808908705667182 \\
	2449    -26.808901501890062 \\
	2450    -26.808908705667182 \\
	2451    -26.808901501890062 \\
	2452    -26.808908705667182 \\
	2453    -26.808901501890062 \\
	2454    -26.808908705667182 \\
	2455    -26.808901501890062 \\
	2456    -26.808908705667182 \\
	2457    -26.808901501890062 \\
	2458    -26.808908705667182 \\
	2459    -26.808901501890062 \\
	2460    -26.808908705667182 \\
	2461    -26.808901501890062 \\
	2462    -26.808908705667182 \\
	2463    -26.808901501890062 \\
	2464    -26.808908705667182 \\
	2465    -26.808901501890062 \\
	2466    -26.808908705667182 \\
	2467    -26.808901501890062 \\
	2468    -26.808908705667182 \\
	2469    -26.808901501890062 \\
	2470    -26.808908705667182 \\
	2471    -26.808901501890062 \\
	2472    -26.808908705667182 \\
	2473    -26.808901501890062 \\
	2474    -26.808908705667182 \\
	2475    -26.808901501890062 \\
	2476    -26.808908705667182 \\
	2477    -26.808901501890062 \\
	2478    -26.808908705667182 \\
	2479    -26.808901501890062 \\
	2480    -26.808908705667182 \\
	2481    -26.808901501890062 \\
	2482    -26.808908705667182 \\
	2483    -26.808901501890062 \\
	2484    -26.808908705667182 \\
	2485    -26.808901501890062 \\
	2486    -26.808908705667182 \\
	2487    -26.808901501890062 \\
	2488    -26.808908705667182 \\
	2489    -26.808901501890062 \\
	2490    -26.808908705667182 \\
	2491    -26.808901501890062 \\
	2492    -26.808908705667182 \\
	2493    -26.808901501890062 \\
	2494    -26.808908705667182 \\
	2495    -26.808901501890062 \\
	2496    -26.808908705667182 \\
	2497    -26.808901501890062 \\
	2498    -26.808908705667182 \\
	2499    -26.808901501890062 \\
};
\addlegendentry{\rgtpK}

\end{axis}
\end{tikzpicture}%

==> Figures/ablation.tex <==
\begin{tikzpicture}
  \begin{axis}[
	width=2.7in, 
height=1.5in, 
at={(1.262in,0.7in)},
scale only axis,  
    xlabel={$\mu$},
    ylabel={Accuracy},
    xmin=-.5, xmax=10.5,
    ymin=89.5, ymax=93.5,
%    grid=both,
    legend pos=north east,
    legend cell align=left,
    cycle list={{orange!80!black,mark=o},{violet!80!black,mark=s}},
  ]
    % MobilNetV2
    \addplot[name path=uwgan_upper,draw=none] coordinates {
    (0,90.98)
     (1,92.46)
     (2, 92.73)
     (4,93.01)
     (6,92.94)
     (8,92.94)
     (10,92.94)
    };
    \addplot[name path=uwgan_lower,draw=none] coordinates {
    	(0,90.27)
    	(1,91.82)
    	(2, 91.85)
    	(4, 92.15)
    	(6,91.69)
    	(8,91.69)
    	(10,91.87)
    };
    \addplot[fill=orange!20, draw=none] fill between[
      of=uwgan_upper and uwgan_lower
    ];
    \addplot[very thick,forget plot] coordinates {
    (0,90.81)
    (1,92.17)
    (2, 92.38)
    (4,92.62)
    (6,92.47)
    (8,92.46)
    (10,92.45)
    };
%    \addlegendentry{MobileNetV2}
   
  \end{axis}
\end{tikzpicture}

==> Figures/delta_vs_sparsity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=3in, 
		height=2in, 
		at={(1.262in,0.7in)},
		scale only axis,  
%		xmin=-100,  
%		xmax=2700,  
%		xtick={.3}  ,
%		xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
		xlabel style={font=\color{white!15!black}},  
		xlabel={$S$},  
		legend columns = 3,
		%	ymode=log,  
		ymin=-31,  
		ymax=7,  
%		ytick={0  , -10, -20}  ,
%		yticklabels={{$0$} , {$-10$}, {$-20$}}  ,
		ylabel style={font=\color{white!15!black}}, 
		ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(.97, .97)}, legend cell align=left, align=left, draw=white!15!black},
		]
		\addplot[color=black,dotted, line width=1.0pt]
		table[row sep=crcr]{%
	0.3    -27.57349304468981 \\
	0.31    -27.560888309159065 \\
	0.32    -27.53357737397268 \\
	0.33    -27.57519382525463 \\
	0.34    -27.56559702184162 \\
	0.35000000000000003    -27.54761649535652 \\
	0.36000000000000004    -27.57897186382238 \\
	0.37000000000000005    -27.558773808992918 \\
	0.38000000000000006    -27.574006443987233 \\
	0.39000000000000007    -27.54612470267954 \\
	0.4000000000000001    -27.5570712394354 \\
	0.4100000000000001    -27.56371532368118 \\
	0.4200000000000001    -27.58721747224905 \\
	0.4300000000000001    -27.565211796126885 \\
	0.4400000000000001    -27.56704234468509 \\
	0.4500000000000001    -27.53929436805096 \\
	0.46000000000000013    -27.539204201597975 \\
	0.47000000000000014    -27.562964726402292 \\
	0.48000000000000015    -27.557448832045583 \\
	0.49000000000000016    -27.55334993708901 \\
	0.5000000000000002    -27.55852591892927 \\
	0.5100000000000002    -27.54363168983578 \\
	0.5200000000000002    -27.561705954657764 \\
	0.5300000000000002    -27.565556825748526 \\
	0.5400000000000003    -27.574732244280806 \\
	0.5500000000000003    -27.55761897598738 \\
	0.5600000000000003    -27.550013746278157 \\
	0.5700000000000003    -27.53957258519878 \\
	0.5800000000000003    -27.565541734549345 \\
	0.5900000000000003    -27.554996582429336 \\
	0.6000000000000003    -27.561025939909825 \\
	0.6100000000000003    -27.59258882605116 \\
	0.6200000000000003    -27.55379718543337 \\
	0.6300000000000003    -27.552171309073564 \\
	0.6400000000000003    -27.542703626646325 \\
	0.6500000000000004    -27.55591320035555 \\
	0.6600000000000004    -27.563507442107582 \\
	0.6700000000000004    -27.57613857866137 \\
	0.6800000000000004    -27.559335504954994 \\
	0.6900000000000004    -27.513092381269498 \\
	0.7000000000000004    -27.567732031681164 \\
	0.7100000000000004    -27.555219323061674 \\
	0.7200000000000004    -27.557297263289243 \\
	0.7300000000000004    -27.547682392366294 \\
	0.7400000000000004    -27.55264952113369 \\
	0.7500000000000004    -27.57988848774834 \\
	0.7600000000000005    -27.556320166523868 \\
	0.7700000000000005    -27.583511454617692 \\
	0.7800000000000005    -27.566516317635735 \\
	0.7900000000000005    -27.563618703095827 \\
	0.8000000000000005    -27.558663025271866 \\
	0.8100000000000005    -27.53640719007481 \\
	0.8200000000000005    -27.559019913725905 \\
	0.8300000000000005    -27.544579316503842 \\
	0.8400000000000005    -27.565878128359916 \\
	0.8500000000000005    -27.56044871182737 \\
	0.8600000000000005    -27.555573964670362 \\
	0.8700000000000006    -27.567247587960026 \\
	0.8800000000000006    -27.553894611625953 \\
	0.8900000000000006    -27.559620873471335 \\
	0.9000000000000006    -27.58069997262939 \\
	0.9100000000000006    -27.550860754755416 \\
	0.9200000000000006    -27.56768654684 \\
	0.9300000000000006    -27.558396992001178 \\
	0.9400000000000006    -27.575451313704743 \\
	0.9500000000000006    -27.548685488302997 \\
	0.9600000000000006    -27.56184660868371 \\
	0.9700000000000006    -27.566458307633514 \\
	0.9800000000000006    -27.57539577534479 \\
	0.9900000000000007    -27.53788987712613 \\
	1.0000000000000007    -27.559896244219733 \\
		};
		\addlegendentry{\small $S=1$}
		
		\addplot[color=red!60, dashed, line width=1.0pt, mark = asterisk,mark options={solid}]
		table[row sep=crcr]{%
0.3    -2.111955424344849 \\
0.31    -2.1725463060902124 \\
0.32    -2.201546744155273 \\
0.33    -2.146207253236289 \\
0.34    -2.2114296125189266 \\
0.35000000000000003    -2.2601962075325113 \\
0.36000000000000004    -2.2763492601025677 \\
0.37000000000000005    -2.367066136864587 \\
0.38000000000000006    -2.350990241407092 \\
0.39000000000000007    -2.307791844951912 \\
0.4000000000000001    -2.327417720916331 \\
0.4100000000000001    -2.402272475004139 \\
0.4200000000000001    -2.4603437722724184 \\
0.4300000000000001    -2.4567992407441137 \\
0.4400000000000001    -2.529066147991376 \\
0.4500000000000001    -2.4486599745532462 \\
0.46000000000000013    -2.6402524455217766 \\
0.47000000000000014    -2.531754229558287 \\
0.48000000000000015    -2.58273436994015 \\
0.49000000000000016    -2.592591543576594 \\
0.5000000000000002    -2.5508501899325133 \\
0.5100000000000002    -2.7166181798666527 \\
0.5200000000000002    -2.7652228322588828 \\
0.5300000000000002    -2.618267357161899 \\
0.5400000000000003    -2.7577450399916126 \\
0.5500000000000003    -2.777823207572016 \\
0.5600000000000003    -2.75371636184159 \\
0.5700000000000003    -2.8426909748945284 \\
0.5800000000000003    -2.8857056367666973 \\
0.5900000000000003    -2.919718922063051 \\
0.6000000000000003    -2.9640818817260657 \\
0.6100000000000003    -2.9622260173852544 \\
0.6200000000000003    -2.9156487920313583 \\
0.6300000000000003    -2.88186893573655 \\
0.6400000000000003    -3.0517353118977844 \\
0.6500000000000004    -3.0943315933858657 \\
0.6600000000000004    -3.0406973151539893 \\
0.6700000000000004    -3.215720651381274 \\
0.6800000000000004    -3.2376713029210777 \\
0.6900000000000004    -3.2618961419077666 \\
0.7000000000000004    -3.204832536334125 \\
0.7100000000000004    -3.22581108742773 \\
0.7200000000000004    -3.307733014023696 \\
0.7300000000000004    -3.3095242520703705 \\
0.7400000000000004    -3.335070034321198 \\
0.7500000000000004    -3.381117521423399 \\
0.7600000000000005    -3.495082973868462 \\
0.7700000000000005    -3.5104765285464845 \\
0.7800000000000005    -3.560911078909648 \\
0.7900000000000005    -3.653885821940293 \\
0.8000000000000005    -3.7240279046927935 \\
0.8100000000000005    -3.7765450765694695 \\
0.8200000000000005    -3.8752322080084785 \\
0.8300000000000005    -3.847080541260189 \\
0.8400000000000005    -3.926764537538187 \\
0.8500000000000005    -3.9709350483616532 \\
0.8600000000000005    -4.087681111121272 \\
0.8700000000000006    -4.224936808589939 \\
0.8800000000000006    -4.317889510195642 \\
0.8900000000000006    -4.2049930770856125 \\
0.9000000000000006    -4.470191942747486 \\
0.9100000000000006    -4.537776429509121 \\
0.9200000000000006    -4.665383682937954 \\
0.9300000000000006    -4.937353193049927 \\
0.9400000000000006    -5.073909852489233 \\
0.9500000000000006    -5.289338273683491 \\
0.9600000000000006    -5.510311583774313 \\
0.9700000000000006    -5.979138476772635 \\
0.9800000000000006    -6.524741570822077 \\
0.9900000000000007    -7.18014251783577 \\
1.0000000000000007    -27.559896244219733 \\
		};
		\addlegendentry{\small \tpK}
		
		\addplot[color=blue!60, dashed, line width=1.0pt,mark = +,mark options={solid}]
		table[row sep=crcr]{%
0.3   -2.1747739484344595 \\
0.31   -2.063207456931558 \\
0.32   -2.193366489815142 \\
0.33   -2.272633040106821 \\
0.34   -2.3534996200289964 \\
0.35000000000000003   -2.3024963573698343 \\
0.36000000000000004   -2.3996037777945367 \\
0.37000000000000005   -2.3321373908439997 \\
0.38000000000000006   -2.443341870169965 \\
0.39000000000000007   -2.4908135398919624 \\
0.4000000000000001   -2.486614684234659 \\
0.4100000000000001   -2.4923548117061936 \\
0.4200000000000001   -2.541836010421443 \\
0.4300000000000001   -2.613071342588519 \\
0.4400000000000001   -2.556769670286704 \\
0.4500000000000001   -2.6417401808006438 \\
0.46000000000000013   -2.730510804386754 \\
0.47000000000000014   -2.7950335694669253 \\
0.48000000000000015   -3.3235007691719244 \\
0.49000000000000016   -3.986080865333475 \\
0.5000000000000002   -4.320589776912223 \\
0.5100000000000002   -4.998913601118627 \\
%0.5200000000000002   -28.06777417741044 \\
%0.5300000000000002   -27.861025494879193 \\
%0.5400000000000003   -27.916236112575277 \\
%0.5500000000000003   -27.833744743564505 \\
0.5400000000000003   -27.27144189122578 \\
0.5700000000000003   -27.269152620526746 \\
0.5800000000000003   -27.374638860346835 \\
0.5900000000000003   -27.64540775286432 \\
0.6000000000000003   -26.19492240526532 \\
0.6100000000000003   -26.664800895006366 \\
0.6200000000000003   -27.669729843943255 \\
0.6300000000000003   -27.382751914540588 \\
0.6400000000000003   -27.188303314130764 \\
0.6500000000000004   -27.07465239856555 \\
0.6600000000000004   -26.709798769094828 \\
0.6700000000000004   -27.48982427411408 \\
0.6800000000000004   -27.544158823061224 \\
0.6900000000000004   -26.965345665277585 \\
0.7000000000000004   -27.374289689934105 \\
0.7200000000000004   -26.549529788200562 \\
0.7300000000000004   -26.62295275415979 \\
0.7400000000000004   -27.253797851397213 \\
0.7500000000000004   -26.941521417733878 \\
0.7600000000000005   -27.320838393565 \\
0.7700000000000005   -27.21147168537669 \\
0.7800000000000005   -26.62527427648618 \\
0.7900000000000005   -26.17004601344692 \\
0.8000000000000005   -26.68803726430958 \\
0.8100000000000005   -27.077285273954022 \\
0.8200000000000005   -26.524093952615907 \\
0.8300000000000005   -26.32288427683691 \\
0.8400000000000005   -25.905082506575003 \\
0.8500000000000005   -26.145984118816575 \\
0.8600000000000005   -26.806738169865206 \\
0.8700000000000006   -26.690844962221025 \\
0.8800000000000006   -26.47087640000731 \\
0.8900000000000006   -26.693760322991547 \\
0.9000000000000006   -26.649125846771387 \\
0.9100000000000006   -26.600687603508856 \\
0.9200000000000006   -26.64933546273933 \\
0.9300000000000006   -26.306356732640403 \\
0.9400000000000006   -27.294008143421618 \\
0.9500000000000006   -27.05631824682374 \\
0.9600000000000006   -26.94046763313143 \\
0.9700000000000006   -26.632264633357213 \\
0.9800000000000006   -27.329276024865937 \\
0.9900000000000007   -27.43128785639166 \\
1.0000000000000007   -27.559896244219733 \\
		};
		\addlegendentry{\small \rgtpK}
		
	\end{axis}
\end{tikzpicture}%
